A Parametric Modeling Approach to Measuring the Gas Masses of Circumstellar Disks

The disks that surround young stars are mostly composed of molecular gas, which is harder to detect and interpret than the accompanying dust. Disk mass measurements have therefore relied on large and uncertain extrapolations from the dust to the gas. We have developed a grid of models to study the dependencies of isotopologue CO line strengths on disk structure and temperature parameters and find that a combination of 13CO and C18O observations provides a robust measure of the gas mass. We apply this technique to Submillimeter Array observations of nine circumstellar disks and published measurements of six well studied disks. We find evidence for selective photodissociation of C18O and determine masses to within a factor of about three. The inferred masses for the nine disks in our survey range from 0.7-6 M_Jup, and all are well below the extrapolation from the interstellar medium gas-to-dust ratio of 100. This is consistent with the low masses of planets found around such stars, and may be due to accretion or photoevaporation of a dust-poor upper atmosphere. However, the masses may be underestimated if there are more efficient CO depletion pathways than those known in molecular clouds and cold cores.

==> table3.txt <==
Mstar  Mgas   gamma   Rc   Tmid1   Tatm1    q    i  f_freeze  f_dissoc  F_CO10       F_CO21       F_CO32       F_13CO10     F_13CO21     F_13CO32     F_C18O10     F_C18O21     F_C18O32 F_C18O10_low F_C18O21_low F_C18O32_low
(Msun)(Msun)         (AU)   (K)     (K)        (deg)                   (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)    (Jy km/s)
--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 0.5   0.0001  0.0    30    100     500   0.45   0    0.039     0.164    0.150        0.841        2.126        0.022        0.142        0.390        0.004        0.043        0.125        0.002        0.017        0.053
 0.5   0.0001  0.0    30    100     500   0.45  45    0.039     0.164    0.158        0.835        2.043        0.023        0.162        0.452        0.005        0.045        0.133        0.002        0.018        0.055
 0.5   0.0001  0.0    30    100     500   0.45  90    0.039     0.164    0.092        0.391        0.862        0.020        0.136        0.373        0.004        0.041        0.121        0.002        0.017        0.052
 0.5   0.0001  0.0    30    100     750   0.45   0    0.029     0.169    0.212        1.407        3.862        0.020        0.152        0.455        0.004        0.039        0.122        0.001        0.015        0.048
 0.5   0.0001  0.0    30    100     750   0.45  45    0.029     0.169    0.224        1.403        3.721        0.021        0.167        0.511        0.004        0.040        0.127        0.001        0.015        0.050
 0.5   0.0001  0.0    30    100     750   0.45  90    0.029     0.169    0.160        0.813        1.903        0.019        0.147        0.453        0.004        0.037        0.118        0.001        0.015        0.048
 0.5   0.0001  0.0    30    100    1000   0.45   0    0.024     0.187    0.250        1.864        5.470        0.019        0.152        0.474        0.003        0.035        0.114        0.001        0.013        0.043
 0.5   0.0001  0.0    30    100    1000   0.45  45    0.024     0.187    0.263        1.891        5.381        0.019        0.162        0.521        0.003        0.036        0.118        0.001        0.013        0.045
 0.5   0.0001  0.0    30    100    1000   0.45  90    0.024     0.187    0.209        1.283        3.210        0.017        0.145        0.474        0.003        0.033        0.110        0.001        0.013        0.043
 0.5   0.0001  0.0    30    100    1500   0.45   0    0.018     0.175    0.273        2.384        7.815        0.016        0.140        0.459        0.002        0.028        0.096        0.001        0.010        0.035
 0.5   0.0001  0.0    30    100    1500   0.45  45    0.018     0.175    0.288        2.491        8.041        0.016        0.144        0.487        0.003        0.029        0.098        0.001        0.010        0.036
 0.5   0.0001  0.0    30    100    1500   0.45  90    0.018     0.175    0.250        2.078        6.230        0.014        0.129        0.450        0.002        0.027        0.092        0.001        0.010        0.035
 0.5   0.0001  0.0    30    100     500   0.55   0    0.157     0.170    0.113        0.585        1.419        0.016        0.111        0.308        0.003        0.031        0.091        0.001        0.013        0.039
 0.5   0.0001  0.0    30    100     500   0.55  45    0.157     0.170    0.117        0.577        1.363        0.017        0.126        0.349        0.003        0.033        0.098        0.001        0.013        0.040
 0.5   0.0001  0.0    30    100     500   0.55  90    0.157     0.170    0.053        0.219        0.479        0.013        0.090        0.243        0.003        0.028        0.082        0.001        0.012        0.036
 0.5   0.0001  0.0    30    100     750   0.55   0    0.097     0.173    0.180        1.074        2.771        0.017        0.135        0.409        0.003        0.032        0.101        0.001        0.012        0.040
 0.5   0.0001  0.0    30    100     750   0.55  45    0.097     0.173    0.186        1.050        2.635        0.017        0.148        0.455        0.003        0.033        0.106        0.001        0.013        0.041
 0.5   0.0001  0.0    30    100     750   0.55  90    0.097     0.173    0.109        0.496        1.129        0.014        0.117        0.361        0.003        0.029        0.094        0.001        0.012        0.038
 0.5   0.0001  0.0    30    100    1000   0.55   0    0.082     0.188    0.224        1.500        4.087        0.016        0.139        0.447        0.003        0.030        0.100        0.001        0.011        0.038
 0.5   0.0001  0.0    30    100    1000   0.55  45    0.082     0.188    0.234        1.488        3.939        0.016        0.149        0.489        0.003        0.031        0.104        0.001        0.011        0.039
 0.5   0.0001  0.0    30    100    1000   0.55  90    0.082     0.188    0.163        0.846        2.000        0.014        0.123        0.413        0.003        0.027        0.093        0.001        0.011        0.037
 0.5   0.0001  0.0    30    100    1500   0.55   0    0.064     0.178    0.271        2.159        6.504        0.014        0.134        0.459        0.002        0.025        0.090        0.001        0.009        0.033
 0.5   0.0001  0.0    30    100    1500   0.55  45    0.064     0.178    0.285        2.212        6.505        0.014        0.140        0.488        0.002        0.026        0.092        0.001        0.009        0.034
 0.5   0.0001  0.0    30    100    1500   0.55  90    0.064     0.178    0.233        1.610        4.216        0.012        0.120        0.433        0.002        0.024        0.085        0.001        0.009        0.032
 0.5   0.0001  0.0    30    100     500   0.65   0    0.287     0.140    0.083        0.404        0.949        0.013        0.092        0.247        0.003        0.025        0.072        0.001        0.010        0.030
 0.5   0.0001  0.0    30    100     500   0.65  45    0.287     0.140    0.087        0.404        0.927        0.014        0.103        0.279        0.003        0.026        0.077        0.001        0.010        0.031
 0.5   0.0001  0.0    30    100     500   0.65  90    0.287     0.140    0.035        0.139        0.300        0.010        0.066        0.171        0.002        0.021        0.062        0.001        0.009        0.027
 0.5   0.0001  0.0    30    100     750   0.65   0    0.192     0.159    0.145        0.780        1.923        0.015        0.122        0.363        0.003        0.028        0.090        0.001        0.010        0.035
 0.5   0.0001  0.0    30    100     750   0.65  45    0.192     0.159    0.149        0.765        1.846        0.016        0.134        0.405        0.003        0.029        0.094        0.001        0.011        0.036
 0.5   0.0001  0.0    30    100     750   0.65  90    0.192     0.159    0.075        0.321        0.714        0.012        0.099        0.295        0.002        0.025        0.081        0.001        0.010        0.033
 0.5   0.0001  0.0    30    100    1000   0.65   0    0.157     0.180    0.194        1.150        2.954        0.015        0.135        0.426        0.002        0.028        0.095        0.001        0.010        0.035
 0.5   0.0001  0.0    30    100    1000   0.65  45    0.157     0.180    0.199        1.122        2.817        0.016        0.146        0.468        0.003        0.029        0.098        0.001        0.011        0.037
 0.5   0.0001  0.0    30    100    1000   0.65  90    0.157     0.180    0.117        0.537        1.230        0.013        0.114        0.369        0.002        0.025        0.086        0.001        0.010        0.034
 0.5   0.0001  0.0    30    100    1500   0.65   0    0.125     0.155    0.254        1.781        4.935        0.014        0.134        0.462        0.002        0.025        0.090        0.001        0.009        0.032
 0.5   0.0001  0.0    30    100    1500   0.65  45    0.125     0.155    0.266        1.791        4.841        0.014        0.141        0.494        0.002        0.025        0.092        0.001        0.009        0.033
 0.5   0.0001  0.0    30    100    1500   0.65  90    0.125     0.155    0.196        1.105        2.681        0.012        0.117        0.423        0.002        0.023        0.083        0.001        0.008        0.031
 0.5   0.0001  0.0    30    200     500   0.45   0    0.000     0.164    0.156        0.763        1.824        0.025        0.206        0.555        0.004        0.047        0.163        0.001        0.017        0.062
 0.5   0.0001  0.0    30    200     500   0.45  45    0.000     0.164    0.170        0.803        1.881        0.026        0.227        0.635        0.004        0.049        0.169        0.001        0.017        0.063
 0.5   0.0001  0.0    30    200     500   0.45  90    0.000     0.164    0.111        0.449        0.980        0.024        0.198        0.538        0.004        0.046        0.158        0.001        0.017        0.061
 0.5   0.0001  0.0    30    200     750   0.45   0    0.000     0.169    0.203        1.170        3.076        0.023        0.208        0.602        0.003        0.043        0.153        0.001        0.015        0.057
 0.5   0.0001  0.0    30    200     750   0.45  45    0.000     0.169    0.224        1.226        3.118        0.024        0.226        0.681        0.004        0.044        0.158        0.001        0.015        0.058
 0.5   0.0001  0.0    30    200     750   0.45  90    0.000     0.169    0.164        0.750        1.714        0.022        0.204        0.607        0.003        0.042        0.150        0.001        0.015        0.056
 0.5   0.0001  0.0    30    200    1000   0.45   0    0.000     0.187    0.240        1.562        4.416        0.021        0.204        0.623        0.003        0.038        0.142        0.001        0.013        0.051
 0.5   0.0001  0.0    30    200    1000   0.45  45    0.000     0.187    0.265        1.645        4.491        0.021        0.217        0.690        0.003        0.039        0.145        0.001        0.014        0.052
 0.5   0.0001  0.0    30    200    1000   0.45  90    0.000     0.187    0.209        1.117        2.715        0.020        0.199        0.629        0.003        0.038        0.139        0.001        0.013        0.051
 0.5   0.0001  0.0    30    200    1500   0.45   0    0.000     0.175    0.277        2.121        6.668        0.017        0.185        0.611        0.002        0.031        0.120        0.001        0.011        0.042
 0.5   0.0001  0.0    30    200    1500   0.45  45    0.000     0.175    0.304        2.268        6.953        0.018        0.192        0.652        0.002        0.032        0.122        0.001        0.011        0.043
 0.5   0.0001  0.0    30    200    1500   0.45  90    0.000     0.175    0.263        1.844        5.263        0.017        0.178        0.604        0.002        0.031        0.118        0.001        0.011        0.042
 0.5   0.0001  0.0    30    200     500   0.55   0    0.005     0.170    0.108        0.501        1.152        0.026        0.166        0.405        0.005        0.052        0.153        0.002        0.020        0.063
 0.5   0.0001  0.0    30    200     500   0.55  45    0.005     0.170    0.116        0.518        1.172        0.028        0.187        0.468        0.005        0.054        0.161        0.002        0.021        0.066
 0.5   0.0001  0.0    30    200     500   0.55  90    0.005     0.170    0.067        0.261        0.556        0.024        0.152        0.367        0.005        0.049        0.145        0.002        0.020        0.062
 0.5   0.0001  0.0    30    200     750   0.55   0    0.002     0.173    0.156        0.843        2.130        0.025        0.181        0.477        0.004        0.048        0.152        0.002        0.018        0.060
 0.5   0.0001  0.0    30    200     750   0.55  45    0.002     0.173    0.168        0.865        2.117        0.027        0.202        0.551        0.005        0.050        0.159        0.002        0.019        0.062
 0.5   0.0001  0.0    30    200     750   0.55  90    0.002     0.173    0.107        0.457        1.014        0.024        0.175        0.468        0.004        0.047        0.147        0.002        0.018        0.059
 0.5   0.0001  0.0    30    200    1000   0.55   0    0.002     0.188    0.196        1.209        3.264        0.024        0.186        0.519        0.004        0.044        0.145        0.001        0.016        0.056
 0.5   0.0001  0.0    30    200    1000   0.55  45    0.002     0.188    0.212        1.234        3.214        0.025        0.204        0.590        0.004        0.046        0.151        0.001        0.017        0.057
 0.5   0.0001  0.0    30    200    1000   0.55  90    0.002     0.188    0.151        0.725        1.687        0.023        0.181        0.522        0.004        0.043        0.142        0.001        0.016        0.055
 0.5   0.0001  0.0    30    200    1500   0.55   0    0.001     0.178    0.249        1.821        5.423        0.021        0.183        0.552        0.003        0.038        0.130        0.001        0.013        0.048
 0.5   0.0001  0.0    30    200    1500   0.55  45    0.001     0.178    0.269        1.888        5.444        0.021        0.194        0.606        0.003        0.038        0.134        0.001        0.014        0.049
 0.5   0.0001  0.0    30    200    1500   0.55  90    0.001     0.178    0.220        1.353        3.477        0.020        0.176        0.556        0.003        0.037        0.127        0.001        0.013        0.048
 0.5   0.0001  0.0    30    200     500   0.65   0    0.137     0.140    0.067        0.302        0.687        0.019        0.102        0.245        0.005        0.042        0.111        0.002        0.018        0.051
 0.5   0.0001  0.0    30    200     500   0.65  45    0.137     0.140    0.073        0.319        0.712        0.021        0.121        0.293        0.005        0.044        0.119        0.002        0.019        0.054
 0.5   0.0001  0.0    30    200     500   0.65  90    0.137     0.140    0.037        0.144        0.303        0.017        0.090        0.210        0.005        0.038        0.101        0.002        0.017        0.049
 0.5   0.0001  0.0    30    200     750   0.65   0    0.086     0.159    0.113        0.592        1.457        0.021        0.129        0.339        0.005        0.043        0.122        0.002        0.017        0.053
 0.5   0.0001  0.0    30    200     750   0.65  45    0.086     0.159    0.121        0.600        1.434        0.022        0.150        0.399        0.005        0.045        0.131        0.002        0.018        0.055
 0.5   0.0001  0.0    30    200     750   0.65  90    0.086     0.159    0.067        0.277        0.603        0.019        0.122        0.315        0.004        0.041        0.117        0.002        0.017        0.052
 0.5   0.0001  0.0    30    200    1000   0.65   0    0.059     0.180    0.153        0.894        2.319        0.021        0.143        0.400        0.004        0.041        0.124        0.001        0.016        0.051
 0.5   0.0001  0.0    30    200    1000   0.65  45    0.059     0.180    0.163        0.894        2.245        0.022        0.163        0.462        0.004        0.043        0.131        0.002        0.017        0.053
 0.5   0.0001  0.0    30    200    1000   0.65  90    0.059     0.180    0.099        0.439        0.993        0.019        0.137        0.384        0.004        0.040        0.120        0.001        0.016        0.050
 0.5   0.0001  0.0    30    200    1500   0.65   0    0.038     0.155    0.217        1.476        4.131        0.020        0.154        0.464        0.003        0.037        0.120        0.001        0.014        0.046
 0.5   0.0001  0.0    30    200    1500   0.65  45    0.038     0.155    0.230        1.486        4.029        0.020        0.168        0.520        0.004        0.038        0.125        0.001        0.014        0.048
 0.5   0.0001  0.0    30    200    1500   0.65  90    0.038     0.155    0.168        0.904        2.180        0.018        0.147        0.460        0.003        0.036        0.117        0.001        0.014        0.046
 0.5   0.0001  0.0    30    300     500   0.45   0    0.000     0.164    0.201        0.957        2.256        0.021        0.225        0.701        0.003        0.040        0.155        0.001        0.014        0.056
 0.5   0.0001  0.0    30    300     500   0.45  45    0.000     0.164    0.215        0.998        2.321        0.022        0.237        0.758        0.003        0.041        0.158        0.001        0.014        0.056
 0.5   0.0001  0.0    30    300     500   0.45  90    0.000     0.164    0.147        0.602        1.328        0.021        0.213        0.656        0.003        0.039        0.151        0.001        0.014        0.055
 0.5   0.0001  0.0    30    300     750   0.45   0    0.000     0.169    0.230        1.215        3.040        0.020        0.219        0.713        0.003        0.037        0.146        0.001        0.013        0.052
 0.5   0.0001  0.0    30    300     750   0.45  45    0.000     0.169    0.256        1.306        3.199        0.020        0.232        0.779        0.003        0.038        0.150        0.001        0.013        0.053
 0.5   0.0001  0.0    30    300     750   0.45  90    0.000     0.169    0.194        0.853        1.931        0.020        0.215        0.705        0.003        0.037        0.145        0.001        0.013        0.052
 0.5   0.0001  0.0    30    300    1000   0.45   0    0.000     0.187    0.261        1.528        4.091        0.018        0.211        0.717        0.003        0.034        0.137        0.001        0.012        0.048
 0.5   0.0001  0.0    30    300    1000   0.45  45    0.000     0.187    0.294        1.663        4.334        0.019        0.222        0.777        0.003        0.035        0.140        0.001        0.012        0.049
 0.5   0.0001  0.0    30    300    1000   0.45  90    0.000     0.187    0.237        1.163        2.751        0.018        0.209        0.717        0.003        0.034        0.136        0.001        0.012        0.048
 0.5   0.0001  0.0    30    300    1500   0.45   0    0.000     0.175    0.300        2.061        6.153        0.015        0.190        0.687        0.002        0.029        0.118        0.001        0.010        0.041
 0.5   0.0001  0.0    30    300    1500   0.45  45    0.000     0.175    0.336        2.264        6.595        0.016        0.196        0.727        0.002        0.029        0.120        0.001        0.010        0.041
 0.5   0.0001  0.0    30    300    1500   0.45  90    0.000     0.175    0.292        1.834        4.983        0.015        0.186        0.683        0.002        0.029        0.118        0.001        0.010        0.041
 0.5   0.0001  0.0    30    300     500   0.55   0    0.001     0.170    0.140        0.627        1.428        0.025        0.208        0.554        0.004        0.048        0.165        0.001        0.017        0.062
 0.5   0.0001  0.0    30    300     500   0.55  45    0.001     0.170    0.146        0.642        1.447        0.026        0.223        0.612        0.004        0.049        0.169        0.001        0.017        0.064
 0.5   0.0001  0.0    30    300     500   0.55  90    0.001     0.170    0.089        0.352        0.761        0.024        0.186        0.489        0.004        0.046        0.156        0.001        0.017        0.061
 0.5   0.0001  0.0    30    300     750   0.55   0    0.000     0.173    0.169        0.840        2.030        0.024        0.212        0.593        0.004        0.045        0.160        0.001        0.016        0.059
 0.5   0.0001  0.0    30    300     750   0.55  45    0.000     0.173    0.185        0.888        2.104        0.025        0.231        0.671        0.004        0.046        0.165        0.001        0.016        0.061
 0.5   0.0001  0.0    30    300     750   0.55  90    0.000     0.173    0.124        0.514        1.134        0.023        0.204        0.576        0.004        0.044        0.156        0.001        0.016        0.059
 0.5   0.0001  0.0    30    300    1000   0.55   0    0.000     0.188    0.202        1.125        2.915        0.023        0.212        0.622        0.003        0.042        0.152        0.001        0.015        0.056
 0.5   0.0001  0.0    30    300    1000   0.55  45    0.000     0.188    0.223        1.190        2.995        0.023        0.229        0.699        0.003        0.043        0.157        0.001        0.015        0.057
 0.5   0.0001  0.0    30    300    1000   0.55  90    0.000     0.188    0.161        0.733        1.679        0.022        0.207        0.622        0.003        0.041        0.150        0.001        0.015        0.056
 0.5   0.0001  0.0    30    300    1500   0.55   0    0.000     0.178    0.253        1.674        4.815        0.020        0.204        0.647        0.003        0.036        0.137        0.001        0.013        0.049
 0.5   0.0001  0.0    30    300    1500   0.55  45    0.000     0.178    0.280        1.783        4.965        0.020        0.216        0.708        0.003        0.037        0.140        0.001        0.013        0.050
 0.5   0.0001  0.0    30    300    1500   0.55  90    0.000     0.178    0.228        1.274        3.192        0.019        0.200        0.651        0.003        0.036        0.136        0.001        0.013        0.049
 0.5   0.0001  0.0    30    300     500   0.65   0    0.007     0.140    0.095        0.408        0.902        0.027        0.167        0.399        0.005        0.053        0.158        0.002        0.020        0.065
 0.5   0.0001  0.0    30    300     500   0.65  45    0.007     0.140    0.099        0.418        0.915        0.028        0.182        0.445        0.005        0.054        0.163        0.002        0.021        0.067
 0.5   0.0001  0.0    30    300     500   0.65  90    0.007     0.140    0.056        0.217        0.457        0.024        0.141        0.331        0.005        0.049        0.144        0.002        0.020        0.063
 0.5   0.0001  0.0    30    300     750   0.65   0    0.005     0.159    0.122        0.581        1.367        0.026        0.178        0.446        0.005        0.051        0.157        0.002        0.019        0.063
 0.5   0.0001  0.0    30    300     750   0.65  45    0.005     0.159    0.132        0.607        1.403        0.028        0.199        0.516        0.005        0.052        0.164        0.002        0.020        0.065
 0.5   0.0001  0.0    30    300     750   0.65  90    0.005     0.159    0.080        0.320        0.690        0.025        0.166        0.419        0.005        0.049        0.150        0.002        0.019        0.062
 0.5   0.0001  0.0    30    300    1000   0.65   0    0.003     0.180    0.153        0.808        2.022        0.026        0.186        0.491        0.004        0.048        0.154        0.001        0.018        0.060
 0.5   0.0001  0.0    30    300    1000   0.65  45    0.003     0.180    0.166        0.840        2.044        0.027        0.208        0.567        0.004        0.050        0.161        0.002        0.018        0.062
 0.5   0.0001  0.0    30    300    1000   0.65  90    0.003     0.180    0.106        0.450        1.001        0.024        0.179        0.479        0.004        0.047        0.149        0.002        0.018        0.060
 0.5   0.0001  0.0    30    300    1500   0.65   0    0.002     0.155    0.208        1.313        3.611        0.023        0.192        0.547        0.004        0.043        0.144        0.001        0.015        0.054
 0.5   0.0001  0.0    30    300    1500   0.65  45    0.002     0.155    0.226        1.354        3.601        0.024        0.208        0.617        0.004        0.044        0.149        0.001        0.016        0.056
 0.5   0.0001  0.0    30    300    1500   0.65  90    0.002     0.155    0.167        0.840        1.995        0.022        0.187        0.551        0.004        0.042        0.141        0.001        0.015        0.054
 0.5   0.0001  0.8    30    100     500   0.45   0    0.074     0.248    0.131        0.731        1.839        0.019        0.126        0.343        0.004        0.037        0.109        0.001        0.015        0.046
 0.5   0.0001  0.8    30    100     500   0.45  45    0.074     0.248    0.138        0.723        1.762        0.020        0.141        0.390        0.004        0.039        0.115        0.001        0.015        0.048
 0.5   0.0001  0.8    30    100     500   0.45  90    0.074     0.248    0.078        0.330        0.725        0.017        0.116        0.317        0.004        0.034        0.101        0.001        0.014        0.043
 0.5   0.0001  0.8    30    100     750   0.45   0    0.047     0.290    0.187        1.231        3.374        0.018        0.135        0.399        0.003        0.033        0.105        0.001        0.013        0.042
 0.5   0.0001  0.8    30    100     750   0.45  45    0.047     0.290    0.195        1.224        3.250        0.018        0.146        0.440        0.003        0.034        0.109        0.001        0.013        0.043
 0.5   0.0001  0.8    30    100     750   0.45  90    0.047     0.290    0.133        0.673        1.566        0.016        0.125        0.381        0.003        0.031        0.098        0.001        0.012        0.040
 0.5   0.0001  0.8    30    100    1000   0.45   0    0.034     0.234    0.220        1.647        4.871        0.016        0.136        0.419        0.003        0.030        0.099        0.001        0.011        0.038
 0.5   0.0001  0.8    30    100    1000   0.45  45    0.034     0.234    0.230        1.664        4.781        0.017        0.143        0.452        0.003        0.031        0.101        0.001        0.011        0.039
 0.5   0.0001  0.8    30    100    1000   0.45  90    0.034     0.234    0.175        1.088        2.733        0.014        0.124        0.402        0.003        0.028        0.092        0.001        0.011        0.036
 0.5   0.0001  0.8    30    100    1500   0.45   0    0.022     0.267    0.237        2.081        6.884        0.014        0.124        0.402        0.002        0.024        0.083        0.001        0.009        0.031
 0.5   0.0001  0.8    30    100    1500   0.45  45    0.022     0.267    0.248        2.150        7.015        0.014        0.126        0.419        0.002        0.024        0.084        0.001        0.009        0.031
 0.5   0.0001  0.8    30    100    1500   0.45  90    0.022     0.267    0.208        1.718        5.190        0.012        0.110        0.380        0.002        0.022        0.077        0.001        0.008        0.029
 0.5   0.0001  0.8    30    100     500   0.55   0    0.192     0.233    0.098        0.509        1.233        0.013        0.094        0.265        0.003        0.028        0.080        0.001        0.012        0.036
 0.5   0.0001  0.8    30    100     500   0.55  45    0.192     0.233    0.102        0.504        1.191        0.014        0.106        0.298        0.003        0.029        0.086        0.001        0.012        0.037
 0.5   0.0001  0.8    30    100     500   0.55  90    0.192     0.233    0.048        0.199        0.435        0.011        0.077        0.211        0.003        0.024        0.070        0.001        0.010        0.032
 0.5   0.0001  0.8    30    100     750   0.55   0    0.113     0.255    0.156        0.952        2.468        0.014        0.114        0.350        0.003        0.028        0.087        0.001        0.011        0.036
 0.5   0.0001  0.8    30    100     750   0.55  45    0.113     0.255    0.162        0.930        2.347        0.015        0.124        0.384        0.003        0.029        0.091        0.001        0.011        0.037
 0.5   0.0001  0.8    30    100     750   0.55  90    0.113     0.255    0.095        0.438        0.992        0.012        0.098        0.303        0.002        0.025        0.079        0.001        0.010        0.033
 0.5   0.0001  0.8    30    100    1000   0.55   0    0.085     0.282    0.200        1.361        3.738        0.014        0.120        0.386        0.002        0.026        0.087        0.001        0.010        0.034
 0.5   0.0001  0.8    30    100    1000   0.55  45    0.085     0.282    0.208        1.346        3.594        0.014        0.128        0.416        0.002        0.027        0.089        0.001        0.010        0.035
 0.5   0.0001  0.8    30    100    1000   0.55  90    0.085     0.282    0.137        0.722        1.700        0.012        0.104        0.344        0.002        0.023        0.078        0.001        0.009        0.031
 0.5   0.0001  0.8    30    100    1500   0.55   0    0.058     0.251    0.236        1.920        5.899        0.012        0.114        0.392        0.002        0.022        0.078        0.001        0.008        0.029
 0.5   0.0001  0.8    30    100    1500   0.55  45    0.058     0.251    0.246        1.950        5.855        0.012        0.118        0.411        0.002        0.023        0.079        0.001        0.008        0.029
 0.5   0.0001  0.8    30    100    1500   0.55  90    0.058     0.251    0.191        1.359        3.602        0.010        0.100        0.357        0.002        0.020        0.071        0.001        0.008        0.027
 0.5   0.0001  0.8    30    100     500   0.65   0    0.312     0.262    0.071        0.350        0.823        0.011        0.077        0.212        0.002        0.022        0.063        0.001        0.009        0.028
 0.5   0.0001  0.8    30    100     500   0.65  45    0.312     0.262    0.075        0.349        0.806        0.011        0.085        0.236        0.002        0.023        0.068        0.001        0.010        0.029
 0.5   0.0001  0.8    30    100     500   0.65  90    0.312     0.262    0.030        0.122        0.263        0.008        0.056        0.149        0.002        0.018        0.053        0.001        0.008        0.025
 0.5   0.0001  0.8    30    100     750   0.65   0    0.200     0.235    0.125        0.691        1.707        0.012        0.101        0.306        0.002        0.024        0.075        0.001        0.009        0.031
 0.5   0.0001  0.8    30    100     750   0.65  45    0.200     0.235    0.129        0.674        1.631        0.013        0.110        0.335        0.002        0.025        0.079        0.001        0.010        0.032
 0.5   0.0001  0.8    30    100     750   0.65  90    0.200     0.235    0.065        0.278        0.617        0.010        0.080        0.243        0.002        0.020        0.066        0.001        0.008        0.028
 0.5   0.0001  0.8    30    100    1000   0.65   0    0.150     0.257    0.173        1.056        2.727        0.013        0.113        0.363        0.002        0.024        0.080        0.001        0.009        0.031
 0.5   0.0001  0.8    30    100    1000   0.65  45    0.150     0.257    0.177        1.025        2.585        0.013        0.121        0.390        0.002        0.025        0.082        0.001        0.009        0.032
 0.5   0.0001  0.8    30    100    1000   0.65  90    0.150     0.257    0.101        0.469        1.069        0.010        0.093        0.303        0.002        0.021        0.071        0.001        0.008        0.028
 0.5   0.0001  0.8    30    100    1500   0.65   0    0.110     0.259    0.226        1.646        4.652        0.011        0.113        0.392        0.002        0.021        0.076        0.001        0.008        0.028
 0.5   0.0001  0.8    30    100    1500   0.65  45    0.110     0.259    0.234        1.645        4.532        0.012        0.118        0.412        0.002        0.022        0.077        0.001        0.008        0.029
 0.5   0.0001  0.8    30    100    1500   0.65  90    0.110     0.259    0.166        0.968        2.356        0.010        0.097        0.346        0.002        0.019        0.069        0.001        0.007        0.026
 0.5   0.0001  0.8    30    200     500   0.45   0    0.000     0.248    0.152        0.739        1.747        0.022        0.188        0.521        0.003        0.040        0.141        0.001        0.014        0.053
 0.5   0.0001  0.8    30    200     500   0.45  45    0.000     0.248    0.161        0.754        1.756        0.022        0.202        0.578        0.003        0.041        0.145        0.001        0.014        0.054
 0.5   0.0001  0.8    30    200     500   0.45  90    0.000     0.248    0.100        0.405        0.881        0.020        0.173        0.479        0.003        0.038        0.132        0.001        0.014        0.051
 0.5   0.0001  0.8    30    200     750   0.45   0    0.000     0.290    0.190        1.071        2.775        0.020        0.188        0.555        0.003        0.036        0.131        0.001        0.013        0.048
 0.5   0.0001  0.8    30    200     750   0.45  45    0.000     0.290    0.205        1.108        2.792        0.020        0.200        0.610        0.003        0.037        0.134        0.001        0.013        0.049
 0.5   0.0001  0.8    30    200     750   0.45  90    0.000     0.290    0.144        0.650        1.475        0.019        0.177        0.532        0.003        0.035        0.125        0.001        0.012        0.046
 0.5   0.0001  0.8    30    200    1000   0.45   0    0.000     0.234    0.223        1.418        3.965        0.018        0.184        0.572        0.003        0.033        0.122        0.001        0.011        0.044
 0.5   0.0001  0.8    30    200    1000   0.45  45    0.000     0.234    0.242        1.482        4.019        0.018        0.193        0.619        0.003        0.033        0.125        0.001        0.011        0.044
 0.5   0.0001  0.8    30    200    1000   0.45  90    0.000     0.234    0.185        0.971        2.346        0.017        0.174        0.553        0.002        0.032        0.117        0.001        0.011        0.043
 0.5   0.0001  0.8    30    200    1500   0.45   0    0.000     0.267    0.253        1.885        5.877        0.015        0.164        0.550        0.002        0.027        0.103        0.001        0.009        0.036
 0.5   0.0001  0.8    30    200    1500   0.45  45    0.000     0.267    0.273        1.992        6.078        0.015        0.168        0.577        0.002        0.027        0.104        0.001        0.009        0.036
 0.5   0.0001  0.8    30    200    1500   0.45  90    0.000     0.267    0.229        1.550        4.380        0.014        0.154        0.525        0.002        0.026        0.099        0.001        0.009        0.035
 0.5   0.0001  0.8    30    200     500   0.55   0    0.046     0.233    0.107        0.493        1.131        0.024        0.163        0.401        0.004        0.045        0.138        0.001        0.017        0.055
 0.5   0.0001  0.8    30    200     500   0.55  45    0.046     0.233    0.114        0.506        1.142        0.025        0.177        0.448        0.004        0.046        0.144        0.001        0.017        0.057
 0.5   0.0001  0.8    30    200     500   0.55  90    0.046     0.233    0.064        0.252        0.537        0.021        0.141        0.346        0.004        0.042        0.127        0.001        0.016        0.053
 0.5   0.0001  0.8    30    200     750   0.55   0    0.027     0.255    0.146        0.784        1.962        0.022        0.171        0.451        0.004        0.041        0.133        0.001        0.015        0.051
 0.5   0.0001  0.8    30    200     750   0.55  45    0.027     0.255    0.156        0.799        1.947        0.023        0.185        0.506        0.004        0.042        0.138        0.001        0.015        0.053
 0.5   0.0001  0.8    30    200     750   0.55  90    0.027     0.255    0.098        0.419        0.927        0.021        0.157        0.421        0.004        0.039        0.125        0.001        0.015        0.050
 0.5   0.0001  0.8    30    200    1000   0.55   0    0.020     0.282    0.180        1.092        2.928        0.021        0.174        0.485        0.003        0.038        0.127        0.001        0.014        0.048
 0.5   0.0001  0.8    30    200    1000   0.55  45    0.020     0.282    0.193        1.113        2.892        0.022        0.186        0.536        0.003        0.039        0.131        0.001        0.014        0.049
 0.5   0.0001  0.8    30    200    1000   0.55  90    0.020     0.282    0.132        0.631        1.460        0.019        0.161        0.462        0.003        0.036        0.120        0.001        0.013        0.046
 0.5   0.0001  0.8    30    200    1500   0.55   0    0.011     0.251    0.224        1.617        4.826        0.018        0.168        0.506        0.003        0.032        0.112        0.001        0.011        0.041
 0.5   0.0001  0.8    30    200    1500   0.55  45    0.011     0.251    0.239        1.666        4.827        0.018        0.175        0.542        0.003        0.033        0.115        0.001        0.011        0.042
 0.5   0.0001  0.8    30    200    1500   0.55  90    0.011     0.251    0.187        1.144        2.945        0.017        0.155        0.485        0.003        0.031        0.107        0.001        0.011        0.040
 0.5   0.0001  0.8    30    200     500   0.65   0    0.202     0.262    0.059        0.273        0.627        0.017        0.095        0.230        0.004        0.037        0.103        0.001        0.015        0.046
 0.5   0.0001  0.8    30    200     500   0.65  45    0.202     0.262    0.065        0.287        0.646        0.019        0.111        0.269        0.004        0.039        0.109        0.001        0.016        0.048
 0.5   0.0001  0.8    30    200     500   0.65  90    0.202     0.262    0.034        0.133        0.281        0.015        0.083        0.195        0.004        0.033        0.091        0.001        0.014        0.043
 0.5   0.0001  0.8    30    200     750   0.65   0    0.146     0.235    0.098        0.515        1.268        0.019        0.117        0.304        0.004        0.037        0.108        0.001        0.014        0.046
 0.5   0.0001  0.8    30    200     750   0.65  45    0.146     0.235    0.106        0.524        1.253        0.020        0.133        0.352        0.004        0.038        0.115        0.001        0.015        0.047
 0.5   0.0001  0.8    30    200     750   0.65  90    0.146     0.235    0.059        0.246        0.537        0.016        0.106        0.275        0.004        0.034        0.100        0.001        0.014        0.043
 0.5   0.0001  0.8    30    200    1000   0.65   0    0.108     0.257    0.135        0.793        2.060        0.018        0.130        0.358        0.003        0.035        0.109        0.001        0.013        0.044
 0.5   0.0001  0.8    30    200    1000   0.65  45    0.108     0.257    0.144        0.794        1.995        0.019        0.144        0.406        0.003        0.037        0.114        0.001        0.014        0.045
 0.5   0.0001  0.8    30    200    1000   0.65  90    0.108     0.257    0.086        0.388        0.873        0.016        0.119        0.330        0.003        0.033        0.102        0.001        0.013        0.042
 0.5   0.0001  0.8    30    200    1500   0.65   0    0.066     0.259    0.193        1.324        3.744        0.017        0.139        0.413        0.003        0.032        0.104        0.001        0.011        0.040
 0.5   0.0001  0.8    30    200    1500   0.65  45    0.066     0.259    0.204        1.334        3.658        0.018        0.149        0.455        0.003        0.032        0.107        0.001        0.012        0.041
 0.5   0.0001  0.8    30    200    1500   0.65  90    0.066     0.259    0.142        0.782        1.899        0.016        0.128        0.392        0.003        0.030        0.098        0.001        0.011        0.038
 0.5   0.0001  0.8    30    300     500   0.45   0    0.000     0.248    0.201        0.973        2.293        0.018        0.197        0.639        0.002        0.033        0.131        0.001        0.011        0.047
 0.5   0.0001  0.8    30    300     500   0.45  45    0.000     0.248    0.207        0.973        2.268        0.018        0.204        0.675        0.002        0.033        0.133        0.001        0.011        0.047
 0.5   0.0001  0.8    30    300     500   0.45  90    0.000     0.248    0.135        0.553        1.220        0.017        0.180        0.573        0.002        0.032        0.124        0.001        0.011        0.045
 0.5   0.0001  0.8    30    300     750   0.45   0    0.000     0.290    0.223        1.179        2.928        0.017        0.191        0.642        0.002        0.031        0.123        0.001        0.011        0.043
 0.5   0.0001  0.8    30    300     750   0.45  45    0.000     0.290    0.241        1.230        3.001        0.017        0.198        0.685        0.002        0.031        0.125        0.001        0.011        0.044
 0.5   0.0001  0.8    30    300     750   0.45  90    0.000     0.290    0.175        0.764        1.721        0.016        0.181        0.607        0.002        0.030        0.119        0.001        0.010        0.042
 0.5   0.0001  0.8    30    300    1000   0.45   0    0.000     0.234    0.250        1.447        3.826        0.015        0.185        0.645        0.002        0.029        0.117        0.001        0.010        0.041
 0.5   0.0001  0.8    30    300    1000   0.45  45    0.000     0.234    0.275        1.544        3.994        0.016        0.191        0.684        0.002        0.029        0.118        0.001        0.010        0.041
 0.5   0.0001  0.8    30    300    1000   0.45  90    0.000     0.234    0.215        1.041        2.448        0.015        0.177        0.620        0.002        0.028        0.113        0.001        0.010        0.040
 0.5   0.0001  0.8    30    300    1500   0.45   0    0.000     0.267    0.279        1.877        5.521        0.013        0.164        0.608        0.002        0.024        0.100        0.001        0.008        0.035
 0.5   0.0001  0.8    30    300    1500   0.45  45    0.000     0.267    0.307        2.028        5.843        0.013        0.168        0.632        0.002        0.024        0.101        0.001        0.008        0.035
 0.5   0.0001  0.8    30    300    1500   0.45  90    0.000     0.267    0.260        1.574        4.204        0.013        0.157        0.584        0.002        0.023        0.097        0.001        0.008        0.034
 0.5   0.0001  0.8    30    300     500   0.55   0    0.002     0.233    0.143        0.650        1.481        0.022        0.196        0.545        0.003        0.040        0.144        0.001        0.014        0.053
 0.5   0.0001  0.8    30    300     500   0.55  45    0.002     0.233    0.147        0.648        1.464        0.022        0.206        0.584        0.003        0.041        0.147        0.001        0.014        0.054
 0.5   0.0001  0.8    30    300     500   0.55  90    0.002     0.233    0.086        0.342        0.739        0.020        0.170        0.460        0.003        0.038        0.133        0.001        0.014        0.051
 0.5   0.0001  0.8    30    300     750   0.55   0    0.001     0.255    0.167        0.829        1.995        0.020        0.195        0.564        0.003        0.037        0.137        0.001        0.013        0.050
 0.5   0.0001  0.8    30    300     750   0.55  45    0.001     0.255    0.178        0.856        2.027        0.021        0.207        0.618        0.003        0.038        0.140        0.001        0.013        0.051
 0.5   0.0001  0.8    30    300     750   0.55  90    0.001     0.255    0.116        0.481        1.062        0.019        0.180        0.520        0.003        0.036        0.130        0.001        0.013        0.048
 0.5   0.0001  0.8    30    300    1000   0.55   0    0.000     0.282    0.193        1.058        2.711        0.019        0.193        0.584        0.003        0.035        0.130        0.001        0.012        0.047
 0.5   0.0001  0.8    30    300    1000   0.55  45    0.000     0.282    0.209        1.105        2.766        0.020        0.204        0.637        0.003        0.035        0.133        0.001        0.012        0.047
 0.5   0.0001  0.8    30    300    1000   0.55  90    0.000     0.282    0.146        0.657        1.501        0.018        0.181        0.554        0.003        0.034        0.125        0.001        0.012        0.046
 0.5   0.0001  0.8    30    300    1500   0.55   0    0.000     0.251    0.234        1.516        4.322        0.017        0.183        0.594        0.002        0.030        0.117        0.001        0.010        0.041
 0.5   0.0001  0.8    30    300    1500   0.55  45    0.000     0.251    0.256        1.600        4.434        0.017        0.190        0.634        0.002        0.031        0.118        0.001        0.011        0.042
 0.5   0.0001  0.8    30    300    1500   0.55  90    0.000     0.251    0.200        1.095        2.731        0.016        0.173        0.570        0.002        0.030        0.113        0.001        0.010        0.040
 0.5   0.0001  0.8    30    300     500   0.65   0    0.059     0.262    0.097        0.419        0.926        0.024        0.167        0.405        0.004        0.045        0.142        0.001        0.017        0.056
 0.5   0.0001  0.8    30    300     500   0.65  45    0.059     0.262    0.099        0.419        0.919        0.025        0.176        0.437        0.004        0.046        0.146        0.001        0.017        0.057
 0.5   0.0001  0.8    30    300     500   0.65  90    0.059     0.262    0.053        0.205        0.432        0.021        0.133        0.317        0.004        0.042        0.126        0.001        0.016        0.053
 0.5   0.0001  0.8    30    300     750   0.65   0    0.047     0.235    0.119        0.561        1.313        0.023        0.174        0.443        0.004        0.043        0.138        0.001        0.016        0.053
 0.5   0.0001  0.8    30    300     750   0.65  45    0.047     0.235    0.127        0.580        1.335        0.024        0.187        0.491        0.004        0.044        0.143        0.001        0.016        0.055
 0.5   0.0001  0.8    30    300     750   0.65  90    0.047     0.235    0.075        0.299        0.644        0.021        0.152        0.388        0.004        0.041        0.128        0.001        0.015        0.051
 0.5   0.0001  0.8    30    300    1000   0.65   0    0.032     0.257    0.145        0.756        1.880        0.022        0.178        0.473        0.003        0.040        0.134        0.001        0.015        0.051
 0.5   0.0001  0.8    30    300    1000   0.65  45    0.032     0.257    0.155        0.778        1.887        0.023        0.191        0.527        0.004        0.041        0.138        0.001        0.015        0.052
 0.5   0.0001  0.8    30    300    1000   0.65  90    0.032     0.257    0.097        0.411        0.911        0.021        0.161        0.434        0.003        0.039        0.126        0.001        0.014        0.049
 0.5   0.0001  0.8    30    300    1500   0.65   0    0.024     0.259    0.191        1.187        3.259        0.020        0.179        0.514        0.003        0.036        0.124        0.001        0.013        0.045
 0.5   0.0001  0.8    30    300    1500   0.65  45    0.024     0.259    0.205        1.224        3.262        0.021        0.189        0.563        0.003        0.037        0.127        0.001        0.013        0.046
 0.5   0.0001  0.8    30    300    1500   0.65  90    0.024     0.259    0.146        0.740        1.765        0.019        0.166        0.490        0.003        0.035        0.119        0.001        0.012        0.044
 0.5   0.0001  1.5    30    100     500   0.45   0    0.170     0.424    0.083        0.459        1.152        0.012        0.086        0.233        0.002        0.024        0.072        0.001        0.010        0.031
 0.5   0.0001  1.5    30    100     500   0.45  45    0.170     0.424    0.087        0.457        1.116        0.013        0.093        0.255        0.002        0.025        0.075        0.001        0.010        0.032
 0.5   0.0001  1.5    30    100     500   0.45  90    0.170     0.424    0.051        0.219        0.481        0.010        0.074        0.202        0.002        0.021        0.063        0.001        0.008        0.027
 0.5   0.0001  1.5    30    100     750   0.45   0    0.117     0.436    0.118        0.773        2.130        0.011        0.091        0.265        0.002        0.022        0.069        0.001        0.008        0.028
 0.5   0.0001  1.5    30    100     750   0.45  45    0.117     0.436    0.122        0.770        2.061        0.012        0.095        0.284        0.002        0.022        0.070        0.001        0.008        0.028
 0.5   0.0001  1.5    30    100     750   0.45  90    0.117     0.436    0.083        0.431        1.011        0.010        0.079        0.237        0.002        0.019        0.060        0.001        0.007        0.024
 0.5   0.0001  1.5    30    100    1000   0.45   0    0.085     0.434    0.135        0.997        2.953        0.010        0.089        0.272        0.002        0.019        0.064        0.001        0.007        0.025
 0.5   0.0001  1.5    30    100    1000   0.45  45    0.085     0.434    0.140        1.002        2.901        0.010        0.091        0.284        0.002        0.019        0.064        0.001        0.007        0.025
 0.5   0.0001  1.5    30    100    1000   0.45  90    0.085     0.434    0.103        0.637        1.621        0.009        0.076        0.242        0.002        0.017        0.055        0.001        0.006        0.022
 0.5   0.0001  1.5    30    100    1500   0.45   0    0.051     0.420    0.147        1.260        4.151        0.009        0.080        0.259        0.001        0.016        0.054        0.000        0.006        0.020
 0.5   0.0001  1.5    30    100    1500   0.45  45    0.051     0.420    0.151        1.276        4.170        0.008        0.080        0.262        0.001        0.015        0.053        0.000        0.006        0.020
 0.5   0.0001  1.5    30    100    1500   0.45  90    0.051     0.420    0.119        0.960        2.929        0.007        0.067        0.227        0.001        0.013        0.046        0.000        0.005        0.018
 0.5   0.0001  1.5    30    100     500   0.55   0    0.280     0.407    0.065        0.340        0.830        0.009        0.063        0.178        0.002        0.020        0.056        0.001        0.009        0.027
 0.5   0.0001  1.5    30    100     500   0.55  45    0.280     0.407    0.068        0.337        0.801        0.010        0.070        0.197        0.002        0.020        0.060        0.001        0.009        0.027
 0.5   0.0001  1.5    30    100     500   0.55  90    0.280     0.407    0.033        0.134        0.294        0.007        0.050        0.139        0.002        0.016        0.047        0.001        0.007        0.022
 0.5   0.0001  1.5    30    100     750   0.55   0    0.190     0.421    0.100        0.615        1.617        0.009        0.072        0.221        0.002        0.019        0.058        0.001        0.008        0.025
 0.5   0.0001  1.5    30    100     750   0.55  45    0.190     0.421    0.103        0.605        1.548        0.009        0.077        0.238        0.002        0.019        0.060        0.001        0.008        0.025
 0.5   0.0001  1.5    30    100     750   0.55  90    0.190     0.421    0.060        0.285        0.647        0.007        0.059        0.184        0.002        0.015        0.049        0.001        0.006        0.021
 0.5   0.0001  1.5    30    100    1000   0.55   0    0.146     0.438    0.122        0.850        2.381        0.009        0.074        0.236        0.002        0.017        0.057        0.001        0.007        0.023
 0.5   0.0001  1.5    30    100    1000   0.55  45    0.146     0.438    0.126        0.843        2.301        0.009        0.077        0.249        0.002        0.017        0.057        0.001        0.007        0.023
 0.5   0.0001  1.5    30    100    1000   0.55  90    0.146     0.438    0.082        0.458        1.098        0.007        0.061        0.201        0.001        0.014        0.047        0.001        0.006        0.019
 0.5   0.0001  1.5    30    100    1500   0.55   0    0.094     0.425    0.142        1.179        3.693        0.008        0.071        0.239        0.001        0.015        0.051        0.000        0.005        0.020
 0.5   0.0001  1.5    30    100    1500   0.55  45    0.094     0.425    0.146        1.184        3.650        0.008        0.072        0.245        0.001        0.015        0.050        0.000        0.005        0.019
 0.5   0.0001  1.5    30    100    1500   0.55  90    0.094     0.425    0.108        0.797        2.193        0.006        0.059        0.205        0.001        0.012        0.042        0.000        0.005        0.017
 0.5   0.0001  1.5    30    100     500   0.65   0    0.386     0.429    0.050        0.250        0.595        0.007        0.053        0.149        0.002        0.016        0.046        0.001        0.007        0.022
 0.5   0.0001  1.5    30    100     500   0.65  45    0.386     0.429    0.052        0.248        0.577        0.008        0.058        0.163        0.002        0.017        0.049        0.001        0.007        0.023
 0.5   0.0001  1.5    30    100     500   0.65  90    0.386     0.429    0.023        0.091        0.199        0.006        0.038        0.105        0.001        0.012        0.037        0.001        0.006        0.017
 0.5   0.0001  1.5    30    100     750   0.65   0    0.282     0.408    0.084        0.478        1.200        0.008        0.064        0.198        0.002        0.016        0.050        0.001        0.007        0.023
 0.5   0.0001  1.5    30    100     750   0.65  45    0.282     0.408    0.087        0.467        1.148        0.008        0.068        0.212        0.002        0.016        0.052        0.001        0.007        0.022
 0.5   0.0001  1.5    30    100     750   0.65  90    0.282     0.408    0.044        0.194        0.433        0.006        0.049        0.153        0.001        0.013        0.041        0.001        0.005        0.018
 0.5   0.0001  1.5    30    100    1000   0.65   0    0.215     0.429    0.109        0.698        1.848        0.008        0.068        0.221        0.002        0.016        0.051        0.001        0.006        0.022
 0.5   0.0001  1.5    30    100    1000   0.65  45    0.215     0.429    0.112        0.684        1.768        0.008        0.071        0.233        0.002        0.016        0.052        0.001        0.006        0.021
 0.5   0.0001  1.5    30    100    1000   0.65  90    0.215     0.429    0.066        0.329        0.759        0.006        0.054        0.179        0.001        0.012        0.042        0.000        0.005        0.017
 0.5   0.0001  1.5    30    100    1500   0.65   0    0.145     0.430    0.136        1.053        3.091        0.007        0.067        0.233        0.001        0.014        0.048        0.000        0.005        0.019
 0.5   0.0001  1.5    30    100    1500   0.65  45    0.145     0.430    0.139        1.048        3.010        0.007        0.068        0.239        0.001        0.014        0.048        0.000        0.005        0.019
 0.5   0.0001  1.5    30    100    1500   0.65  90    0.145     0.430    0.097        0.622        1.564        0.006        0.054        0.194        0.001        0.011        0.040        0.000        0.004        0.016
 0.5   0.0001  1.5    30    200     500   0.45   0    0.061     0.424    0.110        0.543        1.292        0.013        0.117        0.343        0.002        0.024        0.088        0.001        0.009        0.034
 0.5   0.0001  1.5    30    200     500   0.45  45    0.061     0.424    0.113        0.540        1.265        0.013        0.123        0.370        0.002        0.024        0.088        0.001        0.009        0.033
 0.5   0.0001  1.5    30    200     500   0.45  90    0.061     0.424    0.069        0.280        0.613        0.011        0.103        0.299        0.002        0.021        0.076        0.001        0.008        0.029
 0.5   0.0001  1.5    30    200     750   0.45   0    0.040     0.436    0.131        0.740        1.904        0.012        0.116        0.359        0.002        0.022        0.082        0.001        0.008        0.030
 0.5   0.0001  1.5    30    200     750   0.45  45    0.040     0.436    0.139        0.753        1.896        0.012        0.121        0.384        0.002        0.022        0.082        0.001        0.008        0.030
 0.5   0.0001  1.5    30    200     750   0.45  90    0.040     0.436    0.095        0.436        0.997        0.010        0.104        0.324        0.002        0.019        0.072        0.001        0.007        0.027
 0.5   0.0001  1.5    30    200    1000   0.45   0    0.030     0.434    0.147        0.922        2.547        0.010        0.111        0.360        0.001        0.020        0.075        0.001        0.007        0.027
 0.5   0.0001  1.5    30    200    1000   0.45  45    0.030     0.434    0.157        0.948        2.556        0.010        0.114        0.379        0.001        0.019        0.075        0.000        0.007        0.027
 0.5   0.0001  1.5    30    200    1000   0.45  90    0.030     0.434    0.114        0.597        1.451        0.009        0.099        0.326        0.001        0.017        0.066        0.000        0.006        0.024
 0.5   0.0001  1.5    30    200    1500   0.45   0    0.017     0.420    0.164        1.187        3.645        0.009        0.099        0.343        0.001        0.016        0.064        0.000        0.006        0.023
 0.5   0.0001  1.5    30    200    1500   0.45  45    0.017     0.420    0.173        1.232        3.720        0.009        0.100        0.351        0.001        0.016        0.063        0.000        0.005        0.022
 0.5   0.0001  1.5    30    200    1500   0.45  90    0.017     0.420    0.137        0.901        2.537        0.008        0.088        0.307        0.001        0.014        0.056        0.000        0.005        0.020
 0.5   0.0001  1.5    30    200     500   0.55   0    0.205     0.407    0.081        0.377        0.867        0.014        0.110        0.287        0.002        0.027        0.089        0.001        0.010        0.036
 0.5   0.0001  1.5    30    200     500   0.55  45    0.205     0.407    0.083        0.376        0.855        0.015        0.117        0.310        0.002        0.028        0.091        0.001        0.010        0.036
 0.5   0.0001  1.5    30    200     500   0.55  90    0.205     0.407    0.045        0.180        0.385        0.012        0.091        0.233        0.002        0.024        0.076        0.001        0.009        0.031
 0.5   0.0001  1.5    30    200     750   0.55   0    0.147     0.421    0.103        0.552        1.376        0.013        0.113        0.313        0.002        0.025        0.085        0.001        0.009        0.033
 0.5   0.0001  1.5    30    200     750   0.55  45    0.147     0.421    0.109        0.557        1.358        0.014        0.119        0.339        0.002        0.025        0.086        0.001        0.009        0.033
 0.5   0.0001  1.5    30    200     750   0.55  90    0.147     0.421    0.067        0.288        0.641        0.012        0.098        0.273        0.002        0.022        0.074        0.001        0.008        0.029
 0.5   0.0001  1.5    30    200    1000   0.55   0    0.116     0.438    0.122        0.730        1.951        0.012        0.112        0.325        0.002        0.023        0.080        0.001        0.008        0.030
 0.5   0.0001  1.5    30    200    1000   0.55  45    0.116     0.438    0.128        0.739        1.924        0.012        0.116        0.347        0.002        0.023        0.080        0.001        0.008        0.030
 0.5   0.0001  1.5    30    200    1000   0.55  90    0.116     0.438    0.085        0.419        0.976        0.011        0.097        0.287        0.002        0.020        0.070        0.001        0.007        0.026
 0.5   0.0001  1.5    30    200    1500   0.55   0    0.076     0.425    0.145        1.029        3.063        0.011        0.105        0.328        0.002        0.019        0.070        0.001        0.007        0.025
 0.5   0.0001  1.5    30    200    1500   0.55  45    0.076     0.425    0.152        1.048        3.054        0.010        0.107        0.340        0.001        0.019        0.069        0.001        0.007        0.025
 0.5   0.0001  1.5    30    200    1500   0.55  90    0.076     0.425    0.113        0.691        1.822        0.009        0.091        0.291        0.001        0.017        0.061        0.000        0.006        0.023
 0.5   0.0001  1.5    30    200     500   0.65   0    0.332     0.429    0.048        0.223        0.515        0.013        0.079        0.192        0.003        0.026        0.077        0.001        0.011        0.034
 0.5   0.0001  1.5    30    200     500   0.65  45    0.332     0.429    0.052        0.231        0.522        0.013        0.086        0.213        0.003        0.027        0.080        0.001        0.011        0.034
 0.5   0.0001  1.5    30    200     500   0.65  90    0.332     0.429    0.028        0.109        0.232        0.011        0.064        0.153        0.002        0.022        0.064        0.001        0.009        0.029
 0.5   0.0001  1.5    30    200     750   0.65   0    0.271     0.408    0.071        0.377        0.931        0.013        0.088        0.230        0.002        0.025        0.077        0.001        0.009        0.032
 0.5   0.0001  1.5    30    200     750   0.65  45    0.271     0.408    0.076        0.382        0.919        0.013        0.096        0.256        0.002        0.025        0.079        0.001        0.009        0.032
 0.5   0.0001  1.5    30    200     750   0.65  90    0.271     0.408    0.044        0.183        0.401        0.011        0.074        0.196        0.002        0.021        0.066        0.001        0.008        0.028
 0.5   0.0001  1.5    30    200    1000   0.65   0    0.220     0.429    0.091        0.542        1.424        0.012        0.092        0.253        0.002        0.023        0.075        0.001        0.009        0.030
 0.5   0.0001  1.5    30    200    1000   0.65  45    0.220     0.429    0.097        0.546        1.390        0.012        0.098        0.278        0.002        0.023        0.076        0.001        0.009        0.030
 0.5   0.0001  1.5    30    200    1000   0.65  90    0.220     0.429    0.061        0.283        0.645        0.010        0.079        0.222        0.002        0.020        0.064        0.001        0.008        0.026
 0.5   0.0001  1.5    30    200    1500   0.65   0    0.154     0.431    0.121        0.850        2.456        0.011        0.094        0.277        0.002        0.020        0.069        0.001        0.007        0.026
 0.5   0.0001  1.5    30    200    1500   0.65  45    0.154     0.431    0.127        0.856        2.406        0.011        0.097        0.294        0.002        0.020        0.069        0.001        0.007        0.026
 0.5   0.0001  1.5    30    200    1500   0.65  90    0.154     0.431    0.089        0.512        1.273        0.009        0.080        0.245        0.002        0.018        0.059        0.001        0.007        0.023
 0.5   0.0001  1.5    30    300     500   0.45   0    0.009     0.424    0.145        0.737        1.770        0.010        0.117        0.396        0.001        0.020        0.081        0.000        0.007        0.029
 0.5   0.0001  1.5    30    300     500   0.45  45    0.009     0.424    0.146        0.715        1.692        0.010        0.120        0.411        0.001        0.019        0.080        0.000        0.007        0.028
 0.5   0.0001  1.5    30    300     500   0.45  90    0.009     0.424    0.092        0.384        0.850        0.009        0.102        0.341        0.001        0.018        0.070        0.000        0.006        0.025
 0.5   0.0001  1.5    30    300     750   0.45   0    0.006     0.436    0.157        0.855        2.145        0.010        0.114        0.397        0.001        0.018        0.076        0.000        0.006        0.027
 0.5   0.0001  1.5    30    300     750   0.45  45    0.006     0.436    0.166        0.871        2.147        0.010        0.116        0.415        0.001        0.018        0.075        0.000        0.006        0.026
 0.5   0.0001  1.5    30    300     750   0.45  90    0.006     0.436    0.117        0.525        1.192        0.009        0.102        0.357        0.001        0.016        0.067        0.000        0.006        0.024
 0.5   0.0001  1.5    30    300    1000   0.45   0    0.004     0.434    0.168        0.991        2.621        0.009        0.109        0.392        0.001        0.017        0.071        0.000        0.006        0.025
 0.5   0.0001  1.5    30    300    1000   0.45  45    0.004     0.434    0.181        1.031        2.673        0.009        0.110        0.406        0.001        0.016        0.069        0.000        0.006        0.024
 0.5   0.0001  1.5    30    300    1000   0.45  90    0.004     0.434    0.136        0.666        1.576        0.008        0.098        0.355        0.001        0.015        0.063        0.000        0.005        0.022
 0.5   0.0001  1.5    30    300    1500   0.45   0    0.003     0.420    0.184        1.229        3.569        0.008        0.097        0.369        0.001        0.014        0.061        0.000        0.005        0.021
 0.5   0.0001  1.5    30    300    1500   0.45  45    0.003     0.420    0.197        1.299        3.710        0.007        0.097        0.375        0.001        0.014        0.060        0.000        0.005        0.021
 0.5   0.0001  1.5    30    300    1500   0.45  90    0.003     0.420    0.160        0.954        2.533        0.007        0.087        0.332        0.001        0.013        0.054        0.000        0.004        0.019
 0.5   0.0001  1.5    30    300     500   0.55   0    0.112     0.407    0.110        0.515        1.188        0.013        0.124        0.368        0.002        0.024        0.090        0.001        0.008        0.033
 0.5   0.0001  1.5    30    300     500   0.55  45    0.112     0.407    0.110        0.497        1.135        0.013        0.127        0.386        0.002        0.024        0.089        0.001        0.008        0.033
 0.5   0.0001  1.5    30    300     500   0.55  90    0.112     0.407    0.061        0.245        0.533        0.011        0.103        0.298        0.002        0.021        0.077        0.001        0.007        0.029
 0.5   0.0001  1.5    30    300     750   0.55   0    0.087     0.421    0.123        0.624        1.511        0.012        0.122        0.377        0.002        0.022        0.085        0.001        0.008        0.031
 0.5   0.0001  1.5    30    300     750   0.55  45    0.087     0.421    0.128        0.629        1.499        0.012        0.126        0.401        0.002        0.022        0.084        0.001        0.008        0.030
 0.5   0.0001  1.5    30    300     750   0.55  90    0.087     0.421    0.081        0.340        0.753        0.011        0.107        0.329        0.002        0.020        0.074        0.001        0.007        0.027
 0.5   0.0001  1.5    30    300    1000   0.55   0    0.066     0.438    0.136        0.755        1.935        0.011        0.119        0.380        0.002        0.020        0.080        0.001        0.007        0.029
 0.5   0.0001  1.5    30    300    1000   0.55  45    0.066     0.438    0.145        0.773        1.940        0.011        0.122        0.402        0.001        0.020        0.079        0.001        0.007        0.028
 0.5   0.0001  1.5    30    300    1000   0.55  90    0.066     0.438    0.098        0.449        1.030        0.010        0.105        0.338        0.001        0.018        0.070        0.000        0.006        0.025
 0.5   0.0001  1.5    30    300    1500   0.55   0    0.046     0.425    0.157        1.009        2.854        0.010        0.110        0.376        0.001        0.018        0.070        0.000        0.006        0.025
 0.5   0.0001  1.5    30    300    1500   0.55  45    0.046     0.425    0.168        1.047        2.899        0.009        0.111        0.389        0.001        0.017        0.069        0.000        0.006        0.024
 0.5   0.0001  1.5    30    300    1500   0.55  90    0.046     0.425    0.125        0.690        1.748        0.009        0.098        0.336        0.001        0.016        0.063        0.000        0.005        0.022
 0.5   0.0001  1.5    30    300     500   0.65   0    0.243     0.429    0.079        0.347        0.776        0.015        0.117        0.304        0.002        0.027        0.093        0.001        0.010        0.036
 0.5   0.0001  1.5    30    300     500   0.65  45    0.243     0.429    0.079        0.339        0.753        0.015        0.121        0.320        0.002        0.027        0.093        0.001        0.010        0.036
 0.5   0.0001  1.5    30    300     500   0.65  90    0.243     0.429    0.040        0.157        0.335        0.012        0.091        0.229        0.002        0.024        0.078        0.001        0.009        0.032
 0.5   0.0001  1.5    30    300     750   0.65   0    0.212     0.408    0.092        0.441        1.039        0.014        0.119        0.322        0.002        0.025        0.089        0.001        0.009        0.034
 0.5   0.0001  1.5    30    300     750   0.65  45    0.212     0.408    0.096        0.445        1.034        0.014        0.124        0.346        0.002        0.025        0.089        0.001        0.009        0.033
 0.5   0.0001  1.5    30    300     750   0.65  90    0.212     0.408    0.055        0.222        0.483        0.012        0.098        0.266        0.002        0.023        0.077        0.001        0.008        0.030
 0.5   0.0001  1.5    30    300    1000   0.65   0    0.174     0.429    0.107        0.563        1.404        0.013        0.119        0.337        0.002        0.024        0.085        0.001        0.008        0.031
 0.5   0.0001  1.5    30    300    1000   0.65  45    0.174     0.429    0.112        0.573        1.400        0.013        0.124        0.361        0.002        0.024        0.085        0.001        0.008        0.031
 0.5   0.0001  1.5    30    300    1000   0.65  90    0.174     0.429    0.070        0.305        0.685        0.011        0.101        0.289        0.002        0.021        0.074        0.001        0.008        0.028
 0.5   0.0001  1.5    30    300    1500   0.65   0    0.129     0.431    0.131        0.813        2.239        0.011        0.115        0.348        0.002        0.021        0.077        0.001        0.007        0.028
 0.5   0.0001  1.5    30    300    1500   0.65  45    0.129     0.431    0.139        0.831        2.233        0.011        0.117        0.367        0.002        0.021        0.076        0.001        0.007        0.027
 0.5   0.0001  1.5    30    300    1500   0.65  90    0.129     0.431    0.096        0.497        1.207        0.010        0.100        0.307        0.002        0.019        0.068        0.001        0.007        0.025
 0.5   0.0001  0.0    60    100     500   0.45   0    0.237     0.425    0.139        0.731        1.777        0.017        0.131        0.341        0.003        0.027        0.079        0.001        0.010        0.029
 0.5   0.0001  0.0    60    100     500   0.45  45    0.237     0.425    0.149        0.735        1.735        0.017        0.139        0.372        0.003        0.029        0.083        0.001        0.010        0.031
 0.5   0.0001  0.0    60    100     500   0.45  90    0.237     0.425    0.069        0.279        0.600        0.015        0.110        0.284        0.003        0.027        0.078        0.001        0.010        0.030
 0.5   0.0001  0.0    60    100     750   0.45   0    0.147     0.442    0.209        1.337        3.646        0.016        0.144        0.415        0.002        0.026        0.082        0.001        0.009        0.029
 0.5   0.0001  0.0    60    100     750   0.45  45    0.147     0.442    0.219        1.313        3.472        0.017        0.150        0.443        0.002        0.027        0.086        0.001        0.010        0.030
 0.5   0.0001  0.0    60    100     750   0.45  90    0.147     0.442    0.125        0.589        1.349        0.015        0.128        0.373        0.002        0.026        0.082        0.001        0.010        0.030
 0.5   0.0001  0.0    60    100    1000   0.45   0    0.099     0.500    0.250        1.831        5.439        0.015        0.145        0.444        0.002        0.024        0.080        0.001        0.008        0.028
 0.5   0.0001  0.0    60    100    1000   0.45  45    0.099     0.500    0.262        1.819        5.258        0.016        0.149        0.466        0.002        0.025        0.083        0.001        0.009        0.029
 0.5   0.0001  0.0    60    100    1000   0.45  90    0.099     0.500    0.177        1.028        2.569        0.014        0.131        0.410        0.002        0.025        0.080        0.001        0.009        0.029
 0.5   0.0001  0.0    60    100    1500   0.45   0    0.056     0.437    0.284        2.412        7.973        0.013        0.132        0.436        0.002        0.020        0.070        0.001        0.007        0.024
 0.5   0.0001  0.0    60    100    1500   0.45  45    0.056     0.437    0.295        2.416        7.871        0.013        0.134        0.447        0.002        0.021        0.072        0.001        0.007        0.025
 0.5   0.0001  0.0    60    100    1500   0.45  90    0.056     0.437    0.229        1.796        5.399        0.012        0.118        0.402        0.002        0.020        0.070        0.001        0.007        0.024
 0.5   0.0001  0.0    60    100     500   0.55   0    0.458     0.424    0.080        0.403        0.954        0.010        0.080        0.210        0.001        0.016        0.045        0.001        0.006        0.016
 0.5   0.0001  0.0    60    100     500   0.55  45    0.458     0.424    0.088        0.414        0.948        0.010        0.085        0.227        0.002        0.016        0.048        0.001        0.006        0.017
 0.5   0.0001  0.0    60    100     500   0.55  90    0.458     0.424    0.032        0.127        0.269        0.008        0.056        0.143        0.001        0.014        0.041        0.001        0.005        0.016
 0.5   0.0001  0.0    60    100     750   0.55   0    0.272     0.427    0.168        1.003        2.599        0.012        0.117        0.340        0.002        0.020        0.063        0.001        0.007        0.022
 0.5   0.0001  0.0    60    100     750   0.55  45    0.272     0.427    0.176        0.978        2.461        0.013        0.122        0.361        0.002        0.021        0.066        0.001        0.007        0.023
 0.5   0.0001  0.0    60    100     750   0.55  90    0.272     0.427    0.081        0.360        0.807        0.011        0.092        0.267        0.002        0.019        0.060        0.001        0.007        0.022
 0.5   0.0001  0.0    60    100    1000   0.55   0    0.187     0.441    0.212        1.443        4.023        0.012        0.121        0.380        0.002        0.019        0.065        0.001        0.007        0.023
 0.5   0.0001  0.0    60    100    1000   0.55  45    0.187     0.441    0.221        1.410        3.822        0.012        0.125        0.398        0.002        0.020        0.068        0.001        0.007        0.023
 0.5   0.0001  0.0    60    100    1000   0.55  90    0.187     0.441    0.123        0.624        1.470        0.011        0.100        0.317        0.002        0.019        0.063        0.001        0.007        0.023
 0.5   0.0001  0.0    60    100    1500   0.55   0    0.106     0.510    0.265        2.134        6.599        0.011        0.119        0.408        0.001        0.018        0.063        0.000        0.006        0.022
 0.5   0.0001  0.0    60    100    1500   0.55  45    0.106     0.510    0.275        2.107        6.376        0.011        0.122        0.419        0.002        0.018        0.065        0.001        0.006        0.022
 0.5   0.0001  0.0    60    100    1500   0.55  90    0.106     0.510    0.193        1.266        3.323        0.010        0.105        0.363        0.001        0.018        0.063        0.001        0.006        0.022
 0.5   0.0001  0.0    60    100     500   0.65   0    0.582     0.422    0.053        0.244        0.559        0.006        0.054        0.139        0.001        0.010        0.028        0.000        0.003        0.010
 0.5   0.0001  0.0    60    100     500   0.65  45    0.582     0.422    0.060        0.265        0.586        0.007        0.057        0.148        0.001        0.010        0.030        0.000        0.004        0.011
 0.5   0.0001  0.0    60    100     500   0.65  90    0.582     0.422    0.017        0.067        0.141        0.005        0.033        0.079        0.001        0.009        0.025        0.000        0.004        0.010
 0.5   0.0001  0.0    60    100     750   0.65   0    0.357     0.432    0.119        0.655        1.625        0.009        0.088        0.256        0.001        0.015        0.047        0.000        0.005        0.016
 0.5   0.0001  0.0    60    100     750   0.65  45    0.357     0.432    0.126        0.648        1.560        0.010        0.092        0.270        0.001        0.015        0.049        0.000        0.005        0.017
 0.5   0.0001  0.0    60    100     750   0.65  90    0.357     0.432    0.047        0.199        0.439        0.008        0.064        0.178        0.001        0.014        0.043        0.000        0.005        0.016
 0.5   0.0001  0.0    60    100    1000   0.65   0    0.233     0.454    0.174        1.081        2.836        0.010        0.106        0.330        0.001        0.017        0.056        0.000        0.006        0.020
 0.5   0.0001  0.0    60    100    1000   0.65  45    0.233     0.454    0.180        1.046        2.671        0.011        0.109        0.344        0.001        0.017        0.058        0.000        0.006        0.020
 0.5   0.0001  0.0    60    100    1000   0.65  90    0.233     0.454    0.084        0.387        0.883        0.009        0.084        0.257        0.001        0.016        0.054        0.000        0.006        0.020
 0.5   0.0001  0.0    60    100    1500   0.65   0    0.139     0.446    0.237        1.745        5.012        0.010        0.116        0.392        0.001        0.017        0.061        0.000        0.006        0.021
 0.5   0.0001  0.0    60    100    1500   0.65  45    0.139     0.446    0.244        1.681        4.714        0.011        0.119        0.402        0.001        0.018        0.063        0.000        0.006        0.021
 0.5   0.0001  0.0    60    100    1500   0.65  90    0.139     0.446    0.147        0.805        1.957        0.009        0.096        0.325        0.001        0.017        0.059        0.000        0.006        0.021
 0.5   0.0001  0.0    60    200     500   0.45   0    0.000     0.425    0.202        0.944        2.121        0.025        0.232        0.645        0.003        0.041        0.134        0.001        0.014        0.047
 0.5   0.0001  0.0    60    200     500   0.45  45    0.000     0.425    0.207        0.919        2.048        0.025        0.235        0.664        0.004        0.042        0.137        0.001        0.014        0.048
 0.5   0.0001  0.0    60    200     500   0.45  90    0.000     0.425    0.120        0.471        1.001        0.023        0.203        0.548        0.003        0.040        0.130        0.001        0.014        0.047
 0.5   0.0001  0.0    60    200     750   0.45   0    0.000     0.442    0.237        1.231        2.971        0.022        0.224        0.655        0.003        0.037        0.126        0.001        0.013        0.044
 0.5   0.0001  0.0    60    200     750   0.45  45    0.000     0.442    0.250        1.235        2.934        0.023        0.230        0.685        0.003        0.038        0.129        0.001        0.013        0.045
 0.5   0.0001  0.0    60    200     750   0.45  90    0.000     0.442    0.161        0.662        1.440        0.022        0.208        0.605        0.003        0.037        0.125        0.001        0.013        0.045
 0.5   0.0001  0.0    60    200    1000   0.45   0    0.000     0.500    0.274        1.607        4.248        0.021        0.216        0.662        0.003        0.034        0.119        0.001        0.012        0.041
 0.5   0.0001  0.0    60    200    1000   0.45  45    0.000     0.500    0.294        1.645        4.245        0.021        0.222        0.693        0.003        0.035        0.122        0.001        0.012        0.042
 0.5   0.0001  0.0    60    200    1000   0.45  90    0.000     0.500    0.211        0.977        2.243        0.020        0.206        0.633        0.003        0.035        0.119        0.001        0.012        0.042
 0.5   0.0001  0.0    60    200    1500   0.45   0    0.000     0.437    0.315        2.209        6.641        0.017        0.190        0.628        0.002        0.028        0.102        0.001        0.010        0.035
 0.5   0.0001  0.0    60    200    1500   0.45  45    0.000     0.437    0.338        2.286        6.725        0.017        0.194        0.648        0.002        0.029        0.104        0.001        0.010        0.036
 0.5   0.0001  0.0    60    200    1500   0.45  90    0.000     0.437    0.275        1.669        4.448        0.017        0.183        0.608        0.002        0.028        0.103        0.001        0.010        0.036
 0.5   0.0001  0.0    60    200     500   0.55   0    0.202     0.424    0.107        0.470        1.024        0.025        0.177        0.417        0.004        0.040        0.112        0.001        0.014        0.041
 0.5   0.0001  0.0    60    200     500   0.55  45    0.202     0.424    0.116        0.486        1.042        0.025        0.176        0.428        0.004        0.041        0.116        0.001        0.015        0.043
 0.5   0.0001  0.0    60    200     500   0.55  90    0.202     0.424    0.061        0.228        0.470        0.022        0.138        0.322        0.004        0.039        0.106        0.001        0.015        0.042
 0.5   0.0001  0.0    60    200     750   0.55   0    0.124     0.427    0.153        0.756        1.779        0.025        0.191        0.477        0.004        0.040        0.116        0.001        0.014        0.042
 0.5   0.0001  0.0    60    200     750   0.55  45    0.124     0.427    0.166        0.778        1.791        0.025        0.197        0.508        0.004        0.041        0.121        0.001        0.015        0.044
 0.5   0.0001  0.0    60    200     750   0.55  90    0.124     0.427    0.094        0.370        0.785        0.023        0.166        0.419        0.004        0.039        0.113        0.001        0.014        0.043
 0.5   0.0001  0.0    60    200    1000   0.55   0    0.092     0.441    0.190        1.064        2.717        0.023        0.191        0.505        0.003        0.037        0.112        0.001        0.013        0.040
 0.5   0.0001  0.0    60    200    1000   0.55  45    0.092     0.441    0.204        1.081        2.685        0.023        0.197        0.539        0.004        0.038        0.116        0.001        0.014        0.042
 0.5   0.0001  0.0    60    200    1000   0.55  90    0.092     0.441    0.125        0.536        1.185        0.022        0.172        0.465        0.003        0.037        0.111        0.001        0.013        0.041
 0.5   0.0001  0.0    60    200    1500   0.55   0    0.052     0.510    0.253        1.705        4.905        0.020        0.187        0.540        0.003        0.032        0.103        0.001        0.011        0.036
 0.5   0.0001  0.0    60    200    1500   0.55  45    0.052     0.510    0.268        1.720        4.815        0.021        0.191        0.567        0.003        0.033        0.107        0.001        0.012        0.038
 0.5   0.0001  0.0    60    200    1500   0.55  90    0.052     0.510    0.190        1.011        2.478        0.019        0.174        0.515        0.003        0.032        0.104        0.001        0.011        0.037
 0.5   0.0001  0.0    60    200     500   0.65   0    0.547     0.422    0.047        0.204        0.442        0.011        0.074        0.173        0.002        0.019        0.053        0.001        0.007        0.020
 0.5   0.0001  0.0    60    200     500   0.65  45    0.547     0.422    0.053        0.219        0.467        0.012        0.078        0.187        0.002        0.020        0.055        0.001        0.008        0.021
 0.5   0.0001  0.0    60    200     500   0.65  90    0.547     0.422    0.024        0.089        0.184        0.009        0.055        0.126        0.002        0.018        0.048        0.001        0.007        0.020
 0.5   0.0001  0.0    60    200     750   0.65   0    0.421     0.432    0.082        0.396        0.924        0.014        0.100        0.248        0.002        0.023        0.065        0.001        0.008        0.024
 0.5   0.0001  0.0    60    200     750   0.65  45    0.421     0.432    0.091        0.416        0.945        0.014        0.107        0.273        0.002        0.024        0.068        0.001        0.009        0.026
 0.5   0.0001  0.0    60    200     750   0.65  90    0.421     0.432    0.043        0.169        0.357        0.012        0.082        0.201        0.002        0.022        0.062        0.001        0.009        0.025
 0.5   0.0001  0.0    60    200    1000   0.65   0    0.327     0.454    0.127        0.692        1.729        0.015        0.121        0.320        0.002        0.024        0.073        0.001        0.009        0.026
 0.5   0.0001  0.0    60    200    1000   0.65  45    0.327     0.454    0.137        0.702        1.701        0.016        0.128        0.349        0.002        0.026        0.076        0.001        0.009        0.028
 0.5   0.0001  0.0    60    200    1000   0.65  90    0.327     0.454    0.068        0.287        0.627        0.014        0.102        0.271        0.002        0.024        0.071        0.001        0.009        0.027
 0.5   0.0001  0.0    60    200    1500   0.65   0    0.208     0.446    0.196        1.262        3.473        0.015        0.137        0.398        0.002        0.024        0.077        0.001        0.008        0.027
 0.5   0.0001  0.0    60    200    1500   0.65  45    0.208     0.446    0.207        1.253        3.345        0.015        0.142        0.423        0.002        0.025        0.080        0.001        0.009        0.028
 0.5   0.0001  0.0    60    200    1500   0.65  90    0.208     0.446    0.118        0.576        1.357        0.014        0.119        0.350        0.002        0.024        0.076        0.001        0.009        0.028
 0.5   0.0001  0.0    60    300     500   0.45   0    0.000     0.425    0.292        1.423        3.288        0.019        0.224        0.748        0.003        0.033        0.126        0.001        0.011        0.043
 0.5   0.0001  0.0    60    300     500   0.45  45    0.000     0.425    0.287        1.338        3.068        0.019        0.225        0.755        0.003        0.034        0.127        0.001        0.011        0.044
 0.5   0.0001  0.0    60    300     500   0.45  90    0.000     0.425    0.173        0.706        1.544        0.019        0.203        0.647        0.003        0.033        0.123        0.001        0.011        0.043
 0.5   0.0001  0.0    60    300     750   0.45   0    0.000     0.442    0.304        1.549        3.679        0.018        0.214        0.729        0.002        0.031        0.119        0.001        0.011        0.041
 0.5   0.0001  0.0    60    300     750   0.45  45    0.000     0.442    0.315        1.536        3.608        0.018        0.218        0.749        0.002        0.032        0.121        0.001        0.011        0.041
 0.5   0.0001  0.0    60    300     750   0.45  90    0.000     0.442    0.213        0.889        1.954        0.018        0.204        0.677        0.002        0.031        0.119        0.001        0.011        0.041
 0.5   0.0001  0.0    60    300    1000   0.45   0    0.000     0.500    0.326        1.785        4.465        0.017        0.206        0.721        0.002        0.030        0.115        0.001        0.010        0.039
 0.5   0.0001  0.0    60    300    1000   0.45  45    0.000     0.500    0.351        1.842        4.528        0.017        0.211        0.746        0.002        0.030        0.117        0.001        0.010        0.040
 0.5   0.0001  0.0    60    300    1000   0.45  90    0.000     0.500    0.260        1.159        2.613        0.017        0.201        0.694        0.002        0.030        0.115        0.001        0.010        0.040
 0.5   0.0001  0.0    60    300    1500   0.45   0    0.000     0.436    0.362        2.290        6.405        0.015        0.185        0.676        0.002        0.026        0.102        0.001        0.009        0.035
 0.5   0.0001  0.0    60    300    1500   0.45  45    0.000     0.436    0.395        2.431        6.661        0.015        0.189        0.697        0.002        0.026        0.103        0.001        0.009        0.035
 0.5   0.0001  0.0    60    300    1500   0.45  90    0.000     0.436    0.328        1.787        4.442        0.015        0.182        0.665        0.002        0.026        0.102        0.001        0.009        0.035
 0.5   0.0001  0.0    60    300     500   0.55   0    0.004     0.424    0.194        0.876        1.932        0.024        0.230        0.640        0.003        0.040        0.132        0.001        0.014        0.047
 0.5   0.0001  0.0    60    300     500   0.55  45    0.004     0.424    0.187        0.810        1.779        0.024        0.227        0.632        0.003        0.041        0.134        0.001        0.014        0.048
 0.5   0.0001  0.0    60    300     500   0.55  90    0.004     0.424    0.097        0.376        0.796        0.022        0.183        0.483        0.003        0.039        0.125        0.001        0.014        0.046
 0.5   0.0001  0.0    60    300     750   0.55   0    0.003     0.427    0.212        1.001        2.272        0.024        0.232        0.658        0.003        0.040        0.132        0.001        0.014        0.047
 0.5   0.0001  0.0    60    300     750   0.55  45    0.003     0.427    0.218        0.985        2.218        0.024        0.235        0.677        0.003        0.041        0.135        0.001        0.014        0.048
 0.5   0.0001  0.0    60    300     750   0.55  90    0.003     0.427    0.130        0.514        1.099        0.023        0.204        0.566        0.003        0.039        0.129        0.001        0.014        0.047
 0.5   0.0001  0.0    60    300    1000   0.55   0    0.002     0.441    0.233        1.181        2.811        0.022        0.224        0.657        0.003        0.037        0.126        0.001        0.013        0.044
 0.5   0.0001  0.0    60    300    1000   0.55  45    0.002     0.441    0.245        1.188        2.794        0.023        0.229        0.684        0.003        0.038        0.129        0.001        0.013        0.045
 0.5   0.0001  0.0    60    300    1000   0.55  90    0.002     0.441    0.156        0.643        1.399        0.022        0.205        0.596        0.003        0.037        0.124        0.001        0.013        0.044
 0.5   0.0001  0.0    60    300    1500   0.55   0    0.001     0.510    0.280        1.653        4.398        0.020        0.213        0.663        0.003        0.033        0.117        0.001        0.011        0.040
 0.5   0.0001  0.0    60    300    1500   0.55  45    0.001     0.510    0.300        1.699        4.423        0.020        0.219        0.692        0.003        0.034        0.119        0.001        0.012        0.041
 0.5   0.0001  0.0    60    300    1500   0.55  90    0.001     0.510    0.218        1.033        2.406        0.020        0.204        0.635        0.003        0.034        0.117        0.001        0.012        0.041
 0.5   0.0001  0.0    60    300     500   0.65   0    0.254     0.422    0.096        0.419        0.904        0.024        0.173        0.411        0.004        0.040        0.112        0.001        0.014        0.041
 0.5   0.0001  0.0    60    300     500   0.65  45    0.254     0.422    0.101        0.417        0.888        0.024        0.166        0.401        0.004        0.041        0.115        0.001        0.015        0.043
 0.5   0.0001  0.0    60    300     500   0.65  90    0.254     0.422    0.051        0.193        0.398        0.020        0.122        0.281        0.004        0.037        0.102        0.001        0.014        0.041
 0.5   0.0001  0.0    60    300     750   0.65   0    0.205     0.432    0.116        0.522        1.156        0.024        0.177        0.431        0.004        0.039        0.112        0.001        0.014        0.041
 0.5   0.0001  0.0    60    300     750   0.65  45    0.205     0.432    0.125        0.539        1.177        0.024        0.178        0.445        0.004        0.040        0.115        0.001        0.015        0.043
 0.5   0.0001  0.0    60    300     750   0.65  90    0.205     0.432    0.068        0.261        0.544        0.021        0.142        0.344        0.004        0.038        0.106        0.001        0.014        0.041
 0.5   0.0001  0.0    60    300    1000   0.65   0    0.147     0.454    0.140        0.680        1.585        0.023        0.181        0.458        0.004        0.038        0.112        0.001        0.013        0.040
 0.5   0.0001  0.0    60    300    1000   0.65  45    0.147     0.454    0.152        0.705        1.613        0.024        0.186        0.485        0.004        0.039        0.116        0.001        0.014        0.042
 0.5   0.0001  0.0    60    300    1000   0.65  90    0.147     0.454    0.088        0.349        0.742        0.022        0.157        0.400        0.004        0.037        0.109        0.001        0.014        0.041
 0.5   0.0001  0.0    60    300    1500   0.65   0    0.111     0.446    0.194        1.094        2.814        0.022        0.188        0.509        0.003        0.035        0.109        0.001        0.012        0.039
 0.5   0.0001  0.0    60    300    1500   0.65  45    0.111     0.446    0.208        1.116        2.797        0.023        0.194        0.541        0.003        0.037        0.113        0.001        0.013        0.041
 0.5   0.0001  0.0    60    300    1500   0.65  90    0.111     0.446    0.130        0.569        1.278        0.021        0.171        0.469        0.003        0.035        0.108        0.001        0.013        0.040
 0.5   0.0001  0.8    60    100     500   0.45   0    0.231     0.508    0.109        0.604        1.520        0.015        0.107        0.278        0.002        0.026        0.076        0.001        0.009        0.029
 0.5   0.0001  0.8    60    100     500   0.45  45    0.231     0.508    0.116        0.606        1.475        0.015        0.115        0.310        0.003        0.027        0.079        0.001        0.010        0.030
 0.5   0.0001  0.8    60    100     500   0.45  90    0.231     0.508    0.062        0.266        0.583        0.013        0.093        0.247        0.002        0.024        0.071        0.001        0.009        0.028
 0.5   0.0001  0.8    60    100     750   0.45   0    0.155     0.510    0.157        1.036        2.889        0.014        0.116        0.329        0.002        0.023        0.074        0.001        0.008        0.027
 0.5   0.0001  0.8    60    100     750   0.45  45    0.155     0.510    0.165        1.030        2.777        0.014        0.121        0.355        0.002        0.024        0.077        0.001        0.009        0.028
 0.5   0.0001  0.8    60    100     750   0.45  90    0.155     0.510    0.103        0.522        1.223        0.013        0.102        0.301        0.002        0.023        0.071        0.001        0.008        0.027
 0.5   0.0001  0.8    60    100    1000   0.45   0    0.110     0.544    0.193        1.427        4.281        0.013        0.118        0.354        0.002        0.022        0.071        0.001        0.008        0.025
 0.5   0.0001  0.8    60    100    1000   0.45  45    0.110     0.544    0.201        1.422        4.147        0.013        0.121        0.373        0.002        0.022        0.073        0.001        0.008        0.026
 0.5   0.0001  0.8    60    100    1000   0.45  90    0.110     0.544    0.139        0.843        2.145        0.012        0.104        0.326        0.002        0.021        0.068        0.001        0.008        0.025
 0.5   0.0001  0.8    60    100    1500   0.45   0    0.063     0.519    0.213        1.823        6.095        0.010        0.106        0.343        0.001        0.017        0.060        0.000        0.006        0.021
 0.5   0.0001  0.8    60    100    1500   0.45  45    0.063     0.519    0.221        1.843        6.063        0.011        0.106        0.350        0.002        0.018        0.062        0.001        0.006        0.022
 0.5   0.0001  0.8    60    100    1500   0.45  90    0.063     0.519    0.173        1.368        4.150        0.010        0.094        0.315        0.001        0.017        0.058        0.001        0.006        0.021
 0.5   0.0001  0.8    60    100     500   0.55   0    0.403     0.505    0.078        0.411        1.005        0.010        0.072        0.195        0.002        0.018        0.052        0.001        0.007        0.021
 0.5   0.0001  0.8    60    100     500   0.55  45    0.403     0.505    0.084        0.415        0.982        0.010        0.079        0.217        0.002        0.018        0.055        0.001        0.007        0.021
 0.5   0.0001  0.8    60    100     500   0.55  90    0.403     0.505    0.036        0.147        0.319        0.008        0.055        0.149        0.002        0.016        0.046        0.001        0.006        0.019
 0.5   0.0001  0.8    60    100     750   0.55   0    0.263     0.516    0.129        0.797        2.111        0.011        0.090        0.265        0.002        0.018        0.059        0.001        0.007        0.022
 0.5   0.0001  0.8    60    100     750   0.55  45    0.263     0.516    0.134        0.781        2.002        0.011        0.095        0.287        0.002        0.019        0.060        0.001        0.007        0.022
 0.5   0.0001  0.8    60    100     750   0.55  90    0.263     0.516    0.070        0.326        0.741        0.009        0.073        0.219        0.002        0.017        0.053        0.001        0.006        0.021
 0.5   0.0001  0.8    60    100    1000   0.55   0    0.196     0.502    0.166        1.165        3.307        0.010        0.097        0.302        0.002        0.018        0.060        0.001        0.006        0.022
 0.5   0.0001  0.8    60    100    1000   0.55  45    0.196     0.502    0.172        1.145        3.151        0.011        0.101        0.321        0.002        0.018        0.061        0.001        0.007        0.022
 0.5   0.0001  0.8    60    100    1000   0.55  90    0.196     0.502    0.104        0.565        1.351        0.009        0.081        0.260        0.002        0.016        0.055        0.001        0.006        0.021
 0.5   0.0001  0.8    60    100    1500   0.55   0    0.118     0.525    0.204        1.647        5.187        0.009        0.095        0.317        0.001        0.016        0.055        0.000        0.005        0.019
 0.5   0.0001  0.8    60    100    1500   0.55  45    0.118     0.525    0.210        1.638        5.044        0.009        0.097        0.327        0.001        0.016        0.056        0.000        0.006        0.020
 0.5   0.0001  0.8    60    100    1500   0.55  90    0.118     0.525    0.147        1.036        2.811        0.008        0.081        0.279        0.001        0.015        0.052        0.000        0.005        0.019
 0.5   0.0001  0.8    60    100     500   0.65   0    0.534     0.527    0.055        0.277        0.662        0.007        0.054        0.147        0.001        0.013        0.039        0.000        0.005        0.016
 0.5   0.0001  0.8    60    100     500   0.65  45    0.534     0.527    0.059        0.281        0.652        0.007        0.059        0.162        0.001        0.014        0.041        0.000        0.005        0.016
 0.5   0.0001  0.8    60    100     500   0.65  90    0.534     0.527    0.023        0.092        0.199        0.006        0.038        0.101        0.001        0.011        0.033        0.000        0.005        0.014
 0.5   0.0001  0.8    60    100     750   0.65   0    0.358     0.512    0.101        0.583        1.478        0.008        0.074        0.220        0.001        0.015        0.048        0.000        0.005        0.018
 0.5   0.0001  0.8    60    100     750   0.65  45    0.358     0.512    0.105        0.571        1.406        0.009        0.079        0.237        0.001        0.015        0.049        0.000        0.006        0.018
 0.5   0.0001  0.8    60    100     750   0.65  90    0.358     0.512    0.048        0.212        0.475        0.007        0.057        0.167        0.001        0.013        0.042        0.000        0.005        0.017
 0.5   0.0001  0.8    60    100    1000   0.65   0    0.257     0.505    0.140        0.902        2.408        0.009        0.086        0.270        0.001        0.016        0.053        0.000        0.006        0.019
 0.5   0.0001  0.8    60    100    1000   0.65  45    0.257     0.505    0.145        0.880        2.282        0.009        0.090        0.286        0.001        0.016        0.054        0.000        0.006        0.020
 0.5   0.0001  0.8    60    100    1000   0.65  90    0.257     0.505    0.076        0.368        0.851        0.008        0.069        0.216        0.001        0.014        0.048        0.000        0.005        0.018
 0.5   0.0001  0.8    60    100    1500   0.65   0    0.164     0.516    0.192        1.440        4.239        0.009        0.091        0.308        0.001        0.015        0.053        0.000        0.005        0.019
 0.5   0.0001  0.8    60    100    1500   0.65  45    0.164     0.516    0.197        1.417        4.053        0.009        0.093        0.319        0.001        0.015        0.054        0.000        0.005        0.019
 0.5   0.0001  0.8    60    100    1500   0.65  90    0.164     0.516    0.125        0.751        1.873        0.008        0.076        0.261        0.001        0.014        0.049        0.000        0.005        0.018
 0.5   0.0001  0.8    60    200     500   0.45   0    0.015     0.508    0.171        0.813        1.875        0.018        0.181        0.522        0.003        0.031        0.109        0.001        0.011        0.039
 0.5   0.0001  0.8    60    200     500   0.45  45    0.015     0.508    0.174        0.796        1.813        0.019        0.185        0.545        0.003        0.032        0.111        0.001        0.011        0.039
 0.5   0.0001  0.8    60    200     500   0.45  90    0.015     0.508    0.100        0.400        0.862        0.017        0.158        0.447        0.003        0.030        0.104        0.001        0.011        0.038
 0.5   0.0001  0.8    60    200     750   0.45   0    0.009     0.510    0.196        1.049        2.620        0.016        0.172        0.523        0.002        0.028        0.100        0.001        0.010        0.035
 0.5   0.0001  0.8    60    200     750   0.45  45    0.009     0.510    0.205        1.056        2.584        0.017        0.176        0.548        0.002        0.028        0.102        0.001        0.010        0.036
 0.5   0.0001  0.8    60    200     750   0.45  90    0.009     0.510    0.132        0.574        1.285        0.016        0.157        0.475        0.002        0.028        0.097        0.001        0.010        0.035
 0.5   0.0001  0.8    60    200    1000   0.45   0    0.007     0.544    0.222        1.321        3.560        0.015        0.166        0.528        0.002        0.026        0.094        0.001        0.009        0.033
 0.5   0.0001  0.8    60    200    1000   0.45  45    0.007     0.544    0.235        1.350        3.553        0.015        0.170        0.550        0.002        0.026        0.096        0.001        0.009        0.033
 0.5   0.0001  0.8    60    200    1000   0.45  90    0.007     0.544    0.167        0.817        1.930        0.015        0.155        0.492        0.002        0.026        0.092        0.001        0.009        0.032
 0.5   0.0001  0.8    60    200    1500   0.45   0    0.004     0.518    0.249        1.732        5.233        0.013        0.146        0.496        0.002        0.021        0.081        0.001        0.007        0.028
 0.5   0.0001  0.8    60    200    1500   0.45  45    0.004     0.518    0.263        1.790        5.303        0.013        0.148        0.508        0.002        0.022        0.082        0.001        0.007        0.028
 0.5   0.0001  0.8    60    200    1500   0.45  90    0.004     0.518    0.211        1.292        3.510        0.012        0.138        0.469        0.002        0.021        0.079        0.001        0.007        0.027
 0.5   0.0001  0.8    60    200     500   0.55   0    0.235     0.505    0.104        0.465        1.042        0.020        0.157        0.387        0.003        0.034        0.103        0.001        0.012        0.038
 0.5   0.0001  0.8    60    200     500   0.55  45    0.235     0.505    0.109        0.474        1.048        0.021        0.160        0.405        0.003        0.035        0.107        0.001        0.013        0.040
 0.5   0.0001  0.8    60    200     500   0.55  90    0.235     0.505    0.059        0.226        0.474        0.018        0.125        0.306        0.003        0.032        0.096        0.001        0.012        0.037
 0.5   0.0001  0.8    60    200     750   0.55   0    0.160     0.516    0.137        0.689        1.667        0.020        0.163        0.424        0.003        0.032        0.101        0.001        0.011        0.037
 0.5   0.0001  0.8    60    200     750   0.55  45    0.160     0.516    0.144        0.701        1.657        0.020        0.168        0.450        0.003        0.033        0.104        0.001        0.012        0.038
 0.5   0.0001  0.8    60    200     750   0.55  90    0.160     0.516    0.084        0.344        0.746        0.018        0.140        0.365        0.003        0.031        0.096        0.001        0.011        0.036
 0.5   0.0001  0.8    60    200    1000   0.55   0    0.125     0.502    0.165        0.947        2.485        0.018        0.161        0.443        0.003        0.030        0.096        0.001        0.010        0.034
 0.5   0.0001  0.8    60    200    1000   0.55  45    0.125     0.502    0.175        0.960        2.451        0.019        0.166        0.469        0.003        0.031        0.099        0.001        0.011        0.035
 0.5   0.0001  0.8    60    200    1000   0.55  90    0.125     0.502    0.111        0.513        1.175        0.017        0.143        0.400        0.003        0.029        0.093        0.001        0.010        0.034
 0.5   0.0001  0.8    60    200    1500   0.55   0    0.079     0.525    0.201        1.372        4.030        0.015        0.151        0.449        0.002        0.025        0.085        0.001        0.009        0.030
 0.5   0.0001  0.8    60    200    1500   0.55  45    0.079     0.525    0.212        1.393        3.987        0.016        0.154        0.467        0.002        0.026        0.088        0.001        0.009        0.031
 0.5   0.0001  0.8    60    200    1500   0.55  90    0.079     0.525    0.154        0.873        2.231        0.015        0.137        0.415        0.002        0.025        0.083        0.001        0.009        0.030
 0.5   0.0001  0.8    60    200     500   0.65   0    0.483     0.527    0.048        0.220        0.501        0.013        0.080        0.188        0.002        0.024        0.069        0.001        0.009        0.027
 0.5   0.0001  0.8    60    200     500   0.65  45    0.483     0.527    0.053        0.232        0.518        0.013        0.087        0.213        0.002        0.025        0.071        0.001        0.009        0.028
 0.5   0.0001  0.8    60    200     500   0.65  90    0.483     0.527    0.028        0.108        0.228        0.011        0.065        0.153        0.002        0.022        0.061        0.001        0.009        0.026
 0.5   0.0001  0.8    60    200     750   0.65   0    0.377     0.512    0.079        0.407        0.995        0.014        0.096        0.243        0.002        0.024        0.072        0.001        0.009        0.028
 0.5   0.0001  0.8    60    200     750   0.65  45    0.377     0.512    0.086        0.420        0.997        0.014        0.104        0.273        0.002        0.025        0.075        0.001        0.009        0.029
 0.5   0.0001  0.8    60    200     750   0.65  90    0.377     0.512    0.046        0.189        0.412        0.012        0.082        0.209        0.002        0.023        0.067        0.001        0.009        0.027
 0.5   0.0001  0.8    60    200    1000   0.65   0    0.301     0.505    0.112        0.638        1.655        0.014        0.106        0.285        0.002        0.023        0.073        0.001        0.008        0.027
 0.5   0.0001  0.8    60    200    1000   0.65  45    0.301     0.505    0.120        0.649        1.630        0.014        0.114        0.315        0.002        0.024        0.076        0.001        0.009        0.028
 0.5   0.0001  0.8    60    200    1000   0.65  90    0.301     0.505    0.066        0.298        0.675        0.012        0.092        0.252        0.002        0.023        0.069        0.001        0.008        0.027
 0.5   0.0001  0.8    60    200    1500   0.65   0    0.207     0.516    0.160        1.081        3.094        0.013        0.115        0.336        0.002        0.022        0.072        0.001        0.008        0.026
 0.5   0.0001  0.8    60    200    1500   0.65  45    0.207     0.516    0.168        1.085        3.007        0.013        0.120        0.360        0.002        0.023        0.074        0.001        0.008        0.026
 0.5   0.0001  0.8    60    200    1500   0.65  90    0.207     0.516    0.107        0.578        1.422        0.012        0.102        0.305        0.002        0.021        0.069        0.001        0.008        0.025
 0.5   0.0001  0.8    60    300     500   0.45   0    0.000     0.508    0.239        1.189        2.797        0.014        0.171        0.593        0.002        0.025        0.099        0.001        0.009        0.034
 0.5   0.0001  0.8    60    300     500   0.45  45    0.000     0.508    0.236        1.123        2.608        0.014        0.173        0.601        0.002        0.025        0.100        0.001        0.009        0.034
 0.5   0.0001  0.8    60    300     500   0.45  90    0.000     0.508    0.141        0.577        1.269        0.014        0.155        0.513        0.002        0.025        0.095        0.001        0.008        0.033
 0.5   0.0001  0.8    60    300     750   0.45   0    0.000     0.510    0.249        1.308        3.188        0.013        0.161        0.570        0.002        0.023        0.093        0.001        0.008        0.032
 0.5   0.0001  0.8    60    300     750   0.45  45    0.000     0.510    0.257        1.296        3.112        0.013        0.164        0.586        0.002        0.024        0.093        0.001        0.008        0.032
 0.5   0.0001  0.8    60    300     750   0.45  90    0.000     0.510    0.172        0.734        1.639        0.013        0.151        0.523        0.002        0.023        0.090        0.001        0.008        0.031
 0.5   0.0001  0.8    60    300    1000   0.45   0    0.000     0.544    0.267        1.492        3.816        0.012        0.156        0.565        0.002        0.022        0.089        0.001        0.007        0.030
 0.5   0.0001  0.8    60    300    1000   0.45  45    0.000     0.544    0.283        1.529        3.837        0.013        0.159        0.582        0.002        0.022        0.090        0.001        0.008        0.031
 0.5   0.0001  0.8    60    300    1000   0.45  90    0.000     0.544    0.207        0.956        2.198        0.012        0.149        0.532        0.002        0.022        0.087        0.001        0.007        0.030
 0.5   0.0001  0.8    60    300    1500   0.45   0    0.000     0.518    0.288        1.835        5.178        0.011        0.139        0.524        0.001        0.019        0.078        0.000        0.006        0.026
 0.5   0.0001  0.8    60    300    1500   0.45  45    0.000     0.518    0.309        1.929        5.343        0.011        0.141        0.536        0.001        0.019        0.079        0.000        0.006        0.027
 0.5   0.0001  0.8    60    300    1500   0.45  90    0.000     0.518    0.253        1.399        3.561        0.011        0.135        0.505        0.001        0.019        0.077        0.000        0.006        0.026
 0.5   0.0001  0.8    60    300     500   0.55   0    0.047     0.505    0.168        0.763        1.715        0.018        0.183        0.537        0.003        0.031        0.109        0.001        0.011        0.038
 0.5   0.0001  0.8    60    300     500   0.55  45    0.047     0.505    0.164        0.721        1.607        0.018        0.184        0.543        0.003        0.031        0.110        0.001        0.011        0.039
 0.5   0.0001  0.8    60    300     500   0.55  90    0.047     0.505    0.086        0.337        0.722        0.017        0.150        0.420        0.002        0.030        0.102        0.001        0.010        0.037
 0.5   0.0001  0.8    60    300     750   0.55   0    0.036     0.516    0.182        0.873        2.034        0.017        0.179        0.541        0.002        0.029        0.105        0.001        0.010        0.037
 0.5   0.0001  0.8    60    300     750   0.55  45    0.036     0.516    0.186        0.861        1.982        0.017        0.182        0.558        0.002        0.030        0.106        0.001        0.010        0.037
 0.5   0.0001  0.8    60    300     750   0.55  90    0.036     0.516    0.109        0.442        0.960        0.016        0.158        0.464        0.002        0.029        0.101        0.001        0.010        0.036
 0.5   0.0001  0.8    60    300    1000   0.55   0    0.025     0.502    0.200        1.042        2.568        0.016        0.174        0.541        0.002        0.028        0.100        0.001        0.009        0.035
 0.5   0.0001  0.8    60    300    1000   0.55  45    0.025     0.502    0.209        1.053        2.554        0.016        0.178        0.563        0.002        0.028        0.102        0.001        0.010        0.035
 0.5   0.0001  0.8    60    300    1000   0.55  90    0.025     0.502    0.134        0.583        1.307        0.016        0.159        0.488        0.002        0.027        0.097        0.001        0.009        0.034
 0.5   0.0001  0.8    60    300    1500   0.55   0    0.019     0.525    0.229        1.380        3.768        0.014        0.160        0.528        0.002        0.024        0.090        0.001        0.008        0.031
 0.5   0.0001  0.8    60    300    1500   0.55  45    0.019     0.525    0.243        1.420        3.795        0.014        0.164        0.546        0.002        0.025        0.091        0.001        0.008        0.031
 0.5   0.0001  0.8    60    300    1500   0.55  90    0.019     0.525    0.176        0.890        2.163        0.014        0.150        0.492        0.002        0.024        0.088        0.001        0.008        0.031
 0.5   0.0001  0.8    60    300     500   0.65   0    0.293     0.527    0.100        0.427        0.932        0.021        0.164        0.405        0.003        0.035        0.107        0.001        0.012        0.039
 0.5   0.0001  0.8    60    300     500   0.65  45    0.293     0.527    0.102        0.424        0.916        0.021        0.161        0.407        0.003        0.036        0.109        0.001        0.013        0.040
 0.5   0.0001  0.8    60    300     500   0.65  90    0.293     0.527    0.051        0.194        0.407        0.018        0.120        0.289        0.003        0.033        0.097        0.001        0.012        0.038
 0.5   0.0001  0.8    60    300     750   0.65   0    0.241     0.512    0.114        0.519        1.184        0.020        0.162        0.415        0.003        0.033        0.102        0.001        0.011        0.037
 0.5   0.0001  0.8    60    300     750   0.65  45    0.241     0.512    0.120        0.531        1.196        0.020        0.164        0.432        0.003        0.034        0.105        0.001        0.012        0.038
 0.5   0.0001  0.8    60    300     750   0.65  90    0.241     0.512    0.067        0.264        0.564        0.018        0.131        0.333        0.003        0.031        0.096        0.001        0.011        0.036
 0.5   0.0001  0.8    60    300    1000   0.65   0    0.187     0.505    0.132        0.658        1.592        0.019        0.164        0.434        0.003        0.031        0.099        0.001        0.011        0.036
 0.5   0.0001  0.8    60    300    1000   0.65  45    0.187     0.505    0.142        0.684        1.619        0.019        0.167        0.457        0.003        0.032        0.103        0.001        0.011        0.037
 0.5   0.0001  0.8    60    300    1000   0.65  90    0.187     0.505    0.084        0.351        0.770        0.018        0.140        0.372        0.003        0.031        0.096        0.001        0.011        0.036
 0.5   0.0001  0.8    60    300    1500   0.65   0    0.142     0.516    0.169        0.993        2.669        0.017        0.160        0.455        0.002        0.028        0.093        0.001        0.010        0.033
 0.5   0.0001  0.8    60    300    1500   0.65  45    0.142     0.516    0.181        1.024        2.677        0.018        0.164        0.479        0.003        0.029        0.096        0.001        0.010        0.034
 0.5   0.0001  0.8    60    300    1500   0.65  90    0.142     0.516    0.120        0.578        1.364        0.016        0.144        0.414        0.002        0.028        0.091        0.001        0.010        0.033
 0.5   0.0001  1.5    60    100     500   0.45   0    0.224     0.507    0.076        0.420        1.058        0.011        0.078        0.209        0.002        0.021        0.062        0.001        0.008        0.026
 0.5   0.0001  1.5    60    100     500   0.45  45    0.224     0.507    0.080        0.420        1.029        0.011        0.083        0.229        0.002        0.021        0.064        0.001        0.008        0.026
 0.5   0.0001  1.5    60    100     500   0.45  90    0.224     0.507    0.046        0.199        0.438        0.009        0.067        0.181        0.002        0.018        0.054        0.001        0.007        0.022
 0.5   0.0001  1.5    60    100     750   0.45   0    0.153     0.515    0.104        0.681        1.887        0.010        0.080        0.231        0.002        0.018        0.058        0.001        0.007        0.023
 0.5   0.0001  1.5    60    100     750   0.45  45    0.153     0.515    0.107        0.676        1.821        0.010        0.083        0.246        0.002        0.018        0.059        0.001        0.007        0.023
 0.5   0.0001  1.5    60    100     750   0.45  90    0.153     0.515    0.071        0.371        0.872        0.008        0.069        0.205        0.001        0.016        0.051        0.001        0.006        0.020
 0.5   0.0001  1.5    60    100    1000   0.45   0    0.112     0.526    0.117        0.875        2.623        0.009        0.078        0.235        0.001        0.016        0.054        0.000        0.006        0.020
 0.5   0.0001  1.5    60    100    1000   0.45  45    0.112     0.526    0.121        0.877        2.569        0.009        0.079        0.244        0.001        0.016        0.054        0.000        0.006        0.020
 0.5   0.0001  1.5    60    100    1000   0.45  90    0.112     0.526    0.089        0.563        1.452        0.008        0.066        0.209        0.001        0.014        0.046        0.000        0.005        0.018
 0.5   0.0001  1.5    60    100    1500   0.45   0    0.067     0.516    0.125        1.072        3.570        0.007        0.069        0.222        0.001        0.013        0.045        0.000        0.005        0.017
 0.5   0.0001  1.5    60    100    1500   0.45  45    0.067     0.516    0.128        1.084        3.575        0.007        0.069        0.223        0.001        0.013        0.044        0.000        0.004        0.016
 0.5   0.0001  1.5    60    100    1500   0.45  90    0.067     0.516    0.101        0.811        2.507        0.006        0.058        0.193        0.001        0.011        0.039        0.000        0.004        0.014
 0.5   0.0001  1.5    60    100     500   0.55   0    0.352     0.517    0.057        0.305        0.750        0.008        0.055        0.153        0.002        0.017        0.048        0.001        0.007        0.022
 0.5   0.0001  1.5    60    100     500   0.55  45    0.352     0.517    0.060        0.302        0.723        0.008        0.060        0.169        0.002        0.017        0.050        0.001        0.007        0.022
 0.5   0.0001  1.5    60    100     500   0.55  90    0.352     0.517    0.030        0.123        0.270        0.006        0.044        0.121        0.001        0.013        0.040        0.001        0.006        0.018
 0.5   0.0001  1.5    60    100     750   0.55   0    0.240     0.509    0.088        0.551        1.463        0.008        0.062        0.189        0.001        0.016        0.049        0.001        0.006        0.021
 0.5   0.0001  1.5    60    100     750   0.55  45    0.240     0.509    0.091        0.543        1.400        0.008        0.066        0.203        0.001        0.016        0.050        0.001        0.006        0.020
 0.5   0.0001  1.5    60    100     750   0.55  90    0.240     0.509    0.053        0.256        0.584        0.006        0.051        0.157        0.001        0.013        0.041        0.000        0.005        0.017
 0.5   0.0001  1.5    60    100    1000   0.55   0    0.184     0.518    0.104        0.741        2.113        0.007        0.063        0.199        0.001        0.014        0.047        0.000        0.005        0.019
 0.5   0.0001  1.5    60    100    1000   0.55  45    0.184     0.518    0.107        0.734        2.038        0.007        0.065        0.210        0.001        0.014        0.047        0.000        0.005        0.018
 0.5   0.0001  1.5    60    100    1000   0.55  90    0.184     0.518    0.070        0.401        0.972        0.006        0.052        0.169        0.001        0.012        0.039        0.000        0.005        0.016
 0.5   0.0001  1.5    60    100    1500   0.55   0    0.120     0.528    0.120        1.007        3.211        0.007        0.060        0.201        0.001        0.012        0.042        0.000        0.004        0.016
 0.5   0.0001  1.5    60    100    1500   0.55  45    0.120     0.528    0.123        1.008        3.166        0.006        0.061        0.205        0.001        0.012        0.041        0.000        0.004        0.015
 0.5   0.0001  1.5    60    100    1500   0.55  90    0.120     0.528    0.091        0.689        1.936        0.005        0.050        0.172        0.001        0.010        0.035        0.000        0.004        0.013
 0.5   0.0001  1.5    60    100     500   0.65   0    0.462     0.518    0.046        0.229        0.548        0.006        0.046        0.129        0.002        0.014        0.039        0.001        0.006        0.019
 0.5   0.0001  1.5    60    100     500   0.65  45    0.462     0.518    0.048        0.228        0.531        0.007        0.050        0.141        0.002        0.014        0.041        0.001        0.006        0.019
 0.5   0.0001  1.5    60    100     500   0.65  90    0.462     0.518    0.020        0.082        0.178        0.005        0.033        0.090        0.001        0.010        0.031        0.000        0.005        0.014
 0.5   0.0001  1.5    60    100     750   0.65   0    0.351     0.519    0.073        0.426        1.085        0.007        0.054        0.166        0.001        0.013        0.042        0.000        0.005        0.018
 0.5   0.0001  1.5    60    100     750   0.65  45    0.351     0.519    0.075        0.416        1.032        0.007        0.057        0.177        0.001        0.013        0.043        0.000        0.005        0.018
 0.5   0.0001  1.5    60    100     750   0.65  90    0.351     0.519    0.039        0.173        0.390        0.005        0.041        0.127        0.001        0.011        0.034        0.000        0.004        0.015
 0.5   0.0001  1.5    60    100    1000   0.65   0    0.269     0.509    0.094        0.620        1.671        0.007        0.057        0.186        0.001        0.013        0.042        0.000        0.005        0.017
 0.5   0.0001  1.5    60    100    1000   0.65  45    0.269     0.509    0.096        0.607        1.594        0.007        0.060        0.195        0.001        0.013        0.043        0.000        0.005        0.017
 0.5   0.0001  1.5    60    100    1000   0.65  90    0.269     0.509    0.057        0.288        0.667        0.005        0.045        0.150        0.001        0.010        0.035        0.000        0.004        0.014
 0.5   0.0001  1.5    60    100    1500   0.65   0    0.179     0.517    0.118        0.929        2.781        0.006        0.057        0.197        0.001        0.012        0.040        0.000        0.004        0.015
 0.5   0.0001  1.5    60    100    1500   0.65  45    0.179     0.517    0.120        0.923        2.704        0.006        0.058        0.201        0.001        0.011        0.039        0.000        0.004        0.015
 0.5   0.0001  1.5    60    100    1500   0.65  90    0.179     0.517    0.083        0.545        1.393        0.005        0.046        0.163        0.001        0.009        0.033        0.000        0.004        0.013
 0.5   0.0001  1.5    60    200     500   0.45   0    0.103     0.507    0.103        0.514        1.220        0.011        0.103        0.309        0.002        0.020        0.073        0.001        0.007        0.027
 0.5   0.0001  1.5    60    200     500   0.45  45    0.103     0.507    0.106        0.507        1.188        0.011        0.108        0.330        0.002        0.020        0.073        0.001        0.007        0.027
 0.5   0.0001  1.5    60    200     500   0.45  90    0.103     0.507    0.063        0.258        0.566        0.009        0.090        0.266        0.001        0.018        0.064        0.000        0.006        0.024
 0.5   0.0001  1.5    60    200     750   0.45   0    0.068     0.515    0.121        0.676        1.734        0.010        0.101        0.319        0.001        0.018        0.068        0.000        0.006        0.025
 0.5   0.0001  1.5    60    200     750   0.45  45    0.068     0.515    0.127        0.683        1.715        0.010        0.104        0.338        0.001        0.018        0.067        0.000        0.006        0.024
 0.5   0.0001  1.5    60    200     750   0.45  90    0.068     0.515    0.085        0.387        0.881        0.009        0.090        0.284        0.001        0.016        0.060        0.000        0.006        0.022
 0.5   0.0001  1.5    60    200    1000   0.45   0    0.051     0.526    0.134        0.833        2.297        0.009        0.096        0.316        0.001        0.016        0.062        0.000        0.006        0.022
 0.5   0.0001  1.5    60    200    1000   0.45  45    0.051     0.526    0.142        0.853        2.300        0.009        0.098        0.330        0.001        0.016        0.061        0.000        0.005        0.022
 0.5   0.0001  1.5    60    200    1000   0.45  90    0.051     0.526    0.103        0.536        1.304        0.008        0.086        0.285        0.001        0.014        0.055        0.000        0.005        0.020
 0.5   0.0001  1.5    60    200    1500   0.45   0    0.029     0.515    0.146        1.043        3.191        0.007        0.084        0.295        0.001        0.013        0.052        0.000        0.004        0.018
 0.5   0.0001  1.5    60    200    1500   0.45  45    0.029     0.515    0.153        1.076        3.243        0.007        0.084        0.301        0.001        0.013        0.051        0.000        0.004        0.018
 0.5   0.0001  1.5    60    200    1500   0.45  90    0.029     0.515    0.120        0.779        2.196        0.006        0.075        0.263        0.001        0.012        0.046        0.000        0.004        0.016
 0.5   0.0001  1.5    60    200     500   0.55   0    0.285     0.517    0.077        0.356        0.817        0.012        0.099        0.260        0.002        0.023        0.075        0.001        0.008        0.029
 0.5   0.0001  1.5    60    200     500   0.55  45    0.285     0.517    0.078        0.352        0.800        0.012        0.104        0.279        0.002        0.023        0.076        0.001        0.008        0.029
 0.5   0.0001  1.5    60    200     500   0.55  90    0.285     0.517    0.042        0.166        0.355        0.010        0.080        0.209        0.002        0.020        0.064        0.001        0.007        0.025
 0.5   0.0001  1.5    60    200     750   0.55   0    0.208     0.509    0.095        0.505        1.259        0.011        0.101        0.282        0.002        0.021        0.071        0.001        0.007        0.027
 0.5   0.0001  1.5    60    200     750   0.55  45    0.208     0.509    0.099        0.509        1.240        0.012        0.105        0.302        0.002        0.021        0.072        0.001        0.007        0.026
 0.5   0.0001  1.5    60    200     750   0.55  90    0.208     0.509    0.061        0.263        0.585        0.010        0.086        0.242        0.002        0.018        0.062        0.001        0.007        0.024
 0.5   0.0001  1.5    60    200    1000   0.55   0    0.164     0.518    0.110        0.655        1.754        0.010        0.098        0.289        0.002        0.019        0.066        0.001        0.007        0.024
 0.5   0.0001  1.5    60    200    1000   0.55  45    0.164     0.518    0.115        0.662        1.729        0.010        0.101        0.306        0.002        0.019        0.066        0.001        0.006        0.024
 0.5   0.0001  1.5    60    200    1000   0.55  90    0.164     0.518    0.076        0.372        0.873        0.009        0.085        0.253        0.001        0.017        0.058        0.000        0.006        0.022
 0.5   0.0001  1.5    60    200    1500   0.55   0    0.108     0.528    0.129        0.901        2.690        0.009        0.091        0.287        0.001        0.016        0.058        0.000        0.005        0.021
 0.5   0.0001  1.5    60    200    1500   0.55  45    0.108     0.528    0.134        0.917        2.682        0.009        0.092        0.295        0.001        0.015        0.057        0.000        0.005        0.020
 0.5   0.0001  1.5    60    200    1500   0.55  90    0.108     0.528    0.099        0.606        1.605        0.008        0.079        0.252        0.001        0.014        0.051        0.000        0.005        0.019
 0.5   0.0001  1.5    60    200     500   0.65   0    0.419     0.518    0.045        0.209        0.480        0.011        0.073        0.178        0.002        0.022        0.067        0.001        0.009        0.028
 0.5   0.0001  1.5    60    200     500   0.65  45    0.419     0.518    0.048        0.215        0.487        0.012        0.079        0.196        0.002        0.023        0.069        0.001        0.009        0.028
 0.5   0.0001  1.5    60    200     500   0.65  90    0.419     0.518    0.026        0.101        0.214        0.009        0.058        0.140        0.002        0.019        0.055        0.001        0.008        0.024
 0.5   0.0001  1.5    60    200     750   0.65   0    0.352     0.519    0.065        0.341        0.843        0.011        0.080        0.207        0.002        0.021        0.065        0.001        0.008        0.026
 0.5   0.0001  1.5    60    200     750   0.65  45    0.352     0.519    0.069        0.345        0.831        0.011        0.085        0.228        0.002        0.021        0.066        0.001        0.008        0.026
 0.5   0.0001  1.5    60    200     750   0.65  90    0.352     0.519    0.039        0.166        0.364        0.009        0.066        0.173        0.002        0.018        0.055        0.001        0.007        0.023
 0.5   0.0001  1.5    60    200    1000   0.65   0    0.289     0.509    0.081        0.481        1.270        0.010        0.082        0.224        0.002        0.019        0.062        0.001        0.007        0.024
 0.5   0.0001  1.5    60    200    1000   0.65  45    0.289     0.509    0.086        0.484        1.240        0.011        0.086        0.244        0.002        0.019        0.063        0.001        0.007        0.024
 0.5   0.0001  1.5    60    200    1000   0.65  90    0.289     0.509    0.053        0.249        0.566        0.009        0.069        0.194        0.002        0.017        0.054        0.001        0.006        0.021
 0.5   0.0001  1.5    60    200    1500   0.65   0    0.202     0.517    0.107        0.748        2.181        0.009        0.083        0.244        0.001        0.016        0.057        0.000        0.006        0.021
 0.5   0.0001  1.5    60    200    1500   0.65  45    0.202     0.517    0.112        0.754        2.137        0.009        0.085        0.257        0.001        0.017        0.057        0.000        0.006        0.021
 0.5   0.0001  1.5    60    200    1500   0.65  90    0.202     0.517    0.077        0.448        1.124        0.008        0.070        0.213        0.001        0.015        0.050        0.000        0.005        0.019
 0.5   0.0001  1.5    60    300     500   0.45   0    0.021     0.507    0.135        0.704        1.698        0.009        0.100        0.348        0.001        0.016        0.066        0.000        0.006        0.023
 0.5   0.0001  1.5    60    300     500   0.45  45    0.021     0.507    0.137        0.679        1.613        0.008        0.101        0.358        0.001        0.016        0.065        0.000        0.005        0.023
 0.5   0.0001  1.5    60    300     500   0.45  90    0.021     0.507    0.086        0.358        0.795        0.008        0.087        0.298        0.001        0.014        0.058        0.000        0.005        0.021
 0.5   0.0001  1.5    60    300     750   0.45   0    0.013     0.515    0.147        0.805        2.016        0.008        0.097        0.346        0.001        0.015        0.062        0.000        0.005        0.022
 0.5   0.0001  1.5    60    300     750   0.45  45    0.013     0.515    0.153        0.811        1.994        0.008        0.098        0.358        0.001        0.015        0.061        0.000        0.005        0.021
 0.5   0.0001  1.5    60    300     750   0.45  90    0.013     0.515    0.107        0.476        1.077        0.007        0.086        0.308        0.001        0.013        0.055        0.000        0.005        0.019
 0.5   0.0001  1.5    60    300    1000   0.45   0    0.009     0.526    0.155        0.917        2.421        0.007        0.092        0.338        0.001        0.014        0.057        0.000        0.005        0.020
 0.5   0.0001  1.5    60    300    1000   0.45  45    0.009     0.526    0.165        0.947        2.452        0.007        0.092        0.347        0.001        0.013        0.056        0.000        0.005        0.019
 0.5   0.0001  1.5    60    300    1000   0.45  90    0.009     0.526    0.124        0.608        1.435        0.007        0.082        0.304        0.001        0.012        0.051        0.000        0.004        0.018
 0.5   0.0001  1.5    60    300    1500   0.45   0    0.005     0.519    0.165        1.100        3.179        0.006        0.081        0.312        0.001        0.012        0.050        0.000        0.004        0.017
 0.5   0.0001  1.5    60    300    1500   0.45  45    0.005     0.519    0.176        1.154        3.282        0.006        0.080        0.316        0.001        0.011        0.048        0.000        0.004        0.017
 0.5   0.0001  1.5    60    300    1500   0.45  90    0.005     0.519    0.142        0.836        2.209        0.006        0.073        0.281        0.001        0.010        0.044        0.000        0.004        0.015
 0.5   0.0001  1.5    60    300     500   0.55   0    0.179     0.517    0.104        0.495        1.143        0.010        0.107        0.329        0.001        0.019        0.074        0.000        0.007        0.027
 0.5   0.0001  1.5    60    300     500   0.55  45    0.179     0.517    0.103        0.473        1.083        0.010        0.109        0.341        0.001        0.019        0.073        0.000        0.007        0.026
 0.5   0.0001  1.5    60    300     500   0.55  90    0.179     0.517    0.057        0.227        0.494        0.009        0.089        0.265        0.001        0.017        0.064        0.000        0.006        0.023
 0.5   0.0001  1.5    60    300     750   0.55   0    0.141     0.509    0.116        0.588        1.421        0.010        0.106        0.336        0.001        0.018        0.070        0.000        0.006        0.025
 0.5   0.0001  1.5    60    300     750   0.55  45    0.141     0.509    0.120        0.588        1.401        0.010        0.108        0.353        0.001        0.018        0.069        0.000        0.006        0.024
 0.5   0.0001  1.5    60    300     750   0.55  90    0.141     0.509    0.075        0.316        0.701        0.009        0.092        0.289        0.001        0.016        0.062        0.000        0.006        0.022
 0.5   0.0001  1.5    60    300    1000   0.55   0    0.108     0.518    0.127        0.697        1.782        0.009        0.102        0.336        0.001        0.017        0.065        0.000        0.006        0.023
 0.5   0.0001  1.5    60    300    1000   0.55  45    0.108     0.518    0.133        0.709        1.779        0.009        0.104        0.350        0.001        0.016        0.064        0.000        0.006        0.022
 0.5   0.0001  1.5    60    300    1000   0.55  90    0.108     0.518    0.089        0.406        0.934        0.008        0.090        0.295        0.001        0.015        0.058        0.000        0.005        0.021
 0.5   0.0001  1.5    60    300    1500   0.55   0    0.074     0.528    0.143        0.905        2.551        0.008        0.093        0.325        0.001        0.014        0.057        0.000        0.005        0.020
 0.5   0.0001  1.5    60    300    1500   0.55  45    0.074     0.528    0.151        0.935        2.586        0.008        0.094        0.334        0.001        0.014        0.056        0.000        0.005        0.020
 0.5   0.0001  1.5    60    300    1500   0.55  90    0.074     0.528    0.112        0.613        1.549        0.007        0.083        0.290        0.001        0.013        0.052        0.000        0.004        0.018
 0.5   0.0001  1.5    60    300     500   0.65   0    0.331     0.518    0.076        0.336        0.750        0.012        0.106        0.282        0.002        0.023        0.078        0.001        0.008        0.030
 0.5   0.0001  1.5    60    300     500   0.65  45    0.331     0.518    0.075        0.325        0.722        0.012        0.108        0.294        0.002        0.023        0.078        0.001        0.008        0.029
 0.5   0.0001  1.5    60    300     500   0.65  90    0.331     0.518    0.038        0.147        0.314        0.010        0.081        0.209        0.002        0.020        0.066        0.001        0.007        0.026
 0.5   0.0001  1.5    60    300     750   0.65   0    0.295     0.519    0.087        0.414        0.971        0.012        0.105        0.292        0.002        0.021        0.073        0.001        0.007        0.027
 0.5   0.0001  1.5    60    300     750   0.65  45    0.295     0.519    0.089        0.413        0.959        0.012        0.108        0.309        0.002        0.021        0.073        0.001        0.007        0.027
 0.5   0.0001  1.5    60    300     750   0.65  90    0.295     0.519    0.050        0.203        0.443        0.010        0.086        0.237        0.002        0.019        0.064        0.001        0.007        0.024
 0.5   0.0001  1.5    60    300    1000   0.65   0    0.247     0.509    0.098        0.515        1.280        0.011        0.103        0.299        0.002        0.019        0.069        0.001        0.007        0.025
 0.5   0.0001  1.5    60    300    1000   0.65  45    0.247     0.509    0.102        0.520        1.271        0.011        0.106        0.317        0.002        0.019        0.069        0.001        0.007        0.025
 0.5   0.0001  1.5    60    300    1000   0.65  90    0.247     0.509    0.062        0.271        0.608        0.010        0.088        0.254        0.001        0.017        0.061        0.000        0.006        0.023
 0.5   0.0001  1.5    60    300    1500   0.65   0    0.182     0.517    0.119        0.728        2.003        0.010        0.100        0.310        0.001        0.017        0.063        0.000        0.006        0.022
 0.5   0.0001  1.5    60    300    1500   0.65  45    0.182     0.517    0.125        0.744        1.999        0.010        0.102        0.323        0.001        0.017        0.063        0.000        0.006        0.022
 0.5   0.0001  1.5    60    300    1500   0.65  90    0.182     0.517    0.086        0.442        1.075        0.009        0.087        0.270        0.001        0.016        0.057        0.000        0.006        0.020
 0.5   0.0001  0.0   100    100     500   0.45   0    0.412     0.904    0.041        0.172        0.371        0.005        0.041        0.104        0.001        0.007        0.018        0.000        0.002        0.006
 0.5   0.0001  0.0   100    100     500   0.45  45    0.412     0.904    0.043        0.183        0.387        0.005        0.041        0.103        0.001        0.007        0.020        0.000        0.003        0.007
 0.5   0.0001  0.0   100    100     500   0.45  90    0.412     0.904    0.018        0.068        0.137        0.004        0.032        0.076        0.001        0.007        0.018        0.000        0.003        0.007
 0.5   0.0001  0.0   100    100     750   0.45   0    0.286     0.785    0.071        0.353        0.829        0.006        0.052        0.140        0.001        0.008        0.023        0.000        0.003        0.008
 0.5   0.0001  0.0   100    100     750   0.45  45    0.286     0.785    0.076        0.367        0.838        0.006        0.053        0.143        0.001        0.009        0.024        0.000        0.003        0.008
 0.5   0.0001  0.0   100    100     750   0.45  90    0.286     0.785    0.033        0.131        0.274        0.005        0.044        0.113        0.001        0.008        0.023        0.000        0.003        0.008
 0.5   0.0001  0.0   100    100    1000   0.45   0    0.207     0.781    0.103        0.603        1.572        0.006        0.060        0.171        0.001        0.009        0.026        0.000        0.003        0.009
 0.5   0.0001  0.0   100    100    1000   0.45  45    0.207     0.781    0.109        0.606        1.522        0.006        0.061        0.175        0.001        0.009        0.028        0.000        0.003        0.010
 0.5   0.0001  0.0   100    100    1000   0.45  90    0.207     0.781    0.055        0.241        0.532        0.006        0.053        0.147        0.001        0.009        0.027        0.000        0.003        0.009
 0.5   0.0001  0.0   100    100    1500   0.45   0    0.115     0.796    0.147        1.027        3.083        0.006        0.062        0.195        0.001        0.009        0.028        0.000        0.003        0.009
 0.5   0.0001  0.0   100    100    1500   0.45  45    0.115     0.796    0.152        1.023        2.963        0.006        0.064        0.200        0.001        0.009        0.029        0.000        0.003        0.010
 0.5   0.0001  0.0   100    100    1500   0.45  90    0.115     0.796    0.091        0.532        1.369        0.006        0.056        0.175        0.001        0.009        0.028        0.000        0.003        0.010
 0.5   0.0001  0.0   100    100     500   0.55   0    0.612     0.894    0.021        0.085        0.182        0.002        0.019        0.048        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100     500   0.55  45    0.612     0.894    0.023        0.097        0.203        0.002        0.019        0.048        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100     500   0.55  90    0.612     0.894    0.007        0.028        0.056        0.002        0.013        0.030        0.000        0.003        0.007        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100     750   0.55   0    0.434     0.905    0.037        0.166        0.377        0.003        0.024        0.064        0.000        0.004        0.010        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100     750   0.55  45    0.434     0.905    0.039        0.179        0.395        0.003        0.025        0.066        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0001  0.0   100    100     750   0.55  90    0.434     0.905    0.012        0.049        0.102        0.002        0.018        0.045        0.000        0.004        0.010        0.000        0.001        0.004
 0.5   0.0001  0.0   100    100    1000   0.55   0    0.330     0.776    0.069        0.386        0.968        0.004        0.037        0.108        0.000        0.005        0.016        0.000        0.002        0.006
 0.5   0.0001  0.0   100    100    1000   0.55  45    0.330     0.776    0.073        0.392        0.950        0.004        0.038        0.111        0.001        0.006        0.017        0.000        0.002        0.006
 0.5   0.0001  0.0   100    100    1000   0.55  90    0.330     0.776    0.028        0.120        0.262        0.003        0.030        0.083        0.000        0.005        0.016        0.000        0.002        0.006
 0.5   0.0001  0.0   100    100    1500   0.55   0    0.195     0.780    0.109        0.734        2.097        0.004        0.045        0.142        0.001        0.006        0.020        0.000        0.002        0.007
 0.5   0.0001  0.0   100    100    1500   0.55  45    0.195     0.780    0.114        0.728        1.998        0.004        0.046        0.145        0.001        0.006        0.021        0.000        0.002        0.007
 0.5   0.0001  0.0   100    100    1500   0.55  90    0.195     0.780    0.057        0.293        0.703        0.004        0.040        0.122        0.001        0.006        0.020        0.000        0.002        0.007
 0.5   0.0001  0.0   100    100     500   0.65   0    0.759     0.879    0.007        0.031        0.069        0.001        0.007        0.018        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0001  0.0   100    100     500   0.65  45    0.759     0.879    0.008        0.033        0.071        0.001        0.007        0.019        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0001  0.0   100    100     500   0.65  90    0.759     0.879    0.003        0.011        0.022        0.001        0.005        0.011        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0001  0.0   100    100     750   0.65   0    0.541     0.893    0.029        0.130        0.292        0.002        0.018        0.050        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100     750   0.65  45    0.541     0.893    0.032        0.144        0.313        0.002        0.019        0.052        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100     750   0.65  90    0.541     0.893    0.009        0.034        0.071        0.002        0.013        0.032        0.000        0.003        0.007        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100    1000   0.65   0    0.398     0.901    0.044        0.212        0.501        0.002        0.023        0.065        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100    1000   0.65  45    0.398     0.901    0.047        0.225        0.515        0.002        0.024        0.067        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100    1000   0.65  90    0.398     0.901    0.014        0.056        0.120        0.002        0.017        0.044        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.0   100    100    1500   0.65   0    0.241     0.781    0.097        0.574        1.543        0.004        0.039        0.120        0.000        0.005        0.017        0.000        0.002        0.006
 0.5   0.0001  0.0   100    100    1500   0.65  45    0.241     0.781    0.099        0.571        1.467        0.004        0.040        0.124        0.000        0.006        0.018        0.000        0.002        0.006
 0.5   0.0001  0.0   100    100    1500   0.65  90    0.241     0.781    0.037        0.175        0.405        0.003        0.031        0.092        0.000        0.005        0.016        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200     500   0.45   0    0.032     0.904    0.165        0.752        1.686        0.011        0.113        0.342        0.001        0.016        0.052        0.000        0.005        0.018
 0.5   0.0001  0.0   100    200     500   0.45  45    0.032     0.904    0.152        0.677        1.483        0.011        0.112        0.331        0.001        0.017        0.053        0.000        0.006        0.018
 0.5   0.0001  0.0   100    200     500   0.45  90    0.032     0.904    0.068        0.262        0.551        0.010        0.092        0.256        0.001        0.016        0.051        0.000        0.006        0.018
 0.5   0.0001  0.0   100    200     750   0.45   0    0.019     0.785    0.168        0.787        1.786        0.010        0.110        0.335        0.001        0.016        0.051        0.000        0.005        0.017
 0.5   0.0001  0.0   100    200     750   0.45  45    0.019     0.785    0.162        0.738        1.637        0.010        0.110        0.330        0.001        0.016        0.052        0.000        0.005        0.018
 0.5   0.0001  0.0   100    200     750   0.45  90    0.019     0.785    0.083        0.326        0.689        0.010        0.095        0.272        0.001        0.016        0.050        0.000        0.005        0.017
 0.5   0.0001  0.0   100    200    1000   0.45   0    0.015     0.781    0.180        0.872        2.026        0.010        0.110        0.340        0.001        0.015        0.051        0.000        0.005        0.017
 0.5   0.0001  0.0   100    200    1000   0.45  45    0.015     0.781    0.179        0.852        1.937        0.010        0.111        0.339        0.001        0.016        0.052        0.000        0.005        0.018
 0.5   0.0001  0.0   100    200    1000   0.45  90    0.015     0.781    0.104        0.420        0.895        0.010        0.099        0.294        0.001        0.016        0.050        0.000        0.005        0.017
 0.5   0.0001  0.0   100    200    1500   0.45   0    0.007     0.795    0.200        1.112        2.837        0.009        0.101        0.325        0.001        0.014        0.047        0.000        0.005        0.016
 0.5   0.0001  0.0   100    200    1500   0.45  45    0.007     0.795    0.204        1.113        2.780        0.009        0.102        0.328        0.001        0.014        0.048        0.000        0.005        0.016
 0.5   0.0001  0.0   100    200    1500   0.45  90    0.007     0.795    0.138        0.626        1.403        0.009        0.095        0.300        0.001        0.014        0.047        0.000        0.005        0.016
 0.5   0.0001  0.0   100    200     500   0.55   0    0.477     0.894    0.078        0.334        0.721        0.010        0.091        0.235        0.001        0.015        0.041        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200     500   0.55  45    0.477     0.894    0.079        0.329        0.691        0.010        0.087        0.220        0.002        0.015        0.043        0.001        0.005        0.015
 0.5   0.0001  0.0   100    200     500   0.55  90    0.477     0.894    0.035        0.131        0.267        0.009        0.066        0.159        0.001        0.015        0.040        0.001        0.005        0.015
 0.5   0.0001  0.0   100    200     750   0.55   0    0.339     0.905    0.081        0.351        0.765        0.010        0.089        0.230        0.001        0.014        0.039        0.000        0.005        0.013
 0.5   0.0001  0.0   100    200     750   0.55  45    0.339     0.905    0.084        0.356        0.758        0.010        0.086        0.220        0.001        0.015        0.041        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200     750   0.55  90    0.339     0.905    0.040        0.152        0.311        0.009        0.068        0.166        0.001        0.014        0.038        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200    1000   0.55   0    0.268     0.777    0.091        0.420        0.945        0.010        0.090        0.239        0.001        0.014        0.040        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200    1000   0.55  45    0.268     0.777    0.098        0.435        0.955        0.010        0.089        0.234        0.001        0.015        0.042        0.000        0.005        0.015
 0.5   0.0001  0.0   100    200    1000   0.55  90    0.268     0.777    0.051        0.197        0.409        0.009        0.074        0.189        0.001        0.014        0.040        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200    1500   0.55   0    0.174     0.780    0.116        0.613        1.502        0.009        0.087        0.243        0.001        0.013        0.039        0.000        0.004        0.013
 0.5   0.0001  0.0   100    200    1500   0.55  45    0.174     0.780    0.123        0.624        1.485        0.009        0.088        0.244        0.001        0.014        0.041        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200    1500   0.55  90    0.174     0.780    0.071        0.296        0.638        0.009        0.077        0.211        0.001        0.013        0.039        0.000        0.005        0.014
 0.5   0.0001  0.0   100    200     500   0.65   0    0.769     0.879    0.024        0.107        0.235        0.004        0.032        0.081        0.001        0.005        0.015        0.000        0.002        0.005
 0.5   0.0001  0.0   100    200     500   0.65  45    0.769     0.879    0.025        0.107        0.227        0.004        0.030        0.076        0.001        0.006        0.016        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200     500   0.65  90    0.769     0.879    0.012        0.044        0.090        0.003        0.022        0.053        0.001        0.005        0.015        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200     750   0.65   0    0.619     0.893    0.034        0.149        0.325        0.004        0.038        0.097        0.001        0.006        0.018        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200     750   0.65  45    0.619     0.893    0.037        0.156        0.332        0.005        0.038        0.096        0.001        0.007        0.019        0.000        0.002        0.007
 0.5   0.0001  0.0   100    200     750   0.65  90    0.619     0.893    0.017        0.063        0.129        0.004        0.029        0.070        0.001        0.007        0.017        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200    1000   0.65   0    0.512     0.901    0.039        0.176        0.391        0.004        0.037        0.097        0.001        0.006        0.017        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200    1000   0.65  45    0.512     0.901    0.042        0.185        0.403        0.004        0.037        0.096        0.001        0.006        0.018        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200    1000   0.65  90    0.512     0.901    0.019        0.072        0.150        0.004        0.029        0.072        0.001        0.006        0.017        0.000        0.002        0.006
 0.5   0.0001  0.0   100    200    1500   0.65   0    0.371     0.781    0.067        0.344        0.822        0.005        0.047        0.130        0.001        0.007        0.021        0.000        0.002        0.007
 0.5   0.0001  0.0   100    200    1500   0.65  45    0.371     0.781    0.072        0.356        0.830        0.005        0.048        0.133        0.001        0.008        0.022        0.000        0.003        0.008
 0.5   0.0001  0.0   100    200    1500   0.65  90    0.371     0.781    0.033        0.136        0.291        0.005        0.040        0.106        0.001        0.007        0.021        0.000        0.003        0.007
 0.5   0.0001  0.0   100    300     500   0.45   0    0.000     0.904    0.241        1.272        3.044        0.008        0.097        0.348        0.001        0.013        0.049        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300     500   0.45  45    0.000     0.904    0.215        1.090        2.539        0.008        0.097        0.343        0.001        0.013        0.049        0.000        0.004        0.017
 0.5   0.0001  0.0   100    300     500   0.45  90    0.000     0.904    0.101        0.418        0.911        0.008        0.086        0.286        0.001        0.013        0.048        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300     750   0.45   0    0.000     0.785    0.238        1.269        3.055        0.008        0.094        0.339        0.001        0.013        0.047        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300     750   0.45  45    0.000     0.785    0.221        1.133        2.652        0.008        0.095        0.337        0.001        0.013        0.048        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300     750   0.45  90    0.000     0.785    0.121        0.508        1.110        0.007        0.086        0.293        0.001        0.013        0.046        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300    1000   0.45   0    0.000     0.781    0.246        1.317        3.181        0.008        0.095        0.343        0.001        0.013        0.048        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300    1000   0.45  45    0.000     0.781    0.235        1.225        2.888        0.008        0.096        0.342        0.001        0.013        0.048        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300    1000   0.45  90    0.000     0.781    0.144        0.624        1.373        0.007        0.089        0.308        0.001        0.013        0.047        0.000        0.004        0.016
 0.5   0.0001  0.0   100    300    1500   0.45   0    0.000     0.795    0.249        1.421        3.558        0.007        0.089        0.326        0.001        0.012        0.045        0.000        0.004        0.015
 0.5   0.0001  0.0   100    300    1500   0.45  45    0.000     0.795    0.248        1.391        3.411        0.007        0.090        0.329        0.001        0.012        0.046        0.000        0.004        0.015
 0.5   0.0001  0.0   100    300    1500   0.45  90    0.000     0.795    0.176        0.817        1.833        0.007        0.086        0.308        0.001        0.012        0.045        0.000        0.004        0.015
 0.5   0.0001  0.0   100    300     500   0.55   0    0.116     0.894    0.171        0.784        1.765        0.011        0.120        0.363        0.001        0.017        0.056        0.000        0.006        0.019
 0.5   0.0001  0.0   100    300     500   0.55  45    0.116     0.894    0.154        0.688        1.515        0.011        0.118        0.347        0.002        0.018        0.057        0.001        0.006        0.019
 0.5   0.0001  0.0   100    300     500   0.55  90    0.116     0.894    0.063        0.243        0.513        0.010        0.092        0.252        0.001        0.017        0.053        0.001        0.006        0.019
 0.5   0.0001  0.0   100    300     750   0.55   0    0.089     0.905    0.169        0.780        1.765        0.010        0.111        0.338        0.001        0.016        0.051        0.000        0.005        0.017
 0.5   0.0001  0.0   100    300     750   0.55  45    0.089     0.905    0.155        0.703        1.553        0.010        0.109        0.327        0.001        0.016        0.052        0.000        0.005        0.018
 0.5   0.0001  0.0   100    300     750   0.55  90    0.089     0.905    0.070        0.276        0.583        0.010        0.090        0.254        0.001        0.016        0.050        0.000        0.005        0.017
 0.5   0.0001  0.0   100    300    1000   0.55   0    0.061     0.777    0.171        0.808        1.841        0.010        0.111        0.339        0.001        0.016        0.051        0.000        0.005        0.017
 0.5   0.0001  0.0   100    300    1000   0.55  45    0.061     0.777    0.164        0.753        1.678        0.010        0.110        0.333        0.001        0.016        0.052        0.000        0.005        0.018
 0.5   0.0001  0.0   100    300    1000   0.55  90    0.061     0.777    0.083        0.333        0.708        0.010        0.095        0.273        0.001        0.016        0.050        0.000        0.005        0.018
 0.5   0.0001  0.0   100    300    1500   0.55   0    0.046     0.780    0.182        0.891        2.089        0.010        0.107        0.332        0.001        0.015        0.049        0.000        0.005        0.017
 0.5   0.0001  0.0   100    300    1500   0.55  45    0.046     0.780    0.180        0.871        2.000        0.010        0.107        0.330        0.001        0.015        0.050        0.000        0.005        0.017
 0.5   0.0001  0.0   100    300    1500   0.55  90    0.046     0.780    0.105        0.433        0.933        0.009        0.096        0.286        0.001        0.015        0.049        0.000        0.005        0.017
 0.5   0.0001  0.0   100    300     500   0.65   0    0.593     0.879    0.076        0.336        0.740        0.010        0.090        0.236        0.001        0.014        0.041        0.000        0.005        0.014
 0.5   0.0001  0.0   100    300     500   0.65  45    0.593     0.879    0.074        0.315        0.673        0.010        0.084        0.215        0.001        0.015        0.043        0.000        0.005        0.015
 0.5   0.0001  0.0   100    300     500   0.65  90    0.593     0.879    0.031        0.117        0.240        0.008        0.059        0.143        0.001        0.014        0.039        0.000        0.005        0.014
 0.5   0.0001  0.0   100    300     750   0.65   0    0.492     0.893    0.078        0.345        0.763        0.010        0.088        0.231        0.001        0.014        0.040        0.000        0.005        0.014
 0.5   0.0001  0.0   100    300     750   0.65  45    0.492     0.893    0.079        0.338        0.727        0.010        0.084        0.218        0.001        0.015        0.041        0.000        0.005        0.015
 0.5   0.0001  0.0   100    300     750   0.65  90    0.492     0.893    0.037        0.141        0.292        0.009        0.065        0.160        0.001        0.014        0.039        0.000        0.005        0.014
 0.5   0.0001  0.0   100    300    1000   0.65   0    0.392     0.901    0.079        0.353        0.786        0.009        0.084        0.224        0.001        0.013        0.038        0.000        0.004        0.013
 0.5   0.0001  0.0   100    300    1000   0.65  45    0.392     0.901    0.082        0.355        0.768        0.009        0.082        0.214        0.001        0.014        0.039        0.000        0.005        0.014
 0.5   0.0001  0.0   100    300    1000   0.65  90    0.392     0.901    0.041        0.157        0.326        0.008        0.065        0.164        0.001        0.013        0.037        0.000        0.005        0.013
 0.5   0.0001  0.0   100    300    1500   0.65   0    0.300     0.781    0.095        0.444        1.015        0.009        0.086        0.234        0.001        0.013        0.038        0.000        0.005        0.013
 0.5   0.0001  0.0   100    300    1500   0.65  45    0.300     0.781    0.100        0.457        1.020        0.009        0.086        0.230        0.001        0.014        0.040        0.000        0.005        0.014
 0.5   0.0001  0.0   100    300    1500   0.65  90    0.300     0.781    0.054        0.213        0.448        0.009        0.072        0.188        0.001        0.014        0.038        0.000        0.005        0.014
 0.5   0.0001  0.8   100    100     500   0.45   0    0.352     0.746    0.070        0.370        0.914        0.009        0.071        0.182        0.001        0.014        0.043        0.000        0.005        0.016
 0.5   0.0001  0.8   100    100     500   0.45  45    0.352     0.746    0.074        0.374        0.897        0.009        0.074        0.195        0.001        0.015        0.045        0.000        0.005        0.016
 0.5   0.0001  0.8   100    100     500   0.45  90    0.352     0.746    0.038        0.156        0.339        0.008        0.059        0.152        0.001        0.014        0.040        0.000        0.005        0.015
 0.5   0.0001  0.8   100    100     750   0.45   0    0.245     0.740    0.099        0.625        1.731        0.008        0.075        0.209        0.001        0.013        0.042        0.000        0.005        0.015
 0.5   0.0001  0.8   100    100     750   0.45  45    0.245     0.740    0.104        0.626        1.677        0.009        0.076        0.219        0.001        0.014        0.043        0.000        0.005        0.015
 0.5   0.0001  0.8   100    100     750   0.45  90    0.245     0.740    0.062        0.307        0.718        0.008        0.065        0.185        0.001        0.013        0.041        0.000        0.005        0.015
 0.5   0.0001  0.8   100    100    1000   0.45   0    0.180     0.740    0.117        0.833        2.481        0.008        0.074        0.219        0.001        0.012        0.040        0.000        0.004        0.014
 0.5   0.0001  0.8   100    100    1000   0.45  45    0.180     0.740    0.122        0.829        2.404        0.008        0.075        0.225        0.001        0.013        0.041        0.000        0.004        0.014
 0.5   0.0001  0.8   100    100    1000   0.45  90    0.180     0.740    0.079        0.464        1.190        0.007        0.064        0.194        0.001        0.012        0.038        0.000        0.004        0.014
 0.5   0.0001  0.8   100    100    1500   0.45   0    0.106     0.761    0.135        1.095        3.606        0.006        0.067        0.213        0.001        0.010        0.034        0.000        0.003        0.012
 0.5   0.0001  0.8   100    100    1500   0.45  45    0.106     0.761    0.139        1.094        3.543        0.006        0.067        0.215        0.001        0.010        0.035        0.000        0.004        0.012
 0.5   0.0001  0.8   100    100    1500   0.45  90    0.106     0.761    0.102        0.748        2.246        0.006        0.059        0.192        0.001        0.010        0.034        0.000        0.003        0.012
 0.5   0.0001  0.8   100    100     500   0.55   0    0.534     0.735    0.043        0.231        0.576        0.005        0.042        0.110        0.001        0.009        0.028        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100     500   0.55  45    0.534     0.735    0.046        0.234        0.561        0.006        0.045        0.121        0.001        0.010        0.029        0.000        0.004        0.011
 0.5   0.0001  0.8   100    100     500   0.55  90    0.534     0.735    0.021        0.086        0.187        0.004        0.031        0.082        0.001        0.008        0.024        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100     750   0.55   0    0.374     0.753    0.076        0.471        1.270        0.006        0.053        0.153        0.001        0.010        0.031        0.000        0.003        0.011
 0.5   0.0001  0.8   100    100     750   0.55  45    0.374     0.753    0.080        0.466        1.211        0.006        0.056        0.163        0.001        0.010        0.032        0.000        0.004        0.011
 0.5   0.0001  0.8   100    100     750   0.55  90    0.374     0.753    0.039        0.186        0.425        0.005        0.042        0.121        0.001        0.009        0.028        0.000        0.003        0.011
 0.5   0.0001  0.8   100    100    1000   0.55   0    0.288     0.745    0.101        0.688        1.979        0.006        0.058        0.176        0.001        0.010        0.032        0.000        0.003        0.011
 0.5   0.0001  0.8   100    100    1000   0.55  45    0.288     0.745    0.105        0.678        1.887        0.006        0.060        0.183        0.001        0.010        0.033        0.000        0.003        0.012
 0.5   0.0001  0.8   100    100    1000   0.55  90    0.288     0.745    0.059        0.320        0.780        0.005        0.047        0.146        0.001        0.009        0.030        0.000        0.003        0.011
 0.5   0.0001  0.8   100    100    1500   0.55   0    0.182     0.746    0.123        0.968        3.077        0.005        0.056        0.184        0.001        0.009        0.030        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100    1500   0.55  45    0.182     0.746    0.126        0.959        2.978        0.005        0.057        0.187        0.001        0.009        0.030        0.000        0.003        0.011
 0.5   0.0001  0.8   100    100    1500   0.55  90    0.182     0.746    0.081        0.568        1.599        0.005        0.048        0.158        0.001        0.008        0.028        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100     500   0.65   0    0.686     0.780    0.031        0.162        0.395        0.004        0.030        0.080        0.001        0.007        0.020        0.000        0.002        0.008
 0.5   0.0001  0.8   100    100     500   0.65  45    0.686     0.780    0.034        0.165        0.387        0.004        0.032        0.087        0.001        0.007        0.021        0.000        0.003        0.008
 0.5   0.0001  0.8   100    100     500   0.65  90    0.686     0.780    0.013        0.054        0.116        0.003        0.020        0.053        0.001        0.006        0.017        0.000        0.002        0.007
 0.5   0.0001  0.8   100    100     750   0.65   0    0.493     0.749    0.059        0.346        0.903        0.005        0.042        0.121        0.001        0.008        0.024        0.000        0.003        0.009
 0.5   0.0001  0.8   100    100     750   0.65  45    0.493     0.749    0.062        0.343        0.863        0.005        0.044        0.128        0.001        0.008        0.025        0.000        0.003        0.009
 0.5   0.0001  0.8   100    100     750   0.65  90    0.493     0.749    0.027        0.124        0.281        0.004        0.031        0.089        0.001        0.007        0.021        0.000        0.003        0.008
 0.5   0.0001  0.8   100    100    1000   0.65   0    0.368     0.749    0.086        0.557        1.532        0.005        0.050        0.153        0.001        0.008        0.027        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100    1000   0.65  45    0.368     0.749    0.090        0.547        1.456        0.005        0.052        0.160        0.001        0.009        0.028        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100    1000   0.65  90    0.368     0.749    0.042        0.217        0.512        0.004        0.038        0.117        0.001        0.008        0.025        0.000        0.003        0.009
 0.5   0.0001  0.8   100    100    1500   0.65   0    0.243     0.746    0.113        0.851        2.588        0.005        0.051        0.169        0.001        0.008        0.027        0.000        0.003        0.009
 0.5   0.0001  0.8   100    100    1500   0.65  45    0.243     0.746    0.116        0.838        2.481        0.005        0.051        0.172        0.001        0.008        0.028        0.000        0.003        0.010
 0.5   0.0001  0.8   100    100    1500   0.65  90    0.243     0.746    0.070        0.439        1.136        0.004        0.042        0.141        0.001        0.007        0.026        0.000        0.003        0.009
 0.5   0.0001  0.8   100    200     500   0.45   0    0.085     0.746    0.136        0.645        1.479        0.010        0.113        0.349        0.001        0.017        0.061        0.000        0.006        0.021
 0.5   0.0001  0.8   100    200     500   0.45  45    0.085     0.746    0.134        0.612        1.386        0.010        0.113        0.352        0.001        0.017        0.061        0.000        0.006        0.021
 0.5   0.0001  0.8   100    200     500   0.45  90    0.085     0.746    0.071        0.279        0.599        0.010        0.097        0.285        0.001        0.017        0.058        0.000        0.006        0.021
 0.5   0.0001  0.8   100    200     750   0.45   0    0.055     0.740    0.148        0.764        1.859        0.010        0.107        0.343        0.001        0.016        0.057        0.000        0.005        0.020
 0.5   0.0001  0.8   100    200     750   0.45  45    0.055     0.740    0.151        0.754        1.806        0.010        0.108        0.349        0.001        0.016        0.058        0.000        0.005        0.020
 0.5   0.0001  0.8   100    200     750   0.45  90    0.055     0.740    0.093        0.393        0.865        0.009        0.097        0.303        0.001        0.016        0.056        0.000        0.005        0.019
 0.5   0.0001  0.8   100    200    1000   0.45   0    0.042     0.740    0.158        0.893        2.315        0.009        0.101        0.333        0.001        0.015        0.053        0.000        0.005        0.018
 0.5   0.0001  0.8   100    200    1000   0.45  45    0.042     0.740    0.164        0.896        2.281        0.009        0.102        0.339        0.001        0.015        0.054        0.000        0.005        0.018
 0.5   0.0001  0.8   100    200    1000   0.45  90    0.042     0.740    0.110        0.513        1.186        0.008        0.093        0.301        0.001        0.014        0.052        0.000        0.005        0.018
 0.5   0.0001  0.8   100    200    1500   0.45   0    0.024     0.761    0.174        1.129        3.260        0.007        0.090        0.311        0.001        0.013        0.047        0.000        0.004        0.016
 0.5   0.0001  0.8   100    200    1500   0.45  45    0.024     0.761    0.182        1.154        3.280        0.008        0.090        0.315        0.001        0.013        0.047        0.000        0.004        0.016
 0.5   0.0001  0.8   100    200    1500   0.45  90    0.024     0.761    0.138        0.773        2.017        0.007        0.085        0.290        0.001        0.012        0.046        0.000        0.004        0.016
 0.5   0.0001  0.8   100    200     500   0.55   0    0.425     0.735    0.087        0.382        0.845        0.012        0.110        0.287        0.002        0.019        0.060        0.001        0.007        0.021
 0.5   0.0001  0.8   100    200     500   0.55  45    0.425     0.735    0.087        0.374        0.818        0.012        0.108        0.286        0.002        0.020        0.061        0.001        0.007        0.022
 0.5   0.0001  0.8   100    200     500   0.55  90    0.425     0.735    0.044        0.167        0.350        0.011        0.084        0.212        0.002        0.019        0.056        0.001        0.007        0.021
 0.5   0.0001  0.8   100    200     750   0.55   0    0.305     0.753    0.101        0.488        1.153        0.012        0.108        0.295        0.002        0.018        0.057        0.001        0.006        0.020
 0.5   0.0001  0.8   100    200     750   0.55  45    0.305     0.753    0.105        0.494        1.146        0.012        0.109        0.300        0.002        0.019        0.059        0.001        0.007        0.021
 0.5   0.0001  0.8   100    200     750   0.55  90    0.305     0.753    0.057        0.231        0.496        0.011        0.089        0.238        0.002        0.018        0.055        0.001        0.006        0.020
 0.5   0.0001  0.8   100    200    1000   0.55   0    0.242     0.745    0.115        0.617        1.565        0.011        0.106        0.299        0.001        0.017        0.055        0.001        0.006        0.019
 0.5   0.0001  0.8   100    200    1000   0.55  45    0.242     0.745    0.121        0.626        1.553        0.011        0.107        0.306        0.002        0.018        0.057        0.001        0.006        0.020
 0.5   0.0001  0.8   100    200    1000   0.55  90    0.242     0.745    0.074        0.326        0.731        0.010        0.092        0.256        0.002        0.017        0.054        0.001        0.006        0.019
 0.5   0.0001  0.8   100    200    1500   0.55   0    0.161     0.746    0.136        0.855        2.431        0.009        0.097        0.292        0.001        0.015        0.049        0.000        0.005        0.017
 0.5   0.0001  0.8   100    200    1500   0.55  45    0.161     0.746    0.141        0.867        2.412        0.010        0.098        0.297        0.001        0.015        0.050        0.000        0.005        0.017
 0.5   0.0001  0.8   100    200    1500   0.55  90    0.161     0.746    0.097        0.522        1.313        0.009        0.087        0.260        0.001        0.015        0.048        0.000        0.005        0.017
 0.5   0.0001  0.8   100    200     500   0.65   0    0.667     0.780    0.036        0.165        0.372        0.008        0.059        0.144        0.001        0.014        0.040        0.000        0.005        0.015
 0.5   0.0001  0.8   100    200     500   0.65  45    0.667     0.780    0.040        0.172        0.382        0.008        0.060        0.151        0.001        0.014        0.041        0.000        0.005        0.015
 0.5   0.0001  0.8   100    200     500   0.65  90    0.667     0.780    0.021        0.080        0.167        0.007        0.044        0.107        0.001        0.013        0.036        0.000        0.005        0.014
 0.5   0.0001  0.8   100    200     750   0.65   0    0.541     0.749    0.054        0.268        0.644        0.008        0.066        0.169        0.001        0.014        0.041        0.000        0.005        0.015
 0.5   0.0001  0.8   100    200     750   0.65  45    0.541     0.749    0.059        0.279        0.652        0.009        0.068        0.179        0.001        0.014        0.042        0.000        0.005        0.015
 0.5   0.0001  0.8   100    200     750   0.65  90    0.541     0.749    0.031        0.126        0.272        0.007        0.054        0.136        0.001        0.013        0.038        0.000        0.005        0.015
 0.5   0.0001  0.8   100    200    1000   0.65   0    0.441     0.749    0.071        0.392        1.007        0.008        0.069        0.187        0.001        0.013        0.041        0.000        0.005        0.014
 0.5   0.0001  0.8   100    200    1000   0.65  45    0.441     0.749    0.076        0.402        1.001        0.008        0.072        0.198        0.001        0.014        0.042        0.000        0.005        0.015
 0.5   0.0001  0.8   100    200    1000   0.65  90    0.441     0.749    0.041        0.184        0.415        0.007        0.058        0.157        0.001        0.013        0.039        0.000        0.005        0.014
 0.5   0.0001  0.8   100    200    1500   0.65   0    0.318     0.746    0.100        0.646        1.832        0.008        0.072        0.210        0.001        0.012        0.039        0.000        0.004        0.014
 0.5   0.0001  0.8   100    200    1500   0.65  45    0.318     0.746    0.106        0.651        1.793        0.008        0.074        0.219        0.001        0.013        0.041        0.000        0.004        0.014
 0.5   0.0001  0.8   100    200    1500   0.65  90    0.318     0.746    0.065        0.343        0.841        0.007        0.063        0.185        0.001        0.012        0.038        0.000        0.004        0.014
 0.5   0.0001  0.8   100    300     500   0.45   0    0.002     0.746    0.193        0.996        2.369        0.008        0.098        0.362        0.001        0.014        0.054        0.000        0.005        0.018
 0.5   0.0001  0.8   100    300     500   0.45  45    0.002     0.746    0.184        0.910        2.131        0.008        0.099        0.361        0.001        0.014        0.054        0.000        0.005        0.018
 0.5   0.0001  0.8   100    300     500   0.45  90    0.002     0.746    0.102        0.417        0.915        0.008        0.089        0.310        0.001        0.013        0.052        0.000        0.005        0.018
 0.5   0.0001  0.8   100    300     750   0.45   0    0.001     0.740    0.195        1.046        2.547        0.007        0.094        0.349        0.001        0.013        0.051        0.000        0.004        0.017
 0.5   0.0001  0.8   100    300     750   0.45  45    0.001     0.740    0.195        1.004        2.405        0.007        0.095        0.352        0.001        0.013        0.052        0.000        0.004        0.018
 0.5   0.0001  0.8   100    300     750   0.45  90    0.001     0.740    0.126        0.537        1.191        0.007        0.088        0.317        0.001        0.013        0.050        0.000        0.004        0.017
 0.5   0.0001  0.8   100    300    1000   0.45   0    0.001     0.740    0.199        1.117        2.811        0.007        0.089        0.336        0.001        0.012        0.049        0.000        0.004        0.016
 0.5   0.0001  0.8   100    300    1000   0.45  45    0.001     0.740    0.203        1.105        2.735        0.007        0.090        0.340        0.001        0.012        0.049        0.000        0.004        0.017
 0.5   0.0001  0.8   100    300    1000   0.45  90    0.001     0.740    0.142        0.648        1.473        0.007        0.085        0.311        0.001        0.012        0.048        0.000        0.004        0.016
 0.5   0.0001  0.8   100    300    1500   0.45   0    0.000     0.761    0.209        1.294        3.515        0.006        0.081        0.314        0.001        0.011        0.044        0.000        0.004        0.015
 0.5   0.0001  0.8   100    300    1500   0.45  45    0.000     0.761    0.218        1.329        3.561        0.006        0.082        0.318        0.001        0.011        0.045        0.000        0.004        0.015
 0.5   0.0001  0.8   100    300    1500   0.45  90    0.000     0.761    0.171        0.901        2.215        0.006        0.079        0.300        0.001        0.011        0.044        0.000        0.004        0.015
 0.5   0.0001  0.8   100    300     500   0.55   0    0.188     0.735    0.140        0.650        1.470        0.010        0.113        0.358        0.001        0.017        0.060        0.000        0.006        0.021
 0.5   0.0001  0.8   100    300     500   0.55  45    0.188     0.735    0.132        0.594        1.330        0.010        0.112        0.353        0.001        0.017        0.061        0.000        0.006        0.021
 0.5   0.0001  0.8   100    300     500   0.55  90    0.188     0.735    0.065        0.256        0.549        0.009        0.093        0.275        0.001        0.016        0.057        0.000        0.006        0.020
 0.5   0.0001  0.8   100    300     750   0.55   0    0.144     0.753    0.146        0.701        1.626        0.010        0.110        0.353        0.001        0.016        0.058        0.000        0.005        0.020
 0.5   0.0001  0.8   100    300     750   0.55  45    0.144     0.753    0.144        0.672        1.539        0.010        0.110        0.354        0.001        0.016        0.059        0.000        0.006        0.020
 0.5   0.0001  0.8   100    300     750   0.55  90    0.144     0.753    0.079        0.317        0.685        0.009        0.095        0.293        0.001        0.016        0.056        0.000        0.005        0.020
 0.5   0.0001  0.8   100    300    1000   0.55   0    0.106     0.745    0.153        0.777        1.872        0.009        0.106        0.348        0.001        0.015        0.056        0.000        0.005        0.019
 0.5   0.0001  0.8   100    300    1000   0.55  45    0.106     0.745    0.155        0.766        1.819        0.009        0.107        0.352        0.001        0.016        0.057        0.000        0.005        0.019
 0.5   0.0001  0.8   100    300    1000   0.55  90    0.106     0.745    0.095        0.404        0.892        0.009        0.096        0.304        0.001        0.015        0.055        0.000        0.005        0.019
 0.5   0.0001  0.8   100    300    1500   0.55   0    0.076     0.746    0.166        0.950        2.497        0.008        0.097        0.330        0.001        0.014        0.051        0.000        0.005        0.017
 0.5   0.0001  0.8   100    300    1500   0.55  45    0.076     0.746    0.172        0.961        2.489        0.008        0.098        0.335        0.001        0.014        0.051        0.000        0.005        0.018
 0.5   0.0001  0.8   100    300    1500   0.55  90    0.076     0.746    0.119        0.576        1.369        0.008        0.090        0.300        0.001        0.014        0.050        0.000        0.005        0.017
 0.5   0.0001  0.8   100    300     500   0.65   0    0.517     0.780    0.090        0.384        0.838        0.013        0.114        0.306        0.002        0.020        0.062        0.001        0.007        0.022
 0.5   0.0001  0.8   100    300     500   0.65  45    0.517     0.780    0.086        0.364        0.786        0.013        0.110        0.295        0.002        0.020        0.063        0.001        0.007        0.022
 0.5   0.0001  0.8   100    300     500   0.65  90    0.517     0.780    0.040        0.152        0.319        0.011        0.081        0.204        0.002        0.019        0.056        0.001        0.007        0.021
 0.5   0.0001  0.8   100    300     750   0.65   0    0.441     0.749    0.095        0.426        0.958        0.012        0.109        0.299        0.002        0.018        0.058        0.001        0.006        0.020
 0.5   0.0001  0.8   100    300     750   0.65  45    0.441     0.749    0.095        0.419        0.932        0.012        0.108        0.297        0.002        0.019        0.060        0.001        0.007        0.021
 0.5   0.0001  0.8   100    300     750   0.65  90    0.441     0.749    0.050        0.195        0.415        0.011        0.086        0.226        0.002        0.018        0.055        0.001        0.006        0.020
 0.5   0.0001  0.8   100    300    1000   0.65   0    0.356     0.749    0.105        0.498        1.170        0.011        0.110        0.307        0.002        0.018        0.057        0.001        0.006        0.020
 0.5   0.0001  0.8   100    300    1000   0.65  45    0.356     0.749    0.108        0.506        1.172        0.012        0.110        0.309        0.002        0.019        0.059        0.001        0.006        0.021
 0.5   0.0001  0.8   100    300    1000   0.65  90    0.356     0.749    0.060        0.245        0.532        0.011        0.090        0.246        0.002        0.018        0.055        0.001        0.006        0.020
 0.5   0.0001  0.8   100    300    1500   0.65   0    0.269     0.746    0.123        0.669        1.730        0.010        0.104        0.305        0.001        0.016        0.053        0.000        0.006        0.018
 0.5   0.0001  0.8   100    300    1500   0.65  45    0.269     0.746    0.128        0.685        1.735        0.011        0.105        0.310        0.001        0.017        0.055        0.000        0.006        0.019
 0.5   0.0001  0.8   100    300    1500   0.65  90    0.269     0.746    0.082        0.376        0.867        0.010        0.091        0.265        0.001        0.016        0.052        0.000        0.006        0.019
 0.5   0.0001  1.5   100    100     500   0.45   0    0.249     0.560    0.066        0.367        0.930        0.009        0.069        0.183        0.002        0.017        0.053        0.001        0.007        0.022
 0.5   0.0001  1.5   100    100     500   0.45  45    0.249     0.560    0.069        0.366        0.899        0.010        0.073        0.199        0.002        0.018        0.054        0.001        0.007        0.022
 0.5   0.0001  1.5   100    100     500   0.45  90    0.249     0.560    0.040        0.173        0.379        0.008        0.057        0.156        0.001        0.015        0.045        0.001        0.006        0.019
 0.5   0.0001  1.5   100    100     750   0.45   0    0.170     0.556    0.089        0.587        1.640        0.008        0.070        0.200        0.001        0.015        0.049        0.000        0.006        0.019
 0.5   0.0001  1.5   100    100     750   0.45  45    0.170     0.556    0.092        0.586        1.589        0.008        0.072        0.212        0.001        0.015        0.049        0.000        0.006        0.019
 0.5   0.0001  1.5   100    100     750   0.45  90    0.170     0.556    0.062        0.325        0.766        0.007        0.059        0.175        0.001        0.013        0.042        0.000        0.005        0.017
 0.5   0.0001  1.5   100    100    1000   0.45   0    0.124     0.558    0.100        0.749        2.263        0.008        0.067        0.203        0.001        0.013        0.045        0.000        0.005        0.017
 0.5   0.0001  1.5   100    100    1000   0.45  45    0.124     0.558    0.103        0.750        2.217        0.008        0.068        0.209        0.001        0.013        0.045        0.000        0.005        0.017
 0.5   0.0001  1.5   100    100    1000   0.45  90    0.124     0.558    0.075        0.478        1.250        0.006        0.057        0.177        0.001        0.012        0.039        0.000        0.004        0.015
 0.5   0.0001  1.5   100    100    1500   0.45   0    0.075     0.559    0.108        0.918        3.069        0.006        0.060        0.191        0.001        0.011        0.037        0.000        0.004        0.014
 0.5   0.0001  1.5   100    100    1500   0.45  45    0.075     0.559    0.110        0.922        3.055        0.006        0.059        0.192        0.001        0.011        0.037        0.000        0.004        0.013
 0.5   0.0001  1.5   100    100    1500   0.45  90    0.075     0.559    0.086        0.683        2.121        0.005        0.050        0.165        0.001        0.009        0.032        0.000        0.003        0.012
 0.5   0.0001  1.5   100    100     500   0.55   0    0.383     0.553    0.049        0.266        0.657        0.007        0.047        0.131        0.001        0.014        0.041        0.001        0.006        0.018
 0.5   0.0001  1.5   100    100     500   0.55  45    0.383     0.553    0.052        0.264        0.634        0.007        0.052        0.144        0.001        0.014        0.043        0.001        0.006        0.018
 0.5   0.0001  1.5   100    100     500   0.55  90    0.383     0.553    0.025        0.106        0.233        0.005        0.038        0.103        0.001        0.011        0.034        0.000        0.005        0.015
 0.5   0.0001  1.5   100    100     750   0.55   0    0.262     0.539    0.075        0.477        1.280        0.007        0.054        0.160        0.001        0.013        0.041        0.000        0.005        0.017
 0.5   0.0001  1.5   100    100     750   0.55  45    0.262     0.539    0.078        0.471        1.225        0.007        0.057        0.172        0.001        0.013        0.042        0.000        0.005        0.017
 0.5   0.0001  1.5   100    100     750   0.55  90    0.262     0.539    0.045        0.218        0.499        0.005        0.043        0.132        0.001        0.011        0.034        0.000        0.004        0.014
 0.5   0.0001  1.5   100    100    1000   0.55   0    0.201     0.558    0.089        0.644        1.862        0.006        0.054        0.170        0.001        0.012        0.040        0.000        0.004        0.015
 0.5   0.0001  1.5   100    100    1000   0.55  45    0.201     0.558    0.091        0.637        1.795        0.006        0.056        0.178        0.001        0.012        0.039        0.000        0.004        0.015
 0.5   0.0001  1.5   100    100    1000   0.55  90    0.201     0.558    0.060        0.352        0.862        0.005        0.044        0.143        0.001        0.010        0.033        0.000        0.004        0.013
 0.5   0.0001  1.5   100    100    1500   0.55   0    0.132     0.555    0.102        0.857        2.770        0.006        0.052        0.170        0.001        0.010        0.035        0.000        0.004        0.013
 0.5   0.0001  1.5   100    100    1500   0.55  45    0.132     0.555    0.104        0.856        2.721        0.005        0.052        0.174        0.001        0.010        0.034        0.000        0.004        0.013
 0.5   0.0001  1.5   100    100    1500   0.55  90    0.132     0.555    0.077        0.583        1.666        0.004        0.042        0.144        0.001        0.008        0.029        0.000        0.003        0.011
 0.5   0.0001  1.5   100    100     500   0.65   0    0.492     0.563    0.039        0.199        0.481        0.005        0.038        0.108        0.001        0.011        0.033        0.000        0.005        0.015
 0.5   0.0001  1.5   100    100     500   0.65  45    0.492     0.563    0.040        0.197        0.464        0.006        0.041        0.117        0.001        0.012        0.034        0.000        0.005        0.015
 0.5   0.0001  1.5   100    100     500   0.65  90    0.492     0.563    0.017        0.072        0.156        0.004        0.028        0.076        0.001        0.009        0.026        0.000        0.004        0.012
 0.5   0.0001  1.5   100    100     750   0.65   0    0.382     0.563    0.063        0.378        0.972        0.006        0.046        0.141        0.001        0.011        0.036        0.000        0.004        0.015
 0.5   0.0001  1.5   100    100     750   0.65  45    0.382     0.563    0.065        0.368        0.923        0.006        0.048        0.149        0.001        0.011        0.036        0.000        0.004        0.015
 0.5   0.0001  1.5   100    100     750   0.65  90    0.382     0.563    0.034        0.153        0.345        0.004        0.035        0.108        0.001        0.009        0.029        0.000        0.004        0.012
 0.5   0.0001  1.5   100    100    1000   0.65   0    0.294     0.563    0.080        0.541        1.482        0.006        0.048        0.156        0.001        0.011        0.036        0.000        0.004        0.014
 0.5   0.0001  1.5   100    100    1000   0.65  45    0.294     0.563    0.082        0.529        1.412        0.006        0.050        0.163        0.001        0.011        0.035        0.000        0.004        0.014
 0.5   0.0001  1.5   100    100    1000   0.65  90    0.294     0.563    0.049        0.256        0.597        0.004        0.038        0.125        0.001        0.009        0.029        0.000        0.003        0.012
 0.5   0.0001  1.5   100    100    1500   0.65   0    0.194     0.553    0.100        0.803        2.448        0.005        0.049        0.166        0.001        0.010        0.033        0.000        0.003        0.013
 0.5   0.0001  1.5   100    100    1500   0.65  45    0.194     0.553    0.102        0.795        2.376        0.005        0.049        0.169        0.001        0.009        0.033        0.000        0.003        0.012
 0.5   0.0001  1.5   100    100    1500   0.65  90    0.194     0.553    0.071        0.477        1.237        0.004        0.039        0.136        0.001        0.008        0.027        0.000        0.003        0.011
 0.5   0.0001  1.5   100    200     500   0.45   0    0.130     0.560    0.093        0.461        1.096        0.009        0.089        0.271        0.001        0.016        0.061        0.000        0.006        0.022
 0.5   0.0001  1.5   100    200     500   0.45  45    0.130     0.560    0.095        0.454        1.062        0.009        0.092        0.286        0.001        0.016        0.060        0.000        0.006        0.022
 0.5   0.0001  1.5   100    200     500   0.45  90    0.130     0.560    0.056        0.227        0.496        0.008        0.076        0.229        0.001        0.014        0.053        0.000        0.005        0.019
 0.5   0.0001  1.5   100    200     750   0.45   0    0.087     0.556    0.106        0.597        1.535        0.008        0.086        0.275        0.001        0.015        0.056        0.000        0.005        0.020
 0.5   0.0001  1.5   100    200     750   0.45  45    0.087     0.556    0.112        0.604        1.521        0.008        0.087        0.288        0.001        0.014        0.055        0.000        0.005        0.019
 0.5   0.0001  1.5   100    200     750   0.45  90    0.087     0.556    0.075        0.340        0.776        0.007        0.075        0.242        0.001        0.013        0.049        0.000        0.005        0.018
 0.5   0.0001  1.5   100    200    1000   0.45   0    0.065     0.558    0.117        0.725        2.002        0.007        0.081        0.271        0.001        0.013        0.051        0.000        0.004        0.018
 0.5   0.0001  1.5   100    200    1000   0.45  45    0.065     0.558    0.123        0.742        2.005        0.007        0.082        0.280        0.001        0.013        0.050        0.000        0.004        0.018
 0.5   0.0001  1.5   100    200    1000   0.45  90    0.065     0.558    0.089        0.463        1.133        0.006        0.071        0.240        0.001        0.012        0.045        0.000        0.004        0.016
 0.5   0.0001  1.5   100    200    1500   0.45   0    0.037     0.559    0.127        0.899        2.749        0.006        0.071        0.252        0.001        0.011        0.043        0.000        0.004        0.015
 0.5   0.0001  1.5   100    200    1500   0.45  45    0.037     0.559    0.133        0.927        2.791        0.006        0.071        0.255        0.001        0.010        0.042        0.000        0.004        0.015
 0.5   0.0001  1.5   100    200    1500   0.45  90    0.037     0.559    0.104        0.664        1.865        0.005        0.063        0.223        0.001        0.010        0.038        0.000        0.003        0.013
 0.5   0.0001  1.5   100    200     500   0.55   0    0.326     0.553    0.069        0.320        0.738        0.010        0.087        0.232        0.002        0.019        0.063        0.001        0.007        0.024
 0.5   0.0001  1.5   100    200     500   0.55  45    0.326     0.553    0.070        0.317        0.722        0.010        0.090        0.247        0.002        0.019        0.063        0.001        0.007        0.024
 0.5   0.0001  1.5   100    200     500   0.55  90    0.326     0.553    0.038        0.149        0.320        0.009        0.070        0.186        0.001        0.016        0.054        0.000        0.006        0.021
 0.5   0.0001  1.5   100    200     750   0.55   0    0.239     0.539    0.084        0.446        1.113        0.009        0.087        0.246        0.001        0.017        0.059        0.000        0.006        0.022
 0.5   0.0001  1.5   100    200     750   0.55  45    0.239     0.539    0.087        0.448        1.096        0.009        0.090        0.262        0.001        0.017        0.059        0.000        0.006        0.021
 0.5   0.0001  1.5   100    200     750   0.55  90    0.239     0.539    0.052        0.227        0.505        0.008        0.073        0.208        0.001        0.015        0.051        0.000        0.005        0.019
 0.5   0.0001  1.5   100    200    1000   0.55   0    0.189     0.558    0.096        0.575        1.545        0.009        0.084        0.251        0.001        0.015        0.055        0.000        0.005        0.020
 0.5   0.0001  1.5   100    200    1000   0.55  45    0.189     0.558    0.101        0.582        1.525        0.009        0.086        0.264        0.001        0.015        0.054        0.000        0.005        0.020
 0.5   0.0001  1.5   100    200    1000   0.55  90    0.189     0.558    0.066        0.326        0.768        0.008        0.072        0.217        0.001        0.014        0.048        0.000        0.005        0.018
 0.5   0.0001  1.5   100    200    1500   0.55   0    0.124     0.555    0.111        0.777        2.326        0.007        0.077        0.246        0.001        0.013        0.047        0.000        0.004        0.017
 0.5   0.0001  1.5   100    200    1500   0.55  45    0.124     0.555    0.116        0.789        2.317        0.007        0.077        0.252        0.001        0.013        0.047        0.000        0.004        0.016
 0.5   0.0001  1.5   100    200    1500   0.55  90    0.124     0.555    0.085        0.518        1.381        0.006        0.066        0.214        0.001        0.012        0.042        0.000        0.004        0.015
 0.5   0.0001  1.5   100    200     500   0.65   0    0.456     0.563    0.040        0.188        0.435        0.010        0.067        0.163        0.002        0.019        0.057        0.001        0.007        0.023
 0.5   0.0001  1.5   100    200     500   0.65  45    0.456     0.563    0.043        0.194        0.440        0.010        0.070        0.176        0.002        0.019        0.058        0.001        0.007        0.023
 0.5   0.0001  1.5   100    200     500   0.65  90    0.456     0.563    0.023        0.091        0.194        0.008        0.051        0.125        0.002        0.016        0.047        0.001        0.006        0.020
 0.5   0.0001  1.5   100    200     750   0.65   0    0.389     0.563    0.059        0.310        0.767        0.010        0.072        0.188        0.002        0.017        0.055        0.001        0.006        0.021
 0.5   0.0001  1.5   100    200     750   0.65  45    0.389     0.563    0.063        0.314        0.757        0.010        0.076        0.204        0.002        0.017        0.056        0.001        0.006        0.021
 0.5   0.0001  1.5   100    200     750   0.65  90    0.389     0.563    0.036        0.150        0.330        0.008        0.059        0.155        0.001        0.015        0.047        0.001        0.006        0.019
 0.5   0.0001  1.5   100    200    1000   0.65   0    0.322     0.563    0.072        0.430        1.142        0.009        0.073        0.200        0.001        0.016        0.052        0.000        0.006        0.020
 0.5   0.0001  1.5   100    200    1000   0.65  45    0.322     0.563    0.076        0.433        1.115        0.009        0.076        0.215        0.001        0.016        0.053        0.000        0.006        0.020
 0.5   0.0001  1.5   100    200    1000   0.65  90    0.322     0.563    0.047        0.223        0.513        0.008        0.061        0.170        0.001        0.014        0.045        0.000        0.005        0.018
 0.5   0.0001  1.5   100    200    1500   0.65   0    0.225     0.553    0.094        0.656        1.925        0.008        0.073        0.214        0.001        0.014        0.048        0.000        0.005        0.017
 0.5   0.0001  1.5   100    200    1500   0.65  45    0.225     0.553    0.098        0.661        1.888        0.008        0.074        0.224        0.001        0.014        0.048        0.000        0.005        0.017
 0.5   0.0001  1.5   100    200    1500   0.65  90    0.225     0.553    0.068        0.393        0.994        0.007        0.061        0.185        0.001        0.012        0.042        0.000        0.004        0.016
 0.5   0.0001  1.5   100    300     500   0.45   0    0.030     0.560    0.123        0.641        1.547        0.007        0.084        0.299        0.001        0.013        0.054        0.000        0.004        0.019
 0.5   0.0001  1.5   100    300     500   0.45  45    0.030     0.560    0.123        0.614        1.461        0.007        0.084        0.305        0.001        0.013        0.053        0.000        0.004        0.018
 0.5   0.0001  1.5   100    300     500   0.45  90    0.030     0.560    0.076        0.317        0.702        0.006        0.072        0.252        0.001        0.011        0.047        0.000        0.004        0.017
 0.5   0.0001  1.5   100    300     750   0.45   0    0.019     0.556    0.130        0.720        1.810        0.006        0.080        0.293        0.001        0.012        0.050        0.000        0.004        0.017
 0.5   0.0001  1.5   100    300     750   0.45  45    0.019     0.556    0.136        0.724        1.787        0.006        0.080        0.300        0.001        0.012        0.049        0.000        0.004        0.017
 0.5   0.0001  1.5   100    300     750   0.45  90    0.019     0.556    0.094        0.422        0.956        0.006        0.071        0.258        0.001        0.011        0.044        0.000        0.004        0.015
 0.5   0.0001  1.5   100    300    1000   0.45   0    0.013     0.558    0.137        0.810        2.140        0.006        0.076        0.284        0.001        0.011        0.046        0.000        0.004        0.016
 0.5   0.0001  1.5   100    300    1000   0.45  45    0.013     0.558    0.145        0.834        2.163        0.006        0.076        0.290        0.001        0.011        0.045        0.000        0.004        0.016
 0.5   0.0001  1.5   100    300    1000   0.45  90    0.013     0.558    0.108        0.531        1.258        0.005        0.067        0.253        0.001        0.010        0.041        0.000        0.003        0.014
 0.5   0.0001  1.5   100    300    1500   0.45   0    0.008     0.559    0.146        0.965        2.779        0.005        0.067        0.263        0.001        0.009        0.040        0.000        0.003        0.014
 0.5   0.0001  1.5   100    300    1500   0.45  45    0.008     0.559    0.154        1.010        2.867        0.005        0.066        0.264        0.001        0.009        0.039        0.000        0.003        0.013
 0.5   0.0001  1.5   100    300    1500   0.45  90    0.008     0.559    0.124        0.727        1.915        0.005        0.060        0.235        0.001        0.009        0.036        0.000        0.003        0.012
 0.5   0.0001  1.5   100    300     500   0.55   0    0.220     0.553    0.095        0.452        1.050        0.009        0.092        0.288        0.001        0.016        0.060        0.000        0.005        0.022
 0.5   0.0001  1.5   100    300     500   0.55  45    0.220     0.553    0.093        0.431        0.990        0.008        0.092        0.296        0.001        0.015        0.059        0.000        0.005        0.021
 0.5   0.0001  1.5   100    300     500   0.55  90    0.220     0.553    0.052        0.206        0.449        0.008        0.076        0.232        0.001        0.014        0.053        0.000        0.005        0.019
 0.5   0.0001  1.5   100    300     750   0.55   0    0.174     0.539    0.104        0.528        1.279        0.008        0.089        0.290        0.001        0.014        0.057        0.000        0.005        0.020
 0.5   0.0001  1.5   100    300     750   0.55  45    0.174     0.539    0.107        0.525        1.255        0.008        0.090        0.301        0.001        0.014        0.056        0.000        0.005        0.020
 0.5   0.0001  1.5   100    300     750   0.55  90    0.174     0.539    0.065        0.275        0.610        0.007        0.076        0.246        0.001        0.013        0.050        0.000        0.005        0.018
 0.5   0.0001  1.5   100    300    1000   0.55   0    0.133     0.558    0.112        0.620        1.587        0.007        0.085        0.288        0.001        0.013        0.053        0.000        0.005        0.019
 0.5   0.0001  1.5   100    300    1000   0.55  45    0.133     0.558    0.118        0.630        1.584        0.007        0.086        0.298        0.001        0.013        0.052        0.000        0.004        0.018
 0.5   0.0001  1.5   100    300    1000   0.55  90    0.133     0.558    0.079        0.360        0.830        0.007        0.075        0.251        0.001        0.012        0.047        0.000        0.004        0.017
 0.5   0.0001  1.5   100    300    1500   0.55   0    0.092     0.555    0.125        0.790        2.226        0.006        0.077        0.276        0.001        0.011        0.047        0.000        0.004        0.016
 0.5   0.0001  1.5   100    300    1500   0.55  45    0.092     0.555    0.132        0.815        2.254        0.006        0.078        0.281        0.001        0.011        0.046        0.000        0.004        0.016
 0.5   0.0001  1.5   100    300    1500   0.55  90    0.092     0.555    0.098        0.531        1.345        0.006        0.069        0.243        0.001        0.011        0.042        0.000        0.004        0.015
 0.5   0.0001  1.5   100    300     500   0.65   0    0.375     0.563    0.069        0.308        0.693        0.010        0.092        0.251        0.001        0.018        0.064        0.001        0.006        0.024
 0.5   0.0001  1.5   100    300     500   0.65  45    0.375     0.563    0.068        0.297        0.662        0.010        0.093        0.259        0.001        0.018        0.064        0.001        0.006        0.023
 0.5   0.0001  1.5   100    300     500   0.65  90    0.375     0.563    0.034        0.133        0.286        0.009        0.070        0.184        0.001        0.016        0.054        0.000        0.006        0.021
 0.5   0.0001  1.5   100    300     750   0.65   0    0.337     0.563    0.078        0.376        0.886        0.009        0.091        0.258        0.001        0.017        0.061        0.000        0.006        0.022
 0.5   0.0001  1.5   100    300     750   0.65  45    0.337     0.563    0.080        0.375        0.872        0.009        0.093        0.271        0.001        0.017        0.060        0.000        0.006        0.022
 0.5   0.0001  1.5   100    300     750   0.65  90    0.337     0.563    0.045        0.185        0.402        0.008        0.074        0.209        0.001        0.015        0.053        0.000        0.005        0.020
 0.5   0.0001  1.5   100    300    1000   0.65   0    0.286     0.563    0.088        0.462        1.153        0.009        0.089        0.264        0.001        0.016        0.057        0.000        0.005        0.021
 0.5   0.0001  1.5   100    300    1000   0.65  45    0.286     0.563    0.092        0.467        1.145        0.009        0.091        0.277        0.001        0.016        0.057        0.000        0.005        0.020
 0.5   0.0001  1.5   100    300    1000   0.65  90    0.286     0.563    0.056        0.245        0.551        0.008        0.075        0.220        0.001        0.014        0.051        0.000        0.005        0.019
 0.5   0.0001  1.5   100    300    1500   0.65   0    0.210     0.553    0.105        0.641        1.769        0.008        0.085        0.268        0.001        0.014        0.052        0.000        0.005        0.018
 0.5   0.0001  1.5   100    300    1500   0.65  45    0.210     0.553    0.110        0.655        1.768        0.008        0.086        0.277        0.001        0.014        0.052        0.000        0.005        0.018
 0.5   0.0001  1.5   100    300    1500   0.65  90    0.210     0.553    0.075        0.389        0.950        0.007        0.073        0.231        0.001        0.013        0.047        0.000        0.004        0.017
 0.5   0.0001  0.0   200    100     500   0.45   0    0.528     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.45  45    0.528     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.45  90    0.528     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.45   0    0.377     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.45  45    0.377     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.45  90    0.377     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.45   0    0.284     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.45  45    0.284     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.45  90    0.284     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.45   0    0.174     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.45  45    0.174     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.45  90    0.174     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.55   0    0.721     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.55  45    0.721     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.55  90    0.721     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.55   0    0.532     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.55  45    0.532     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.55  90    0.532     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.55   0    0.423     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.55  45    0.423     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.55  90    0.423     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.55   0    0.287     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.55  45    0.287     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.55  90    0.287     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.65   0    0.913     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.65  45    0.913     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     500   0.65  90    0.913     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.65   0    0.719     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.65  45    0.719     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100     750   0.65  90    0.719     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.65   0    0.550     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.65  45    0.550     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1000   0.65  90    0.550     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.65   0    0.391     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.65  45    0.391     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    100    1500   0.65  90    0.391     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.45   0    0.294     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.45  45    0.294     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.45  90    0.294     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.45   0    0.193     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.45  45    0.193     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.45  90    0.193     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.45   0    0.146     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.45  45    0.146     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.45  90    0.146     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.45   0    0.087     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.45  45    0.087     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.45  90    0.087     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.55   0    0.746     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.55  45    0.746     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.55  90    0.746     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.55   0    0.552     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.55  45    0.552     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.55  90    0.552     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.55   0    0.441     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.55  45    0.441     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.55  90    0.441     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.55   0    0.302     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.55  45    0.302     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.55  90    0.302     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.65   0    0.925     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.65  45    0.925     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     500   0.65  90    0.925     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.65   0    0.791     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.65  45    0.791     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200     750   0.65  90    0.791     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.65   0    0.647     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.65  45    0.647     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1000   0.65  90    0.647     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.65   0    0.481     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.65  45    0.481     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    200    1500   0.65  90    0.481     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.45   0    0.009     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.45  45    0.009     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.45  90    0.009     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.45   0    0.005     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.45  45    0.005     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.45  90    0.005     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.45   0    0.004     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.45  45    0.004     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.45  90    0.004     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.45   0    0.002     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.45  45    0.002     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.45  90    0.002     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.55   0    0.543     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.55  45    0.543     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.55  90    0.543     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.55   0    0.418     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.55  45    0.418     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.55  90    0.418     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.55   0    0.317     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.55  45    0.317     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.55  90    0.317     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.55   0    0.221     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.55  45    0.221     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.55  90    0.221     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.65   0    0.873     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.65  45    0.873     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     500   0.65  90    0.873     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.65   0    0.780     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.65  45    0.780     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300     750   0.65  90    0.780     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.65   0    0.653     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.65  45    0.653     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1000   0.65  90    0.653     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.65   0    0.482     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.65  45    0.482     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.0   200    300    1500   0.65  90    0.482     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 0.5   0.0001  0.8   200    100     500   0.45   0    0.460     0.933    0.028        0.135        0.322        0.003        0.026        0.071        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100     500   0.45  45    0.460     0.933    0.028        0.133        0.311        0.003        0.026        0.071        0.000        0.004        0.013        0.000        0.002        0.005
 0.5   0.0001  0.8   200    100     500   0.45  90    0.460     0.933    0.014        0.058        0.125        0.002        0.020        0.052        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100     750   0.45   0    0.320     0.919    0.033        0.184        0.490        0.003        0.025        0.072        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100     750   0.45  45    0.320     0.919    0.033        0.184        0.477        0.003        0.025        0.071        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100     750   0.45  90    0.320     0.919    0.019        0.091        0.210        0.002        0.021        0.057        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100    1000   0.45   0    0.236     0.925    0.036        0.224        0.643        0.002        0.023        0.068        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100    1000   0.45  45    0.236     0.925    0.036        0.222        0.624        0.002        0.023        0.068        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100    1000   0.45  90    0.236     0.925    0.023        0.124        0.312        0.002        0.019        0.056        0.000        0.003        0.010        0.000        0.001        0.004
 0.5   0.0001  0.8   200    100    1500   0.45   0    0.143     0.927    0.040        0.279        0.868        0.002        0.020        0.063        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1500   0.45  45    0.143     0.927    0.040        0.274        0.840        0.002        0.020        0.063        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1500   0.45  90    0.143     0.927    0.027        0.173        0.497        0.002        0.018        0.054        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100     500   0.55   0    0.661     0.945    0.016        0.080        0.195        0.002        0.016        0.043        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100     500   0.55  45    0.661     0.945    0.016        0.080        0.190        0.002        0.016        0.043        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100     500   0.55  90    0.661     0.945    0.008        0.032        0.069        0.002        0.012        0.029        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100     750   0.55   0    0.467     0.929    0.022        0.130        0.351        0.002        0.017        0.047        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100     750   0.55  45    0.467     0.929    0.023        0.130        0.339        0.002        0.017        0.048        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100     750   0.55  90    0.467     0.929    0.012        0.056        0.130        0.002        0.013        0.035        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1000   0.55   0    0.364     0.919    0.027        0.175        0.506        0.002        0.017        0.049        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1000   0.55  45    0.364     0.919    0.027        0.173        0.486        0.002        0.017        0.050        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1000   0.55  90    0.364     0.919    0.015        0.084        0.210        0.001        0.013        0.039        0.000        0.002        0.008        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1500   0.55   0    0.241     0.928    0.032        0.235        0.736        0.001        0.015        0.049        0.000        0.002        0.007        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1500   0.55  45    0.241     0.928    0.033        0.232        0.712        0.001        0.015        0.049        0.000        0.002        0.008        0.000        0.001        0.003
 0.5   0.0001  0.8   200    100    1500   0.55  90    0.241     0.928    0.020        0.134        0.387        0.001        0.013        0.040        0.000        0.002        0.007        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100     500   0.65   0    0.816     0.941    0.010        0.055        0.136        0.001        0.011        0.028        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100     500   0.65  45    0.816     0.941    0.011        0.055        0.132        0.001        0.011        0.029        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100     500   0.65  90    0.816     0.941    0.005        0.019        0.042        0.001        0.007        0.018        0.000        0.002        0.005        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100     750   0.65   0    0.651     0.933    0.016        0.100        0.270        0.001        0.012        0.035        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100     750   0.65  45    0.651     0.933    0.017        0.099        0.257        0.001        0.012        0.035        0.000        0.002        0.007        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100     750   0.65  90    0.651     0.933    0.008        0.038        0.088        0.001        0.009        0.024        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100    1000   0.65   0    0.499     0.930    0.023        0.146        0.416        0.001        0.013        0.040        0.000        0.002        0.007        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100    1000   0.65  45    0.499     0.930    0.023        0.144        0.397        0.001        0.014        0.041        0.000        0.002        0.007        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100    1000   0.65  90    0.499     0.930    0.012        0.062        0.154        0.001        0.010        0.029        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100    1500   0.65   0    0.335     0.922    0.030        0.214        0.665        0.001        0.014        0.043        0.000        0.002        0.007        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100    1500   0.65  45    0.335     0.922    0.030        0.211        0.639        0.001        0.014        0.043        0.000        0.002        0.007        0.000        0.001        0.002
 0.5   0.0001  0.8   200    100    1500   0.65  90    0.335     0.922    0.017        0.109        0.305        0.001        0.011        0.034        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0001  0.8   200    200     500   0.45   0    0.266     0.933    0.053        0.275        0.648        0.002        0.025        0.089        0.000        0.003        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     500   0.45  45    0.266     0.933    0.050        0.251        0.583        0.002        0.025        0.088        0.000        0.003        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     500   0.45  90    0.266     0.933    0.026        0.105        0.229        0.002        0.022        0.073        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     750   0.45   0    0.177     0.919    0.055        0.294        0.720        0.002        0.024        0.086        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     750   0.45  45    0.177     0.919    0.053        0.279        0.673        0.002        0.024        0.086        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     750   0.45  90    0.177     0.919    0.031        0.134        0.298        0.002        0.022        0.074        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.45   0    0.132     0.925    0.055        0.314        0.802        0.002        0.022        0.081        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.45  45    0.132     0.925    0.055        0.305        0.767        0.002        0.022        0.081        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.45  90    0.132     0.925    0.035        0.163        0.375        0.002        0.020        0.071        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.45   0    0.077     0.927    0.057        0.353        0.964        0.002        0.020        0.074        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    200    1500   0.45  45    0.077     0.927    0.057        0.350        0.948        0.002        0.020        0.074        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    200    1500   0.45  90    0.077     0.927    0.040        0.215        0.539        0.001        0.019        0.068        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    200     500   0.55   0    0.637     0.945    0.042        0.190        0.430        0.003        0.029        0.091        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     500   0.55  45    0.637     0.945    0.039        0.176        0.394        0.003        0.029        0.089        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     500   0.55  90    0.637     0.945    0.018        0.069        0.148        0.002        0.023        0.067        0.000        0.004        0.013        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     750   0.55   0    0.472     0.929    0.043        0.209        0.491        0.002        0.027        0.087        0.000        0.004        0.013        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     750   0.55  45    0.472     0.929    0.042        0.200        0.465        0.002        0.027        0.086        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     750   0.55  90    0.472     0.929    0.021        0.089        0.193        0.002        0.023        0.068        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.55   0    0.375     0.919    0.045        0.232        0.573        0.002        0.025        0.083        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.55  45    0.375     0.919    0.044        0.226        0.551        0.002        0.026        0.083        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.55  90    0.375     0.919    0.025        0.110        0.246        0.002        0.022        0.069        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.55   0    0.250     0.928    0.047        0.275        0.737        0.002        0.023        0.077        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.55  45    0.250     0.928    0.047        0.272        0.722        0.002        0.023        0.077        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.55  90    0.250     0.928    0.030        0.156        0.385        0.002        0.021        0.067        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     500   0.65   0    0.814     0.941    0.025        0.110        0.245        0.003        0.027        0.075        0.000        0.004        0.013        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     500   0.65  45    0.814     0.941    0.025        0.107        0.234        0.003        0.026        0.073        0.000        0.004        0.014        0.000        0.002        0.005
 0.5   0.0001  0.8   200    200     500   0.65  90    0.814     0.941    0.011        0.044        0.091        0.002        0.020        0.050        0.000        0.004        0.012        0.000        0.001        0.005
 0.5   0.0001  0.8   200    200     750   0.65   0    0.703     0.933    0.027        0.128        0.300        0.003        0.026        0.074        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     750   0.65  45    0.703     0.933    0.028        0.129        0.295        0.003        0.026        0.073        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200     750   0.65  90    0.703     0.933    0.014        0.057        0.122        0.002        0.020        0.053        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.65   0    0.582     0.930    0.029        0.150        0.373        0.002        0.025        0.072        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.65  45    0.582     0.930    0.030        0.152        0.368        0.002        0.025        0.071        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1000   0.65  90    0.582     0.930    0.017        0.073        0.164        0.002        0.020        0.055        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.65   0    0.417     0.922    0.035        0.204        0.554        0.002        0.024        0.071        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.65  45    0.417     0.922    0.036        0.206        0.548        0.002        0.024        0.071        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    200    1500   0.65  90    0.417     0.922    0.022        0.111        0.270        0.002        0.020        0.058        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     500   0.45   0    0.040     0.933    0.066        0.414        1.042        0.001        0.020        0.080        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     500   0.45  45    0.040     0.933    0.062        0.369        0.909        0.001        0.020        0.079        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     500   0.45  90    0.040     0.933    0.035        0.159        0.354        0.001        0.018        0.070        0.000        0.003        0.010        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     750   0.45   0    0.025     0.919    0.065        0.418        1.067        0.001        0.019        0.077        0.000        0.002        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300     750   0.45  45    0.025     0.919    0.063        0.389        0.970        0.001        0.019        0.077        0.000        0.002        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300     750   0.45  90    0.025     0.919    0.041        0.193        0.433        0.001        0.018        0.070        0.000        0.002        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300    1000   0.45   0    0.018     0.925    0.063        0.422        1.100        0.001        0.018        0.073        0.000        0.002        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300    1000   0.45  45    0.018     0.925    0.062        0.403        1.031        0.001        0.018        0.073        0.000        0.002        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300    1000   0.45  90    0.018     0.925    0.043        0.222        0.511        0.001        0.017        0.067        0.000        0.002        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300    1500   0.45   0    0.011     0.926    0.063        0.445        1.206        0.001        0.017        0.068        0.000        0.002        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300    1500   0.45  45    0.011     0.926    0.063        0.439        1.173        0.001        0.017        0.068        0.000        0.002        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300    1500   0.45  90    0.011     0.926    0.047        0.275        0.670        0.001        0.016        0.064        0.000        0.002        0.009        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300     500   0.55   0    0.460     0.945    0.059        0.308        0.731        0.002        0.025        0.091        0.000        0.003        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     500   0.55  45    0.460     0.945    0.054        0.273        0.637        0.002        0.024        0.089        0.000        0.003        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     500   0.55  90    0.460     0.945    0.026        0.105        0.231        0.002        0.022        0.074        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     750   0.55   0    0.360     0.929    0.059        0.314        0.755        0.002        0.023        0.086        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     750   0.55  45    0.360     0.929    0.056        0.289        0.684        0.002        0.023        0.086        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300     750   0.55  90    0.360     0.929    0.030        0.128        0.282        0.002        0.021        0.073        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1000   0.55   0    0.276     0.919    0.058        0.324        0.795        0.002        0.022        0.082        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1000   0.55  45    0.276     0.919    0.056        0.306        0.740        0.002        0.022        0.082        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1000   0.55  90    0.276     0.919    0.033        0.148        0.331        0.002        0.020        0.072        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1500   0.55   0    0.190     0.928    0.058        0.348        0.902        0.002        0.020        0.077        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1500   0.55  45    0.190     0.928    0.058        0.340        0.871        0.002        0.020        0.077        0.000        0.003        0.011        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1500   0.55  90    0.190     0.928    0.039        0.194        0.460        0.002        0.019        0.070        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0001  0.8   200    300     500   0.65   0    0.733     0.941    0.047        0.215        0.488        0.003        0.029        0.095        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    300     500   0.65  45    0.733     0.941    0.042        0.193        0.433        0.003        0.029        0.092        0.000        0.004        0.015        0.000        0.001        0.005
 0.5   0.0001  0.8   200    300     500   0.65  90    0.733     0.941    0.018        0.071        0.153        0.002        0.023        0.070        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    300     750   0.65   0    0.662     0.933    0.047        0.222        0.513        0.002        0.027        0.090        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    300     750   0.65  45    0.662     0.933    0.044        0.207        0.471        0.002        0.027        0.089        0.000        0.004        0.014        0.000        0.001        0.005
 0.5   0.0001  0.8   200    300     750   0.65  90    0.662     0.933    0.021        0.086        0.185        0.002        0.023        0.069        0.000        0.004        0.013        0.000        0.001        0.005
 0.5   0.0001  0.8   200    300    1000   0.65   0    0.561     0.930    0.047        0.233        0.551        0.002        0.026        0.086        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1000   0.65  45    0.561     0.930    0.045        0.222        0.519        0.002        0.026        0.085        0.000        0.004        0.013        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1000   0.65  90    0.561     0.930    0.024        0.101        0.223        0.002        0.022        0.069        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1500   0.65   0    0.412     0.922    0.049        0.265        0.665        0.002        0.024        0.083        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1500   0.65  45    0.412     0.922    0.049        0.260        0.647        0.002        0.024        0.083        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  0.8   200    300    1500   0.65  90    0.412     0.922    0.029        0.136        0.315        0.002        0.022        0.071        0.000        0.003        0.012        0.000        0.001        0.004
 0.5   0.0001  1.5   200    100     500   0.45   0    0.257     0.560    0.053        0.298        0.757        0.007        0.056        0.149        0.001        0.013        0.040        0.000        0.005        0.016
 0.5   0.0001  1.5   200    100     500   0.45  45    0.257     0.560    0.056        0.296        0.732        0.007        0.058        0.159        0.001        0.013        0.041        0.000        0.005        0.016
 0.5   0.0001  1.5   200    100     500   0.45  90    0.257     0.560    0.032        0.140        0.309        0.006        0.045        0.123        0.001        0.011        0.034        0.000        0.004        0.014
 0.5   0.0001  1.5   200    100     750   0.45   0    0.176     0.564    0.069        0.461        1.302        0.006        0.055        0.159        0.001        0.011        0.037        0.000        0.004        0.014
 0.5   0.0001  1.5   200    100     750   0.45  45    0.176     0.564    0.072        0.460        1.263        0.006        0.057        0.167        0.001        0.011        0.037        0.000        0.004        0.014
 0.5   0.0001  1.5   200    100     750   0.45  90    0.176     0.564    0.048        0.256        0.612        0.005        0.046        0.136        0.001        0.010        0.032        0.000        0.004        0.012
 0.5   0.0001  1.5   200    100    1000   0.45   0    0.127     0.558    0.078        0.584        1.782        0.006        0.053        0.159        0.001        0.010        0.034        0.000        0.003        0.012
 0.5   0.0001  1.5   200    100    1000   0.45  45    0.127     0.558    0.080        0.583        1.741        0.006        0.053        0.163        0.001        0.010        0.033        0.000        0.003        0.012
 0.5   0.0001  1.5   200    100    1000   0.45  90    0.127     0.558    0.059        0.373        0.986        0.005        0.044        0.136        0.001        0.009        0.029        0.000        0.003        0.011
 0.5   0.0001  1.5   200    100    1500   0.45   0    0.077     0.567    0.082        0.694        2.341        0.005        0.046        0.148        0.001        0.008        0.028        0.000        0.003        0.010
 0.5   0.0001  1.5   200    100    1500   0.45  45    0.077     0.567    0.083        0.696        2.326        0.005        0.046        0.148        0.001        0.008        0.027        0.000        0.003        0.010
 0.5   0.0001  1.5   200    100    1500   0.45  90    0.077     0.567    0.065        0.514        1.616        0.004        0.038        0.125        0.001        0.007        0.024        0.000        0.002        0.009
 0.5   0.0001  1.5   200    100     500   0.55   0    0.390     0.567    0.039        0.218        0.545        0.006        0.038        0.104        0.001        0.011        0.032        0.000        0.004        0.014
 0.5   0.0001  1.5   200    100     500   0.55  45    0.390     0.567    0.041        0.215        0.522        0.006        0.041        0.115        0.001        0.011        0.033        0.000        0.004        0.014
 0.5   0.0001  1.5   200    100     500   0.55  90    0.390     0.567    0.021        0.089        0.196        0.004        0.030        0.083        0.001        0.009        0.026        0.000        0.004        0.011
 0.5   0.0001  1.5   200    100     750   0.55   0    0.267     0.558    0.058        0.376        1.028        0.005        0.042        0.124        0.001        0.010        0.032        0.000        0.004        0.012
 0.5   0.0001  1.5   200    100     750   0.55  45    0.267     0.558    0.060        0.371        0.984        0.005        0.044        0.132        0.001        0.010        0.032        0.000        0.004        0.012
 0.5   0.0001  1.5   200    100     750   0.55  90    0.267     0.558    0.035        0.176        0.409        0.004        0.034        0.102        0.001        0.008        0.026        0.000        0.003        0.010
 0.5   0.0001  1.5   200    100    1000   0.55   0    0.205     0.565    0.069        0.508        1.493        0.005        0.043        0.133        0.001        0.009        0.030        0.000        0.003        0.011
 0.5   0.0001  1.5   200    100    1000   0.55  45    0.205     0.565    0.071        0.502        1.435        0.005        0.044        0.138        0.001        0.009        0.030        0.000        0.003        0.011
 0.5   0.0001  1.5   200    100    1000   0.55  90    0.205     0.565    0.047        0.278        0.690        0.004        0.034        0.110        0.001        0.008        0.025        0.000        0.003        0.010
 0.5   0.0001  1.5   200    100    1500   0.55   0    0.135     0.557    0.079        0.660        2.152        0.004        0.040        0.131        0.001        0.007        0.026        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100    1500   0.55  45    0.135     0.557    0.080        0.655        2.109        0.004        0.040        0.132        0.001        0.007        0.026        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100    1500   0.55  90    0.135     0.557    0.058        0.443        1.297        0.003        0.032        0.109        0.001        0.006        0.022        0.000        0.002        0.008
 0.5   0.0001  1.5   200    100     500   0.65   0    0.490     0.559    0.031        0.167        0.409        0.004        0.030        0.085        0.001        0.009        0.026        0.000        0.004        0.012
 0.5   0.0001  1.5   200    100     500   0.65  45    0.490     0.559    0.033        0.164        0.392        0.004        0.033        0.092        0.001        0.009        0.027        0.000        0.004        0.012
 0.5   0.0001  1.5   200    100     500   0.65  90    0.490     0.559    0.015        0.061        0.132        0.003        0.022        0.061        0.001        0.007        0.020        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100     750   0.65   0    0.389     0.570    0.048        0.299        0.786        0.004        0.035        0.106        0.001        0.008        0.027        0.000        0.003        0.011
 0.5   0.0001  1.5   200    100     750   0.65  45    0.389     0.570    0.050        0.291        0.743        0.004        0.037        0.112        0.001        0.008        0.027        0.000        0.003        0.011
 0.5   0.0001  1.5   200    100     750   0.65  90    0.389     0.570    0.026        0.124        0.281        0.003        0.027        0.081        0.001        0.007        0.021        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100    1000   0.65   0    0.303     0.561    0.060        0.425        1.194        0.004        0.037        0.117        0.001        0.008        0.027        0.000        0.003        0.010
 0.5   0.0001  1.5   200    100    1000   0.65  45    0.303     0.561    0.062        0.414        1.131        0.004        0.038        0.122        0.001        0.008        0.026        0.000        0.003        0.010
 0.5   0.0001  1.5   200    100    1000   0.65  90    0.303     0.561    0.037        0.200        0.474        0.003        0.029        0.094        0.001        0.006        0.021        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100    1500   0.65   0    0.197     0.571    0.074        0.608        1.903        0.004        0.037        0.124        0.001        0.007        0.025        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100    1500   0.65  45    0.197     0.571    0.076        0.600        1.840        0.004        0.037        0.126        0.001        0.007        0.024        0.000        0.003        0.009
 0.5   0.0001  1.5   200    100    1500   0.65  90    0.197     0.571    0.052        0.362        0.969        0.003        0.029        0.100        0.001        0.006        0.020        0.000        0.002        0.008
 0.5   0.0001  1.5   200    200     500   0.45   0    0.151     0.560    0.075        0.378        0.904        0.006        0.067        0.210        0.001        0.011        0.044        0.000        0.004        0.016
 0.5   0.0001  1.5   200    200     500   0.45  45    0.151     0.560    0.077        0.371        0.874        0.006        0.068        0.220        0.001        0.011        0.043        0.000        0.004        0.015
 0.5   0.0001  1.5   200    200     500   0.45  90    0.151     0.560    0.045        0.186        0.407        0.005        0.057        0.176        0.001        0.010        0.038        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200     750   0.45   0    0.101     0.564    0.085        0.479        1.235        0.006        0.064        0.212        0.001        0.010        0.040        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200     750   0.45  45    0.101     0.564    0.089        0.484        1.222        0.006        0.065        0.219        0.001        0.010        0.039        0.000        0.003        0.014
 0.5   0.0001  1.5   200    200     750   0.45  90    0.101     0.564    0.060        0.273        0.627        0.005        0.056        0.183        0.001        0.009        0.035        0.000        0.003        0.013
 0.5   0.0001  1.5   200    200    1000   0.45   0    0.075     0.558    0.092        0.573        1.587        0.005        0.060        0.206        0.001        0.009        0.037        0.000        0.003        0.013
 0.5   0.0001  1.5   200    200    1000   0.45  45    0.075     0.558    0.097        0.586        1.589        0.005        0.060        0.211        0.001        0.009        0.036        0.000        0.003        0.012
 0.5   0.0001  1.5   200    200    1000   0.45  90    0.075     0.558    0.070        0.366        0.898        0.005        0.052        0.181        0.001        0.008        0.032        0.000        0.003        0.011
 0.5   0.0001  1.5   200    200    1500   0.45   0    0.043     0.567    0.100        0.701        2.138        0.004        0.052        0.190        0.001        0.008        0.031        0.000        0.003        0.011
 0.5   0.0001  1.5   200    200    1500   0.45  45    0.043     0.567    0.104        0.722        2.172        0.004        0.052        0.191        0.001        0.007        0.030        0.000        0.003        0.010
 0.5   0.0001  1.5   200    200    1500   0.45  90    0.043     0.567    0.081        0.514        1.445        0.004        0.046        0.166        0.001        0.007        0.027        0.000        0.002        0.010
 0.5   0.0001  1.5   200    200     500   0.55   0    0.347     0.567    0.057        0.270        0.626        0.008        0.068        0.190        0.001        0.013        0.047        0.000        0.005        0.017
 0.5   0.0001  1.5   200    200     500   0.55  45    0.347     0.567    0.058        0.267        0.610        0.008        0.070        0.199        0.001        0.013        0.047        0.000        0.005        0.017
 0.5   0.0001  1.5   200    200     500   0.55  90    0.347     0.567    0.032        0.126        0.272        0.006        0.055        0.149        0.001        0.012        0.040        0.000        0.004        0.015
 0.5   0.0001  1.5   200    200     750   0.55   0    0.256     0.558    0.068        0.362        0.912        0.007        0.066        0.194        0.001        0.012        0.043        0.000        0.004        0.016
 0.5   0.0001  1.5   200    200     750   0.55  45    0.256     0.558    0.070        0.364        0.897        0.007        0.068        0.204        0.001        0.012        0.043        0.000        0.004        0.015
 0.5   0.0001  1.5   200    200     750   0.55  90    0.256     0.558    0.042        0.186        0.416        0.006        0.055        0.161        0.001        0.011        0.037        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200    1000   0.55   0    0.203     0.565    0.077        0.458        1.239        0.006        0.064        0.197        0.001        0.011        0.040        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200    1000   0.55  45    0.203     0.565    0.080        0.463        1.222        0.006        0.065        0.204        0.001        0.011        0.039        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200    1000   0.55  90    0.203     0.565    0.053        0.262        0.620        0.006        0.054        0.168        0.001        0.010        0.035        0.000        0.003        0.013
 0.5   0.0001  1.5   200    200    1500   0.55   0    0.133     0.557    0.087        0.602        1.812        0.005        0.058        0.189        0.001        0.009        0.034        0.000        0.003        0.012
 0.5   0.0001  1.5   200    200    1500   0.55  45    0.133     0.557    0.090        0.612        1.808        0.005        0.058        0.192        0.001        0.009        0.034        0.000        0.003        0.012
 0.5   0.0001  1.5   200    200    1500   0.55  90    0.133     0.557    0.066        0.404        1.088        0.005        0.050        0.163        0.001        0.008        0.030        0.000        0.003        0.011
 0.5   0.0001  1.5   200    200     500   0.65   0    0.464     0.559    0.037        0.171        0.394        0.008        0.058        0.143        0.001        0.014        0.045        0.000        0.005        0.017
 0.5   0.0001  1.5   200    200     500   0.65  45    0.464     0.559    0.039        0.174        0.393        0.008        0.059        0.152        0.001        0.014        0.045        0.000        0.005        0.017
 0.5   0.0001  1.5   200    200     500   0.65  90    0.464     0.559    0.021        0.080        0.170        0.006        0.043        0.107        0.001        0.012        0.037        0.000        0.005        0.015
 0.5   0.0001  1.5   200    200     750   0.65   0    0.401     0.570    0.049        0.256        0.637        0.007        0.059        0.157        0.001        0.013        0.042        0.000        0.005        0.016
 0.5   0.0001  1.5   200    200     750   0.65  45    0.401     0.570    0.052        0.259        0.627        0.007        0.061        0.167        0.001        0.013        0.042        0.000        0.005        0.016
 0.5   0.0001  1.5   200    200     750   0.65  90    0.401     0.570    0.029        0.124        0.274        0.006        0.047        0.124        0.001        0.011        0.035        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200    1000   0.65   0    0.334     0.561    0.059        0.347        0.926        0.007        0.059        0.164        0.001        0.012        0.039        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200    1000   0.65  45    0.334     0.561    0.062        0.349        0.906        0.007        0.060        0.173        0.001        0.012        0.039        0.000        0.004        0.014
 0.5   0.0001  1.5   200    200    1000   0.65  90    0.334     0.561    0.038        0.179        0.412        0.006        0.048        0.135        0.001        0.010        0.034        0.000        0.004        0.013
 0.5   0.0001  1.5   200    200    1500   0.65   0    0.233     0.571    0.072        0.504        1.496        0.006        0.057        0.169        0.001        0.010        0.035        0.000        0.003        0.012
 0.5   0.0001  1.5   200    200    1500   0.65  45    0.233     0.571    0.076        0.509        1.471        0.006        0.057        0.174        0.001        0.010        0.035        0.000        0.003        0.012
 0.5   0.0001  1.5   200    200    1500   0.65  90    0.233     0.571    0.052        0.304        0.781        0.005        0.047        0.142        0.001        0.009        0.031        0.000        0.003        0.011
 0.5   0.0001  1.5   200    300     500   0.45   0    0.039     0.560    0.099        0.528        1.285        0.005        0.061        0.224        0.001        0.009        0.038        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300     500   0.45  45    0.039     0.560    0.099        0.505        1.209        0.005        0.061        0.226        0.001        0.009        0.037        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300     500   0.45  90    0.039     0.560    0.062        0.260        0.578        0.004        0.052        0.188        0.001        0.008        0.033        0.000        0.003        0.012
 0.5   0.0001  1.5   200    300     750   0.45   0    0.025     0.564    0.104        0.585        1.478        0.005        0.058        0.219        0.001        0.008        0.035        0.000        0.003        0.012
 0.5   0.0001  1.5   200    300     750   0.45  45    0.025     0.564    0.108        0.587        1.457        0.004        0.058        0.222        0.001        0.008        0.035        0.000        0.003        0.012
 0.5   0.0001  1.5   200    300     750   0.45  90    0.025     0.564    0.076        0.343        0.781        0.004        0.051        0.190        0.001        0.007        0.031        0.000        0.003        0.011
 0.5   0.0001  1.5   200    300    1000   0.45   0    0.018     0.558    0.108        0.650        1.723        0.004        0.055        0.211        0.001        0.008        0.033        0.000        0.003        0.011
 0.5   0.0001  1.5   200    300    1000   0.45  45    0.018     0.558    0.114        0.668        1.740        0.004        0.054        0.213        0.001        0.008        0.032        0.000        0.003        0.011
 0.5   0.0001  1.5   200    300    1000   0.45  90    0.018     0.558    0.086        0.428        1.013        0.004        0.048        0.186        0.000        0.007        0.029        0.000        0.002        0.010
 0.5   0.0001  1.5   200    300    1500   0.45   0    0.010     0.567    0.115        0.769        2.209        0.004        0.048        0.194        0.000        0.007        0.029        0.000        0.002        0.010
 0.5   0.0001  1.5   200    300    1500   0.45  45    0.010     0.567    0.121        0.802        2.274        0.003        0.048        0.193        0.000        0.006        0.028        0.000        0.002        0.009
 0.5   0.0001  1.5   200    300    1500   0.45  90    0.010     0.567    0.097        0.573        1.510        0.003        0.043        0.172        0.000        0.006        0.026        0.000        0.002        0.009
 0.5   0.0001  1.5   200    300     500   0.55   0    0.250     0.567    0.079        0.384        0.897        0.006        0.069        0.228        0.001        0.011        0.044        0.000        0.004        0.015
 0.5   0.0001  1.5   200    300     500   0.55  45    0.250     0.567    0.078        0.365        0.843        0.006        0.069        0.231        0.001        0.011        0.043        0.000        0.004        0.015
 0.5   0.0001  1.5   200    300     500   0.55  90    0.250     0.567    0.044        0.176        0.386        0.005        0.057        0.180        0.001        0.010        0.038        0.000        0.003        0.014
 0.5   0.0001  1.5   200    300     750   0.55   0    0.198     0.558    0.085        0.437        1.066        0.006        0.065        0.222        0.001        0.010        0.040        0.000        0.003        0.014
 0.5   0.0001  1.5   200    300     750   0.55  45    0.198     0.558    0.087        0.434        1.042        0.006        0.066        0.228        0.001        0.010        0.040        0.000        0.003        0.014
 0.5   0.0001  1.5   200    300     750   0.55  90    0.198     0.558    0.054        0.228        0.507        0.005        0.056        0.186        0.001        0.009        0.035        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300    1000   0.55   0    0.153     0.565    0.091        0.505        1.296        0.005        0.063        0.220        0.001        0.009        0.038        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300    1000   0.55  45    0.153     0.565    0.095        0.512        1.290        0.005        0.063        0.225        0.001        0.009        0.037        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300    1000   0.55  90    0.153     0.565    0.064        0.296        0.681        0.005        0.055        0.189        0.001        0.009        0.034        0.000        0.003        0.012
 0.5   0.0001  1.5   200    300    1500   0.55   0    0.105     0.557    0.100        0.627        1.768        0.004        0.056        0.207        0.001        0.008        0.033        0.000        0.003        0.011
 0.5   0.0001  1.5   200    300    1500   0.55  45    0.105     0.557    0.105        0.646        1.792        0.004        0.056        0.209        0.001        0.008        0.033        0.000        0.003        0.011
 0.5   0.0001  1.5   200    300    1500   0.55  90    0.105     0.557    0.078        0.424        1.079        0.004        0.050        0.182        0.001        0.007        0.030        0.000        0.003        0.010
 0.5   0.0001  1.5   200    300     500   0.65   0    0.395     0.559    0.059        0.266        0.603        0.007        0.071        0.205        0.001        0.013        0.047        0.000        0.005        0.017
 0.5   0.0001  1.5   200    300     500   0.65  45    0.395     0.559    0.058        0.255        0.573        0.007        0.071        0.209        0.001        0.013        0.047        0.000        0.004        0.017
 0.5   0.0001  1.5   200    300     500   0.65  90    0.395     0.559    0.029        0.114        0.245        0.006        0.054        0.150        0.001        0.011        0.040        0.000        0.004        0.015
 0.5   0.0001  1.5   200    300     750   0.65   0    0.359     0.570    0.065        0.315        0.748        0.007        0.069        0.207        0.001        0.012        0.044        0.000        0.004        0.016
 0.5   0.0001  1.5   200    300     750   0.65  45    0.359     0.570    0.066        0.313        0.732        0.007        0.070        0.214        0.001        0.012        0.043        0.000        0.004        0.015
 0.5   0.0001  1.5   200    300     750   0.65  90    0.359     0.570    0.038        0.154        0.337        0.006        0.056        0.163        0.001        0.011        0.038        0.000        0.004        0.014
 0.5   0.0001  1.5   200    300    1000   0.65   0    0.307     0.561    0.072        0.378        0.949        0.006        0.067        0.207        0.001        0.011        0.041        0.000        0.004        0.014
 0.5   0.0001  1.5   200    300    1000   0.65  45    0.307     0.561    0.074        0.382        0.940        0.006        0.067        0.213        0.001        0.011        0.041        0.000        0.004        0.014
 0.5   0.0001  1.5   200    300    1000   0.65  90    0.307     0.561    0.045        0.198        0.448        0.006        0.056        0.170        0.001        0.010        0.036        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300    1500   0.65   0    0.225     0.571    0.083        0.507        1.404        0.006        0.062        0.205        0.001        0.010        0.037        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300    1500   0.65  45    0.225     0.571    0.087        0.517        1.403        0.006        0.063        0.209        0.001        0.010        0.037        0.000        0.003        0.013
 0.5   0.0001  1.5   200    300    1500   0.65  90    0.225     0.571    0.059        0.306        0.754        0.005        0.054        0.174        0.001        0.009        0.033        0.000        0.003        0.012
 0.5   0.0003  0.0    30    100     500   0.45   0    0.039     0.080    0.271        1.406        3.420        0.041        0.283        0.820        0.012        0.097        0.270        0.005        0.047        0.138
 0.5   0.0003  0.0    30    100     500   0.45  45    0.039     0.080    0.285        1.397        3.326        0.046        0.327        0.937        0.013        0.105        0.307        0.005        0.049        0.147
 0.5   0.0003  0.0    30    100     500   0.45  90    0.039     0.080    0.167        0.694        1.540        0.040        0.270        0.753        0.011        0.094        0.276        0.005        0.045        0.135
 0.5   0.0003  0.0    30    100     750   0.45   0    0.029     0.071    0.423        2.473        6.305        0.042        0.327        1.040        0.011        0.095        0.288        0.004        0.042        0.134
 0.5   0.0003  0.0    30    100     750   0.45  45    0.029     0.071    0.447        2.491        6.240        0.046        0.368        1.168        0.011        0.100        0.315        0.004        0.043        0.140
 0.5   0.0003  0.0    30    100     750   0.45  90    0.029     0.071    0.323        1.528        3.538        0.040        0.322        1.022        0.010        0.091        0.292        0.004        0.041        0.131
 0.5   0.0003  0.0    30    100    1000   0.45   0    0.024     0.078    0.526        3.442        9.200        0.041        0.335        1.123        0.009        0.090        0.284        0.003        0.038        0.124
 0.5   0.0003  0.0    30    100    1000   0.45  45    0.024     0.078    0.564        3.552        9.345        0.043        0.369        1.241        0.010        0.092        0.302        0.004        0.039        0.128
 0.5   0.0003  0.0    30    100    1000   0.45  90    0.024     0.078    0.454        2.496        6.023        0.038        0.330        1.125        0.009        0.084        0.282        0.003        0.036        0.121
 0.5   0.0003  0.0    30    100    1500   0.45   0    0.018     0.071    0.626        4.917       14.432        0.036        0.316        1.120        0.007        0.076        0.255        0.003        0.030        0.104
 0.5   0.0003  0.0    30    100    1500   0.45  45    0.018     0.071    0.680        5.311       15.488        0.037        0.338        1.209        0.007        0.077        0.263        0.003        0.030        0.106
 0.5   0.0003  0.0    30    100    1500   0.45  90    0.018     0.071    0.609        4.498       12.381        0.033        0.306        1.126        0.007        0.070        0.246        0.003        0.029        0.100
 0.5   0.0003  0.0    30    100     500   0.55   0    0.156     0.067    0.196        0.939        2.211        0.034        0.238        0.666        0.009        0.076        0.218        0.004        0.036        0.106
 0.5   0.0003  0.0    30    100     500   0.55  45    0.156     0.067    0.205        0.941        2.176        0.039        0.274        0.758        0.010        0.084        0.247        0.004        0.037        0.114
 0.5   0.0003  0.0    30    100     500   0.55  90    0.156     0.067    0.103        0.416        0.908        0.029        0.197        0.526        0.008        0.068        0.203        0.003        0.032        0.099
 0.5   0.0003  0.0    30    100     750   0.55   0    0.097     0.070    0.329        1.728        4.230        0.038        0.299        0.928        0.009        0.082        0.256        0.003        0.035        0.114
 0.5   0.0003  0.0    30    100     750   0.55  45    0.097     0.070    0.343        1.724        4.153        0.042        0.338        1.042        0.009        0.087        0.281        0.003        0.037        0.120
 0.5   0.0003  0.0    30    100     750   0.55  90    0.097     0.070    0.206        0.891        2.012        0.033        0.271        0.828        0.008        0.074        0.244        0.003        0.032        0.108
 0.5   0.0003  0.0    30    100    1000   0.55   0    0.082     0.069    0.444        2.546        6.433        0.038        0.326        1.076        0.008        0.080        0.264        0.003        0.033        0.112
 0.5   0.0003  0.0    30    100    1000   0.55  45    0.082     0.069    0.468        2.572        6.408        0.041        0.360        1.192        0.008        0.084        0.284        0.003        0.034        0.117
 0.5   0.0003  0.0    30    100    1000   0.55  90    0.082     0.069    0.327        1.535        3.551        0.033        0.302        1.013        0.007        0.073        0.252        0.003        0.031        0.106
 0.5   0.0003  0.0    30    100    1500   0.55   0    0.064     0.067    0.584        3.952       10.664        0.035        0.324        1.151        0.007        0.071        0.250        0.002        0.028        0.100
 0.5   0.0003  0.0    30    100    1500   0.55  45    0.064     0.067    0.627        4.132       11.015        0.036        0.349        1.248        0.007        0.073        0.260        0.002        0.028        0.102
 0.5   0.0003  0.0    30    100    1500   0.55  90    0.064     0.067    0.519        3.012        7.411        0.030        0.304        1.122        0.006        0.064        0.237        0.002        0.026        0.095
 0.5   0.0003  0.0    30    100     500   0.65   0    0.286     0.067    0.133        0.604        1.382        0.029        0.192        0.508        0.007        0.064        0.182        0.003        0.029        0.087
 0.5   0.0003  0.0    30    100     500   0.65  45    0.286     0.067    0.140        0.612        1.377        0.033        0.222        0.579        0.008        0.070        0.204        0.003        0.031        0.093
 0.5   0.0003  0.0    30    100     500   0.65  90    0.286     0.067    0.062        0.244        0.526        0.023        0.140        0.349        0.007        0.054        0.155        0.003        0.026        0.077
 0.5   0.0003  0.0    30    100     750   0.65   0    0.192     0.080    0.243        1.177        2.789        0.035        0.270        0.798        0.008        0.075        0.236        0.003        0.032        0.104
 0.5   0.0003  0.0    30    100     750   0.65  45    0.192     0.080    0.253        1.181        2.756        0.039        0.307        0.897        0.008        0.081        0.258        0.003        0.033        0.109
 0.5   0.0003  0.0    30    100     750   0.65  90    0.192     0.080    0.132        0.545        1.208        0.030        0.226        0.641        0.007        0.066        0.213        0.003        0.029        0.095
 0.5   0.0003  0.0    30    100    1000   0.65   0    0.157     0.072    0.342        1.762        4.290        0.037        0.311        0.982        0.008        0.078        0.258        0.003        0.031        0.108
 0.5   0.0003  0.0    30    100    1000   0.65  45    0.157     0.072    0.356        1.774        4.265        0.040        0.347        1.096        0.008        0.082        0.277        0.003        0.032        0.112
 0.5   0.0003  0.0    30    100    1000   0.65  90    0.157     0.072    0.216        0.934        2.113        0.032        0.278        0.870        0.007        0.069        0.239        0.003        0.029        0.101
 0.5   0.0003  0.0    30    100    1500   0.65   0    0.125     0.065    0.506        2.956        7.525        0.036        0.336        1.163        0.006        0.072        0.258        0.002        0.028        0.102
 0.5   0.0003  0.0    30    100    1500   0.65  45    0.125     0.065    0.536        3.025        7.621        0.037        0.364        1.272        0.007        0.074        0.270        0.002        0.028        0.104
 0.5   0.0003  0.0    30    100    1500   0.65  90    0.125     0.065    0.393        1.910        4.473        0.031        0.311        1.102        0.006        0.065        0.241        0.002        0.026        0.096
 0.5   0.0003  0.0    30    200     500   0.45   0    0.000     0.080    0.255        1.252        2.988        0.057        0.367        0.961        0.012        0.128        0.392        0.004        0.052        0.180
 0.5   0.0003  0.0    30    200     500   0.45  45    0.000     0.080    0.279        1.305        3.051        0.063        0.432        1.137        0.013        0.136        0.430        0.004        0.054        0.188
 0.5   0.0003  0.0    30    200     500   0.45  90    0.000     0.080    0.183        0.747        1.638        0.057        0.374        0.958        0.012        0.126        0.393        0.004        0.052        0.177
 0.5   0.0003  0.0    30    200     750   0.45   0    0.000     0.071    0.373        2.114        5.411        0.056        0.405        1.148        0.011        0.120        0.392        0.004        0.047        0.168
 0.5   0.0003  0.0    30    200     750   0.45  45    0.000     0.071    0.411        2.197        5.469        0.061        0.468        1.347        0.011        0.126        0.422        0.004        0.048        0.174
 0.5   0.0003  0.0    30    200     750   0.45  90    0.000     0.071    0.306        1.397        3.192        0.056        0.421        1.201        0.011        0.118        0.395        0.004        0.047        0.167
 0.5   0.0003  0.0    30    200    1000   0.45   0    0.000     0.078    0.468        2.958        7.965        0.053        0.418        1.252        0.009        0.110        0.377        0.003        0.042        0.155
 0.5   0.0003  0.0    30    200    1000   0.45  45    0.000     0.078    0.518        3.105        8.133        0.056        0.472        1.440        0.010        0.114        0.400        0.003        0.043        0.159
 0.5   0.0003  0.0    30    200    1000   0.45  90    0.000     0.078    0.419        2.187        5.216        0.052        0.431        1.317        0.009        0.108        0.377        0.003        0.041        0.153
 0.5   0.0003  0.0    30    200    1500   0.45   0    0.000     0.070    0.583        4.339       12.783        0.046        0.409        1.308        0.008        0.092        0.335        0.003        0.034        0.130
 0.5   0.0003  0.0    30    200    1500   0.45  45    0.000     0.070    0.647        4.706       13.614        0.048        0.444        1.454        0.008        0.094        0.347        0.003        0.034        0.132
 0.5   0.0003  0.0    30    200    1500   0.45  90    0.000     0.070    0.574        3.954       10.793        0.045        0.410        1.358        0.007        0.090        0.330        0.003        0.033        0.128
 0.5   0.0003  0.0    30    200     500   0.55   0    0.004     0.067    0.179        0.829        1.914        0.051        0.280        0.694        0.015        0.123        0.323        0.006        0.058        0.171
 0.5   0.0003  0.0    30    200     500   0.55  45    0.004     0.067    0.193        0.858        1.948        0.058        0.331        0.817        0.015        0.134        0.367        0.006        0.060        0.182
 0.5   0.0003  0.0    30    200     500   0.55  90    0.004     0.067    0.115        0.451        0.965        0.050        0.270        0.643        0.014        0.120        0.325        0.006        0.056        0.167
 0.5   0.0003  0.0    30    200     750   0.55   0    0.002     0.070    0.280        1.464        3.588        0.053        0.330        0.901        0.013        0.122        0.345        0.005        0.053        0.168
 0.5   0.0003  0.0    30    200     750   0.55  45    0.002     0.070    0.299        1.480        3.544        0.059        0.387        1.053        0.014        0.130        0.385        0.005        0.055        0.177
 0.5   0.0003  0.0    30    200     750   0.55  90    0.002     0.070    0.194        0.818        1.820        0.052        0.334        0.889        0.013        0.119        0.351        0.005        0.052        0.166
 0.5   0.0003  0.0    30    200    1000   0.55   0    0.002     0.069    0.379        2.179        5.560        0.053        0.360        1.050        0.012        0.117        0.351        0.004        0.049        0.160
 0.5   0.0003  0.0    30    200    1000   0.55  45    0.002     0.069    0.406        2.206        5.501        0.057        0.415        1.212        0.012        0.123        0.383        0.004        0.050        0.168
 0.5   0.0003  0.0    30    200    1000   0.55  90    0.002     0.069    0.292        1.339        3.060        0.052        0.369        1.072        0.012        0.114        0.356        0.004        0.048        0.159
 0.5   0.0003  0.0    30    200    1500   0.55   0    0.001     0.067    0.516        3.457        9.447        0.049        0.376        1.178        0.010        0.103        0.335        0.003        0.041        0.141
 0.5   0.0003  0.0    30    200    1500   0.55  45    0.001     0.067    0.558        3.590        9.614        0.052        0.417        1.324        0.010        0.107        0.354        0.004        0.042        0.146
 0.5   0.0003  0.0    30    200    1500   0.55  90    0.001     0.067    0.460        2.599        6.362        0.047        0.381        1.220        0.010        0.100        0.333        0.003        0.040        0.139
 0.5   0.0003  0.0    30    200     500   0.65   0    0.137     0.067    0.108        0.486        1.110        0.032        0.175        0.430        0.012        0.082        0.202        0.005        0.046        0.122
 0.5   0.0003  0.0    30    200     500   0.65  45    0.137     0.067    0.119        0.514        1.147        0.038        0.210        0.510        0.013        0.093        0.240        0.005        0.048        0.132
 0.5   0.0003  0.0    30    200     500   0.65  90    0.137     0.067    0.060        0.233        0.493        0.030        0.151        0.351        0.011        0.078        0.200        0.005        0.043        0.116
 0.5   0.0003  0.0    30    200     750   0.65   0    0.086     0.080    0.195        0.962        2.299        0.038        0.244        0.665        0.012        0.094        0.251        0.005        0.047        0.135
 0.5   0.0003  0.0    30    200     750   0.65  45    0.086     0.080    0.208        0.976        2.281        0.045        0.288        0.773        0.013        0.104        0.291        0.005        0.049        0.145
 0.5   0.0003  0.0    30    200     750   0.65  90    0.086     0.080    0.115        0.471        1.030        0.037        0.226        0.585        0.012        0.091        0.255        0.005        0.045        0.132
 0.5   0.0003  0.0    30    200    1000   0.65   0    0.059     0.072    0.285        1.505        3.699        0.041        0.290        0.848        0.011        0.097        0.277        0.004        0.045        0.138
 0.5   0.0003  0.0    30    200    1000   0.65  45    0.059     0.072    0.301        1.510        3.637        0.047        0.335        0.972        0.012        0.105        0.312        0.005        0.047        0.146
 0.5   0.0003  0.0    30    200    1000   0.65  90    0.059     0.072    0.183        0.789        1.772        0.040        0.277        0.786        0.011        0.094        0.282        0.004        0.044        0.135
 0.5   0.0003  0.0    30    200    1500   0.65   0    0.038     0.065    0.435        2.593        6.687        0.042        0.330        1.054        0.010        0.094        0.292        0.004        0.040        0.132
 0.5   0.0003  0.0    30    200    1500   0.65  45    0.038     0.065    0.461        2.629        6.664        0.046        0.371        1.183        0.010        0.099        0.316        0.004        0.042        0.137
 0.5   0.0003  0.0    30    200    1500   0.65  90    0.038     0.065    0.334        1.619        3.780        0.040        0.323        1.034        0.010        0.090        0.292        0.004        0.039        0.129
 0.5   0.0003  0.0    30    300     500   0.45   0    0.000     0.080    0.299        1.411        3.316        0.058        0.455        1.243        0.010        0.120        0.427        0.003        0.045        0.173
 0.5   0.0003  0.0    30    300     500   0.45  45    0.000     0.080    0.327        1.491        3.449        0.061        0.512        1.425        0.010        0.124        0.450        0.003        0.045        0.177
 0.5   0.0003  0.0    30    300     500   0.45  90    0.000     0.080    0.229        0.937        2.070        0.057        0.450        1.217        0.010        0.118        0.419        0.003        0.044        0.170
 0.5   0.0003  0.0    30    300     750   0.45   0    0.000     0.071    0.384        2.038        5.113        0.056        0.474        1.365        0.009        0.113        0.415        0.003        0.041        0.163
 0.5   0.0003  0.0    30    300     750   0.45  45    0.000     0.071    0.435        2.206        5.400        0.059        0.535        1.591        0.009        0.116        0.437        0.003        0.042        0.167
 0.5   0.0003  0.0    30    300     750   0.45  90    0.000     0.071    0.335        1.486        3.378        0.055        0.489        1.429        0.009        0.112        0.415        0.003        0.041        0.162
 0.5   0.0003  0.0    30    300    1000   0.45   0    0.000     0.078    0.466        2.751        7.303        0.052        0.480        1.450        0.008        0.104        0.396        0.003        0.037        0.151
 0.5   0.0003  0.0    30    300    1000   0.45  45    0.000     0.078    0.532        2.998        7.727        0.055        0.533        1.670        0.008        0.107        0.414        0.003        0.038        0.154
 0.5   0.0003  0.0    30    300    1000   0.45  90    0.000     0.078    0.436        2.161        5.101        0.052        0.494        1.533        0.008        0.104        0.396        0.003        0.037        0.151
 0.5   0.0003  0.0    30    300    1500   0.45   0    0.000     0.070    0.581        4.036       11.750        0.045        0.462        1.502        0.007        0.088        0.350        0.002        0.031        0.129
 0.5   0.0003  0.0    30    300    1500   0.45  45    0.000     0.070    0.663        4.486       12.741        0.047        0.497        1.676        0.007        0.090        0.361        0.002        0.031        0.131
 0.5   0.0003  0.0    30    300    1500   0.45  90    0.000     0.070    0.588        3.766       10.104        0.045        0.466        1.567        0.007        0.088        0.348        0.002        0.031        0.128
 0.5   0.0003  0.0    30    300     500   0.55   0    0.000     0.067    0.206        0.922        2.094        0.059        0.358        0.899        0.013        0.131        0.400        0.004        0.054        0.185
 0.5   0.0003  0.0    30    300     500   0.55  45    0.000     0.067    0.222        0.965        2.170        0.064        0.414        1.039        0.013        0.138        0.433        0.005        0.055        0.192
 0.5   0.0003  0.0    30    300     500   0.55  90    0.000     0.067    0.142        0.560        1.209        0.056        0.344        0.832        0.012        0.127        0.388        0.004        0.053        0.180
 0.5   0.0003  0.0    30    300     750   0.55   0    0.000     0.070    0.277        1.387        3.352        0.058        0.391        1.039        0.012        0.126        0.403        0.004        0.050        0.177
 0.5   0.0003  0.0    30    300     750   0.55  45    0.000     0.070    0.305        1.459        3.454        0.063        0.457        1.227        0.012        0.133        0.437        0.004        0.051        0.184
 0.5   0.0003  0.0    30    300     750   0.55  90    0.000     0.070    0.208        0.867        1.919        0.058        0.399        1.046        0.011        0.125        0.404        0.004        0.050        0.176
 0.5   0.0003  0.0    30    300    1000   0.55   0    0.000     0.069    0.359        1.988        5.050        0.057        0.416        1.166        0.011        0.120        0.401        0.004        0.046        0.169
 0.5   0.0003  0.0    30    300    1000   0.55  45    0.000     0.069    0.398        2.085        5.159        0.061        0.481        1.372        0.011        0.126        0.430        0.004        0.048        0.175
 0.5   0.0003  0.0    30    300    1000   0.55  90    0.000     0.069    0.292        1.309        2.974        0.057        0.432        1.216        0.011        0.119        0.403        0.004        0.046        0.168
 0.5   0.0003  0.0    30    300    1500   0.55   0    0.000     0.067    0.488        3.148        8.611        0.053        0.431        1.301        0.009        0.106        0.376        0.003        0.039        0.149
 0.5   0.0003  0.0    30    300    1500   0.55  45    0.000     0.067    0.542        3.335        8.878        0.055        0.483        1.491        0.009        0.110        0.395        0.003        0.040        0.153
 0.5   0.0003  0.0    30    300    1500   0.55  90    0.000     0.067    0.445        2.416        5.876        0.052        0.443        1.368        0.009        0.105        0.375        0.003        0.039        0.149
 0.5   0.0003  0.0    30    300     500   0.65   0    0.006     0.067    0.137        0.582        1.279        0.050        0.259        0.607        0.015        0.125        0.322        0.006        0.059        0.175
 0.5   0.0003  0.0    30    300     500   0.65  45    0.006     0.067    0.145        0.605        1.321        0.056        0.299        0.698        0.016        0.134        0.358        0.006        0.062        0.184
 0.5   0.0003  0.0    30    300     500   0.65  90    0.006     0.067    0.085        0.325        0.683        0.047        0.230        0.518        0.014        0.117        0.307        0.006        0.057        0.166
 0.5   0.0003  0.0    30    300     750   0.65   0    0.004     0.080    0.196        0.927        2.170        0.053        0.300        0.756        0.014        0.125        0.342        0.005        0.056        0.173
 0.5   0.0003  0.0    30    300     750   0.65  45    0.004     0.080    0.212        0.964        2.219        0.059        0.355        0.891        0.015        0.135        0.384        0.005        0.059        0.183
 0.5   0.0003  0.0    30    300     750   0.65  90    0.004     0.080    0.130        0.519        1.122        0.052        0.293        0.712        0.014        0.122        0.343        0.005        0.055        0.170
 0.5   0.0003  0.0    30    300    1000   0.65   0    0.003     0.072    0.267        1.379        3.376        0.054        0.335        0.898        0.013        0.124        0.355        0.005        0.053        0.170
 0.5   0.0003  0.0    30    300    1000   0.65  45    0.003     0.072    0.288        1.414        3.381        0.060        0.393        1.056        0.014        0.132        0.394        0.005        0.055        0.179
 0.5   0.0003  0.0    30    300    1000   0.65  90    0.003     0.072    0.187        0.788        1.750        0.054        0.338        0.888        0.013        0.122        0.361        0.005        0.053        0.169
 0.5   0.0003  0.0    30    300    1500   0.65   0    0.002     0.065    0.399        2.354        6.101        0.054        0.374        1.094        0.011        0.116        0.359        0.004        0.047        0.159
 0.5   0.0003  0.0    30    300    1500   0.65  45    0.002     0.065    0.430        2.408        6.096        0.058        0.428        1.263        0.012        0.121        0.388        0.004        0.048        0.165
 0.5   0.0003  0.0    30    300    1500   0.65  90    0.002     0.065    0.318        1.513        3.507        0.052        0.384        1.125        0.011        0.113        0.363        0.004        0.046        0.157
 0.5   0.0003  0.8    30    100     500   0.45   0    0.074     0.130    0.282        1.463        3.547        0.040        0.281        0.802        0.011        0.091        0.255        0.004        0.042        0.126
 0.5   0.0003  0.8    30    100     500   0.45  45    0.074     0.130    0.295        1.450        3.437        0.044        0.319        0.910        0.011        0.098        0.284        0.004        0.044        0.134
 0.5   0.0003  0.8    30    100     500   0.45  90    0.074     0.130    0.164        0.675        1.486        0.038        0.259        0.719        0.010        0.086        0.253        0.004        0.040        0.121
 0.5   0.0003  0.8    30    100     750   0.45   0    0.047     0.124    0.429        2.565        6.619        0.041        0.317        0.998        0.009        0.088        0.269        0.003        0.038        0.122
 0.5   0.0003  0.8    30    100     750   0.45  45    0.047     0.124    0.451        2.561        6.458        0.043        0.351        1.109        0.010        0.092        0.289        0.004        0.039        0.126
 0.5   0.0003  0.8    30    100     750   0.45  90    0.047     0.124    0.305        1.427        3.271        0.038        0.302        0.950        0.009        0.082        0.263        0.003        0.036        0.116
 0.5   0.0003  0.8    30    100    1000   0.45   0    0.034     0.126    0.528        3.577        9.763        0.039        0.325        1.074        0.008        0.083        0.264        0.003        0.034        0.113
 0.5   0.0003  0.8    30    100    1000   0.45  45    0.034     0.126    0.561        3.652        9.749        0.041        0.352        1.175        0.008        0.085        0.277        0.003        0.034        0.116
 0.5   0.0003  0.8    30    100    1000   0.45  90    0.034     0.126    0.435        2.419        5.818        0.036        0.310        1.048        0.008        0.076        0.254        0.003        0.032        0.107
 0.5   0.0003  0.8    30    100    1500   0.45   0    0.022     0.127    0.624        5.050       15.285        0.034        0.307        1.071        0.006        0.070        0.236        0.002        0.027        0.095
 0.5   0.0003  0.8    30    100    1500   0.45  45    0.022     0.127    0.664        5.313       15.857        0.035        0.322        1.140        0.007        0.070        0.241        0.002        0.027        0.096
 0.5   0.0003  0.8    30    100    1500   0.45  90    0.022     0.127    0.571        4.312       11.978        0.030        0.287        1.041        0.006        0.063        0.221        0.002        0.025        0.089
 0.5   0.0003  0.8    30    100     500   0.55   0    0.192     0.121    0.198        0.947        2.215        0.031        0.226        0.632        0.008        0.068        0.196        0.003        0.032        0.096
 0.5   0.0003  0.8    30    100     500   0.55  45    0.192     0.121    0.207        0.950        2.185        0.035        0.255        0.709        0.009        0.075        0.220        0.003        0.034        0.103
 0.5   0.0003  0.8    30    100     500   0.55  90    0.192     0.121    0.094        0.377        0.819        0.027        0.181        0.487        0.007        0.061        0.181        0.003        0.029        0.088
 0.5   0.0003  0.8    30    100     750   0.55   0    0.113     0.120    0.345        1.833        4.487        0.035        0.292        0.899        0.008        0.074        0.234        0.003        0.032        0.104
 0.5   0.0003  0.8    30    100     750   0.55  45    0.113     0.120    0.356        1.803        4.336        0.038        0.322        0.995        0.008        0.079        0.253        0.003        0.033        0.109
 0.5   0.0003  0.8    30    100     750   0.55  90    0.113     0.120    0.199        0.850        1.900        0.031        0.253        0.773        0.007        0.067        0.219        0.003        0.029        0.097
 0.5   0.0003  0.8    30    100    1000   0.55   0    0.085     0.122    0.452        2.669        6.806        0.035        0.309        1.018        0.007        0.072        0.239        0.003        0.030        0.102
 0.5   0.0003  0.8    30    100    1000   0.55  45    0.085     0.122    0.471        2.653        6.639        0.037        0.335        1.110        0.007        0.075        0.253        0.003        0.031        0.105
 0.5   0.0003  0.8    30    100    1000   0.55  90    0.085     0.122    0.309        1.438        3.299        0.031        0.277        0.926        0.007        0.065        0.224        0.003        0.027        0.094
 0.5   0.0003  0.8    30    100    1500   0.55   0    0.058     0.130    0.587        4.176       11.544        0.032        0.308        1.090        0.006        0.065        0.227        0.002        0.025        0.091
 0.5   0.0003  0.8    30    100    1500   0.55  45    0.058     0.130    0.623        4.307       11.690        0.033        0.326        1.164        0.006        0.066        0.234        0.002        0.026        0.092
 0.5   0.0003  0.8    30    100    1500   0.55  90    0.058     0.130    0.500        2.982        7.312        0.028        0.280        1.029        0.005        0.058        0.212        0.002        0.023        0.085
 0.5   0.0003  0.8    30    100     500   0.65   0    0.311     0.116    0.135        0.614        1.403        0.027        0.184        0.492        0.007        0.057        0.164        0.003        0.026        0.078
 0.5   0.0003  0.8    30    100     500   0.65  45    0.311     0.116    0.142        0.623        1.399        0.030        0.208        0.552        0.007        0.062        0.182        0.003        0.028        0.084
 0.5   0.0003  0.8    30    100     500   0.65  90    0.311     0.116    0.060        0.238        0.512        0.021        0.132        0.334        0.006        0.048        0.140        0.002        0.023        0.069
 0.5   0.0003  0.8    30    100     750   0.65   0    0.199     0.130    0.256        1.239        2.919        0.033        0.262        0.776        0.007        0.067        0.212        0.003        0.029        0.093
 0.5   0.0003  0.8    30    100     750   0.65  45    0.199     0.130    0.264        1.233        2.865        0.035        0.290        0.860        0.007        0.072        0.230        0.003        0.030        0.097
 0.5   0.0003  0.8    30    100     750   0.65  90    0.199     0.130    0.126        0.520        1.145        0.027        0.211        0.603        0.006        0.059        0.191        0.002        0.026        0.084
 0.5   0.0003  0.8    30    100    1000   0.65   0    0.149     0.143    0.360        1.891        4.609        0.034        0.296        0.943        0.007        0.069        0.230        0.003        0.028        0.096
 0.5   0.0003  0.8    30    100    1000   0.65  45    0.149     0.143    0.372        1.876        4.503        0.036        0.323        1.034        0.007        0.072        0.245        0.003        0.029        0.100
 0.5   0.0003  0.8    30    100    1000   0.65  90    0.149     0.143    0.206        0.880        1.981        0.029        0.254        0.803        0.006        0.061        0.210        0.002        0.025        0.088
 0.5   0.0003  0.8    30    100    1500   0.65   0    0.110     0.124    0.521        3.174        8.161        0.033        0.318        1.100        0.006        0.065        0.231        0.002        0.025        0.092
 0.5   0.0003  0.8    30    100    1500   0.65  45    0.110     0.124    0.544        3.176        8.042        0.034        0.338        1.181        0.006        0.067        0.240        0.002        0.026        0.093
 0.5   0.0003  0.8    30    100    1500   0.65  90    0.110     0.124    0.379        1.841        4.286        0.028        0.282        1.002        0.005        0.058        0.213        0.002        0.023        0.084
 0.5   0.0003  0.8    30    200     500   0.45   0    0.000     0.130    0.284        1.370        3.220        0.058        0.399        1.034        0.011        0.123        0.384        0.004        0.048        0.168
 0.5   0.0003  0.8    30    200     500   0.45  45    0.000     0.130    0.304        1.406        3.250        0.063        0.452        1.193        0.011        0.128        0.412        0.004        0.049        0.173
 0.5   0.0003  0.8    30    200     500   0.45  90    0.000     0.130    0.194        0.782        1.700        0.056        0.389        0.998        0.011        0.118        0.373        0.004        0.047        0.162
 0.5   0.0003  0.8    30    200     750   0.45   0    0.000     0.124    0.394        2.196        5.579        0.056        0.427        1.194        0.010        0.113        0.377        0.003        0.043        0.156
 0.5   0.0003  0.8    30    200     750   0.45  45    0.000     0.124    0.428        2.258        5.580        0.059        0.478        1.369        0.010        0.117        0.399        0.003        0.044        0.160
 0.5   0.0003  0.8    30    200     750   0.45  90    0.000     0.124    0.302        1.342        3.023        0.054        0.425        1.203        0.010        0.109        0.368        0.003        0.042        0.151
 0.5   0.0003  0.8    30    200    1000   0.45   0    0.000     0.126    0.487        3.059        8.268        0.052        0.434        1.282        0.009        0.103        0.360        0.003        0.038        0.143
 0.5   0.0003  0.8    30    200    1000   0.45  45    0.000     0.126    0.531        3.176        8.332        0.054        0.476        1.446        0.009        0.106        0.375        0.003        0.039        0.146
 0.5   0.0003  0.8    30    200    1000   0.45  90    0.000     0.126    0.414        2.129        5.036        0.050        0.431        1.308        0.008        0.100        0.349        0.003        0.037        0.138
 0.5   0.0003  0.8    30    200    1500   0.45   0    0.000     0.130    0.593        4.415       13.200        0.045        0.415        1.315        0.007        0.086        0.315        0.002        0.031        0.119
 0.5   0.0003  0.8    30    200    1500   0.45  45    0.000     0.130    0.647        4.688       13.697        0.046        0.440        1.432        0.007        0.087        0.323        0.002        0.031        0.121
 0.5   0.0003  0.8    30    200    1500   0.45  90    0.000     0.130    0.556        3.761       10.215        0.042        0.402        1.322        0.007        0.082        0.303        0.002        0.030        0.115
 0.5   0.0003  0.8    30    200     500   0.55   0    0.046     0.121    0.181        0.826        1.888        0.053        0.293        0.709        0.013        0.120        0.321        0.005        0.053        0.160
 0.5   0.0003  0.8    30    200     500   0.55  45    0.046     0.121    0.197        0.866        1.945        0.058        0.337        0.822        0.014        0.128        0.355        0.005        0.055        0.169
 0.5   0.0003  0.8    30    200     500   0.55  90    0.046     0.121    0.112        0.433        0.919        0.049        0.271        0.638        0.013        0.113        0.310        0.005        0.051        0.153
 0.5   0.0003  0.8    30    200     750   0.55   0    0.027     0.120    0.282        1.472        3.599        0.054        0.342        0.905        0.012        0.117        0.338        0.004        0.049        0.156
 0.5   0.0003  0.8    30    200     750   0.55  45    0.027     0.120    0.304        1.499        3.570        0.059        0.391        1.047        0.012        0.124        0.368        0.004        0.050        0.163
 0.5   0.0003  0.8    30    200     750   0.55  90    0.027     0.120    0.189        0.784        1.721        0.052        0.333        0.872        0.012        0.112        0.331        0.004        0.047        0.150
 0.5   0.0003  0.8    30    200    1000   0.55   0    0.020     0.122    0.376        2.177        5.585        0.053        0.366        1.032        0.011        0.110        0.338        0.004        0.044        0.147
 0.5   0.0003  0.8    30    200    1000   0.55  45    0.020     0.122    0.402        2.201        5.488        0.056        0.411        1.178        0.011        0.115        0.361        0.004        0.045        0.152
 0.5   0.0003  0.8    30    200    1000   0.55  90    0.020     0.122    0.275        1.246        2.825        0.050        0.361        1.026        0.010        0.106        0.330        0.004        0.043        0.142
 0.5   0.0003  0.8    30    200    1500   0.55   0    0.011     0.130    0.520        3.563        9.911        0.049        0.381        1.160        0.009        0.097        0.319        0.003        0.037        0.129
 0.5   0.0003  0.8    30    200    1500   0.55  45    0.011     0.130    0.559        3.671        9.943        0.051        0.414        1.289        0.009        0.100        0.333        0.003        0.038        0.133
 0.5   0.0003  0.8    30    200    1500   0.55  90    0.011     0.130    0.443        2.519        6.142        0.046        0.372        1.172        0.009        0.092        0.307        0.003        0.036        0.125
 0.5   0.0003  0.8    30    200     500   0.65   0    0.202     0.116    0.107        0.480        1.089        0.031        0.171        0.420        0.011        0.079        0.197        0.004        0.041        0.115
 0.5   0.0003  0.8    30    200     500   0.65  45    0.202     0.116    0.119        0.512        1.137        0.036        0.203        0.494        0.011        0.088        0.228        0.005        0.044        0.124
 0.5   0.0003  0.8    30    200     500   0.65  90    0.202     0.116    0.059        0.228        0.483        0.028        0.145        0.339        0.010        0.073        0.188        0.004        0.038        0.106
 0.5   0.0003  0.8    30    200     750   0.65   0    0.145     0.130    0.197        0.967        2.296        0.037        0.237        0.638        0.011        0.088        0.239        0.004        0.042        0.124
 0.5   0.0003  0.8    30    200     750   0.65  45    0.145     0.130    0.210        0.983        2.283        0.042        0.275        0.737        0.011        0.096        0.270        0.004        0.044        0.132
 0.5   0.0003  0.8    30    200     750   0.65  90    0.145     0.130    0.109        0.444        0.967        0.035        0.212        0.548        0.010        0.083        0.233        0.004        0.039        0.117
 0.5   0.0003  0.8    30    200    1000   0.65   0    0.107     0.143    0.288        1.535        3.766        0.040        0.282        0.814        0.010        0.091        0.262        0.004        0.040        0.126
 0.5   0.0003  0.8    30    200    1000   0.65  45    0.107     0.143    0.303        1.530        3.672        0.044        0.321        0.924        0.010        0.096        0.289        0.004        0.042        0.132
 0.5   0.0003  0.8    30    200    1000   0.65  90    0.107     0.143    0.170        0.726        1.623        0.037        0.258        0.727        0.010        0.085        0.255        0.004        0.038        0.119
 0.5   0.0003  0.8    30    200    1500   0.65   0    0.066     0.124    0.438        2.686        6.992        0.041        0.319        1.005        0.009        0.087        0.273        0.003        0.036        0.119
 0.5   0.0003  0.8    30    200    1500   0.65  45    0.066     0.124    0.461        2.688        6.839        0.043        0.353        1.116        0.009        0.090        0.290        0.003        0.037        0.123
 0.5   0.0003  0.8    30    200    1500   0.65  90    0.066     0.124    0.313        1.522        3.541        0.037        0.301        0.954        0.008        0.081        0.264        0.003        0.034        0.114
 0.5   0.0003  0.8    30    300     500   0.45   0    0.000     0.130    0.351        1.656        3.863        0.056        0.479        1.341        0.009        0.111        0.406        0.003        0.040        0.159
 0.5   0.0003  0.8    30    300     500   0.45  45    0.000     0.130    0.371        1.693        3.901        0.058        0.521        1.493        0.009        0.114        0.421        0.003        0.041        0.161
 0.5   0.0003  0.8    30    300     500   0.45  90    0.000     0.130    0.250        1.016        2.232        0.053        0.456        1.267        0.009        0.107        0.388        0.003        0.039        0.153
 0.5   0.0003  0.8    30    300     750   0.45   0    0.000     0.124    0.425        2.220        5.495        0.053        0.487        1.433        0.008        0.104        0.390        0.003        0.037        0.148
 0.5   0.0003  0.8    30    300     750   0.45  45    0.000     0.124    0.469        2.345        5.680        0.055        0.533        1.621        0.008        0.106        0.404        0.003        0.038        0.151
 0.5   0.0003  0.8    30    300     750   0.45  90    0.000     0.124    0.343        1.487        3.340        0.051        0.481        1.437        0.008        0.101        0.379        0.003        0.036        0.144
 0.5   0.0003  0.8    30    300    1000   0.45   0    0.000     0.126    0.502        2.919        7.689        0.050        0.486        1.497        0.007        0.096        0.370        0.002        0.034        0.138
 0.5   0.0003  0.8    30    300    1000   0.45  45    0.000     0.126    0.561        3.124        8.000        0.051        0.525        1.679        0.007        0.098        0.382        0.002        0.034        0.140
 0.5   0.0003  0.8    30    300    1000   0.45  90    0.000     0.126    0.445        2.156        5.039        0.048        0.482        1.526        0.007        0.094        0.361        0.002        0.033        0.134
 0.5   0.0003  0.8    30    300    1500   0.45   0    0.000     0.130    0.608        4.163       12.134        0.042        0.457        1.515        0.006        0.081        0.325        0.002        0.028        0.117
 0.5   0.0003  0.8    30    300    1500   0.45  45    0.000     0.130    0.680        4.522       12.833        0.043        0.482        1.649        0.006        0.082        0.331        0.002        0.028        0.118
 0.5   0.0003  0.8    30    300    1500   0.45  90    0.000     0.130    0.586        3.621        9.571        0.041        0.447        1.526        0.006        0.079        0.315        0.002        0.028        0.114
 0.5   0.0003  0.8    30    300     500   0.55   0    0.001     0.121    0.237        1.051        2.359        0.060        0.396        0.988        0.011        0.125        0.395        0.004        0.049        0.171
 0.5   0.0003  0.8    30    300     500   0.55  45    0.001     0.121    0.247        1.065        2.373        0.063        0.439        1.106        0.012        0.130        0.417        0.004        0.050        0.176
 0.5   0.0003  0.8    30    300     500   0.55  90    0.001     0.121    0.146        0.572        1.225        0.056        0.358        0.868        0.011        0.118        0.371        0.004        0.047        0.163
 0.5   0.0003  0.8    30    300     750   0.55   0    0.001     0.120    0.304        1.490        3.546        0.059        0.424        1.113        0.010        0.120        0.394        0.004        0.046        0.164
 0.5   0.0003  0.8    30    300     750   0.55  45    0.001     0.120    0.328        1.541        3.604        0.062        0.478        1.281        0.011        0.124        0.417        0.004        0.046        0.168
 0.5   0.0003  0.8    30    300     750   0.55  90    0.001     0.120    0.213        0.872        1.910        0.057        0.412        1.077        0.010        0.116        0.381        0.004        0.045        0.159
 0.5   0.0003  0.8    30    300    1000   0.55   0    0.000     0.122    0.378        2.053        5.164        0.057        0.439        1.214        0.010        0.113        0.384        0.003        0.042        0.155
 0.5   0.0003  0.8    30    300    1000   0.55  45    0.000     0.122    0.411        2.122        5.206        0.059        0.491        1.393        0.010        0.116        0.404        0.003        0.043        0.158
 0.5   0.0003  0.8    30    300    1000   0.55  90    0.000     0.122    0.286        1.259        2.837        0.055        0.435        1.214        0.009        0.109        0.374        0.003        0.041        0.150
 0.5   0.0003  0.8    30    300    1500   0.55   0    0.000     0.130    0.506        3.258        8.964        0.051        0.449        1.338        0.008        0.099        0.357        0.003        0.036        0.137
 0.5   0.0003  0.8    30    300    1500   0.55  45    0.000     0.130    0.556        3.415        9.123        0.053        0.488        1.501        0.008        0.101        0.369        0.003        0.036        0.139
 0.5   0.0003  0.8    30    300    1500   0.55  90    0.000     0.130    0.439        2.358        5.694        0.049        0.443        1.360        0.008        0.096        0.347        0.003        0.035        0.133
 0.5   0.0003  0.8    30    300     500   0.65   0    0.058     0.116    0.137        0.585        1.286        0.053        0.276        0.634        0.014        0.123        0.328        0.005        0.054        0.164
 0.5   0.0003  0.8    30    300     500   0.65  45    0.058     0.116    0.150        0.622        1.352        0.057        0.311        0.720        0.014        0.129        0.354        0.005        0.056        0.171
 0.5   0.0003  0.8    30    300     500   0.65  90    0.058     0.116    0.087        0.330        0.693        0.047        0.236        0.529        0.013        0.112        0.300        0.005        0.051        0.153
 0.5   0.0003  0.8    30    300     750   0.65   0    0.046     0.130    0.198        0.927        2.152        0.055        0.314        0.770        0.013        0.121        0.340        0.005        0.051        0.160
 0.5   0.0003  0.8    30    300     750   0.65  45    0.046     0.130    0.217        0.975        2.224        0.059        0.361        0.896        0.013        0.128        0.370        0.005        0.053        0.168
 0.5   0.0003  0.8    30    300     750   0.65  90    0.046     0.130    0.128        0.506        1.088        0.051        0.292        0.704        0.012        0.114        0.326        0.005        0.049        0.154
 0.5   0.0003  0.8    30    300    1000   0.65   0    0.032     0.143    0.266        1.370        3.339        0.055        0.344        0.896        0.012        0.117        0.347        0.004        0.048        0.156
 0.5   0.0003  0.8    30    300    1000   0.65  45    0.032     0.143    0.289        1.410        3.351        0.059        0.395        1.043        0.012        0.123        0.375        0.004        0.049        0.162
 0.5   0.0003  0.8    30    300    1000   0.65  90    0.032     0.143    0.178        0.741        1.634        0.052        0.332        0.858        0.011        0.112        0.337        0.004        0.046        0.151
 0.5   0.0003  0.8    30    300    1500   0.65   0    0.024     0.124    0.396        2.370        6.195        0.054        0.380        1.078        0.010        0.108        0.344        0.004        0.042        0.144
 0.5   0.0003  0.8    30    300    1500   0.65  45    0.024     0.124    0.428        2.418        6.139        0.056        0.425        1.231        0.010        0.112        0.364        0.004        0.043        0.148
 0.5   0.0003  0.8    30    300    1500   0.65  90    0.024     0.124    0.301        1.425        3.290        0.051        0.375        1.078        0.010        0.104        0.335        0.004        0.041        0.140
 0.5   0.0003  1.5    30    100     500   0.45   0    0.170     0.312    0.203        1.059        2.582        0.029        0.199        0.558        0.007        0.063        0.178        0.003        0.028        0.086
 0.5   0.0003  1.5    30    100     500   0.45  45    0.170     0.312    0.213        1.059        2.518        0.031        0.222        0.626        0.007        0.066        0.194        0.003        0.029        0.090
 0.5   0.0003  1.5    30    100     500   0.45  90    0.170     0.312    0.114        0.472        1.034        0.026        0.178        0.489        0.006        0.057        0.167        0.003        0.025        0.078
 0.5   0.0003  1.5    30    100     750   0.45   0    0.117     0.310    0.311        1.912        5.027        0.029        0.228        0.699        0.006        0.060        0.186        0.002        0.025        0.083
 0.5   0.0003  1.5    30    100     750   0.45  45    0.117     0.310    0.326        1.904        4.873        0.030        0.246        0.764        0.006        0.062        0.196        0.002        0.026        0.085
 0.5   0.0003  1.5    30    100     750   0.45  90    0.117     0.310    0.208        0.991        2.267        0.026        0.208        0.640        0.006        0.054        0.173        0.002        0.023        0.074
 0.5   0.0003  1.5    30    100    1000   0.45   0    0.085     0.315    0.375        2.622        7.373        0.028        0.231        0.746        0.005        0.056        0.181        0.002        0.023        0.077
 0.5   0.0003  1.5    30    100    1000   0.45  45    0.085     0.315    0.393        2.638        7.233        0.028        0.244        0.798        0.006        0.057        0.186        0.002        0.023        0.077
 0.5   0.0003  1.5    30    100    1000   0.45  90    0.085     0.315    0.287        1.626        3.929        0.024        0.210        0.693        0.005        0.050        0.165        0.002        0.020        0.068
 0.5   0.0003  1.5    30    100    1500   0.45   0    0.051     0.317    0.439        3.596       11.232        0.024        0.218        0.742        0.004        0.047        0.160        0.002        0.018        0.065
 0.5   0.0003  1.5    30    100    1500   0.45  45    0.051     0.317    0.458        3.708       11.415        0.024        0.223        0.771        0.004        0.047        0.161        0.002        0.018        0.064
 0.5   0.0003  1.5    30    100    1500   0.45  90    0.051     0.317    0.369        2.826        8.027        0.021        0.193        0.684        0.004        0.041        0.143        0.001        0.016        0.057
 0.5   0.0003  1.5    30    100     500   0.55   0    0.280     0.304    0.144        0.704        1.665        0.021        0.156        0.441        0.006        0.047        0.135        0.002        0.023        0.067
 0.5   0.0003  1.5    30    100     500   0.55  45    0.280     0.304    0.150        0.703        1.628        0.023        0.173        0.487        0.006        0.051        0.149        0.002        0.024        0.071
 0.5   0.0003  1.5    30    100     500   0.55  90    0.280     0.304    0.069        0.280        0.610        0.018        0.122        0.333        0.005        0.040        0.120        0.002        0.019        0.058
 0.5   0.0003  1.5    30    100     750   0.55   0    0.190     0.316    0.251        1.383        3.434        0.024        0.198        0.612        0.006        0.050        0.156        0.002        0.022        0.071
 0.5   0.0003  1.5    30    100     750   0.55  45    0.190     0.316    0.259        1.363        3.316        0.025        0.214        0.664        0.006        0.052        0.166        0.002        0.023        0.073
 0.5   0.0003  1.5    30    100     750   0.55  90    0.190     0.316    0.141        0.611        1.367        0.020        0.165        0.507        0.005        0.043        0.140        0.002        0.019        0.062
 0.5   0.0003  1.5    30    100    1000   0.55   0    0.146     0.318    0.328        2.048        5.369        0.024        0.210        0.693        0.005        0.049        0.159        0.002        0.021        0.069
 0.5   0.0003  1.5    30    100    1000   0.55  45    0.146     0.318    0.340        2.026        5.195        0.024        0.223        0.739        0.005        0.050        0.166        0.002        0.021        0.070
 0.5   0.0003  1.5    30    100    1000   0.55  90    0.146     0.318    0.216        1.045        2.395        0.020        0.180        0.601        0.004        0.042        0.143        0.002        0.018        0.060
 0.5   0.0003  1.5    30    100    1500   0.55   0    0.094     0.309    0.418        3.150        9.093        0.022        0.209        0.737        0.004        0.044        0.151        0.002        0.018        0.062
 0.5   0.0003  1.5    30    100    1500   0.55  45    0.094     0.309    0.436        3.189        9.016        0.022        0.216        0.767        0.004        0.044        0.153        0.002        0.017        0.062
 0.5   0.0003  1.5    30    100    1500   0.55  90    0.094     0.309    0.331        2.105        5.275        0.018        0.182        0.658        0.004        0.038        0.135        0.001        0.015        0.054
 0.5   0.0003  1.5    30    100     500   0.65   0    0.385     0.314    0.105        0.480        1.104        0.018        0.130        0.356        0.005        0.038        0.112        0.002        0.019        0.055
 0.5   0.0003  1.5    30    100     500   0.65  45    0.385     0.314    0.110        0.488        1.100        0.020        0.144        0.391        0.005        0.042        0.123        0.002        0.020        0.059
 0.5   0.0003  1.5    30    100     500   0.65  90    0.385     0.314    0.044        0.173        0.373        0.014        0.091        0.236        0.004        0.032        0.094        0.002        0.015        0.046
 0.5   0.0003  1.5    30    100     750   0.65   0    0.282     0.308    0.192        0.963        2.303        0.021        0.175        0.532        0.005        0.043        0.138        0.002        0.020        0.062
 0.5   0.0003  1.5    30    100     750   0.65  45    0.282     0.308    0.197        0.954        2.243        0.022        0.190        0.577        0.005        0.046        0.147        0.002        0.020        0.064
 0.5   0.0003  1.5    30    100     750   0.65  90    0.282     0.308    0.093        0.388        0.858        0.017        0.136        0.403        0.004        0.037        0.120        0.002        0.016        0.053
 0.5   0.0003  1.5    30    100    1000   0.65   0    0.214     0.318    0.274        1.519        3.771        0.022        0.200        0.648        0.005        0.045        0.150        0.002        0.019        0.064
 0.5   0.0003  1.5    30    100    1000   0.65  45    0.214     0.318    0.281        1.494        3.644        0.023        0.213        0.693        0.005        0.046        0.157        0.002        0.019        0.065
 0.5   0.0003  1.5    30    100    1000   0.65  90    0.214     0.318    0.155        0.676        1.519        0.018        0.164        0.531        0.004        0.038        0.132        0.002        0.016        0.056
 0.5   0.0003  1.5    30    100    1500   0.65   0    0.145     0.319    0.386        2.533        6.730        0.021        0.212        0.738        0.004        0.042        0.149        0.002        0.017        0.061
 0.5   0.0003  1.5    30    100    1500   0.65  45    0.145     0.319    0.398        2.508        6.533        0.022        0.220        0.772        0.004        0.043        0.152        0.002        0.017        0.061
 0.5   0.0003  1.5    30    100    1500   0.65  90    0.145     0.319    0.267        1.380        3.228        0.018        0.178        0.635        0.003        0.036        0.132        0.001        0.015        0.052
 0.5   0.0003  1.5    30    200     500   0.45   0    0.061     0.312    0.249        1.184        2.745        0.041        0.318        0.849        0.007        0.082        0.266        0.003        0.032        0.114
 0.5   0.0003  1.5    30    200     500   0.45  45    0.061     0.312    0.258        1.183        2.708        0.043        0.345        0.936        0.007        0.085        0.280        0.003        0.032        0.115
 0.5   0.0003  1.5    30    200     500   0.45  90    0.061     0.312    0.154        0.615        1.329        0.038        0.289        0.762        0.007        0.076        0.247        0.002        0.029        0.103
 0.5   0.0003  1.5    30    200     750   0.45   0    0.040     0.310    0.320        1.740        4.362        0.039        0.328        0.935        0.006        0.076        0.259        0.002        0.029        0.105
 0.5   0.0003  1.5    30    200     750   0.45  45    0.040     0.310    0.339        1.765        4.327        0.040        0.353        1.032        0.006        0.077        0.269        0.002        0.029        0.106
 0.5   0.0003  1.5    30    200     750   0.45  90    0.040     0.310    0.226        0.998        2.239        0.036        0.308        0.886        0.006        0.070        0.241        0.002        0.026        0.096
 0.5   0.0003  1.5    30    200    1000   0.45   0    0.030     0.315    0.379        2.318        6.223        0.036        0.326        0.977        0.006        0.069        0.245        0.002        0.026        0.096
 0.5   0.0003  1.5    30    200    1000   0.45  45    0.030     0.315    0.404        2.372        6.207        0.037        0.345        1.063        0.006        0.070        0.251        0.002        0.025        0.096
 0.5   0.0003  1.5    30    200    1000   0.45  90    0.030     0.315    0.294        1.480        3.491        0.033        0.306        0.935        0.005        0.064        0.227        0.002        0.023        0.088
 0.5   0.0003  1.5    30    200    1500   0.45   0    0.017     0.317    0.449        3.239        9.680        0.031        0.304        0.980        0.005        0.058        0.215        0.002        0.021        0.081
 0.5   0.0003  1.5    30    200    1500   0.45  45    0.017     0.317    0.479        3.378        9.896        0.031        0.315        1.035        0.005        0.058        0.216        0.002        0.021        0.080
 0.5   0.0003  1.5    30    200    1500   0.45  90    0.017     0.317    0.389        2.517        6.800        0.028        0.282        0.931        0.004        0.053        0.197        0.001        0.019        0.074
 0.5   0.0003  1.5    30    200     500   0.55   0    0.205     0.304    0.150        0.677        1.535        0.040        0.243        0.586        0.009        0.083        0.234        0.003        0.035        0.110
 0.5   0.0003  1.5    30    200     500   0.55  45    0.205     0.304    0.161        0.704        1.571        0.042        0.266        0.653        0.009        0.087        0.252        0.003        0.036        0.114
 0.5   0.0003  1.5    30    200     500   0.55  90    0.205     0.304    0.090        0.349        0.740        0.035        0.209        0.497        0.008        0.075        0.214        0.003        0.032        0.100
 0.5   0.0003  1.5    30    200     750   0.55   0    0.147     0.316    0.217        1.119        2.726        0.040        0.271        0.707        0.008        0.080        0.239        0.003        0.032        0.106
 0.5   0.0003  1.5    30    200     750   0.55  45    0.147     0.316    0.234        1.148        2.727        0.042        0.297        0.790        0.008        0.083        0.254        0.003        0.032        0.108
 0.5   0.0003  1.5    30    200     750   0.55  90    0.147     0.316    0.142        0.591        1.294        0.036        0.246        0.643        0.007        0.073        0.222        0.003        0.029        0.096
 0.5   0.0003  1.5    30    200    1000   0.55   0    0.116     0.318    0.283        1.644        4.251        0.038        0.284        0.784        0.007        0.075        0.236        0.002        0.029        0.099
 0.5   0.0003  1.5    30    200    1000   0.55  45    0.116     0.318    0.302        1.668        4.189        0.040        0.306        0.869        0.007        0.077        0.247        0.002        0.029        0.101
 0.5   0.0003  1.5    30    200    1000   0.55  90    0.116     0.318    0.200        0.914        2.063        0.035        0.262        0.738        0.006        0.069        0.218        0.002        0.027        0.091
 0.5   0.0003  1.5    30    200    1500   0.55   0    0.076     0.309    0.381        2.637        7.494        0.034        0.287        0.859        0.006        0.065        0.219        0.002        0.024        0.087
 0.5   0.0003  1.5    30    200    1500   0.55  45    0.076     0.309    0.405        2.695        7.455        0.035        0.302        0.925        0.006        0.066        0.224        0.002        0.024        0.087
 0.5   0.0003  1.5    30    200    1500   0.55  90    0.076     0.309    0.304        1.756        4.342        0.031        0.264        0.816        0.005        0.060        0.201        0.002        0.022        0.079
 0.5   0.0003  1.5    30    200     500   0.65   0    0.331     0.314    0.083        0.370        0.841        0.025        0.133        0.325        0.007        0.060        0.156        0.003        0.030        0.086
 0.5   0.0003  1.5    30    200     500   0.65  45    0.331     0.314    0.091        0.392        0.875        0.027        0.155        0.377        0.008        0.065        0.173        0.003        0.030        0.091
 0.5   0.0003  1.5    30    200     500   0.65  90    0.331     0.314    0.046        0.176        0.373        0.021        0.112        0.263        0.007        0.053        0.139        0.003        0.026        0.075
 0.5   0.0003  1.5    30    200     750   0.65   0    0.271     0.308    0.145        0.724        1.733        0.028        0.175        0.467        0.007        0.064        0.177        0.003        0.028        0.089
 0.5   0.0003  1.5    30    200     750   0.65  45    0.271     0.308    0.155        0.736        1.720        0.031        0.200        0.534        0.007        0.067        0.194        0.003        0.029        0.092
 0.5   0.0003  1.5    30    200     750   0.65  90    0.271     0.308    0.083        0.338        0.738        0.025        0.154        0.399        0.006        0.057        0.162        0.002        0.025        0.078
 0.5   0.0003  1.5    30    200    1000   0.65   0    0.220     0.318    0.216        1.179        2.932        0.030        0.206        0.586        0.007        0.064        0.189        0.002        0.027        0.088
 0.5   0.0003  1.5    30    200    1000   0.65  45    0.220     0.318    0.228        1.179        2.858        0.032        0.230        0.658        0.007        0.066        0.202        0.002        0.027        0.090
 0.5   0.0003  1.5    30    200    1000   0.65  90    0.220     0.318    0.129        0.555        1.236        0.026        0.184        0.517        0.006        0.057        0.173        0.002        0.024        0.078
 0.5   0.0003  1.5    30    200    1500   0.65   0    0.154     0.319    0.318        2.038        5.451        0.029        0.227        0.701        0.006        0.060        0.190        0.002        0.024        0.081
 0.5   0.0003  1.5    30    200    1500   0.65  45    0.154     0.319    0.333        2.037        5.310        0.030        0.245        0.765        0.006        0.061        0.197        0.002        0.024        0.082
 0.5   0.0003  1.5    30    200    1500   0.65  90    0.154     0.319    0.220        1.116        2.608        0.026        0.205        0.642        0.005        0.053        0.173        0.002        0.021        0.073
 0.5   0.0003  1.5    30    300     500   0.45   0    0.009     0.312    0.327        1.582        3.698        0.037        0.352        1.057        0.006        0.073        0.272        0.002        0.027        0.106
 0.5   0.0003  1.5    30    300     500   0.45  45    0.009     0.312    0.332        1.540        3.555        0.038        0.371        1.133        0.006        0.073        0.278        0.002        0.026        0.105
 0.5   0.0003  1.5    30    300     500   0.45  90    0.009     0.312    0.205        0.833        1.825        0.034        0.320        0.943        0.005        0.067        0.248        0.002        0.024        0.096
 0.5   0.0003  1.5    30    300     750   0.45   0    0.006     0.310    0.370        1.932        4.733        0.035        0.352        1.096        0.005        0.068        0.261        0.002        0.024        0.099
 0.5   0.0003  1.5    30    300     750   0.45  45    0.006     0.310    0.393        1.968        4.738        0.036        0.372        1.191        0.005        0.068        0.266        0.002        0.024        0.098
 0.5   0.0003  1.5    30    300     750   0.45  90    0.006     0.310    0.272        1.170        2.623        0.033        0.331        1.038        0.005        0.063        0.241        0.002        0.022        0.090
 0.5   0.0003  1.5    30    300    1000   0.45   0    0.004     0.315    0.415        2.369        6.141        0.033        0.345        1.117        0.005        0.063        0.247        0.002        0.022        0.092
 0.5   0.0003  1.5    30    300    1000   0.45  45    0.004     0.315    0.449        2.462        6.243        0.033        0.362        1.205        0.005        0.063        0.250        0.002        0.022        0.091
 0.5   0.0003  1.5    30    300    1000   0.45  90    0.004     0.315    0.334        1.581        3.676        0.030        0.326        1.072        0.004        0.058        0.228        0.001        0.021        0.084
 0.5   0.0003  1.5    30    300    1500   0.45   0    0.003     0.317    0.482        3.187        9.136        0.028        0.320        1.103        0.004        0.054        0.218        0.001        0.019        0.079
 0.5   0.0003  1.5    30    300    1500   0.45  45    0.003     0.317    0.525        3.383        9.495        0.028        0.330        1.164        0.004        0.054        0.218        0.001        0.018        0.078
 0.5   0.0003  1.5    30    300    1500   0.45  90    0.003     0.317    0.431        2.518        6.543        0.026        0.301        1.056        0.004        0.050        0.201        0.001        0.017        0.072
 0.5   0.0003  1.5    30    300     500   0.55   0    0.111     0.304    0.226        1.004        2.245        0.043        0.327        0.852        0.007        0.085        0.279        0.003        0.032        0.117
 0.5   0.0003  1.5    30    300     500   0.55  45    0.111     0.304    0.226        0.980        2.178        0.044        0.347        0.914        0.007        0.086        0.289        0.003        0.032        0.117
 0.5   0.0003  1.5    30    300     500   0.55  90    0.111     0.304    0.124        0.487        1.043        0.038        0.277        0.699        0.007        0.076        0.250        0.002        0.029        0.104
 0.5   0.0003  1.5    30    300     750   0.55   0    0.087     0.316    0.267        1.291        3.034        0.041        0.338        0.918        0.007        0.080        0.273        0.002        0.030        0.110
 0.5   0.0003  1.5    30    300     750   0.55  45    0.087     0.316    0.279        1.304        3.022        0.043        0.363        1.010        0.007        0.081        0.283        0.002        0.030        0.110
 0.5   0.0003  1.5    30    300     750   0.55  90    0.087     0.316    0.171        0.699        1.525        0.038        0.306        0.828        0.006        0.074        0.251        0.002        0.027        0.100
 0.5   0.0003  1.5    30    300    1000   0.55   0    0.066     0.318    0.316        1.680        4.176        0.039        0.341        0.969        0.006        0.075        0.265        0.002        0.027        0.103
 0.5   0.0003  1.5    30    300    1000   0.55  45    0.066     0.318    0.335        1.713        4.172        0.040        0.366        1.068        0.006        0.076        0.271        0.002        0.027        0.103
 0.5   0.0003  1.5    30    300    1000   0.55  90    0.066     0.318    0.221        0.965        2.163        0.036        0.317        0.908        0.006        0.069        0.244        0.002        0.025        0.095
 0.5   0.0003  1.5    30    300    1500   0.55   0    0.046     0.309    0.398        2.503        6.867        0.035        0.337        1.027        0.005        0.066        0.243        0.002        0.023        0.091
 0.5   0.0003  1.5    30    300    1500   0.55  45    0.046     0.309    0.427        2.588        6.928        0.036        0.353        1.109        0.005        0.066        0.246        0.002        0.023        0.091
 0.5   0.0003  1.5    30    300    1500   0.55  90    0.046     0.309    0.318        1.688        4.099        0.032        0.313        0.977        0.005        0.061        0.224        0.002        0.022        0.084
 0.5   0.0003  1.5    30    300     500   0.65   0    0.242     0.314    0.122        0.523        1.149        0.041        0.241        0.561        0.009        0.086        0.246        0.003        0.035        0.115
 0.5   0.0003  1.5    30    300     500   0.65  45    0.242     0.314    0.130        0.543        1.180        0.043        0.257        0.606        0.009        0.089        0.259        0.003        0.036        0.117
 0.5   0.0003  1.5    30    300     500   0.65  90    0.242     0.314    0.071        0.272        0.572        0.035        0.191        0.435        0.008        0.076        0.214        0.003        0.032        0.101
 0.5   0.0003  1.5    30    300     750   0.65   0    0.212     0.308    0.160        0.749        1.735        0.041        0.261        0.640        0.008        0.083        0.248        0.003        0.033        0.110
 0.5   0.0003  1.5    30    300     750   0.65  45    0.212     0.308    0.175        0.786        1.790        0.043        0.285        0.715        0.008        0.086        0.262        0.003        0.033        0.112
 0.5   0.0003  1.5    30    300     750   0.65  90    0.212     0.308    0.102        0.407        0.874        0.036        0.226        0.551        0.007        0.075        0.225        0.003        0.030        0.099
 0.5   0.0003  1.5    30    300    1000   0.65   0    0.174     0.318    0.207        1.070        2.610        0.040        0.277        0.717        0.007        0.080        0.248        0.003        0.031        0.105
 0.5   0.0003  1.5    30    300    1000   0.65  45    0.174     0.318    0.226        1.108        2.637        0.042        0.304        0.806        0.007        0.082        0.261        0.003        0.031        0.107
 0.5   0.0003  1.5    30    300    1000   0.65  90    0.174     0.318    0.140        0.585        1.286        0.036        0.251        0.654        0.007        0.073        0.228        0.002        0.029        0.096
 0.5   0.0003  1.5    30    300    1500   0.65   0    0.129     0.319    0.299        1.801        4.762        0.038        0.295        0.825        0.006        0.072        0.239        0.002        0.027        0.096
 0.5   0.0003  1.5    30    300    1500   0.65  45    0.129     0.319    0.321        1.843        4.731        0.039        0.317        0.911        0.006        0.073        0.247        0.002        0.027        0.096
 0.5   0.0003  1.5    30    300    1500   0.65  90    0.129     0.319    0.219        1.058        2.450        0.034        0.272        0.777        0.006        0.067        0.220        0.002        0.025        0.088
 0.5   0.0003  0.0    60    100     500   0.45   0    0.237     0.246    0.381        2.017        4.929        0.050        0.362        0.991        0.010        0.095        0.279        0.003        0.037        0.113
 0.5   0.0003  0.0    60    100     500   0.45  45    0.237     0.246    0.398        1.986        4.723        0.053        0.407        1.131        0.010        0.100        0.296        0.004        0.039        0.118
 0.5   0.0003  0.0    60    100     500   0.45  90    0.237     0.246    0.198        0.817        1.792        0.045        0.314        0.852        0.010        0.091        0.269        0.004        0.037        0.113
 0.5   0.0003  0.0    60    100     750   0.45   0    0.147     0.211    0.605        3.718        9.755        0.051        0.424        1.288        0.009        0.094        0.303        0.003        0.035        0.115
 0.5   0.0003  0.0    60    100     750   0.45  45    0.147     0.211    0.632        3.675        9.342        0.053        0.464        1.437        0.009        0.098        0.316        0.003        0.036        0.120
 0.5   0.0003  0.0    60    100     750   0.45  90    0.147     0.211    0.405        1.908        4.389        0.046        0.388        1.207        0.009        0.091        0.296        0.003        0.035        0.116
 0.5   0.0003  0.0    60    100    1000   0.45   0    0.099     0.208    0.738        5.143       14.368        0.048        0.432        1.391        0.008        0.088        0.295        0.003        0.032        0.109
 0.5   0.0003  0.0    60    100    1000   0.45  45    0.099     0.208    0.779        5.182       14.016        0.050        0.463        1.521        0.008        0.090        0.305        0.003        0.033        0.113
 0.5   0.0003  0.0    60    100    1000   0.45  90    0.099     0.208    0.588        3.302        7.965        0.044        0.400        1.343        0.008        0.085        0.289        0.003        0.032        0.110
 0.5   0.0003  0.0    60    100    1500   0.45   0    0.056     0.213    0.869        7.209       22.441        0.041        0.405        1.395        0.006        0.072        0.259        0.002        0.025        0.093
 0.5   0.0003  0.0    60    100    1500   0.45  45    0.056     0.213    0.923        7.574       23.109        0.041        0.421        1.481        0.006        0.074        0.265        0.002        0.026        0.095
 0.5   0.0003  0.0    60    100    1500   0.45  90    0.056     0.213    0.799        6.287       17.775        0.037        0.373        1.355        0.006        0.070        0.253        0.002        0.025        0.092
 0.5   0.0003  0.0    60    100     500   0.55   0    0.457     0.202    0.250        1.231        2.885        0.037        0.274        0.730        0.007        0.067        0.197        0.002        0.025        0.077
 0.5   0.0003  0.0    60    100     500   0.55  45    0.457     0.202    0.264        1.220        2.793        0.039        0.305        0.823        0.007        0.070        0.210        0.002        0.027        0.081
 0.5   0.0003  0.0    60    100     500   0.55  90    0.457     0.202    0.107        0.426        0.917        0.030        0.200        0.518        0.006        0.060        0.176        0.002        0.024        0.074
 0.5   0.0003  0.0    60    100     750   0.55   0    0.272     0.252    0.459        2.489        6.135        0.043        0.369        1.094        0.007        0.078        0.253        0.002        0.028        0.095
 0.5   0.0003  0.0    60    100     750   0.55  45    0.272     0.252    0.472        2.431        5.856        0.046        0.403        1.215        0.007        0.081        0.265        0.003        0.029        0.098
 0.5   0.0003  0.0    60    100     750   0.55  90    0.272     0.252    0.237        1.015        2.266        0.037        0.306        0.908        0.007        0.073        0.237        0.002        0.028        0.093
 0.5   0.0003  0.0    60    100    1000   0.55   0    0.187     0.199    0.618        3.694        9.509        0.044        0.406        1.288        0.007        0.078        0.268        0.002        0.028        0.098
 0.5   0.0003  0.0    60    100    1000   0.55  45    0.187     0.199    0.637        3.625        9.098        0.045        0.436        1.409        0.007        0.081        0.278        0.002        0.029        0.101
 0.5   0.0003  0.0    60    100    1000   0.55  90    0.187     0.199    0.387        1.800        4.134        0.038        0.351        1.144        0.007        0.074        0.254        0.002        0.027        0.096
 0.5   0.0003  0.0    60    100    1500   0.55   0    0.106     0.208    0.821        5.858       16.391        0.040        0.412        1.427        0.006        0.070        0.258        0.002        0.024        0.091
 0.5   0.0003  0.0    60    100    1500   0.55  45    0.106     0.208    0.861        5.915       16.101        0.041        0.431        1.519        0.006        0.072        0.265        0.002        0.025        0.093
 0.5   0.0003  0.0    60    100    1500   0.55  90    0.106     0.208    0.665        3.898        9.543        0.036        0.368        1.332        0.006        0.068        0.249        0.002        0.024        0.091
 0.5   0.0003  0.0    60    100     500   0.65   0    0.582     0.207    0.163        0.749        1.701        0.029        0.207        0.526        0.005        0.050        0.144        0.002        0.019        0.056
 0.5   0.0003  0.0    60    100     500   0.65  45    0.582     0.207    0.178        0.773        1.709        0.031        0.229        0.590        0.005        0.053        0.153        0.002        0.020        0.059
 0.5   0.0003  0.0    60    100     500   0.65  90    0.582     0.207    0.061        0.240        0.510        0.021        0.132        0.321        0.005        0.044        0.123        0.002        0.018        0.053
 0.5   0.0003  0.0    60    100     750   0.65   0    0.357     0.201    0.318        1.566        3.695        0.038        0.313        0.878        0.006        0.067        0.213        0.002        0.024        0.080
 0.5   0.0003  0.0    60    100     750   0.65  45    0.357     0.201    0.327        1.538        3.559        0.040        0.342        0.976        0.006        0.070        0.223        0.002        0.025        0.083
 0.5   0.0003  0.0    60    100     750   0.65  90    0.357     0.201    0.137        0.561        1.226        0.031        0.231        0.632        0.006        0.061        0.191        0.002        0.024        0.077
 0.5   0.0003  0.0    60    100    1000   0.65   0    0.232     0.233    0.466        2.439        5.939        0.043        0.384        1.156        0.006        0.075        0.253        0.002        0.027        0.092
 0.5   0.0003  0.0    60    100    1000   0.65  45    0.232     0.233    0.475        2.382        5.693        0.044        0.414        1.271        0.007        0.078        0.263        0.002        0.028        0.095
 0.5   0.0003  0.0    60    100    1000   0.65  90    0.232     0.233    0.236        1.017        2.275        0.036        0.307        0.926        0.006        0.069        0.233        0.002        0.026        0.090
 0.5   0.0003  0.0    60    100    1500   0.65   0    0.139     0.201    0.702        4.222       10.901        0.041        0.422        1.410        0.006        0.073        0.267        0.002        0.025        0.094
 0.5   0.0003  0.0    60    100    1500   0.65  45    0.139     0.201    0.726        4.188       10.575        0.042        0.444        1.514        0.006        0.075        0.274        0.002        0.026        0.097
 0.5   0.0003  0.0    60    100    1500   0.65  90    0.139     0.201    0.467        2.235        5.204        0.036        0.367        1.263        0.006        0.069        0.254        0.002        0.025        0.093
 0.5   0.0003  0.0    60    200     500   0.45   0    0.000     0.246    0.384        1.781        4.099        0.081        0.560        1.383        0.014        0.152        0.466        0.005        0.056        0.184
 0.5   0.0003  0.0    60    200     500   0.45  45    0.000     0.246    0.412        1.851        4.190        0.085        0.621        1.588        0.014        0.157        0.487        0.005        0.058        0.190
 0.5   0.0003  0.0    60    200     500   0.45  90    0.000     0.246    0.255        1.008        2.154        0.078        0.537        1.332        0.014        0.150        0.457        0.005        0.057        0.184
 0.5   0.0003  0.0    60    200     750   0.45   0    0.000     0.211    0.541        2.979        7.601        0.077        0.599        1.601        0.012        0.141        0.456        0.004        0.051        0.174
 0.5   0.0003  0.0    60    200     750   0.45  45    0.000     0.211    0.591        3.091        7.622        0.080        0.660        1.838        0.013        0.146        0.476        0.004        0.053        0.179
 0.5   0.0003  0.0    60    200     750   0.45  90    0.000     0.211    0.410        1.785        3.988        0.075        0.599        1.648        0.013        0.141        0.456        0.004        0.052        0.175
 0.5   0.0003  0.0    60    200    1000   0.45   0    0.000     0.208    0.671        4.212       11.561        0.071        0.604        1.718        0.011        0.128        0.431        0.004        0.046        0.160
 0.5   0.0003  0.0    60    200    1000   0.45  45    0.000     0.208    0.735        4.375       11.530        0.073        0.653        1.934        0.011        0.132        0.446        0.004        0.047        0.164
 0.5   0.0003  0.0    60    200    1000   0.45  90    0.000     0.208    0.568        2.850        6.686        0.070        0.605        1.791        0.011        0.128        0.431        0.004        0.046        0.161
 0.5   0.0003  0.0    60    200    1500   0.45   0    0.000     0.212    0.829        6.232       19.059        0.059        0.570        1.766        0.009        0.105        0.372        0.003        0.036        0.133
 0.5   0.0003  0.0    60    200    1500   0.45  45    0.000     0.212    0.911        6.651       19.680        0.060        0.597        1.917        0.009        0.107        0.382        0.003        0.037        0.136
 0.5   0.0003  0.0    60    200    1500   0.45  90    0.000     0.212    0.799        5.418       14.785        0.058        0.562        1.823        0.009        0.105        0.372        0.003        0.037        0.135
 0.5   0.0003  0.0    60    200     500   0.55   0    0.202     0.202    0.209        0.934        2.093        0.060        0.322        0.751        0.014        0.125        0.329        0.005        0.051        0.145
 0.5   0.0003  0.0    60    200     500   0.55  45    0.202     0.202    0.230        0.988        2.174        0.064        0.378        0.900        0.015        0.130        0.348        0.005        0.054        0.152
 0.5   0.0003  0.0    60    200     500   0.55  90    0.202     0.202    0.122        0.467        0.973        0.056        0.298        0.682        0.014        0.120        0.316        0.005        0.052        0.144
 0.5   0.0003  0.0    60    200     750   0.55   0    0.124     0.252    0.354        1.827        4.462        0.066        0.407        1.040        0.013        0.128        0.362        0.005        0.050        0.150
 0.5   0.0003  0.0    60    200     750   0.55  45    0.124     0.252    0.380        1.856        4.396        0.070        0.470        1.227        0.014        0.135        0.385        0.005        0.053        0.158
 0.5   0.0003  0.0    60    200     750   0.55  90    0.124     0.252    0.212        0.868        1.889        0.062        0.391        0.996        0.013        0.125        0.357        0.005        0.051        0.151
 0.5   0.0003  0.0    60    200    1000   0.55   0    0.092     0.199    0.496        2.867        7.419        0.065        0.451        1.237        0.012        0.123        0.368        0.004        0.047        0.147
 0.5   0.0003  0.0    60    200    1000   0.55  45    0.092     0.199    0.526        2.870        7.178        0.068        0.510        1.434        0.013        0.129        0.389        0.004        0.049        0.153
 0.5   0.0003  0.0    60    200    1000   0.55  90    0.092     0.199    0.328        1.463        3.302        0.061        0.442        1.231        0.012        0.121        0.367        0.004        0.047        0.148
 0.5   0.0003  0.0    60    200    1500   0.55   0    0.052     0.208    0.709        4.849       13.648        0.061        0.485        1.449        0.010        0.110        0.355        0.003        0.040        0.134
 0.5   0.0003  0.0    60    200    1500   0.55  45    0.052     0.208    0.753        4.906       13.332        0.062        0.526        1.623        0.010        0.114        0.369        0.004        0.042        0.139
 0.5   0.0003  0.0    60    200    1500   0.55  90    0.052     0.208    0.571        3.162        7.667        0.057        0.474        1.480        0.010        0.108        0.353        0.004        0.041        0.135
 0.5   0.0003  0.0    60    200     500   0.65   0    0.546     0.207    0.115        0.504        1.118        0.031        0.175        0.412        0.007        0.063        0.163        0.003        0.027        0.074
 0.5   0.0003  0.0    60    200     500   0.65  45    0.546     0.207    0.133        0.559        1.208        0.034        0.204        0.484        0.008        0.067        0.176        0.003        0.029        0.079
 0.5   0.0003  0.0    60    200     500   0.65  90    0.546     0.207    0.056        0.212        0.440        0.026        0.136        0.308        0.007        0.058        0.150        0.003        0.027        0.072
 0.5   0.0003  0.0    60    200     750   0.65   0    0.420     0.201    0.225        1.101        2.599        0.041        0.266        0.683        0.008        0.079        0.220        0.003        0.032        0.093
 0.5   0.0003  0.0    60    200     750   0.65  45    0.420     0.201    0.243        1.122        2.575        0.044        0.304        0.787        0.009        0.084        0.236        0.003        0.034        0.098
 0.5   0.0003  0.0    60    200     750   0.65  90    0.420     0.201    0.107        0.427        0.917        0.035        0.215        0.533        0.008        0.074        0.206        0.003        0.031        0.091
 0.5   0.0003  0.0    60    200    1000   0.65   0    0.327     0.233    0.351        1.872        4.612        0.046        0.340        0.936        0.009        0.088        0.261        0.003        0.034        0.105
 0.5   0.0003  0.0    60    200    1000   0.65  45    0.327     0.233    0.370        1.859        4.453        0.050        0.382        1.068        0.009        0.092        0.277        0.003        0.035        0.110
 0.5   0.0003  0.0    60    200    1000   0.65  90    0.327     0.233    0.185        0.785        1.739        0.041        0.290        0.789        0.009        0.084        0.250        0.003        0.034        0.104
 0.5   0.0003  0.0    60    200    1500   0.65   0    0.208     0.201    0.576        3.485        9.103        0.049        0.410        1.245        0.008        0.089        0.290        0.003        0.033        0.110
 0.5   0.0003  0.0    60    200    1500   0.65  45    0.208     0.201    0.602        3.451        8.757        0.051        0.448        1.387        0.009        0.093        0.303        0.003        0.034        0.114
 0.5   0.0003  0.0    60    200    1500   0.65  90    0.208     0.201    0.371        1.764        4.091        0.044        0.371        1.148        0.008        0.087        0.283        0.003        0.033        0.111
 0.5   0.0003  0.0    60    300     500   0.45   0    0.000     0.246    0.502        2.270        5.180        0.074        0.669        1.866        0.011        0.135        0.482        0.004        0.048        0.177
 0.5   0.0003  0.0    60    300     500   0.45  45    0.000     0.246    0.525        2.337        5.290        0.076        0.709        2.036        0.011        0.138        0.494        0.004        0.049        0.180
 0.5   0.0003  0.0    60    300     500   0.45  90    0.000     0.246    0.345        1.387        3.019        0.071        0.628        1.737        0.011        0.134        0.471        0.004        0.048        0.177
 0.5   0.0003  0.0    60    300     750   0.45   0    0.000     0.211    0.601        3.021        7.354        0.070        0.676        1.977        0.010        0.128        0.467        0.003        0.045        0.169
 0.5   0.0003  0.0    60    300     750   0.45  45    0.000     0.211    0.664        3.233        7.702        0.072        0.726        2.207        0.010        0.131        0.481        0.003        0.046        0.173
 0.5   0.0003  0.0    60    300     750   0.45  90    0.000     0.211    0.482        2.041        4.532        0.070        0.672        1.997        0.010        0.128        0.466        0.003        0.045        0.170
 0.5   0.0003  0.0    60    300    1000   0.45   0    0.000     0.208    0.706        3.997       10.477        0.065        0.665        2.045        0.009        0.118        0.442        0.003        0.041        0.158
 0.5   0.0003  0.0    60    300    1000   0.45  45    0.000     0.208    0.792        4.307       10.921        0.067        0.710        2.266        0.009        0.121        0.454        0.003        0.042        0.161
 0.5   0.0003  0.0    60    300    1000   0.45  90    0.000     0.208    0.625        2.917        6.716        0.065        0.669        2.110        0.009        0.119        0.444        0.003        0.041        0.159
 0.5   0.0003  0.0    60    300    1500   0.45   0    0.000     0.211    0.863        5.877       17.293        0.055        0.615        2.049        0.008        0.100        0.386        0.003        0.034        0.135
 0.5   0.0003  0.0    60    300    1500   0.45  45    0.000     0.211    0.976        6.449       18.328        0.056        0.644        2.213        0.008        0.101        0.395        0.003        0.035        0.137
 0.5   0.0003  0.0    60    300    1500   0.45  90    0.000     0.211    0.858        5.225       13.739        0.055        0.617        2.111        0.008        0.100        0.388        0.003        0.034        0.136
 0.5   0.0003  0.0    60    300     500   0.55   0    0.004     0.202    0.312        1.334        2.922        0.083        0.539        1.281        0.015        0.155        0.466        0.005        0.058        0.186
 0.5   0.0003  0.0    60    300     500   0.55  45    0.004     0.202    0.325        1.363        2.964        0.085        0.576        1.409        0.015        0.160        0.481        0.005        0.060        0.192
 0.5   0.0003  0.0    60    300     500   0.55  90    0.004     0.202    0.190        0.730        1.535        0.075        0.465        1.093        0.015        0.149        0.439        0.005        0.058        0.183
 0.5   0.0003  0.0    60    300     750   0.55   0    0.003     0.252    0.393        1.838        4.266        0.081        0.569        1.417        0.014        0.150        0.465        0.005        0.055        0.181
 0.5   0.0003  0.0    60    300     750   0.55  45    0.003     0.252    0.423        1.920        4.379        0.084        0.627        1.621        0.014        0.155        0.484        0.005        0.057        0.187
 0.5   0.0003  0.0    60    300     750   0.55  90    0.003     0.252    0.265        1.056        2.268        0.078        0.544        1.364        0.014        0.148        0.456        0.005        0.056        0.182
 0.5   0.0003  0.0    60    300    1000   0.55   0    0.002     0.199    0.494        2.595        6.465        0.078        0.594        1.560        0.013        0.143        0.457        0.004        0.052        0.174
 0.5   0.0003  0.0    60    300    1000   0.55  45    0.002     0.199    0.540        2.710        6.554        0.081        0.653        1.787        0.013        0.147        0.476        0.004        0.053        0.180
 0.5   0.0003  0.0    60    300    1000   0.55  90    0.002     0.199    0.361        1.528        3.381        0.076        0.586        1.576        0.013        0.142        0.455        0.004        0.052        0.176
 0.5   0.0003  0.0    60    300    1500   0.55   0    0.001     0.208    0.680        4.307       11.913        0.071        0.608        1.740        0.011        0.126        0.427        0.004        0.045        0.157
 0.5   0.0003  0.0    60    300    1500   0.55  45    0.001     0.208    0.746        4.489       11.937        0.073        0.654        1.950        0.011        0.130        0.442        0.004        0.046        0.162
 0.5   0.0003  0.0    60    300    1500   0.55  90    0.001     0.208    0.580        2.961        7.035        0.069        0.607        1.808        0.011        0.126        0.428        0.004        0.045        0.159
 0.5   0.0003  0.0    60    300     500   0.65   0    0.253     0.207    0.145        0.609        1.312        0.054        0.267        0.601        0.013        0.118        0.306        0.005        0.049        0.138
 0.5   0.0003  0.0    60    300     500   0.65  45    0.253     0.207    0.160        0.650        1.387        0.057        0.311        0.714        0.014        0.121        0.317        0.005        0.052        0.144
 0.5   0.0003  0.0    60    300     500   0.65  90    0.253     0.207    0.089        0.333        0.687        0.048        0.235        0.522        0.013        0.109        0.278        0.005        0.049        0.134
 0.5   0.0003  0.0    60    300     750   0.65   0    0.204     0.201    0.210        0.957        2.179        0.059        0.325        0.771        0.013        0.122        0.328        0.005        0.049        0.142
 0.5   0.0003  0.0    60    300     750   0.65  45    0.204     0.201    0.233        1.016        2.268        0.063        0.380        0.922        0.014        0.127        0.347        0.005        0.052        0.149
 0.5   0.0003  0.0    60    300     750   0.65  90    0.204     0.201    0.129        0.498        1.047        0.055        0.302        0.705        0.013        0.117        0.315        0.005        0.050        0.142
 0.5   0.0003  0.0    60    300    1000   0.65   0    0.147     0.233    0.318        1.593        3.844        0.063        0.387        0.977        0.013        0.124        0.350        0.005        0.049        0.146
 0.5   0.0003  0.0    60    300    1000   0.65  45    0.147     0.233    0.345        1.646        3.861        0.067        0.449        1.159        0.013        0.130        0.372        0.005        0.051        0.153
 0.5   0.0003  0.0    60    300    1000   0.65  90    0.147     0.233    0.191        0.780        1.693        0.059        0.368        0.924        0.013        0.121        0.345        0.005        0.049        0.147
 0.5   0.0003  0.0    60    300    1500   0.65   0    0.111     0.201    0.510        2.987        7.807        0.064        0.456        1.262        0.012        0.121        0.366        0.004        0.045        0.144
 0.5   0.0003  0.0    60    300    1500   0.65  45    0.111     0.201    0.544        3.013        7.611        0.067        0.513        1.461        0.012        0.126        0.386        0.004        0.047        0.151
 0.5   0.0003  0.0    60    300    1500   0.65  90    0.111     0.201    0.347        1.594        3.650        0.061        0.447        1.262        0.012        0.119        0.366        0.004        0.046        0.146
 0.5   0.0003  0.8    60    100     500   0.45   0    0.231     0.307    0.317        1.677        4.084        0.041        0.296        0.822        0.009        0.083        0.239        0.003        0.034        0.103
 0.5   0.0003  0.8    60    100     500   0.45  45    0.231     0.307    0.333        1.658        3.928        0.044        0.332        0.929        0.009        0.087        0.256        0.003        0.035        0.108
 0.5   0.0003  0.8    60    100     500   0.45  90    0.231     0.307    0.167        0.688        1.501        0.038        0.262        0.713        0.009        0.079        0.230        0.003        0.033        0.100
 0.5   0.0003  0.8    60    100     750   0.45   0    0.155     0.290    0.501        3.128        8.220        0.043        0.348        1.065        0.008        0.082        0.257        0.003        0.031        0.103
 0.5   0.0003  0.8    60    100     750   0.45  45    0.155     0.290    0.526        3.086        7.875        0.045        0.380        1.175        0.008        0.085        0.270        0.003        0.032        0.106
 0.5   0.0003  0.8    60    100     750   0.45  90    0.155     0.290    0.329        1.541        3.506        0.039        0.319        0.988        0.008        0.078        0.249        0.003        0.031        0.100
 0.5   0.0003  0.8    60    100    1000   0.45   0    0.110     0.304    0.616        4.341       12.175        0.041        0.356        1.145        0.007        0.076        0.251        0.002        0.028        0.096
 0.5   0.0003  0.8    60    100    1000   0.45  45    0.110     0.304    0.647        4.337       11.805        0.042        0.380        1.240        0.007        0.078        0.259        0.003        0.029        0.099
 0.5   0.0003  0.8    60    100    1000   0.45  90    0.110     0.304    0.464        2.596        6.226        0.037        0.329        1.087        0.007        0.072        0.241        0.002        0.028        0.094
 0.5   0.0003  0.8    60    100    1500   0.45   0    0.063     0.294    0.733        6.154       19.391        0.035        0.337        1.159        0.005        0.064        0.224        0.002        0.023        0.082
 0.5   0.0003  0.8    60    100    1500   0.45  45    0.063     0.294    0.771        6.356       19.647        0.036        0.350        1.220        0.006        0.065        0.228        0.002        0.023        0.084
 0.5   0.0003  0.8    60    100    1500   0.45  90    0.063     0.294    0.638        4.974       14.057        0.031        0.309        1.108        0.005        0.060        0.213        0.002        0.022        0.080
 0.5   0.0003  0.8    60    100     500   0.55   0    0.402     0.289    0.225        1.086        2.531        0.031        0.231        0.631        0.006        0.060        0.173        0.002        0.025        0.075
 0.5   0.0003  0.8    60    100     500   0.55  45    0.402     0.289    0.238        1.095        2.492        0.033        0.256        0.704        0.007        0.064        0.188        0.002        0.026        0.079
 0.5   0.0003  0.8    60    100     500   0.55  90    0.402     0.289    0.096        0.384        0.828        0.026        0.175        0.464        0.006        0.053        0.157        0.002        0.023        0.070
 0.5   0.0003  0.8    60    100     750   0.55   0    0.263     0.316    0.389        2.150        5.307        0.035        0.299        0.905        0.006        0.067        0.213        0.002        0.026        0.085
 0.5   0.0003  0.8    60    100     750   0.55  45    0.263     0.316    0.403        2.104        5.077        0.037        0.325        0.995        0.007        0.069        0.224        0.002        0.027        0.088
 0.5   0.0003  0.8    60    100     750   0.55  90    0.263     0.316    0.207        0.888        1.976        0.030        0.251        0.759        0.006        0.061        0.198        0.002        0.025        0.081
 0.5   0.0003  0.8    60    100    1000   0.55   0    0.196     0.295    0.522        3.222        8.334        0.036        0.329        1.060        0.006        0.067        0.224        0.002        0.025        0.086
 0.5   0.0003  0.8    60    100    1000   0.55  45    0.196     0.295    0.541        3.160        7.983        0.037        0.352        1.147        0.006        0.069        0.233        0.002        0.026        0.088
 0.5   0.0003  0.8    60    100    1000   0.55  90    0.196     0.295    0.325        1.539        3.541        0.031        0.283        0.928        0.006        0.061        0.209        0.002        0.024        0.082
 0.5   0.0003  0.8    60    100    1500   0.55   0    0.118     0.299    0.683        5.059       14.408        0.032        0.330        1.151        0.005        0.060        0.214        0.002        0.021        0.079
 0.5   0.0003  0.8    60    100    1500   0.55  45    0.118     0.299    0.715        5.096       14.139        0.033        0.344        1.214        0.005        0.061        0.219        0.002        0.022        0.080
 0.5   0.0003  0.8    60    100    1500   0.55  90    0.118     0.299    0.534        3.216        7.883        0.029        0.294        1.059        0.005        0.056        0.203        0.002        0.021        0.076
 0.5   0.0003  0.8    60    100     500   0.65   0    0.533     0.304    0.142        0.651        1.481        0.023        0.170        0.451        0.005        0.045        0.130        0.002        0.019        0.057
 0.5   0.0003  0.8    60    100     500   0.65  45    0.533     0.304    0.153        0.672        1.496        0.025        0.189        0.502        0.005        0.048        0.141        0.002        0.020        0.059
 0.5   0.0003  0.8    60    100     500   0.65  90    0.533     0.304    0.057        0.223        0.477        0.018        0.116        0.293        0.004        0.039        0.111        0.002        0.017        0.051
 0.5   0.0003  0.8    60    100     750   0.65   0    0.357     0.290    0.282        1.398        3.296        0.031        0.259        0.751        0.006        0.058        0.182        0.002        0.022        0.073
 0.5   0.0003  0.8    60    100     750   0.65  45    0.357     0.290    0.291        1.383        3.207        0.033        0.282        0.825        0.006        0.060        0.193        0.002        0.023        0.075
 0.5   0.0003  0.8    60    100     750   0.65  90    0.357     0.290    0.126        0.519        1.135        0.026        0.198        0.560        0.005        0.051        0.164        0.002        0.021        0.068
 0.5   0.0003  0.8    60    100    1000   0.65   0    0.257     0.306    0.418        2.246        5.469        0.034        0.313        0.968        0.006        0.063        0.209        0.002        0.023        0.080
 0.5   0.0003  0.8    60    100    1000   0.65  45    0.257     0.306    0.428        2.186        5.228        0.036        0.335        1.050        0.006        0.065        0.219        0.002        0.024        0.082
 0.5   0.0003  0.8    60    100    1000   0.65  90    0.257     0.306    0.210        0.903        2.019        0.029        0.252        0.778        0.005        0.057        0.192        0.002        0.022        0.076
 0.5   0.0003  0.8    60    100    1500   0.65   0    0.164     0.295    0.611        3.862       10.049        0.033        0.338        1.149        0.005        0.060        0.217        0.002        0.022        0.079
 0.5   0.0003  0.8    60    100    1500   0.65  45    0.164     0.295    0.631        3.804        9.699        0.034        0.354        1.217        0.005        0.062        0.223        0.002        0.022        0.081
 0.5   0.0003  0.8    60    100    1500   0.65  90    0.164     0.295    0.395        1.943        4.534        0.029        0.290        1.006        0.005        0.056        0.202        0.002        0.021        0.076
 0.5   0.0003  0.8    60    200     500   0.45   0    0.015     0.307    0.366        1.712        3.919        0.069        0.510        1.289        0.011        0.127        0.401        0.004        0.046        0.157
 0.5   0.0003  0.8    60    200     500   0.45  45    0.015     0.307    0.383        1.722        3.891        0.071        0.553        1.433        0.012        0.131        0.418        0.004        0.048        0.161
 0.5   0.0003  0.8    60    200     500   0.45  90    0.015     0.307    0.229        0.903        1.930        0.065        0.470        1.182        0.011        0.123        0.386        0.004        0.046        0.154
 0.5   0.0003  0.8    60    200     750   0.45   0    0.009     0.290    0.488        2.657        6.669        0.065        0.534        1.446        0.010        0.117        0.389        0.003        0.042        0.147
 0.5   0.0003  0.8    60    200     750   0.45  45    0.009     0.290    0.524        2.708        6.616        0.067        0.577        1.616        0.010        0.121        0.403        0.004        0.043        0.150
 0.5   0.0003  0.8    60    200     750   0.45  90    0.009     0.290    0.350        1.511        3.356        0.063        0.515        1.424        0.010        0.115        0.381        0.003        0.042        0.145
 0.5   0.0003  0.8    60    200    1000   0.45   0    0.007     0.304    0.592        3.627        9.799        0.060        0.531        1.522        0.009        0.106        0.364        0.003        0.037        0.134
 0.5   0.0003  0.8    60    200    1000   0.45  45    0.007     0.304    0.635        3.717        9.726        0.061        0.564        1.674        0.009        0.109        0.376        0.003        0.038        0.137
 0.5   0.0003  0.8    60    200    1000   0.45  90    0.007     0.304    0.468        2.302        5.368        0.058        0.515        1.520        0.009        0.105        0.358        0.003        0.038        0.133
 0.5   0.0003  0.8    60    200    1500   0.45   0    0.004     0.296    0.722        5.323       16.146        0.050        0.497        1.549        0.007        0.088        0.316        0.002        0.030        0.113
 0.5   0.0003  0.8    60    200    1500   0.45  45    0.004     0.296    0.779        5.575       16.466        0.051        0.516        1.652        0.007        0.089        0.323        0.002        0.031        0.115
 0.5   0.0003  0.8    60    200    1500   0.45  90    0.004     0.296    0.655        4.297       11.614        0.048        0.479        1.543        0.007        0.087        0.311        0.002        0.030        0.112
 0.5   0.0003  0.8    60    200     500   0.55   0    0.235     0.289    0.189        0.857        1.939        0.054        0.301        0.707        0.012        0.110        0.302        0.004        0.044        0.132
 0.5   0.0003  0.8    60    200     500   0.55  45    0.235     0.289    0.209        0.910        2.019        0.057        0.345        0.827        0.012        0.115        0.321        0.004        0.046        0.138
 0.5   0.0003  0.8    60    200     500   0.55  90    0.235     0.289    0.115        0.440        0.924        0.050        0.276        0.639        0.012        0.105        0.287        0.004        0.044        0.129
 0.5   0.0003  0.8    60    200     750   0.55   0    0.160     0.316    0.306        1.595        3.895        0.057        0.363        0.927        0.011        0.110        0.319        0.004        0.042        0.132
 0.5   0.0003  0.8    60    200     750   0.55  45    0.160     0.316    0.332        1.630        3.864        0.060        0.412        1.078        0.011        0.115        0.338        0.004        0.044        0.137
 0.5   0.0003  0.8    60    200     750   0.55  90    0.160     0.316    0.192        0.789        1.719        0.053        0.345        0.883        0.011        0.106        0.310        0.004        0.042        0.130
 0.5   0.0003  0.8    60    200    1000   0.55   0    0.125     0.295    0.422        2.457        6.356        0.056        0.397        1.080        0.010        0.104        0.320        0.003        0.039        0.126
 0.5   0.0003  0.8    60    200    1000   0.55  45    0.125     0.295    0.452        2.483        6.214        0.058        0.441        1.235        0.010        0.108        0.336        0.004        0.040        0.131
 0.5   0.0003  0.8    60    200    1000   0.55  90    0.125     0.295    0.282        1.284        2.910        0.052        0.379        1.052        0.010        0.101        0.311        0.003        0.039        0.125
 0.5   0.0003  0.8    60    200    1500   0.55   0    0.079     0.299    0.591        4.086       11.594        0.051        0.419        1.236        0.008        0.092        0.302        0.003        0.033        0.113
 0.5   0.0003  0.8    60    200    1500   0.55  45    0.079     0.299    0.630        4.150       11.395        0.052        0.448        1.365        0.008        0.095        0.312        0.003        0.034        0.117
 0.5   0.0003  0.8    60    200    1500   0.55  90    0.079     0.299    0.462        2.585        6.293        0.048        0.400        1.231        0.008        0.089        0.294        0.003        0.033        0.112
 0.5   0.0003  0.8    60    200     500   0.65   0    0.483     0.304    0.100        0.450        1.017        0.028        0.156        0.377        0.008        0.064        0.166        0.003        0.029        0.083
 0.5   0.0003  0.8    60    200     500   0.65  45    0.483     0.304    0.113        0.485        1.070        0.031        0.184        0.442        0.008        0.068        0.182        0.003        0.030        0.087
 0.5   0.0003  0.8    60    200     500   0.65  90    0.483     0.304    0.053        0.205        0.430        0.025        0.129        0.298        0.007        0.058        0.152        0.003        0.027        0.077
 0.5   0.0003  0.8    60    200     750   0.65   0    0.377     0.290    0.195        0.970        2.308        0.035        0.228        0.598        0.008        0.074        0.206        0.003        0.031        0.092
 0.5   0.0003  0.8    60    200     750   0.65  45    0.377     0.290    0.211        0.990        2.292        0.038        0.262        0.688        0.008        0.078        0.223        0.003        0.032        0.097
 0.5   0.0003  0.8    60    200     750   0.65  90    0.377     0.290    0.101        0.411        0.890        0.031        0.194        0.494        0.008        0.069        0.194        0.003        0.030        0.089
 0.5   0.0003  0.8    60    200    1000   0.65   0    0.301     0.306    0.311        1.670        4.112        0.040        0.288        0.804        0.008        0.078        0.233        0.003        0.031        0.097
 0.5   0.0003  0.8    60    200    1000   0.65  45    0.301     0.306    0.329        1.669        3.995        0.042        0.323        0.909        0.008        0.082        0.248        0.003        0.032        0.102
 0.5   0.0003  0.8    60    200    1000   0.65  90    0.301     0.306    0.165        0.707        1.568        0.036        0.249        0.686        0.008        0.074        0.222        0.003        0.030        0.095
 0.5   0.0003  0.8    60    200    1500   0.65   0    0.207     0.295    0.486        3.044        8.038        0.041        0.338        1.032        0.007        0.077        0.249        0.002        0.029        0.097
 0.5   0.0003  0.8    60    200    1500   0.65  45    0.207     0.295    0.510        3.022        7.761        0.043        0.367        1.139        0.007        0.080        0.260        0.003        0.030        0.100
 0.5   0.0003  0.8    60    200    1500   0.65  90    0.207     0.295    0.311        1.531        3.576        0.037        0.305        0.942        0.007        0.074        0.239        0.003        0.029        0.095
 0.5   0.0003  0.8    60    300     500   0.45   0    0.000     0.307    0.490        2.292        5.263        0.061        0.585        1.698        0.009        0.111        0.405        0.003        0.039        0.147
 0.5   0.0003  0.8    60    300     500   0.45  45    0.000     0.307    0.499        2.249        5.109        0.062        0.612        1.814        0.009        0.112        0.414        0.003        0.039        0.149
 0.5   0.0003  0.8    60    300     500   0.45  90    0.000     0.307    0.312        1.250        2.718        0.058        0.536        1.525        0.009        0.108        0.390        0.003        0.038        0.145
 0.5   0.0003  0.8    60    300     750   0.45   0    0.000     0.290    0.564        2.869        6.952        0.057        0.585        1.770        0.008        0.104        0.390        0.003        0.036        0.140
 0.5   0.0003  0.8    60    300     750   0.45  45    0.000     0.290    0.607        2.959        7.035        0.059        0.618        1.928        0.008        0.106        0.400        0.003        0.037        0.142
 0.5   0.0003  0.8    60    300     750   0.45  90    0.000     0.290    0.422        1.776        3.939        0.056        0.565        1.718        0.008        0.103        0.383        0.003        0.036        0.139
 0.5   0.0003  0.8    60    300    1000   0.45   0    0.000     0.304    0.646        3.618        9.324        0.053        0.570        1.800        0.007        0.096        0.367        0.002        0.033        0.130
 0.5   0.0003  0.8    60    300    1000   0.45  45    0.000     0.304    0.704        3.782        9.514        0.054        0.598        1.950        0.007        0.098        0.375        0.003        0.034        0.132
 0.5   0.0003  0.8    60    300    1000   0.45  90    0.000     0.304    0.530        2.437        5.592        0.052        0.557        1.785        0.007        0.096        0.363        0.002        0.033        0.130
 0.5   0.0003  0.8    60    300    1500   0.45   0    0.000     0.295    0.770        5.128       14.851        0.046        0.525        1.785        0.006        0.082        0.323        0.002        0.028        0.113
 0.5   0.0003  0.8    60    300    1500   0.45  45    0.000     0.295    0.852        5.496       15.482        0.046        0.543        1.895        0.006        0.083        0.329        0.002        0.028        0.114
 0.5   0.0003  0.8    60    300    1500   0.45  90    0.000     0.295    0.722        4.225       10.953        0.045        0.515        1.780        0.006        0.082        0.320        0.002        0.028        0.112
 0.5   0.0003  0.8    60    300     500   0.55   0    0.047     0.289    0.315        1.367        2.997        0.071        0.509        1.244        0.012        0.130        0.407        0.004        0.048        0.159
 0.5   0.0003  0.8    60    300     500   0.55  45    0.047     0.289    0.318        1.345        2.933        0.072        0.534        1.334        0.012        0.133        0.420        0.004        0.049        0.163
 0.5   0.0003  0.8    60    300     500   0.55  90    0.047     0.289    0.178        0.685        1.444        0.064        0.429        1.026        0.012        0.124        0.381        0.004        0.047        0.155
 0.5   0.0003  0.8    60    300     750   0.55   0    0.036     0.316    0.380        1.797        4.163        0.069        0.528        1.349        0.011        0.124        0.400        0.004        0.045        0.153
 0.5   0.0003  0.8    60    300     750   0.55  45    0.036     0.316    0.401        1.828        4.178        0.071        0.567        1.496        0.011        0.128        0.415        0.004        0.046        0.157
 0.5   0.0003  0.8    60    300     750   0.55  90    0.036     0.316    0.245        0.980        2.112        0.065        0.485        1.242        0.011        0.121        0.387        0.004        0.045        0.151
 0.5   0.0003  0.8    60    300    1000   0.55   0    0.025     0.295    0.459        2.408        5.947        0.065        0.539        1.444        0.010        0.117        0.389        0.003        0.042        0.145
 0.5   0.0003  0.8    60    300    1000   0.55  45    0.025     0.295    0.492        2.467        5.957        0.067        0.579        1.608        0.010        0.120        0.403        0.004        0.043        0.149
 0.5   0.0003  0.8    60    300    1000   0.55  90    0.025     0.295    0.322        1.387        3.086        0.063        0.511        1.390        0.010        0.115        0.380        0.003        0.042        0.144
 0.5   0.0003  0.8    60    300    1500   0.55   0    0.019     0.299    0.605        3.755       10.286        0.059        0.539        1.563        0.009        0.103        0.359        0.003        0.036        0.130
 0.5   0.0003  0.8    60    300    1500   0.55  45    0.019     0.299    0.651        3.881       10.309        0.060        0.569        1.709        0.009        0.106        0.369        0.003        0.037        0.133
 0.5   0.0003  0.8    60    300    1500   0.55  90    0.019     0.299    0.486        2.476        5.905        0.057        0.521        1.554        0.009        0.102        0.354        0.003        0.036        0.130
 0.5   0.0003  0.8    60    300     500   0.65   0    0.292     0.304    0.136        0.582        1.269        0.052        0.267        0.605        0.011        0.107        0.294        0.004        0.043        0.130
 0.5   0.0003  0.8    60    300     500   0.65  45    0.292     0.304    0.150        0.616        1.329        0.053        0.300        0.694        0.012        0.111        0.306        0.004        0.045        0.135
 0.5   0.0003  0.8    60    300     500   0.65  90    0.292     0.304    0.085        0.322        0.669        0.044        0.228        0.509        0.011        0.098        0.264        0.004        0.042        0.124
 0.5   0.0003  0.8    60    300     750   0.65   0    0.241     0.290    0.202        0.930        2.135        0.054        0.314        0.750        0.011        0.108        0.305        0.004        0.042        0.129
 0.5   0.0003  0.8    60    300     750   0.65  45    0.241     0.290    0.223        0.989        2.227        0.057        0.358        0.877        0.011        0.112        0.322        0.004        0.044        0.135
 0.5   0.0003  0.8    60    300     750   0.65  90    0.241     0.290    0.126        0.492        1.046        0.050        0.287        0.681        0.011        0.103        0.290        0.004        0.042        0.127
 0.5   0.0003  0.8    60    300    1000   0.65   0    0.186     0.306    0.280        1.421        3.443        0.055        0.353        0.892        0.010        0.106        0.313        0.004        0.041        0.128
 0.5   0.0003  0.8    60    300    1000   0.65  45    0.186     0.306    0.306        1.477        3.482        0.058        0.401        1.041        0.011        0.111        0.331        0.004        0.042        0.133
 0.5   0.0003  0.8    60    300    1000   0.65  90    0.186     0.306    0.175        0.721        1.573        0.051        0.332        0.839        0.010        0.103        0.304        0.004        0.041        0.127
 0.5   0.0003  0.8    60    300    1500   0.65   0    0.142     0.295    0.434        2.580        6.784        0.055        0.403        1.108        0.009        0.101        0.317        0.003        0.037        0.123
 0.5   0.0003  0.8    60    300    1500   0.65  45    0.142     0.295    0.466        2.622        6.676        0.057        0.445        1.263        0.010        0.105        0.331        0.003        0.039        0.127
 0.5   0.0003  0.8    60    300    1500   0.65  90    0.142     0.295    0.297        1.404        3.245        0.051        0.385        1.081        0.009        0.098        0.309        0.003        0.037        0.122
 0.5   0.0003  1.5    60    100     500   0.45   0    0.224     0.399    0.192        1.014        2.480        0.027        0.185        0.514        0.006        0.056        0.161        0.002        0.025        0.075
 0.5   0.0003  1.5    60    100     500   0.45  45    0.224     0.399    0.201        1.010        2.407        0.029        0.206        0.577        0.006        0.059        0.174        0.002        0.025        0.078
 0.5   0.0003  1.5    60    100     500   0.45  90    0.224     0.399    0.107        0.441        0.964        0.024        0.165        0.452        0.006        0.051        0.150        0.002        0.022        0.068
 0.5   0.0003  1.5    60    100     750   0.45   0    0.153     0.404    0.290        1.806        4.777        0.027        0.209        0.636        0.005        0.054        0.166        0.002        0.022        0.072
 0.5   0.0003  1.5    60    100     750   0.45  45    0.153     0.404    0.304        1.793        4.612        0.028        0.225        0.694        0.005        0.055        0.174        0.002        0.022        0.073
 0.5   0.0003  1.5    60    100     750   0.45  90    0.153     0.404    0.192        0.916        2.089        0.024        0.190        0.582        0.005        0.049        0.154        0.002        0.020        0.065
 0.5   0.0003  1.5    60    100    1000   0.45   0    0.112     0.403    0.360        2.540        7.198        0.026        0.216        0.689        0.005        0.050        0.163        0.002        0.020        0.067
 0.5   0.0003  1.5    60    100    1000   0.45  45    0.112     0.403    0.376        2.552        7.047        0.026        0.227        0.736        0.005        0.051        0.167        0.002        0.020        0.068
 0.5   0.0003  1.5    60    100    1000   0.45  90    0.112     0.403    0.268        1.545        3.762        0.023        0.195        0.639        0.004        0.045        0.149        0.002        0.018        0.060
 0.5   0.0003  1.5    60    100    1500   0.45   0    0.067     0.411    0.413        3.426       10.834        0.022        0.202        0.680        0.004        0.042        0.143        0.001        0.016        0.056
 0.5   0.0003  1.5    60    100    1500   0.45  45    0.067     0.411    0.430        3.509       10.933        0.022        0.207        0.706        0.004        0.042        0.144        0.001        0.016        0.056
 0.5   0.0003  1.5    60    100    1500   0.45  90    0.067     0.411    0.342        2.644        7.575        0.019        0.179        0.627        0.003        0.037        0.128        0.001        0.014        0.050
 0.5   0.0003  1.5    60    100     500   0.55   0    0.351     0.393    0.135        0.669        1.585        0.019        0.142        0.400        0.005        0.042        0.120        0.002        0.020        0.059
 0.5   0.0003  1.5    60    100     500   0.55  45    0.351     0.393    0.142        0.667        1.546        0.021        0.157        0.442        0.005        0.045        0.131        0.002        0.020        0.062
 0.5   0.0003  1.5    60    100     500   0.55  90    0.351     0.393    0.064        0.257        0.560        0.016        0.111        0.301        0.004        0.036        0.106        0.002        0.017        0.051
 0.5   0.0003  1.5    60    100     750   0.55   0    0.240     0.405    0.237        1.330        3.325        0.022        0.180        0.556        0.005        0.045        0.138        0.002        0.019        0.062
 0.5   0.0003  1.5    60    100     750   0.55  45    0.240     0.405    0.245        1.308        3.196        0.023        0.194        0.602        0.005        0.046        0.146        0.002        0.019        0.063
 0.5   0.0003  1.5    60    100     750   0.55  90    0.240     0.405    0.131        0.571        1.275        0.018        0.150        0.459        0.004        0.039        0.124        0.002        0.017        0.054
 0.5   0.0003  1.5    60    100    1000   0.55   0    0.184     0.399    0.310        1.957        5.155        0.021        0.191        0.626        0.004        0.043        0.141        0.002        0.018        0.060
 0.5   0.0003  1.5    60    100    1000   0.55  45    0.184     0.399    0.321        1.936        4.981        0.022        0.202        0.667        0.004        0.044        0.146        0.002        0.018        0.060
 0.5   0.0003  1.5    60    100    1000   0.55  90    0.184     0.399    0.198        0.974        2.250        0.018        0.163        0.540        0.004        0.037        0.126        0.001        0.015        0.052
 0.5   0.0003  1.5    60    100    1500   0.55   0    0.120     0.403    0.395        3.024        8.827        0.020        0.191        0.669        0.004        0.039        0.134        0.001        0.015        0.054
 0.5   0.0003  1.5    60    100    1500   0.55  45    0.120     0.403    0.410        3.047        8.707        0.020        0.197        0.695        0.004        0.039        0.136        0.001        0.015        0.054
 0.5   0.0003  1.5    60    100    1500   0.55  90    0.120     0.403    0.303        1.946        4.902        0.017        0.166        0.596        0.003        0.034        0.120        0.001        0.013        0.047
 0.5   0.0003  1.5    60    100     500   0.65   0    0.462     0.403    0.099        0.458        1.054        0.016        0.118        0.322        0.004        0.034        0.098        0.002        0.016        0.048
 0.5   0.0003  1.5    60    100     500   0.65  45    0.462     0.403    0.105        0.466        1.051        0.017        0.129        0.354        0.004        0.036        0.107        0.002        0.017        0.050
 0.5   0.0003  1.5    60    100     500   0.65  90    0.462     0.403    0.041        0.165        0.356        0.012        0.082        0.215        0.003        0.028        0.082        0.001        0.013        0.040
 0.5   0.0003  1.5    60    100     750   0.65   0    0.350     0.396    0.183        0.933        2.242        0.019        0.159        0.482        0.004        0.038        0.121        0.002        0.017        0.054
 0.5   0.0003  1.5    60    100     750   0.65  45    0.350     0.396    0.188        0.921        2.172        0.020        0.171        0.521        0.004        0.040        0.129        0.002        0.017        0.055
 0.5   0.0003  1.5    60    100     750   0.65  90    0.350     0.396    0.088        0.364        0.804        0.015        0.123        0.366        0.003        0.032        0.105        0.001        0.014        0.046
 0.5   0.0003  1.5    60    100    1000   0.65   0    0.268     0.407    0.256        1.446        3.610        0.020        0.179        0.578        0.004        0.039        0.131        0.001        0.016        0.055
 0.5   0.0003  1.5    60    100    1000   0.65  45    0.268     0.407    0.262        1.418        3.475        0.020        0.190        0.617        0.004        0.040        0.136        0.001        0.016        0.056
 0.5   0.0003  1.5    60    100    1000   0.65  90    0.268     0.407    0.142        0.630        1.426        0.016        0.146        0.471        0.003        0.034        0.115        0.001        0.014        0.048
 0.5   0.0003  1.5    60    100    1500   0.65   0    0.179     0.400    0.361        2.434        6.540        0.019        0.192        0.666        0.004        0.038        0.131        0.001        0.015        0.053
 0.5   0.0003  1.5    60    100    1500   0.65  45    0.179     0.400    0.373        2.406        6.329        0.020        0.199        0.695        0.003        0.038        0.134        0.001        0.015        0.052
 0.5   0.0003  1.5    60    100    1500   0.65  90    0.179     0.400    0.248        1.309        3.081        0.016        0.162        0.572        0.003        0.032        0.117        0.001        0.013        0.046
 0.5   0.0003  1.5    60    200     500   0.45   0    0.103     0.399    0.242        1.149        2.659        0.038        0.304        0.816        0.006        0.074        0.242        0.002        0.028        0.099
 0.5   0.0003  1.5    60    200     500   0.45  45    0.103     0.399    0.250        1.142        2.609        0.039        0.327        0.893        0.006        0.075        0.252        0.002        0.028        0.100
 0.5   0.0003  1.5    60    200     500   0.45  90    0.103     0.399    0.148        0.588        1.266        0.035        0.275        0.728        0.006        0.068        0.224        0.002        0.026        0.091
 0.5   0.0003  1.5    60    200     750   0.45   0    0.068     0.404    0.305        1.656        4.149        0.036        0.313        0.893        0.006        0.068        0.234        0.002        0.025        0.092
 0.5   0.0003  1.5    60    200     750   0.45  45    0.068     0.404    0.324        1.680        4.113        0.037        0.334        0.977        0.006        0.069        0.241        0.002        0.025        0.092
 0.5   0.0003  1.5    60    200     750   0.45  90    0.068     0.404    0.214        0.937        2.094        0.033        0.291        0.838        0.005        0.063        0.218        0.002        0.023        0.085
 0.5   0.0003  1.5    60    200    1000   0.45   0    0.051     0.403    0.366        2.226        5.990        0.033        0.312        0.936        0.005        0.062        0.222        0.002        0.022        0.085
 0.5   0.0003  1.5    60    200    1000   0.45  45    0.051     0.403    0.391        2.288        5.999        0.034        0.328        1.011        0.005        0.063        0.226        0.002        0.022        0.084
 0.5   0.0003  1.5    60    200    1000   0.45  90    0.051     0.403    0.282        1.419        3.356        0.031        0.291        0.891        0.005        0.058        0.206        0.002        0.021        0.078
 0.5   0.0003  1.5    60    200    1500   0.45   0    0.029     0.410    0.428        3.074        9.230        0.028        0.286        0.924        0.004        0.052        0.192        0.001        0.018        0.071
 0.5   0.0003  1.5    60    200    1500   0.45  45    0.029     0.410    0.456        3.202        9.419        0.028        0.295        0.971        0.004        0.052        0.193        0.001        0.018        0.070
 0.5   0.0003  1.5    60    200    1500   0.45  90    0.029     0.410    0.368        2.362        6.394        0.026        0.265        0.875        0.004        0.048        0.177        0.001        0.017        0.065
 0.5   0.0003  1.5    60    200     500   0.55   0    0.285     0.393    0.143        0.650        1.471        0.037        0.233        0.560        0.008        0.075        0.214        0.003        0.030        0.097
 0.5   0.0003  1.5    60    200     500   0.55  45    0.285     0.393    0.154        0.674        1.500        0.039        0.253        0.619        0.008        0.078        0.229        0.003        0.031        0.100
 0.5   0.0003  1.5    60    200     500   0.55  90    0.285     0.393    0.085        0.329        0.695        0.033        0.198        0.471        0.007        0.068        0.195        0.003        0.028        0.088
 0.5   0.0003  1.5    60    200     750   0.55   0    0.208     0.405    0.206        1.067        2.604        0.037        0.258        0.666        0.007        0.072        0.217        0.002        0.028        0.092
 0.5   0.0003  1.5    60    200     750   0.55  45    0.208     0.405    0.222        1.094        2.602        0.039        0.280        0.741        0.007        0.074        0.229        0.002        0.028        0.094
 0.5   0.0003  1.5    60    200     750   0.55  90    0.208     0.405    0.134        0.555        1.211        0.033        0.232        0.603        0.006        0.066        0.201        0.002        0.026        0.084
 0.5   0.0003  1.5    60    200    1000   0.55   0    0.164     0.399    0.269        1.559        4.034        0.035        0.269        0.737        0.006        0.067        0.213        0.002        0.025        0.086
 0.5   0.0003  1.5    60    200    1000   0.55  45    0.164     0.399    0.287        1.585        3.983        0.037        0.289        0.812        0.006        0.069        0.221        0.002        0.026        0.088
 0.5   0.0003  1.5    60    200    1000   0.55  90    0.164     0.399    0.186        0.860        1.950        0.032        0.245        0.685        0.006        0.062        0.197        0.002        0.024        0.080
 0.5   0.0003  1.5    60    200    1500   0.55   0    0.108     0.403    0.356        2.473        7.085        0.032        0.270        0.800        0.005        0.058        0.196        0.002        0.021        0.076
 0.5   0.0003  1.5    60    200    1500   0.55  45    0.108     0.403    0.379        2.528        7.041        0.032        0.282        0.858        0.005        0.059        0.200        0.002        0.021        0.076
 0.5   0.0003  1.5    60    200    1500   0.55  90    0.108     0.403    0.280        1.613        4.007        0.029        0.247        0.757        0.005        0.054        0.181        0.002        0.020        0.070
 0.5   0.0003  1.5    60    200     500   0.65   0    0.419     0.403    0.078        0.353        0.801        0.023        0.124        0.302        0.006        0.054        0.142        0.002        0.025        0.075
 0.5   0.0003  1.5    60    200     500   0.65  45    0.419     0.403    0.086        0.374        0.833        0.025        0.144        0.351        0.007        0.058        0.157        0.002        0.026        0.078
 0.5   0.0003  1.5    60    200     500   0.65  90    0.419     0.403    0.043        0.169        0.358        0.020        0.105        0.246        0.006        0.047        0.126        0.002        0.022        0.065
 0.5   0.0003  1.5    60    200     750   0.65   0    0.351     0.396    0.136        0.687        1.650        0.026        0.163        0.430        0.006        0.057        0.161        0.002        0.024        0.077
 0.5   0.0003  1.5    60    200     750   0.65  45    0.351     0.396    0.146        0.699        1.636        0.028        0.185        0.493        0.006        0.060        0.173        0.002        0.025        0.079
 0.5   0.0003  1.5    60    200     750   0.65  90    0.351     0.396    0.077        0.316        0.688        0.023        0.143        0.369        0.006        0.051        0.146        0.002        0.022        0.068
 0.5   0.0003  1.5    60    200    1000   0.65   0    0.289     0.407    0.200        1.102        2.756        0.027        0.189        0.532        0.006        0.056        0.169        0.002        0.023        0.075
 0.5   0.0003  1.5    60    200    1000   0.65  45    0.289     0.407    0.211        1.105        2.688        0.029        0.210        0.597        0.006        0.058        0.179        0.002        0.023        0.077
 0.5   0.0003  1.5    60    200    1000   0.65  90    0.289     0.407    0.118        0.518        1.161        0.024        0.168        0.468        0.005        0.050        0.154        0.002        0.021        0.068
 0.5   0.0003  1.5    60    200    1500   0.65   0    0.202     0.400    0.299        1.936        5.222        0.027        0.211        0.641        0.005        0.052        0.170        0.002        0.020        0.070
 0.5   0.0003  1.5    60    200    1500   0.65  45    0.202     0.400    0.314        1.938        5.086        0.027        0.226        0.699        0.005        0.053        0.175        0.002        0.020        0.070
 0.5   0.0003  1.5    60    200    1500   0.65  90    0.202     0.400    0.203        1.052        2.475        0.023        0.189        0.586        0.005        0.047        0.154        0.002        0.019        0.063
 0.5   0.0003  1.5    60    300     500   0.45   0    0.021     0.399    0.322        1.560        3.642        0.033        0.331        1.013        0.005        0.064        0.242        0.002        0.023        0.091
 0.5   0.0003  1.5    60    300     500   0.45  45    0.021     0.399    0.325        1.507        3.476        0.034        0.346        1.075        0.005        0.064        0.245        0.002        0.023        0.091
 0.5   0.0003  1.5    60    300     500   0.45  90    0.021     0.399    0.199        0.807        1.766        0.031        0.299        0.897        0.005        0.059        0.221        0.002        0.021        0.083
 0.5   0.0003  1.5    60    300     750   0.45   0    0.013     0.404    0.362        1.879        4.593        0.032        0.330        1.046        0.005        0.060        0.232        0.002        0.021        0.085
 0.5   0.0003  1.5    60    300     750   0.45  45    0.013     0.404    0.383        1.907        4.577        0.032        0.345        1.124        0.004        0.060        0.234        0.002        0.021        0.085
 0.5   0.0003  1.5    60    300     750   0.45  90    0.013     0.404    0.262        1.118        2.498        0.029        0.308        0.980        0.004        0.056        0.215        0.001        0.020        0.079
 0.5   0.0003  1.5    60    300    1000   0.45   0    0.009     0.403    0.410        2.318        5.985        0.030        0.324        1.068        0.004        0.056        0.221        0.001        0.019        0.080
 0.5   0.0003  1.5    60    300    1000   0.45  45    0.009     0.403    0.442        2.408        6.093        0.030        0.338        1.142        0.004        0.056        0.222        0.001        0.019        0.079
 0.5   0.0003  1.5    60    300    1000   0.45  90    0.009     0.403    0.327        1.537        3.573        0.028        0.305        1.018        0.004        0.052        0.205        0.001        0.018        0.074
 0.5   0.0003  1.5    60    300    1500   0.45   0    0.005     0.410    0.467        3.060        8.754        0.025        0.296        1.037        0.003        0.048        0.193        0.001        0.016        0.068
 0.5   0.0003  1.5    60    300    1500   0.45  45    0.005     0.410    0.507        3.241        9.083        0.025        0.304        1.087        0.003        0.047        0.193        0.001        0.016        0.068
 0.5   0.0003  1.5    60    300    1500   0.45  90    0.005     0.410    0.414        2.392        6.197        0.024        0.279        0.989        0.003        0.044        0.179        0.001        0.015        0.064
 0.5   0.0003  1.5    60    300     500   0.55   0    0.179     0.393    0.222        0.988        2.208        0.040        0.317        0.833        0.006        0.076        0.253        0.002        0.028        0.101
 0.5   0.0003  1.5    60    300     500   0.55  45    0.179     0.393    0.222        0.959        2.129        0.040        0.332        0.884        0.006        0.076        0.260        0.002        0.028        0.102
 0.5   0.0003  1.5    60    300     500   0.55  90    0.179     0.393    0.121        0.472        1.010        0.035        0.266        0.676        0.006        0.069        0.227        0.002        0.026        0.092
 0.5   0.0003  1.5    60    300     750   0.55   0    0.141     0.405    0.259        1.250        2.934        0.038        0.322        0.880        0.006        0.071        0.245        0.002        0.026        0.095
 0.5   0.0003  1.5    60    300     750   0.55  45    0.141     0.405    0.270        1.258        2.913        0.039        0.342        0.960        0.006        0.072        0.252        0.002        0.026        0.095
 0.5   0.0003  1.5    60    300     750   0.55  90    0.141     0.405    0.164        0.666        1.450        0.035        0.289        0.786        0.006        0.066        0.226        0.002        0.024        0.088
 0.5   0.0003  1.5    60    300    1000   0.55   0    0.108     0.399    0.302        1.599        3.973        0.036        0.326        0.929        0.005        0.067        0.237        0.002        0.024        0.090
 0.5   0.0003  1.5    60    300    1000   0.55  45    0.108     0.399    0.321        1.636        3.981        0.037        0.345        1.013        0.005        0.067        0.242        0.002        0.024        0.090
 0.5   0.0003  1.5    60    300    1000   0.55  90    0.108     0.399    0.211        0.926        2.078        0.033        0.299        0.860        0.005        0.062        0.220        0.002        0.022        0.083
 0.5   0.0003  1.5    60    300    1500   0.55   0    0.074     0.403    0.380        2.362        6.483        0.032        0.319        0.977        0.005        0.059        0.217        0.002        0.021        0.080
 0.5   0.0003  1.5    60    300    1500   0.55  45    0.074     0.403    0.407        2.448        6.554        0.032        0.332        1.045        0.005        0.059        0.219        0.002        0.021        0.079
 0.5   0.0003  1.5    60    300    1500   0.55  90    0.074     0.403    0.299        1.569        3.817        0.030        0.295        0.922        0.004        0.055        0.202        0.001        0.019        0.074
 0.5   0.0003  1.5    60    300     500   0.65   0    0.331     0.403    0.119        0.511        1.122        0.039        0.235        0.546        0.008        0.077        0.226        0.003        0.031        0.100
 0.5   0.0003  1.5    60    300     500   0.65  45    0.331     0.403    0.127        0.530        1.150        0.040        0.247        0.585        0.008        0.079        0.236        0.003        0.031        0.102
 0.5   0.0003  1.5    60    300     500   0.65  90    0.331     0.403    0.070        0.266        0.559        0.032        0.184        0.421        0.007        0.069        0.197        0.003        0.028        0.089
 0.5   0.0003  1.5    60    300     750   0.65   0    0.295     0.396    0.153        0.717        1.662        0.038        0.249        0.611        0.007        0.074        0.225        0.002        0.028        0.095
 0.5   0.0003  1.5    60    300     750   0.65  45    0.295     0.396    0.167        0.753        1.712        0.039        0.270        0.678        0.007        0.076        0.235        0.002        0.029        0.097
 0.5   0.0003  1.5    60    300     750   0.65  90    0.295     0.396    0.098        0.386        0.829        0.033        0.214        0.524        0.007        0.067        0.203        0.002        0.027        0.087
 0.5   0.0003  1.5    60    300    1000   0.65   0    0.247     0.407    0.200        1.027        2.501        0.037        0.264        0.679        0.006        0.071        0.223        0.002        0.026        0.091
 0.5   0.0003  1.5    60    300    1000   0.65  45    0.247     0.407    0.217        1.062        2.525        0.038        0.286        0.757        0.007        0.072        0.232        0.002        0.027        0.092
 0.5   0.0003  1.5    60    300    1000   0.65  90    0.247     0.407    0.131        0.554        1.221        0.033        0.235        0.610        0.006        0.065        0.204        0.002        0.025        0.084
 0.5   0.0003  1.5    60    300    1500   0.65   0    0.182     0.400    0.285        1.714        4.547        0.035        0.280        0.776        0.006        0.064        0.214        0.002        0.023        0.083
 0.5   0.0003  1.5    60    300    1500   0.65  45    0.182     0.400    0.306        1.756        4.524        0.036        0.298        0.852        0.006        0.065        0.219        0.002        0.024        0.084
 0.5   0.0003  1.5    60    300    1500   0.65  90    0.182     0.400    0.206        1.000        2.325        0.032        0.255        0.726        0.005        0.060        0.198        0.002        0.022        0.077
 0.5   0.0003  0.0   100    100     500   0.45   0    0.412     0.414    0.328        1.688        4.031        0.037        0.298        0.789        0.006        0.059        0.173        0.002        0.021        0.062
 0.5   0.0003  0.0   100    100     500   0.45  45    0.412     0.414    0.352        1.702        3.938        0.038        0.317        0.855        0.006        0.062        0.181        0.002        0.022        0.066
 0.5   0.0003  0.0   100    100     500   0.45  90    0.412     0.414    0.141        0.566        1.209        0.033        0.235        0.606        0.006        0.058        0.167        0.002        0.022        0.064
 0.5   0.0003  0.0   100    100     750   0.45   0    0.286     0.473    0.554        3.477        9.234        0.040        0.377        1.113        0.006        0.065        0.210        0.002        0.023        0.074
 0.5   0.0003  0.0   100    100     750   0.45  45    0.286     0.473    0.582        3.387        8.725        0.042        0.394        1.183        0.006        0.068        0.217        0.002        0.024        0.077
 0.5   0.0003  0.0   100    100     750   0.45  90    0.286     0.473    0.309        1.421        3.244        0.038        0.323        0.957        0.006        0.066        0.208        0.002        0.024        0.076
 0.5   0.0003  0.0   100    100    1000   0.45   0    0.207     0.426    0.719        5.125       14.647        0.039        0.393        1.251        0.005        0.064        0.216        0.002        0.022        0.075
 0.5   0.0003  0.0   100    100    1000   0.45  45    0.207     0.426    0.755        5.052       14.023        0.040        0.407        1.314        0.006        0.066        0.223        0.002        0.023        0.078
 0.5   0.0003  0.0   100    100    1000   0.45  90    0.207     0.426    0.493        2.721        6.574        0.037        0.350        1.131        0.006        0.064        0.215        0.002        0.023        0.077
 0.5   0.0003  0.0   100    100    1500   0.45   0    0.115     0.446    0.867        7.346       23.518        0.033        0.369        1.280        0.004        0.055        0.199        0.001        0.019        0.068
 0.5   0.0003  0.0   100    100    1500   0.45  45    0.115     0.446    0.912        7.450       23.387        0.034        0.377        1.318        0.005        0.057        0.204        0.002        0.019        0.070
 0.5   0.0003  0.0   100    100    1500   0.45  90    0.115     0.446    0.724        5.600       16.026        0.031        0.335        1.192        0.005        0.054        0.197        0.002        0.019        0.069
 0.5   0.0003  0.0   100    100     500   0.55   0    0.612     0.409    0.182        0.863        1.982        0.021        0.178        0.465        0.003        0.033        0.095        0.001        0.011        0.034
 0.5   0.0003  0.0   100    100     500   0.55  45    0.612     0.409    0.203        0.912        2.030        0.022        0.189        0.498        0.003        0.035        0.100        0.001        0.012        0.036
 0.5   0.0003  0.0   100    100     500   0.55  90    0.612     0.409    0.064        0.252        0.530        0.017        0.119        0.293        0.003        0.031        0.087        0.001        0.012        0.034
 0.5   0.0003  0.0   100    100     750   0.55   0    0.434     0.412    0.399        2.244        5.575        0.030        0.290        0.845        0.004        0.048        0.155        0.001        0.017        0.054
 0.5   0.0003  0.0   100    100     750   0.55  45    0.434     0.412    0.417        2.187        5.289        0.032        0.302        0.892        0.004        0.050        0.160        0.002        0.017        0.056
 0.5   0.0003  0.0   100    100     750   0.55  90    0.434     0.412    0.167        0.709        1.563        0.027        0.222        0.627        0.004        0.047        0.148        0.002        0.017        0.054
 0.5   0.0003  0.0   100    100    1000   0.55   0    0.330     0.459    0.595        3.716        9.720        0.034        0.349        1.096        0.005        0.055        0.186        0.002        0.019        0.064
 0.5   0.0003  0.0   100    100    1000   0.55  45    0.330     0.459    0.615        3.576        9.116        0.035        0.361        1.145        0.005        0.057        0.191        0.002        0.019        0.066
 0.5   0.0003  0.0   100    100    1000   0.55  90    0.330     0.459    0.304        1.421        3.256        0.031        0.286        0.889        0.005        0.054        0.180        0.002        0.019        0.065
 0.5   0.0003  0.0   100    100    1500   0.55   0    0.195     0.420    0.778        5.850       16.913        0.031        0.353        1.227        0.004        0.052        0.189        0.001        0.017        0.065
 0.5   0.0003  0.0   100    100    1500   0.55  45    0.195     0.420    0.810        5.746       16.193        0.032        0.362        1.264        0.004        0.053        0.194        0.001        0.018        0.066
 0.5   0.0003  0.0   100    100    1500   0.55  90    0.195     0.420    0.551        3.229        7.975        0.029        0.312        1.091        0.004        0.052        0.188        0.001        0.018        0.066
 0.5   0.0003  0.0   100    100     500   0.65   0    0.758     0.385    0.107        0.481        1.082        0.013        0.112        0.285        0.002        0.020        0.057        0.001        0.007        0.020
 0.5   0.0003  0.0   100    100     500   0.65  45    0.758     0.385    0.122        0.528        1.148        0.014        0.118        0.304        0.002        0.021        0.060        0.001        0.007        0.021
 0.5   0.0003  0.0   100    100     500   0.65  90    0.758     0.385    0.033        0.129        0.268        0.010        0.065        0.155        0.002        0.018        0.050        0.001        0.007        0.020
 0.5   0.0003  0.0   100    100     750   0.65   0    0.541     0.407    0.265        1.331        3.149        0.023        0.218        0.608        0.003        0.036        0.111        0.001        0.012        0.039
 0.5   0.0003  0.0   100    100     750   0.65  45    0.541     0.407    0.282        1.336        3.065        0.024        0.228        0.638        0.003        0.038        0.116        0.001        0.013        0.040
 0.5   0.0003  0.0   100    100     750   0.65  90    0.541     0.407    0.089        0.362        0.780        0.020        0.146        0.381        0.003        0.034        0.103        0.001        0.013        0.039
 0.5   0.0003  0.0   100    100    1000   0.65   0    0.398     0.428    0.429        2.385        5.876        0.030        0.297        0.894        0.004        0.047        0.156        0.001        0.016        0.054
 0.5   0.0003  0.0   100    100    1000   0.65  45    0.398     0.428    0.440        2.295        5.527        0.031        0.307        0.933        0.004        0.049        0.161        0.001        0.017        0.056
 0.5   0.0003  0.0   100    100    1000   0.65  90    0.398     0.428    0.179        0.770        1.709        0.026        0.224        0.651        0.004        0.046        0.148        0.001        0.016        0.054
 0.5   0.0003  0.0   100    100    1500   0.65   0    0.241     0.459    0.658        4.272       11.260        0.032        0.353        1.175        0.004        0.052        0.187        0.001        0.018        0.064
 0.5   0.0003  0.0   100    100    1500   0.65  45    0.241     0.459    0.674        4.079       10.534        0.033        0.361        1.211        0.004        0.054        0.192        0.001        0.018        0.066
 0.5   0.0003  0.0   100    100    1500   0.65  90    0.241     0.459    0.366        1.743        4.033        0.029        0.294        0.971        0.004        0.052        0.182        0.001        0.018        0.065
 0.5   0.0003  0.0   100    200     500   0.45   0    0.032     0.414    0.446        1.971        4.308        0.081        0.640        1.574        0.012        0.132        0.391        0.004        0.047        0.142
 0.5   0.0003  0.0   100    200     500   0.45  45    0.032     0.414    0.461        1.963        4.252        0.083        0.648        1.629        0.013        0.137        0.403        0.004        0.049        0.148
 0.5   0.0003  0.0   100    200     500   0.45  90    0.032     0.414    0.261        0.996        2.071        0.076        0.542        1.314        0.013        0.131        0.381        0.004        0.048        0.144
 0.5   0.0003  0.0   100    200     750   0.45   0    0.019     0.473    0.572        2.877        6.846        0.076        0.648        1.693        0.011        0.124        0.381        0.004        0.043        0.137
 0.5   0.0003  0.0   100    200     750   0.45  45    0.019     0.473    0.605        2.904        6.780        0.078        0.669        1.801        0.012        0.128        0.395        0.004        0.045        0.142
 0.5   0.0003  0.0   100    200     750   0.45  90    0.019     0.473    0.378        1.531        3.293        0.074        0.599        1.579        0.012        0.125        0.382        0.004        0.045        0.140
 0.5   0.0003  0.0   100    200    1000   0.45   0    0.015     0.425    0.705        4.092       10.728        0.070        0.637        1.773        0.010        0.113        0.363        0.003        0.039        0.129
 0.5   0.0003  0.0   100    200    1000   0.45  45    0.015     0.425    0.749        4.145       10.577        0.072        0.660        1.888        0.010        0.117        0.376        0.003        0.041        0.133
 0.5   0.0003  0.0   100    200    1000   0.45  90    0.015     0.425    0.526        2.382        5.382        0.069        0.608        1.728        0.010        0.115        0.367        0.003        0.040        0.132
 0.5   0.0003  0.0   100    200    1500   0.45   0    0.007     0.443    0.875        6.240       18.759        0.058        0.583        1.782        0.008        0.094        0.317        0.003        0.032        0.110
 0.5   0.0003  0.0   100    200    1500   0.45  45    0.007     0.443    0.936        6.434       18.827        0.059        0.599        1.864        0.008        0.097        0.327        0.003        0.033        0.113
 0.5   0.0003  0.0   100    200    1500   0.45  90    0.007     0.443    0.779        4.775       12.575        0.057        0.567        1.774        0.008        0.095        0.322        0.003        0.033        0.113
 0.5   0.0003  0.0   100    200     500   0.55   0    0.476     0.409    0.164        0.707        1.526        0.042        0.265        0.605        0.007        0.072        0.193        0.003        0.027        0.074
 0.5   0.0003  0.0   100    200     500   0.55  45    0.476     0.409    0.185        0.766        1.628        0.043        0.280        0.660        0.008        0.075        0.200        0.003        0.028        0.078
 0.5   0.0003  0.0   100    200     500   0.55  90    0.476     0.409    0.091        0.341        0.697        0.037        0.214        0.484        0.008        0.070        0.184        0.003        0.028        0.076
 0.5   0.0003  0.0   100    200     750   0.55   0    0.339     0.412    0.302        1.456        3.380        0.049        0.351        0.861        0.008        0.082        0.230        0.003        0.030        0.086
 0.5   0.0003  0.0   100    200     750   0.55  45    0.339     0.412    0.330        1.518        3.433        0.051        0.376        0.953        0.009        0.086        0.242        0.003        0.032        0.091
 0.5   0.0003  0.0   100    200     750   0.55  90    0.339     0.412    0.155        0.607        1.280        0.045        0.299        0.734        0.008        0.081        0.225        0.003        0.030        0.088
 0.5   0.0003  0.0   100    200    1000   0.55   0    0.268     0.459    0.446        2.466        6.199        0.052        0.411        1.085        0.008        0.085        0.252        0.003        0.030        0.092
 0.5   0.0003  0.0   100    200    1000   0.55  45    0.268     0.459    0.478        2.486        6.058        0.054        0.436        1.189        0.008        0.089        0.263        0.003        0.032        0.096
 0.5   0.0003  0.0   100    200    1000   0.55  90    0.268     0.459    0.252        1.070        2.357        0.048        0.364        0.973        0.008        0.084        0.250        0.003        0.031        0.094
 0.5   0.0003  0.0   100    200    1500   0.55   0    0.174     0.420    0.666        4.460       12.549        0.049        0.447        1.312        0.007        0.080        0.257        0.002        0.028        0.091
 0.5   0.0003  0.0   100    200    1500   0.55  45    0.174     0.420    0.704        4.443       12.113        0.051        0.465        1.402        0.007        0.083        0.266        0.003        0.029        0.094
 0.5   0.0003  0.0   100    200    1500   0.55  90    0.174     0.420    0.460        2.395        5.759        0.047        0.411        1.238        0.007        0.081        0.258        0.003        0.029        0.093
 0.5   0.0003  0.0   100    200     500   0.65   0    0.768     0.385    0.067        0.284        0.614        0.016        0.102        0.236        0.003        0.028        0.074        0.001        0.010        0.029
 0.5   0.0003  0.0   100    200     500   0.65  45    0.768     0.385    0.076        0.315        0.668        0.017        0.111        0.262        0.003        0.029        0.078        0.001        0.011        0.031
 0.5   0.0003  0.0   100    200     500   0.65  90    0.768     0.385    0.032        0.121        0.247        0.013        0.075        0.170        0.003        0.026        0.068        0.001        0.011        0.029
 0.5   0.0003  0.0   100    200     750   0.65   0    0.619     0.407    0.152        0.692        1.568        0.024        0.175        0.432        0.004        0.039        0.107        0.001        0.014        0.040
 0.5   0.0003  0.0   100    200     750   0.65  45    0.619     0.407    0.172        0.758        1.669        0.025        0.188        0.474        0.004        0.041        0.114        0.001        0.015        0.042
 0.5   0.0003  0.0   100    200     750   0.65  90    0.619     0.407    0.065        0.254        0.532        0.020        0.129        0.308        0.004        0.037        0.101        0.001        0.014        0.040
 0.5   0.0003  0.0   100    200    1000   0.65   0    0.512     0.428    0.286        1.470        3.537        0.032        0.261        0.693        0.005        0.051        0.150        0.002        0.018        0.054
 0.5   0.0003  0.0   100    200    1000   0.65  45    0.512     0.428    0.309        1.502        3.507        0.033        0.277        0.753        0.005        0.053        0.158        0.002        0.019        0.057
 0.5   0.0003  0.0   100    200    1000   0.65  90    0.512     0.428    0.126        0.517        1.117        0.028        0.203        0.528        0.005        0.050        0.145        0.002        0.018        0.055
 0.5   0.0003  0.0   100    200    1500   0.65   0    0.371     0.459    0.507        3.085        8.095        0.037        0.347        1.024        0.005        0.059        0.191        0.002        0.021        0.067
 0.5   0.0003  0.0   100    200    1500   0.65  45    0.371     0.459    0.531        3.025        7.714        0.038        0.361        1.086        0.005        0.062        0.198        0.002        0.021        0.070
 0.5   0.0003  0.0   100    200    1500   0.65  90    0.371     0.459    0.264        1.217        2.787        0.034        0.290        0.853        0.005        0.059        0.189        0.002        0.021        0.069
 0.5   0.0003  0.0   100    300     500   0.45   0    0.000     0.414    0.658        3.028        6.774        0.069        0.697        2.059        0.009        0.116        0.403        0.003        0.040        0.141
 0.5   0.0003  0.0   100    300     500   0.45  45    0.000     0.414    0.647        2.859        6.373        0.069        0.700        2.078        0.010        0.118        0.409        0.003        0.041        0.144
 0.5   0.0003  0.0   100    300     500   0.45  90    0.000     0.414    0.381        1.513        3.249        0.065        0.610        1.723        0.010        0.115        0.392        0.003        0.040        0.141
 0.5   0.0003  0.0   100    300     750   0.45   0    0.000     0.473    0.713        3.462        8.002        0.065        0.683        2.069        0.009        0.111        0.391        0.003        0.038        0.136
 0.5   0.0003  0.0   100    300     750   0.45  45    0.000     0.473    0.745        3.457        7.924        0.066        0.699        2.152        0.009        0.113        0.397        0.003        0.039        0.139
 0.5   0.0003  0.0   100    300     750   0.45  90    0.000     0.473    0.493        2.013        4.377        0.064        0.643        1.916        0.009        0.111        0.388        0.003        0.038        0.138
 0.5   0.0003  0.0   100    300    1000   0.45   0    0.000     0.424    0.796        4.220       10.381        0.061        0.660        2.073        0.008        0.104        0.373        0.003        0.035        0.129
 0.5   0.0003  0.0   100    300    1000   0.45  45    0.000     0.424    0.857        4.341       10.497        0.062        0.681        2.179        0.008        0.106        0.380        0.003        0.036        0.132
 0.5   0.0003  0.0   100    300    1000   0.45  90    0.000     0.424    0.622        2.690        5.978        0.061        0.640        2.008        0.008        0.104        0.373        0.003        0.036        0.131
 0.5   0.0003  0.0   100    300    1500   0.45   0    0.000     0.445    0.953        6.048       16.968        0.052        0.603        2.029        0.007        0.089        0.333        0.002        0.030        0.114
 0.5   0.0003  0.0   100    300    1500   0.45  45    0.000     0.445    1.050        6.417       17.538        0.053        0.620        2.121        0.007        0.091        0.339        0.002        0.031        0.116
 0.5   0.0003  0.0   100    300    1500   0.45  90    0.000     0.445    0.880        4.723       11.622        0.053        0.599        2.031        0.007        0.090        0.336        0.002        0.031        0.116
 0.5   0.0003  0.0   100    300     500   0.55   0    0.116     0.409    0.383        1.632        3.474        0.082        0.618        1.478        0.013        0.133        0.383        0.004        0.047        0.140
 0.5   0.0003  0.0   100    300     500   0.55  45    0.116     0.409    0.379        1.549        3.276        0.082        0.597        1.445        0.013        0.137        0.392        0.005        0.050        0.146
 0.5   0.0003  0.0   100    300     500   0.55  90    0.116     0.409    0.195        0.732        1.507        0.072        0.457        1.059        0.013        0.129        0.360        0.005        0.048        0.141
 0.5   0.0003  0.0   100    300     750   0.55   0    0.089     0.412    0.439        1.939        4.256        0.081        0.634        1.555        0.012        0.131        0.384        0.004        0.046        0.139
 0.5   0.0003  0.0   100    300     750   0.55  45    0.089     0.412    0.456        1.950        4.242        0.083        0.639        1.602        0.013        0.136        0.397        0.004        0.049        0.146
 0.5   0.0003  0.0   100    300     750   0.55  90    0.089     0.412    0.257        0.983        2.047        0.075        0.530        1.287        0.013        0.130        0.375        0.004        0.048        0.142
 0.5   0.0003  0.0   100    300    1000   0.55   0    0.061     0.459    0.524        2.522        5.867        0.078        0.641        1.636        0.012        0.126        0.380        0.004        0.044        0.137
 0.5   0.0003  0.0   100    300    1000   0.55  45    0.061     0.459    0.552        2.563        5.872        0.080        0.659        1.729        0.012        0.131        0.395        0.004        0.046        0.143
 0.5   0.0003  0.0   100    300    1000   0.55  90    0.061     0.459    0.335        1.338        2.852        0.075        0.574        1.476        0.012        0.127        0.378        0.004        0.046        0.140
 0.5   0.0003  0.0   100    300    1500   0.55   0    0.046     0.420    0.694        4.036       10.634        0.070        0.631        1.746        0.010        0.113        0.358        0.003        0.039        0.127
 0.5   0.0003  0.0   100    300    1500   0.55  45    0.046     0.420    0.736        4.097       10.508        0.072        0.652        1.855        0.010        0.117        0.371        0.004        0.041        0.131
 0.5   0.0003  0.0   100    300    1500   0.55  90    0.046     0.420    0.515        2.379        5.448        0.069        0.598        1.692        0.010        0.115        0.362        0.004        0.040        0.130
 0.5   0.0003  0.0   100    300     500   0.65   0    0.592     0.385    0.119        0.509        1.087        0.037        0.218        0.492        0.007        0.065        0.174        0.002        0.024        0.068
 0.5   0.0003  0.0   100    300     500   0.65  45    0.592     0.385    0.130        0.526        1.110        0.036        0.224        0.523        0.007        0.067        0.178        0.003        0.026        0.071
 0.5   0.0003  0.0   100    300     500   0.65  90    0.592     0.385    0.067        0.251        0.514        0.030        0.165        0.371        0.007        0.061        0.158        0.002        0.025        0.068
 0.5   0.0003  0.0   100    300     750   0.65   0    0.492     0.407    0.161        0.708        1.551        0.040        0.255        0.593        0.007        0.068        0.186        0.002        0.025        0.071
 0.5   0.0003  0.0   100    300     750   0.65  45    0.492     0.407    0.180        0.762        1.644        0.040        0.269        0.647        0.007        0.071        0.193        0.003        0.027        0.075
 0.5   0.0003  0.0   100    300     750   0.65  90    0.492     0.407    0.093        0.354        0.733        0.035        0.209        0.483        0.007        0.066        0.177        0.003        0.026        0.072
 0.5   0.0003  0.0   100    300    1000   0.65   0    0.391     0.428    0.259        1.214        2.783        0.045        0.320        0.782        0.007        0.076        0.213        0.003        0.027        0.080
 0.5   0.0003  0.0   100    300    1000   0.65  45    0.391     0.428    0.286        1.291        2.893        0.047        0.344        0.867        0.008        0.080        0.224        0.003        0.029        0.084
 0.5   0.0003  0.0   100    300    1000   0.65  90    0.391     0.428    0.140        0.549        1.157        0.041        0.272        0.665        0.008        0.075        0.209        0.003        0.029        0.082
 0.5   0.0003  0.0   100    300    1500   0.65   0    0.300     0.459    0.442        2.450        6.206        0.049        0.396        1.060        0.008        0.081        0.242        0.003        0.029        0.088
 0.5   0.0003  0.0   100    300    1500   0.65  45    0.300     0.459    0.475        2.492        6.117        0.051        0.420        1.160        0.008        0.084        0.253        0.003        0.030        0.092
 0.5   0.0003  0.0   100    300    1500   0.65  90    0.300     0.459    0.249        1.076        2.396        0.046        0.352        0.953        0.008        0.081        0.241        0.003        0.029        0.090
 0.5   0.0003  0.8   100    100     500   0.45   0    0.352     0.482    0.267        1.406        3.425        0.033        0.241        0.649        0.006        0.060        0.174        0.002        0.022        0.069
 0.5   0.0003  0.8   100    100     500   0.45  45    0.352     0.482    0.282        1.406        3.317        0.035        0.266        0.726        0.006        0.062        0.183        0.002        0.024        0.072
 0.5   0.0003  0.8   100    100     500   0.45  90    0.352     0.482    0.129        0.529        1.146        0.029        0.204        0.542        0.006        0.057        0.165        0.002        0.022        0.068
 0.5   0.0003  0.8   100    100     750   0.45   0    0.245     0.515    0.440        2.763        7.354        0.035        0.293        0.871        0.006        0.060        0.191        0.002        0.022        0.071
 0.5   0.0003  0.8   100    100     750   0.45  45    0.245     0.515    0.460        2.721        7.010        0.036        0.314        0.947        0.006        0.062        0.199        0.002        0.023        0.074
 0.5   0.0003  0.8   100    100     750   0.45  90    0.245     0.515    0.261        1.243        2.835        0.031        0.259        0.779        0.006        0.058        0.185        0.002        0.022        0.071
 0.5   0.0003  0.8   100    100    1000   0.45   0    0.180     0.498    0.553        3.946       11.304        0.033        0.307        0.964        0.005        0.057        0.191        0.002        0.020        0.069
 0.5   0.0003  0.8   100    100    1000   0.45  45    0.180     0.498    0.576        3.912       10.865        0.034        0.321        1.026        0.005        0.059        0.196        0.002        0.021        0.071
 0.5   0.0003  0.8   100    100    1000   0.45  90    0.180     0.498    0.380        2.148        5.196        0.030        0.276        0.890        0.005        0.056        0.185        0.002        0.020        0.069
 0.5   0.0003  0.8   100    100    1500   0.45   0    0.106     0.505    0.650        5.461       17.592        0.028        0.289        0.974        0.004        0.048        0.170        0.001        0.017        0.060
 0.5   0.0003  0.8   100    100    1500   0.45  45    0.106     0.505    0.676        5.529       17.459        0.029        0.295        1.010        0.004        0.049        0.173        0.001        0.017        0.061
 0.5   0.0003  0.8   100    100    1500   0.45  90    0.106     0.505    0.525        4.081       11.749        0.026        0.260        0.910        0.004        0.046        0.164        0.001        0.017        0.059
 0.5   0.0003  0.8   100    100     500   0.55   0    0.534     0.488    0.182        0.892        2.091        0.022        0.172        0.465        0.004        0.041        0.118        0.001        0.016        0.048
 0.5   0.0003  0.8   100    100     500   0.55  45    0.534     0.488    0.195        0.911        2.076        0.024        0.188        0.513        0.004        0.043        0.125        0.002        0.016        0.050
 0.5   0.0003  0.8   100    100     500   0.55  90    0.534     0.488    0.074        0.296        0.636        0.018        0.127        0.333        0.004        0.036        0.105        0.001        0.015        0.044
 0.5   0.0003  0.8   100    100     750   0.55   0    0.374     0.498    0.329        1.870        4.682        0.027        0.234        0.697        0.004        0.047        0.150        0.001        0.017        0.056
 0.5   0.0003  0.8   100    100     750   0.55  45    0.374     0.498    0.343        1.837        4.472        0.028        0.250        0.755        0.004        0.049        0.156        0.002        0.018        0.058
 0.5   0.0003  0.8   100    100     750   0.55  90    0.374     0.498    0.161        0.704        1.567        0.023        0.188        0.557        0.004        0.043        0.138        0.001        0.017        0.054
 0.5   0.0003  0.8   100    100    1000   0.55   0    0.288     0.524    0.444        2.851        7.566        0.027        0.262        0.832        0.004        0.048        0.161        0.001        0.017        0.059
 0.5   0.0003  0.8   100    100    1000   0.55  45    0.288     0.524    0.459        2.781        7.169        0.028        0.276        0.885        0.004        0.049        0.166        0.001        0.018        0.060
 0.5   0.0003  0.8   100    100    1000   0.55  90    0.288     0.524    0.252        1.202        2.753        0.024        0.221        0.707        0.004        0.045        0.151        0.001        0.017        0.057
 0.5   0.0003  0.8   100    100    1500   0.55   0    0.182     0.500    0.603        4.588       13.498        0.026        0.275        0.946        0.004        0.045        0.161        0.001        0.016        0.057
 0.5   0.0003  0.8   100    100    1500   0.55  45    0.182     0.500    0.624        4.544       12.996        0.027        0.284        0.983        0.004        0.046        0.164        0.001        0.016        0.058
 0.5   0.0003  0.8   100    100    1500   0.55  90    0.182     0.500    0.428        2.642        6.597        0.024        0.241        0.844        0.004        0.043        0.154        0.001        0.015        0.056
 0.5   0.0003  0.8   100    100     500   0.65   0    0.685     0.505    0.107        0.507        1.171        0.015        0.118        0.313        0.003        0.028        0.082        0.001        0.011        0.034
 0.5   0.0003  0.8   100    100     500   0.65  45    0.685     0.505    0.115        0.520        1.171        0.017        0.129        0.345        0.003        0.030        0.088        0.001        0.012        0.035
 0.5   0.0003  0.8   100    100     500   0.65  90    0.685     0.505    0.042        0.165        0.354        0.012        0.079        0.202        0.003        0.024        0.070        0.001        0.010        0.031
 0.5   0.0003  0.8   100    100     750   0.65   0    0.492     0.487    0.225        1.176        2.828        0.022        0.188        0.547        0.003        0.038        0.120        0.001        0.014        0.045
 0.5   0.0003  0.8   100    100     750   0.65  45    0.492     0.487    0.234        1.155        2.711        0.023        0.202        0.592        0.004        0.039        0.125        0.001        0.014        0.047
 0.5   0.0003  0.8   100    100     750   0.65  90    0.492     0.487    0.095        0.399        0.876        0.018        0.138        0.392        0.003        0.034        0.107        0.001        0.013        0.043
 0.5   0.0003  0.8   100    100    1000   0.65   0    0.368     0.491    0.350        1.986        4.939        0.025        0.240        0.737        0.004        0.043        0.145        0.001        0.015        0.053
 0.5   0.0003  0.8   100    100    1000   0.65  45    0.368     0.491    0.361        1.922        4.667        0.026        0.253        0.787        0.004        0.045        0.150        0.001        0.016        0.054
 0.5   0.0003  0.8   100    100    1000   0.65  90    0.368     0.491    0.167        0.736        1.651        0.022        0.188        0.574        0.004        0.040        0.134        0.001        0.015        0.051
 0.5   0.0003  0.8   100    100    1500   0.65   0    0.243     0.503    0.529        3.519        9.442        0.026        0.270        0.911        0.004        0.044        0.157        0.001        0.015        0.055
 0.5   0.0003  0.8   100    100    1500   0.65  45    0.243     0.503    0.543        3.429        8.963        0.026        0.279        0.950        0.004        0.045        0.161        0.001        0.016        0.057
 0.5   0.0003  0.8   100    100    1500   0.65  90    0.243     0.503    0.316        1.591        3.716        0.023        0.228        0.775        0.004        0.042        0.149        0.001        0.015        0.054
 0.5   0.0003  0.8   100    200     500   0.45   0    0.085     0.482    0.373        1.695        3.798        0.061        0.502        1.280        0.009        0.103        0.324        0.003        0.036        0.119
 0.5   0.0003  0.8   100    200     500   0.45  45    0.085     0.482    0.384        1.681        3.722        0.062        0.517        1.350        0.009        0.106        0.334        0.003        0.037        0.123
 0.5   0.0003  0.8   100    200     500   0.45  90    0.085     0.482    0.215        0.834        1.761        0.057        0.432        1.088        0.009        0.100        0.311        0.003        0.036        0.118
 0.5   0.0003  0.8   100    200     750   0.45   0    0.055     0.515    0.474        2.446        5.987        0.057        0.509        1.380        0.008        0.096        0.313        0.003        0.033        0.113
 0.5   0.0003  0.8   100    200     750   0.45  45    0.055     0.515    0.500        2.484        5.944        0.058        0.529        1.477        0.009        0.098        0.322        0.003        0.034        0.116
 0.5   0.0003  0.8   100    200     750   0.45  90    0.055     0.515    0.316        1.329        2.914        0.055        0.468        1.282        0.008        0.095        0.307        0.003        0.034        0.113
 0.5   0.0003  0.8   100    200    1000   0.45   0    0.042     0.498    0.563        3.300        8.767        0.053        0.500        1.432        0.007        0.088        0.296        0.002        0.030        0.105
 0.5   0.0003  0.8   100    200    1000   0.45  45    0.042     0.498    0.599        3.369        8.697        0.054        0.516        1.521        0.008        0.090        0.303        0.003        0.031        0.108
 0.5   0.0003  0.8   100    200    1000   0.45  90    0.042     0.498    0.418        1.973        4.553        0.051        0.472        1.375        0.008        0.088        0.293        0.003        0.031        0.106
 0.5   0.0003  0.8   100    200    1500   0.45   0    0.024     0.504    0.677        4.778       14.376        0.043        0.454        1.416        0.006        0.072        0.256        0.002        0.025        0.089
 0.5   0.0003  0.8   100    200    1500   0.45  45    0.024     0.504    0.722        4.943       14.491        0.044        0.464        1.475        0.006        0.074        0.261        0.002        0.025        0.091
 0.5   0.0003  0.8   100    200    1500   0.45  90    0.024     0.504    0.583        3.584        9.505        0.043        0.433        1.377        0.006        0.073        0.254        0.002        0.025        0.090
 0.5   0.0003  0.8   100    200     500   0.55   0    0.425     0.488    0.162        0.727        1.630        0.044        0.264        0.610        0.008        0.079        0.223        0.003        0.030        0.089
 0.5   0.0003  0.8   100    200     500   0.55  45    0.425     0.488    0.180        0.775        1.705        0.045        0.288        0.690        0.008        0.082        0.232        0.003        0.031        0.093
 0.5   0.0003  0.8   100    200     500   0.55  90    0.425     0.488    0.097        0.370        0.771        0.039        0.228        0.529        0.008        0.076        0.210        0.003        0.030        0.088
 0.5   0.0003  0.8   100    200     750   0.55   0    0.305     0.498    0.261        1.331        3.221        0.046        0.314        0.781        0.008        0.080        0.235        0.003        0.029        0.090
 0.5   0.0003  0.8   100    200     750   0.55  45    0.305     0.498    0.284        1.376        3.236        0.047        0.343        0.886        0.008        0.083        0.246        0.003        0.031        0.094
 0.5   0.0003  0.8   100    200     750   0.55  90    0.305     0.498    0.156        0.639        1.384        0.041        0.281        0.710        0.008        0.077        0.226        0.003        0.029        0.090
 0.5   0.0003  0.8   100    200    1000   0.55   0    0.242     0.524    0.357        2.046        5.290        0.045        0.342        0.905        0.007        0.077        0.236        0.002        0.028        0.088
 0.5   0.0003  0.8   100    200    1000   0.55  45    0.242     0.524    0.383        2.074        5.186        0.046        0.367        1.010        0.007        0.080        0.246        0.003        0.029        0.092
 0.5   0.0003  0.8   100    200    1000   0.55  90    0.242     0.524    0.221        0.982        2.206        0.042        0.313        0.852        0.007        0.075        0.230        0.002        0.028        0.088
 0.5   0.0003  0.8   100    200    1500   0.55   0    0.161     0.500    0.513        3.514       10.078        0.041        0.366        1.063        0.006        0.070        0.228        0.002        0.024        0.082
 0.5   0.0003  0.8   100    200    1500   0.55  45    0.161     0.500    0.547        3.559        9.866        0.042        0.381        1.145        0.006        0.072        0.235        0.002        0.025        0.085
 0.5   0.0003  0.8   100    200    1500   0.55  90    0.161     0.500    0.373        2.050        5.028        0.039        0.338        1.018        0.006        0.069        0.224        0.002        0.025        0.082
 0.5   0.0003  0.8   100    200     500   0.65   0    0.666     0.505    0.083        0.367        0.820        0.022        0.126        0.298        0.005        0.044        0.120        0.002        0.018        0.052
 0.5   0.0003  0.8   100    200     500   0.65  45    0.666     0.505    0.094        0.401        0.876        0.023        0.144        0.346        0.005        0.046        0.127        0.002        0.019        0.055
 0.5   0.0003  0.8   100    200     500   0.65  90    0.666     0.505    0.042        0.162        0.339        0.019        0.101        0.233        0.005        0.040        0.107        0.002        0.017        0.049
 0.5   0.0003  0.8   100    200     750   0.65   0    0.540     0.487    0.155        0.766        1.825        0.027        0.178        0.454        0.005        0.050        0.144        0.002        0.019        0.058
 0.5   0.0003  0.8   100    200     750   0.65  45    0.540     0.487    0.169        0.797        1.839        0.028        0.200        0.519        0.005        0.053        0.152        0.002        0.020        0.061
 0.5   0.0003  0.8   100    200     750   0.65  90    0.540     0.487    0.077        0.313        0.675        0.023        0.147        0.368        0.005        0.047        0.133        0.002        0.019        0.057
 0.5   0.0003  0.8   100    200    1000   0.65   0    0.441     0.491    0.252        1.364        3.397        0.030        0.228        0.620        0.005        0.054        0.163        0.002        0.020        0.063
 0.5   0.0003  0.8   100    200    1000   0.65  45    0.441     0.491    0.269        1.379        3.324        0.032        0.251        0.695        0.005        0.057        0.172        0.002        0.021        0.066
 0.5   0.0003  0.8   100    200    1000   0.65  90    0.441     0.491    0.129        0.557        1.239        0.027        0.193        0.521        0.005        0.052        0.155        0.002        0.020        0.063
 0.5   0.0003  0.8   100    200    1500   0.65   0    0.318     0.503    0.409        2.589        6.967        0.032        0.277        0.825        0.005        0.055        0.179        0.002        0.020        0.066
 0.5   0.0003  0.8   100    200    1500   0.65  45    0.318     0.503    0.430        2.572        6.704        0.033        0.295        0.896        0.005        0.057        0.186        0.002        0.020        0.068
 0.5   0.0003  0.8   100    200    1500   0.65  90    0.318     0.503    0.241        1.188        2.784        0.029        0.244        0.734        0.005        0.054        0.174        0.002        0.020        0.066
 0.5   0.0003  0.8   100    300     500   0.45   0    0.002     0.482    0.535        2.505        5.719        0.050        0.535        1.637        0.007        0.088        0.321        0.002        0.030        0.113
 0.5   0.0003  0.8   100    300     500   0.45  45    0.002     0.482    0.529        2.374        5.354        0.051        0.542        1.675        0.007        0.089        0.325        0.002        0.031        0.114
 0.5   0.0003  0.8   100    300     500   0.45  90    0.002     0.482    0.305        1.216        2.628        0.048        0.473        1.389        0.007        0.086        0.309        0.002        0.030        0.111
 0.5   0.0003  0.8   100    300     750   0.45   0    0.001     0.515    0.592        2.935        6.953        0.048        0.526        1.659        0.007        0.084        0.311        0.002        0.029        0.108
 0.5   0.0003  0.8   100    300     750   0.45  45    0.001     0.515    0.616        2.938        6.869        0.049        0.540        1.734        0.007        0.085        0.316        0.002        0.029        0.110
 0.5   0.0003  0.8   100    300     750   0.45  90    0.001     0.515    0.404        1.676        3.681        0.047        0.493        1.533        0.007        0.083        0.305        0.002        0.029        0.108
 0.5   0.0003  0.8   100    300    1000   0.45   0    0.001     0.498    0.652        3.516        8.832        0.045        0.510        1.663        0.006        0.079        0.296        0.002        0.027        0.102
 0.5   0.0003  0.8   100    300    1000   0.45  45    0.001     0.498    0.698        3.618        8.908        0.046        0.524        1.742        0.006        0.080        0.300        0.002        0.027        0.104
 0.5   0.0003  0.8   100    300    1000   0.45  90    0.001     0.498    0.502        2.226        5.035        0.045        0.491        1.595        0.006        0.079        0.293        0.002        0.027        0.103
 0.5   0.0003  0.8   100    300    1500   0.45   0    0.000     0.503    0.750        4.759       13.431        0.039        0.460        1.595        0.005        0.067        0.260        0.002        0.023        0.089
 0.5   0.0003  0.8   100    300    1500   0.45  45    0.000     0.503    0.817        5.018       13.818        0.039        0.470        1.656        0.005        0.068        0.264        0.002        0.023        0.090
 0.5   0.0003  0.8   100    300    1500   0.45  90    0.000     0.503    0.668        3.641        9.143        0.038        0.449        1.562        0.005        0.067        0.259        0.002        0.023        0.089
 0.5   0.0003  0.8   100    300     500   0.55   0    0.188     0.488    0.336        1.441        3.126        0.063        0.505        1.262        0.009        0.105        0.329        0.003        0.037        0.121
 0.5   0.0003  0.8   100    300     500   0.55  45    0.188     0.488    0.333        1.390        2.993        0.063        0.504        1.281        0.010        0.108        0.336        0.003        0.038        0.124
 0.5   0.0003  0.8   100    300     500   0.55  90    0.188     0.488    0.173        0.659        1.380        0.056        0.395        0.958        0.009        0.101        0.307        0.003        0.037        0.119
 0.5   0.0003  0.8   100    300     750   0.55   0    0.144     0.498    0.381        1.745        3.957        0.060        0.507        1.311        0.009        0.100        0.319        0.003        0.035        0.116
 0.5   0.0003  0.8   100    300     750   0.55  45    0.144     0.498    0.394        1.751        3.926        0.061        0.519        1.378        0.009        0.103        0.329        0.003        0.036        0.120
 0.5   0.0003  0.8   100    300     750   0.55  90    0.144     0.498    0.227        0.898        1.915        0.056        0.435        1.116        0.009        0.098        0.308        0.003        0.036        0.116
 0.5   0.0003  0.8   100    300    1000   0.55   0    0.106     0.524    0.444        2.196        5.270        0.057        0.508        1.366        0.008        0.095        0.309        0.003        0.033        0.111
 0.5   0.0003  0.8   100    300    1000   0.55  45    0.106     0.524    0.466        2.241        5.279        0.059        0.525        1.451        0.009        0.098        0.319        0.003        0.034        0.115
 0.5   0.0003  0.8   100    300    1000   0.55  90    0.106     0.524    0.284        1.172        2.561        0.055        0.459        1.239        0.008        0.095        0.305        0.003        0.034        0.112
 0.5   0.0003  0.8   100    300    1500   0.55   0    0.076     0.500    0.564        3.333        8.958        0.052        0.497        1.439        0.007        0.085        0.288        0.002        0.029        0.102
 0.5   0.0003  0.8   100    300    1500   0.55  45    0.076     0.500    0.601        3.423        8.954        0.053        0.512        1.521        0.007        0.088        0.296        0.003        0.030        0.104
 0.5   0.0003  0.8   100    300    1500   0.55  90    0.076     0.500    0.422        2.056        4.847        0.050        0.467        1.372        0.007        0.086        0.287        0.003        0.030        0.103
 0.5   0.0003  0.8   100    300     500   0.65   0    0.517     0.505    0.123        0.527        1.144        0.041        0.240        0.544        0.008        0.076        0.216        0.003        0.029        0.087
 0.5   0.0003  0.8   100    300     500   0.65  45    0.517     0.505    0.134        0.549        1.179        0.041        0.253        0.595        0.008        0.078        0.221        0.003        0.030        0.090
 0.5   0.0003  0.8   100    300     500   0.65  90    0.517     0.505    0.074        0.278        0.577        0.035        0.191        0.433        0.008        0.071        0.194        0.003        0.029        0.084
 0.5   0.0003  0.8   100    300     750   0.65   0    0.441     0.487    0.165        0.758        1.728        0.042        0.268        0.634        0.007        0.076        0.220        0.003        0.028        0.086
 0.5   0.0003  0.8   100    300     750   0.65  45    0.441     0.487    0.184        0.807        1.805        0.043        0.291        0.716        0.008        0.079        0.228        0.003        0.030        0.090
 0.5   0.0003  0.8   100    300     750   0.65  90    0.441     0.487    0.103        0.401        0.847        0.038        0.232        0.552        0.008        0.073        0.207        0.003        0.028        0.085
 0.5   0.0003  0.8   100    300    1000   0.65   0    0.356     0.491    0.234        1.167        2.810        0.043        0.299        0.745        0.007        0.076        0.226        0.002        0.028        0.086
 0.5   0.0003  0.8   100    300    1000   0.65  45    0.356     0.491    0.257        1.225        2.872        0.045        0.326        0.846        0.008        0.079        0.236        0.003        0.029        0.090
 0.5   0.0003  0.8   100    300    1000   0.65  90    0.356     0.491    0.143        0.589        1.282        0.040        0.270        0.680        0.007        0.075        0.219        0.003        0.028        0.087
 0.5   0.0003  0.8   100    300    1500   0.65   0    0.269     0.503    0.368        2.145        5.641        0.043        0.343        0.927        0.007        0.074        0.231        0.002        0.026        0.085
 0.5   0.0003  0.8   100    300    1500   0.65  45    0.269     0.503    0.396        2.193        5.578        0.045        0.367        1.030        0.007        0.077        0.241        0.002        0.027        0.089
 0.5   0.0003  0.8   100    300    1500   0.65  90    0.269     0.503    0.235        1.092        2.516        0.041        0.316        0.875        0.007        0.073        0.227        0.002        0.027        0.086
 0.5   0.0003  1.5   100    100     500   0.45   0    0.249     0.447    0.171        0.910        2.235        0.024        0.165        0.456        0.005        0.050        0.143        0.002        0.021        0.065
 0.5   0.0003  1.5   100    100     500   0.45  45    0.249     0.447    0.180        0.910        2.176        0.026        0.183        0.512        0.005        0.052        0.153        0.002        0.022        0.068
 0.5   0.0003  1.5   100    100     500   0.45  90    0.249     0.447    0.095        0.397        0.873        0.021        0.147        0.401        0.005        0.045        0.132        0.002        0.019        0.059
 0.5   0.0003  1.5   100    100     750   0.45   0    0.170     0.446    0.264        1.655        4.400        0.024        0.188        0.566        0.005        0.047        0.147        0.002        0.019        0.062
 0.5   0.0003  1.5   100    100     750   0.45  45    0.170     0.446    0.276        1.646        4.254        0.025        0.202        0.618        0.005        0.049        0.153        0.002        0.019        0.063
 0.5   0.0003  1.5   100    100     750   0.45  90    0.170     0.446    0.173        0.845        1.939        0.021        0.170        0.519        0.004        0.043        0.135        0.002        0.017        0.056
 0.5   0.0003  1.5   100    100    1000   0.45   0    0.124     0.447    0.315        2.256        6.454        0.023        0.191        0.604        0.004        0.044        0.142        0.001        0.017        0.057
 0.5   0.0003  1.5   100    100    1000   0.45  45    0.124     0.447    0.329        2.263        6.306        0.023        0.200        0.644        0.004        0.044        0.145        0.001        0.017        0.058
 0.5   0.0003  1.5   100    100    1000   0.45  90    0.124     0.447    0.236        1.380        3.381        0.020        0.172        0.559        0.004        0.039        0.129        0.001        0.015        0.052
 0.5   0.0003  1.5   100    100    1500   0.45   0    0.075     0.453    0.370        3.080        9.813        0.020        0.181        0.603        0.003        0.036        0.125        0.001        0.013        0.048
 0.5   0.0003  1.5   100    100    1500   0.45  45    0.075     0.453    0.384        3.147        9.885        0.020        0.185        0.625        0.003        0.037        0.126        0.001        0.014        0.048
 0.5   0.0003  1.5   100    100    1500   0.45  90    0.075     0.453    0.300        2.341        6.791        0.017        0.159        0.553        0.003        0.032        0.112        0.001        0.012        0.043
 0.5   0.0003  1.5   100    100     500   0.55   0    0.383     0.448    0.126        0.625        1.483        0.017        0.128        0.359        0.004        0.037        0.106        0.002        0.017        0.051
 0.5   0.0003  1.5   100    100     500   0.55  45    0.383     0.448    0.132        0.626        1.451        0.019        0.141        0.396        0.004        0.040        0.116        0.002        0.018        0.054
 0.5   0.0003  1.5   100    100     500   0.55  90    0.383     0.448    0.059        0.237        0.517        0.014        0.099        0.270        0.004        0.032        0.093        0.001        0.015        0.044
 0.5   0.0003  1.5   100    100     750   0.55   0    0.262     0.451    0.215        1.228        3.096        0.019        0.160        0.493        0.004        0.039        0.122        0.002        0.016        0.053
 0.5   0.0003  1.5   100    100     750   0.55  45    0.262     0.451    0.222        1.208        2.972        0.020        0.172        0.533        0.004        0.040        0.128        0.002        0.017        0.054
 0.5   0.0003  1.5   100    100     750   0.55  90    0.262     0.451    0.119        0.528        1.188        0.016        0.133        0.407        0.004        0.034        0.108        0.001        0.014        0.046
 0.5   0.0003  1.5   100    100    1000   0.55   0    0.201     0.451    0.279        1.803        4.809        0.019        0.169        0.552        0.004        0.038        0.124        0.001        0.015        0.052
 0.5   0.0003  1.5   100    100    1000   0.55  45    0.201     0.451    0.288        1.781        4.632        0.020        0.179        0.587        0.004        0.039        0.127        0.001        0.015        0.052
 0.5   0.0003  1.5   100    100    1000   0.55  90    0.201     0.451    0.179        0.893        2.068        0.016        0.144        0.477        0.003        0.033        0.110        0.001        0.013        0.045
 0.5   0.0003  1.5   100    100    1500   0.55   0    0.132     0.446    0.346        2.700        8.004        0.017        0.167        0.581        0.003        0.034        0.116        0.001        0.013        0.046
 0.5   0.0003  1.5   100    100    1500   0.55  45    0.132     0.446    0.359        2.716        7.879        0.017        0.172        0.603        0.003        0.034        0.117        0.001        0.013        0.046
 0.5   0.0003  1.5   100    100    1500   0.55  90    0.132     0.446    0.266        1.763        4.505        0.015        0.145        0.516        0.003        0.029        0.103        0.001        0.011        0.040
 0.5   0.0003  1.5   100    100     500   0.65   0    0.491     0.449    0.090        0.422        0.976        0.014        0.103        0.285        0.004        0.029        0.085        0.001        0.014        0.041
 0.5   0.0003  1.5   100    100     500   0.65  45    0.491     0.449    0.095        0.428        0.969        0.015        0.113        0.312        0.004        0.032        0.093        0.001        0.014        0.043
 0.5   0.0003  1.5   100    100     500   0.65  90    0.491     0.449    0.037        0.149        0.323        0.011        0.072        0.191        0.003        0.024        0.071        0.001        0.011        0.034
 0.5   0.0003  1.5   100    100     750   0.65   0    0.381     0.448    0.165        0.861        2.082        0.016        0.139        0.422        0.004        0.033        0.105        0.001        0.014        0.046
 0.5   0.0003  1.5   100    100     750   0.65  45    0.381     0.448    0.170        0.847        2.011        0.017        0.149        0.456        0.004        0.035        0.111        0.001        0.014        0.047
 0.5   0.0003  1.5   100    100     750   0.65  90    0.381     0.448    0.080        0.336        0.745        0.013        0.108        0.322        0.003        0.028        0.091        0.001        0.012        0.039
 0.5   0.0003  1.5   100    100    1000   0.65   0    0.294     0.450    0.236        1.362        3.425        0.017        0.159        0.512        0.003        0.034        0.114        0.001        0.014        0.048
 0.5   0.0003  1.5   100    100    1000   0.65  45    0.294     0.450    0.242        1.334        3.291        0.018        0.168        0.545        0.003        0.035        0.118        0.001        0.014        0.048
 0.5   0.0003  1.5   100    100    1000   0.65  90    0.294     0.450    0.129        0.576        1.304        0.014        0.129        0.416        0.003        0.029        0.100        0.001        0.012        0.041
 0.5   0.0003  1.5   100    100    1500   0.65   0    0.194     0.448    0.327        2.253        6.140        0.017        0.169        0.584        0.003        0.033        0.114        0.001        0.013        0.045
 0.5   0.0003  1.5   100    100    1500   0.65  45    0.194     0.448    0.336        2.221        5.915        0.017        0.175        0.608        0.003        0.033        0.115        0.001        0.013        0.045
 0.5   0.0003  1.5   100    100    1500   0.65  90    0.194     0.448    0.221        1.199        2.840        0.014        0.141        0.498        0.003        0.028        0.101        0.001        0.011        0.039
 0.5   0.0003  1.5   100    200     500   0.45   0    0.130     0.447    0.231        1.097        2.537        0.034        0.282        0.764        0.006        0.064        0.215        0.002        0.024        0.086
 0.5   0.0003  1.5   100    200     500   0.45  45    0.130     0.447    0.237        1.087        2.480        0.035        0.300        0.828        0.006        0.065        0.222        0.002        0.024        0.086
 0.5   0.0003  1.5   100    200     500   0.45  90    0.130     0.447    0.137        0.549        1.186        0.031        0.251        0.669        0.005        0.059        0.198        0.002        0.022        0.078
 0.5   0.0003  1.5   100    200     750   0.45   0    0.087     0.446    0.287        1.552        3.888        0.032        0.286        0.822        0.005        0.059        0.206        0.002        0.021        0.079
 0.5   0.0003  1.5   100    200     750   0.45  45    0.087     0.446    0.303        1.571        3.848        0.032        0.303        0.894        0.005        0.060        0.211        0.002        0.021        0.079
 0.5   0.0003  1.5   100    200     750   0.45  90    0.087     0.446    0.199        0.876        1.961        0.029        0.264        0.764        0.005        0.055        0.191        0.002        0.020        0.073
 0.5   0.0003  1.5   100    200    1000   0.45   0    0.065     0.447    0.334        2.025        5.452        0.029        0.280        0.846        0.004        0.054        0.193        0.001        0.019        0.072
 0.5   0.0003  1.5   100    200    1000   0.45  45    0.065     0.447    0.355        2.072        5.434        0.030        0.293        0.908        0.004        0.054        0.196        0.001        0.019        0.072
 0.5   0.0003  1.5   100    200    1000   0.45  90    0.065     0.447    0.255        1.279        3.023        0.027        0.260        0.799        0.004        0.050        0.179        0.001        0.018        0.067
 0.5   0.0003  1.5   100    200    1500   0.45   0    0.037     0.453    0.392        2.790        8.378        0.025        0.258        0.837        0.003        0.045        0.167        0.001        0.016        0.061
 0.5   0.0003  1.5   100    200    1500   0.45  45    0.037     0.453    0.416        2.901        8.547        0.025        0.265        0.875        0.003        0.045        0.168        0.001        0.016        0.060
 0.5   0.0003  1.5   100    200    1500   0.45  90    0.037     0.453    0.331        2.120        5.780        0.023        0.238        0.787        0.003        0.042        0.155        0.001        0.015        0.056
 0.5   0.0003  1.5   100    200     500   0.55   0    0.326     0.448    0.137        0.619        1.399        0.034        0.220        0.530        0.006        0.067        0.193        0.002        0.026        0.084
 0.5   0.0003  1.5   100    200     500   0.55  45    0.326     0.448    0.147        0.642        1.428        0.036        0.237        0.581        0.007        0.069        0.204        0.002        0.027        0.086
 0.5   0.0003  1.5   100    200     500   0.55  90    0.326     0.448    0.080        0.311        0.658        0.030        0.185        0.440        0.006        0.061        0.175        0.002        0.024        0.077
 0.5   0.0003  1.5   100    200     750   0.55   0    0.239     0.451    0.193        0.999        2.444        0.034        0.240        0.620        0.006        0.063        0.194        0.002        0.024        0.080
 0.5   0.0003  1.5   100    200     750   0.55  45    0.239     0.451    0.208        1.027        2.445        0.035        0.259        0.685        0.006        0.065        0.203        0.002        0.024        0.081
 0.5   0.0003  1.5   100    200     750   0.55  90    0.239     0.451    0.125        0.522        1.143        0.030        0.213        0.556        0.006        0.058        0.178        0.002        0.022        0.073
 0.5   0.0003  1.5   100    200    1000   0.55   0    0.189     0.451    0.243        1.425        3.714        0.032        0.247        0.673        0.005        0.058        0.188        0.002        0.022        0.074
 0.5   0.0003  1.5   100    200    1000   0.55  45    0.189     0.451    0.261        1.451        3.668        0.033        0.262        0.737        0.005        0.060        0.194        0.002        0.022        0.075
 0.5   0.0003  1.5   100    200    1000   0.55  90    0.189     0.451    0.171        0.787        1.787        0.029        0.224        0.626        0.005        0.054        0.174        0.002        0.020        0.069
 0.5   0.0003  1.5   100    200    1500   0.55   0    0.124     0.446    0.320        2.235        6.451        0.028        0.245        0.721        0.004        0.050        0.171        0.001        0.018        0.065
 0.5   0.0003  1.5   100    200    1500   0.55  45    0.124     0.446    0.340        2.282        6.407        0.028        0.254        0.769        0.004        0.051        0.174        0.001        0.018        0.065
 0.5   0.0003  1.5   100    200    1500   0.55  90    0.124     0.446    0.252        1.466        3.664        0.025        0.222        0.677        0.004        0.047        0.158        0.001        0.017        0.060
 0.5   0.0003  1.5   100    200     500   0.65   0    0.456     0.449    0.074        0.334        0.760        0.021        0.116        0.282        0.006        0.049        0.130        0.002        0.022        0.066
 0.5   0.0003  1.5   100    200     500   0.65  45    0.456     0.449    0.082        0.355        0.790        0.023        0.134        0.327        0.006        0.051        0.141        0.002        0.022        0.068
 0.5   0.0003  1.5   100    200     500   0.65  90    0.456     0.449    0.040        0.157        0.332        0.018        0.097        0.229        0.005        0.042        0.113        0.002        0.019        0.057
 0.5   0.0003  1.5   100    200     750   0.65   0    0.388     0.448    0.127        0.643        1.548        0.024        0.149        0.393        0.005        0.050        0.144        0.002        0.021        0.066
 0.5   0.0003  1.5   100    200     750   0.65  45    0.388     0.448    0.136        0.656        1.537        0.025        0.169        0.449        0.005        0.052        0.154        0.002        0.021        0.068
 0.5   0.0003  1.5   100    200     750   0.65  90    0.388     0.448    0.072        0.294        0.640        0.021        0.131        0.338        0.005        0.045        0.130        0.002        0.019        0.059
 0.5   0.0003  1.5   100    200    1000   0.65   0    0.321     0.450    0.184        1.025        2.576        0.025        0.172        0.481        0.005        0.050        0.150        0.002        0.020        0.065
 0.5   0.0003  1.5   100    200    1000   0.65  45    0.321     0.450    0.195        1.028        2.512        0.026        0.191        0.540        0.005        0.051        0.158        0.002        0.020        0.066
 0.5   0.0003  1.5   100    200    1000   0.65  90    0.321     0.450    0.107        0.472        1.059        0.022        0.152        0.423        0.004        0.044        0.136        0.002        0.018        0.058
 0.5   0.0003  1.5   100    200    1500   0.65   0    0.225     0.448    0.267        1.762        4.812        0.024        0.190        0.572        0.004        0.046        0.149        0.001        0.017        0.060
 0.5   0.0003  1.5   100    200    1500   0.65  45    0.225     0.448    0.281        1.763        4.680        0.024        0.202        0.622        0.004        0.046        0.152        0.001        0.017        0.060
 0.5   0.0003  1.5   100    200    1500   0.65  90    0.225     0.448    0.182        0.957        2.266        0.021        0.169        0.522        0.004        0.041        0.135        0.001        0.016        0.054
 0.5   0.0003  1.5   100    300     500   0.45   0    0.030     0.447    0.312        1.520        3.556        0.029        0.300        0.937        0.004        0.055        0.211        0.001        0.019        0.078
 0.5   0.0003  1.5   100    300     500   0.45  45    0.030     0.447    0.312        1.457        3.365        0.029        0.311        0.986        0.004        0.055        0.212        0.001        0.019        0.077
 0.5   0.0003  1.5   100    300     500   0.45  90    0.030     0.447    0.186        0.758        1.663        0.027        0.269        0.819        0.004        0.051        0.192        0.001        0.018        0.071
 0.5   0.0003  1.5   100    300     750   0.45   0    0.019     0.446    0.344        1.796        4.393        0.027        0.296        0.957        0.004        0.051        0.201        0.001        0.018        0.073
 0.5   0.0003  1.5   100    300     750   0.45  45    0.019     0.446    0.362        1.810        4.349        0.028        0.308        1.020        0.004        0.051        0.202        0.001        0.018        0.072
 0.5   0.0003  1.5   100    300     750   0.45  90    0.019     0.446    0.245        1.054        2.357        0.026        0.275        0.887        0.004        0.048        0.186        0.001        0.017        0.067
 0.5   0.0003  1.5   100    300    1000   0.45   0    0.013     0.446    0.380        2.144        5.538        0.026        0.287        0.960        0.004        0.048        0.189        0.001        0.016        0.068
 0.5   0.0003  1.5   100    300    1000   0.45  45    0.013     0.446    0.406        2.213        5.597        0.026        0.297        1.019        0.003        0.047        0.190        0.001        0.016        0.067
 0.5   0.0003  1.5   100    300    1000   0.45  90    0.013     0.446    0.298        1.402        3.253        0.024        0.269        0.908        0.003        0.045        0.176        0.001        0.015        0.063
 0.5   0.0003  1.5   100    300    1500   0.45   0    0.008     0.453    0.434        2.822        8.050        0.022        0.263        0.934        0.003        0.041        0.167        0.001        0.014        0.058
 0.5   0.0003  1.5   100    300    1500   0.45  45    0.008     0.453    0.468        2.979        8.334        0.022        0.269        0.973        0.003        0.041        0.166        0.001        0.014        0.058
 0.5   0.0003  1.5   100    300    1500   0.45  90    0.008     0.453    0.378        2.175        5.648        0.021        0.247        0.884        0.003        0.038        0.155        0.001        0.013        0.055
 0.5   0.0003  1.5   100    300     500   0.55   0    0.220     0.448    0.216        0.963        2.152        0.035        0.294        0.784        0.005        0.066        0.224        0.002        0.024        0.087
 0.5   0.0003  1.5   100    300     500   0.55  45    0.220     0.448    0.214        0.929        2.063        0.036        0.306        0.827        0.005        0.066        0.228        0.002        0.024        0.087
 0.5   0.0003  1.5   100    300     500   0.55  90    0.220     0.448    0.114        0.446        0.955        0.031        0.244        0.628        0.005        0.060        0.200        0.002        0.022        0.079
 0.5   0.0003  1.5   100    300     750   0.55   0    0.174     0.451    0.249        1.200        2.813        0.034        0.298        0.826        0.005        0.062        0.216        0.002        0.022        0.082
 0.5   0.0003  1.5   100    300     750   0.55  45    0.174     0.451    0.258        1.203        2.784        0.034        0.314        0.893        0.005        0.062        0.221        0.002        0.022        0.082
 0.5   0.0003  1.5   100    300     750   0.55  90    0.174     0.451    0.155        0.634        1.385        0.031        0.265        0.730        0.005        0.057        0.199        0.002        0.021        0.076
 0.5   0.0003  1.5   100    300    1000   0.55   0    0.133     0.451    0.285        1.505        3.733        0.031        0.296        0.854        0.005        0.057        0.207        0.002        0.020        0.077
 0.5   0.0003  1.5   100    300    1000   0.55  45    0.133     0.451    0.300        1.529        3.722        0.032        0.311        0.924        0.005        0.058        0.210        0.002        0.020        0.077
 0.5   0.0003  1.5   100    300    1000   0.55  90    0.133     0.451    0.195        0.851        1.912        0.029        0.270        0.785        0.004        0.054        0.192        0.002        0.019        0.072
 0.5   0.0003  1.5   100    300    1500   0.55   0    0.092     0.446    0.349        2.163        5.948        0.028        0.286        0.885        0.004        0.050        0.188        0.001        0.018        0.068
 0.5   0.0003  1.5   100    300    1500   0.55  45    0.092     0.446    0.372        2.234        5.999        0.028        0.296        0.940        0.004        0.051        0.189        0.001        0.018        0.068
 0.5   0.0003  1.5   100    300    1500   0.55  90    0.092     0.446    0.273        1.431        3.489        0.026        0.264        0.829        0.004        0.048        0.175        0.001        0.017        0.064
 0.5   0.0003  1.5   100    300     500   0.65   0    0.375     0.449    0.116        0.496        1.088        0.035        0.223        0.523        0.006        0.068        0.203        0.002        0.026        0.086
 0.5   0.0003  1.5   100    300     500   0.65  45    0.375     0.449    0.123        0.511        1.108        0.036        0.232        0.554        0.007        0.070        0.210        0.002        0.027        0.088
 0.5   0.0003  1.5   100    300     500   0.65  90    0.375     0.449    0.066        0.253        0.531        0.029        0.172        0.396        0.006        0.060        0.176        0.002        0.024        0.077
 0.5   0.0003  1.5   100    300     750   0.65   0    0.337     0.448    0.146        0.681        1.577        0.034        0.235        0.577        0.006        0.065        0.200        0.002        0.024        0.082
 0.5   0.0003  1.5   100    300     750   0.65  45    0.337     0.448    0.159        0.715        1.625        0.035        0.251        0.634        0.006        0.066        0.208        0.002        0.025        0.083
 0.5   0.0003  1.5   100    300     750   0.65  90    0.337     0.448    0.092        0.364        0.780        0.030        0.199        0.489        0.006        0.059        0.180        0.002        0.023        0.075
 0.5   0.0003  1.5   100    300    1000   0.65   0    0.286     0.450    0.182        0.942        2.304        0.033        0.245        0.630        0.005        0.061        0.197        0.002        0.023        0.078
 0.5   0.0003  1.5   100    300    1000   0.65  45    0.286     0.450    0.199        0.978        2.333        0.034        0.262        0.698        0.006        0.063        0.203        0.002        0.023        0.079
 0.5   0.0003  1.5   100    300    1000   0.65  90    0.286     0.450    0.121        0.510        1.124        0.030        0.216        0.563        0.005        0.057        0.180        0.002        0.022        0.072
 0.5   0.0003  1.5   100    300    1500   0.65   0    0.210     0.448    0.257        1.557        4.162        0.031        0.255        0.708        0.005        0.055        0.187        0.002        0.020        0.071
 0.5   0.0003  1.5   100    300    1500   0.65  45    0.210     0.448    0.277        1.598        4.143        0.031        0.269        0.772        0.005        0.057        0.191        0.002        0.020        0.071
 0.5   0.0003  1.5   100    300    1500   0.65  90    0.210     0.448    0.187        0.915        2.135        0.028        0.231        0.659        0.005        0.052        0.173        0.002        0.019        0.066
 0.5   0.0003  0.0   200    100     500   0.45   0    0.528     0.944    0.034        0.135        0.282        0.003        0.029        0.072        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0003  0.0   200    100     500   0.45  45    0.528     0.944    0.035        0.143        0.295        0.003        0.029        0.070        0.000        0.005        0.012        0.000        0.002        0.004
 0.5   0.0003  0.0   200    100     500   0.45  90    0.528     0.944    0.014        0.050        0.101        0.003        0.022        0.052        0.000        0.005        0.012        0.000        0.002        0.004
 0.5   0.0003  0.0   200    100     750   0.45   0    0.377     0.951    0.048        0.207        0.446        0.004        0.033        0.086        0.000        0.005        0.013        0.000        0.002        0.005
 0.5   0.0003  0.0   200    100     750   0.45  45    0.377     0.951    0.050        0.218        0.464        0.004        0.034        0.087        0.001        0.005        0.014        0.000        0.002        0.005
 0.5   0.0003  0.0   200    100     750   0.45  90    0.377     0.951    0.020        0.074        0.151        0.003        0.028        0.068        0.001        0.005        0.014        0.000        0.002        0.005
 0.5   0.0003  0.0   200    100    1000   0.45   0    0.284     0.888    0.123        0.576        1.282        0.006        0.056        0.152        0.001        0.008        0.022        0.000        0.003        0.008
 0.5   0.0003  0.0   200    100    1000   0.45  45    0.284     0.888    0.126        0.597        1.311        0.006        0.059        0.157        0.001        0.009        0.024        0.000        0.003        0.008
 0.5   0.0003  0.0   200    100    1000   0.45  90    0.284     0.888    0.044        0.171        0.354        0.006        0.048        0.124        0.001        0.008        0.023        0.000        0.003        0.008
 0.5   0.0003  0.0   200    100    1500   0.45   0    0.174     0.893    0.213        1.274        3.368        0.007        0.076        0.229        0.001        0.010        0.032        0.000        0.003        0.011
 0.5   0.0003  0.0   200    100    1500   0.45  45    0.174     0.893    0.217        1.281        3.276        0.007        0.079        0.236        0.001        0.011        0.033        0.000        0.004        0.011
 0.5   0.0003  0.0   200    100    1500   0.45  90    0.174     0.893    0.098        0.461        1.046        0.007        0.068        0.200        0.001        0.010        0.032        0.000        0.004        0.011
 0.5   0.0003  0.0   200    100     500   0.55   0    0.720     0.933    0.009        0.038        0.080        0.001        0.009        0.022        0.000        0.001        0.004        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100     500   0.55  45    0.720     0.933    0.010        0.040        0.083        0.001        0.009        0.022        0.000        0.001        0.004        0.000        0.001        0.001
 0.5   0.0003  0.0   200    100     500   0.55  90    0.720     0.933    0.004        0.014        0.028        0.001        0.006        0.014        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100     750   0.55   0    0.532     0.943    0.024        0.099        0.207        0.001        0.014        0.036        0.000        0.002        0.005        0.000        0.001        0.002
 0.5   0.0003  0.0   200    100     750   0.55  45    0.532     0.943    0.026        0.111        0.231        0.002        0.015        0.037        0.000        0.002        0.006        0.000        0.001        0.002
 0.5   0.0003  0.0   200    100     750   0.55  90    0.532     0.943    0.008        0.029        0.059        0.001        0.011        0.026        0.000        0.002        0.005        0.000        0.001        0.002
 0.5   0.0003  0.0   200    100    1000   0.55   0    0.423     0.947    0.043        0.194        0.433        0.002        0.021        0.057        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0003  0.0   200    100    1000   0.55  45    0.423     0.947    0.045        0.207        0.454        0.002        0.022        0.059        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0003  0.0   200    100    1000   0.55  90    0.423     0.947    0.014        0.053        0.111        0.002        0.016        0.042        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0003  0.0   200    100    1500   0.55   0    0.287     0.894    0.124        0.686        1.687        0.004        0.042        0.127        0.001        0.006        0.017        0.000        0.002        0.006
 0.5   0.0003  0.0   200    100    1500   0.55  45    0.287     0.894    0.127        0.704        1.694        0.004        0.044        0.131        0.001        0.006        0.018        0.000        0.002        0.006
 0.5   0.0003  0.0   200    100    1500   0.55  90    0.287     0.894    0.045        0.195        0.425        0.004        0.037        0.105        0.001        0.006        0.018        0.000        0.002        0.006
 0.5   0.0003  0.0   200    100     500   0.65   0    0.912     0.910    0.003        0.013        0.029        0.000        0.003        0.008        0.000        0.000        0.001        0.000        0.000        0.000
 0.5   0.0003  0.0   200    100     500   0.65  45    0.912     0.910    0.003        0.013        0.028        0.000        0.003        0.008        0.000        0.001        0.001        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100     500   0.65  90    0.912     0.910    0.001        0.005        0.009        0.000        0.002        0.005        0.000        0.000        0.001        0.000        0.000        0.000
 0.5   0.0003  0.0   200    100     750   0.65   0    0.719     0.932    0.008        0.035        0.076        0.001        0.006        0.015        0.000        0.001        0.002        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100     750   0.65  45    0.719     0.932    0.009        0.039        0.082        0.001        0.006        0.016        0.000        0.001        0.002        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100     750   0.65  90    0.719     0.932    0.003        0.010        0.021        0.001        0.004        0.010        0.000        0.001        0.002        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100    1000   0.65   0    0.550     0.942    0.013        0.058        0.133        0.001        0.007        0.020        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100    1000   0.65  45    0.550     0.942    0.013        0.062        0.138        0.001        0.008        0.020        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100    1000   0.65  90    0.550     0.942    0.004        0.017        0.036        0.001        0.005        0.014        0.000        0.001        0.003        0.000        0.000        0.001
 0.5   0.0003  0.0   200    100    1500   0.65   0    0.391     0.947    0.071        0.346        0.812        0.002        0.026        0.074        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0003  0.0   200    100    1500   0.65  45    0.391     0.947    0.072        0.360        0.829        0.003        0.027        0.077        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0003  0.0   200    100    1500   0.65  90    0.391     0.947    0.020        0.084        0.181        0.002        0.020        0.054        0.000        0.003        0.010        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200     500   0.45   0    0.294     0.944    0.328        1.362        2.912        0.020        0.206        0.568        0.003        0.029        0.084        0.001        0.010        0.028
 0.5   0.0003  0.0   200    200     500   0.45  45    0.294     0.944    0.280        1.203        2.544        0.021        0.204        0.549        0.003        0.030        0.088        0.001        0.010        0.030
 0.5   0.0003  0.0   200    200     500   0.45  90    0.294     0.944    0.100        0.379        0.777        0.019        0.156        0.393        0.003        0.029        0.083        0.001        0.010        0.029
 0.5   0.0003  0.0   200    200     750   0.45   0    0.193     0.950    0.323        1.361        2.919        0.018        0.188        0.523        0.002        0.026        0.076        0.001        0.009        0.026
 0.5   0.0003  0.0   200    200     750   0.45  45    0.193     0.950    0.281        1.227        2.606        0.019        0.188        0.513        0.003        0.028        0.080        0.001        0.009        0.027
 0.5   0.0003  0.0   200    200     750   0.45  90    0.193     0.950    0.115        0.436        0.896        0.018        0.154        0.398        0.003        0.027        0.077        0.001        0.009        0.027
 0.5   0.0003  0.0   200    200    1000   0.45   0    0.146     0.888    0.330        1.418        3.076        0.018        0.189        0.530        0.002        0.026        0.077        0.001        0.009        0.026
 0.5   0.0003  0.0   200    200    1000   0.45  45    0.146     0.888    0.298        1.319        2.829        0.019        0.190        0.525        0.003        0.028        0.081        0.001        0.009        0.028
 0.5   0.0003  0.0   200    200    1000   0.45  90    0.146     0.888    0.141        0.540        1.114        0.018        0.163        0.433        0.003        0.027        0.078        0.001        0.009        0.027
 0.5   0.0003  0.0   200    200    1500   0.45   0    0.087     0.893    0.350        1.649        3.771        0.017        0.179        0.517        0.002        0.025        0.074        0.001        0.008        0.025
 0.5   0.0003  0.0   200    200    1500   0.45  45    0.087     0.893    0.332        1.588        3.575        0.018        0.182        0.521        0.002        0.026        0.078        0.001        0.009        0.026
 0.5   0.0003  0.0   200    200    1500   0.45  90    0.087     0.893    0.187        0.750        1.575        0.017        0.165        0.461        0.002        0.025        0.076        0.001        0.009        0.026
 0.5   0.0003  0.0   200    200     500   0.55   0    0.746     0.933    0.074        0.307        0.662        0.008        0.074        0.190        0.001        0.011        0.031        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200     500   0.55  45    0.746     0.933    0.071        0.299        0.627        0.008        0.071        0.177        0.001        0.012        0.032        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200     500   0.55  90    0.746     0.933    0.029        0.107        0.218        0.007        0.052        0.125        0.001        0.011        0.030        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200     750   0.55   0    0.552     0.943    0.076        0.319        0.692        0.008        0.077        0.197        0.001        0.012        0.032        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200     750   0.55  45    0.552     0.943    0.078        0.329        0.694        0.009        0.075        0.188        0.001        0.012        0.034        0.000        0.004        0.012
 0.5   0.0003  0.0   200    200     750   0.55  90    0.552     0.943    0.036        0.136        0.277        0.008        0.059        0.143        0.001        0.012        0.032        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200    1000   0.55   0    0.441     0.947    0.085        0.362        0.787        0.008        0.074        0.193        0.001        0.011        0.030        0.000        0.004        0.010
 0.5   0.0003  0.0   200    200    1000   0.55  45    0.441     0.947    0.087        0.373        0.793        0.008        0.073        0.188        0.001        0.012        0.032        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200    1000   0.55  90    0.441     0.947    0.040        0.152        0.311        0.007        0.059        0.145        0.001        0.011        0.030        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200    1500   0.55   0    0.302     0.894    0.125        0.571        1.278        0.008        0.082        0.221        0.001        0.012        0.034        0.000        0.004        0.011
 0.5   0.0003  0.0   200    200    1500   0.55  45    0.302     0.894    0.128        0.593        1.301        0.009        0.084        0.222        0.001        0.013        0.036        0.000        0.004        0.012
 0.5   0.0003  0.0   200    200    1500   0.55  90    0.302     0.894    0.060        0.236        0.489        0.008        0.071        0.182        0.001        0.012        0.034        0.000        0.004        0.012
 0.5   0.0003  0.0   200    200     500   0.65   0    0.925     0.910    0.020        0.088        0.195        0.002        0.020        0.052        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200     500   0.65  45    0.925     0.910    0.019        0.083        0.178        0.002        0.019        0.048        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200     500   0.65  90    0.925     0.910    0.007        0.027        0.056        0.002        0.013        0.031        0.000        0.003        0.008        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200     750   0.65   0    0.790     0.932    0.025        0.106        0.234        0.003        0.024        0.063        0.000        0.004        0.010        0.000        0.001        0.004
 0.5   0.0003  0.0   200    200     750   0.65  45    0.790     0.932    0.025        0.107        0.228        0.003        0.024        0.061        0.000        0.004        0.011        0.000        0.001        0.004
 0.5   0.0003  0.0   200    200     750   0.65  90    0.790     0.932    0.011        0.042        0.086        0.002        0.018        0.044        0.000        0.004        0.010        0.000        0.001        0.004
 0.5   0.0003  0.0   200    200    1000   0.65   0    0.647     0.942    0.025        0.110        0.244        0.002        0.022        0.058        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200    1000   0.65  45    0.647     0.942    0.026        0.112        0.241        0.002        0.022        0.057        0.000        0.004        0.010        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200    1000   0.65  90    0.647     0.942    0.012        0.046        0.095        0.002        0.017        0.043        0.000        0.003        0.009        0.000        0.001        0.003
 0.5   0.0003  0.0   200    200    1500   0.65   0    0.481     0.947    0.046        0.207        0.463        0.003        0.030        0.080        0.000        0.004        0.012        0.000        0.001        0.004
 0.5   0.0003  0.0   200    200    1500   0.65  45    0.481     0.947    0.048        0.217        0.475        0.003        0.031        0.081        0.000        0.005        0.013        0.000        0.002        0.004
 0.5   0.0003  0.0   200    200    1500   0.65  90    0.481     0.947    0.020        0.079        0.165        0.003        0.025        0.064        0.000        0.005        0.012        0.000        0.002        0.004
 0.5   0.0003  0.0   200    300     500   0.45   0    0.009     0.944    0.478        2.373        5.518        0.016        0.185        0.619        0.002        0.025        0.086        0.001        0.008        0.029
 0.5   0.0003  0.0   200    300     500   0.45  45    0.009     0.944    0.409        2.010        4.568        0.016        0.184        0.607        0.002        0.025        0.087        0.001        0.008        0.029
 0.5   0.0003  0.0   200    300     500   0.45  90    0.009     0.944    0.153        0.618        1.327        0.015        0.157        0.478        0.002        0.025        0.084        0.001        0.008        0.029
 0.5   0.0003  0.0   200    300     750   0.45   0    0.005     0.950    0.459        2.319        5.418        0.014        0.168        0.564        0.002        0.022        0.077        0.001        0.007        0.026
 0.5   0.0003  0.0   200    300     750   0.45  45    0.005     0.950    0.401        2.007        4.583        0.014        0.168        0.557        0.002        0.023        0.079        0.001        0.008        0.027
 0.5   0.0003  0.0   200    300     750   0.45  90    0.005     0.950    0.173        0.706        1.519        0.014        0.149        0.466        0.002        0.022        0.077        0.001        0.008        0.026
 0.5   0.0003  0.0   200    300    1000   0.45   0    0.004     0.888    0.462        2.338        5.473        0.014        0.169        0.570        0.002        0.022        0.078        0.001        0.008        0.026
 0.5   0.0003  0.0   200    300    1000   0.45  45    0.004     0.888    0.414        2.083        4.769        0.014        0.170        0.565        0.002        0.023        0.080        0.001        0.008        0.027
 0.5   0.0003  0.0   200    300    1000   0.45  90    0.004     0.888    0.208        0.858        1.848        0.014        0.155        0.492        0.002        0.023        0.078        0.001        0.008        0.027
 0.5   0.0003  0.0   200    300    1500   0.45   0    0.002     0.892    0.457        2.391        5.689        0.013        0.161        0.547        0.002        0.021        0.075        0.001        0.007        0.025
 0.5   0.0003  0.0   200    300    1500   0.45  45    0.002     0.892    0.428        2.232        5.193        0.014        0.162        0.548        0.002        0.022        0.076        0.001        0.007        0.026
 0.5   0.0003  0.0   200    300    1500   0.45  90    0.002     0.892    0.257        1.101        2.392        0.013        0.153        0.501        0.002        0.022        0.075        0.001        0.007        0.026
 0.5   0.0003  0.0   200    300     500   0.55   0    0.543     0.933    0.297        1.235        2.667        0.020        0.204        0.557        0.003        0.029        0.083        0.001        0.010        0.028
 0.5   0.0003  0.0   200    300     500   0.55  45    0.543     0.933    0.251        1.078        2.290        0.021        0.199        0.530        0.003        0.031        0.087        0.001        0.010        0.030
 0.5   0.0003  0.0   200    300     500   0.55  90    0.543     0.933    0.082        0.310        0.636        0.019        0.143        0.353        0.003        0.030        0.083        0.001        0.011        0.030
 0.5   0.0003  0.0   200    300     750   0.55   0    0.418     0.943    0.295        1.231        2.660        0.019        0.194        0.532        0.003        0.027        0.078        0.001        0.009        0.027
 0.5   0.0003  0.0   200    300     750   0.55  45    0.418     0.943    0.254        1.100        2.341        0.020        0.192        0.513        0.003        0.029        0.083        0.001        0.010        0.028
 0.5   0.0003  0.0   200    300     750   0.55  90    0.418     0.943    0.095        0.363        0.748        0.018        0.145        0.367        0.003        0.028        0.078        0.001        0.010        0.028
 0.5   0.0003  0.0   200    300    1000   0.55   0    0.317     0.947    0.294        1.237        2.678        0.019        0.187        0.516        0.002        0.026        0.076        0.001        0.009        0.026
 0.5   0.0003  0.0   200    300    1000   0.55  45    0.317     0.947    0.259        1.127        2.407        0.019        0.186        0.502        0.003        0.028        0.080        0.001        0.009        0.027
 0.5   0.0003  0.0   200    300    1000   0.55  90    0.317     0.947    0.107        0.408        0.841        0.018        0.148        0.381        0.003        0.027        0.076        0.001        0.009        0.027
 0.5   0.0003  0.0   200    300    1500   0.55   0    0.221     0.894    0.304        1.295        2.833        0.018        0.181        0.502        0.002        0.025        0.073        0.001        0.008        0.025
 0.5   0.0003  0.0   200    300    1500   0.55  45    0.221     0.894    0.277        1.231        2.660        0.019        0.183        0.498        0.002        0.027        0.077        0.001        0.009        0.026
 0.5   0.0003  0.0   200    300    1500   0.55  90    0.221     0.894    0.133        0.517        1.073        0.017        0.153        0.403        0.002        0.026        0.074        0.001        0.009        0.026
 0.5   0.0003  0.0   200    300     500   0.65   0    0.872     0.910    0.071        0.304        0.674        0.006        0.062        0.165        0.001        0.009        0.026        0.000        0.003        0.009
 0.5   0.0003  0.0   200    300     500   0.65  45    0.872     0.910    0.064        0.278        0.597        0.007        0.059        0.152        0.001        0.010        0.027        0.000        0.003        0.009
 0.5   0.0003  0.0   200    300     500   0.65  90    0.872     0.910    0.020        0.078        0.160        0.005        0.038        0.091        0.001        0.009        0.024        0.000        0.003        0.009
 0.5   0.0003  0.0   200    300     750   0.65   0    0.780     0.932    0.072        0.312        0.693        0.007        0.070        0.184        0.001        0.011        0.030        0.000        0.004        0.010
 0.5   0.0003  0.0   200    300     750   0.65  45    0.780     0.932    0.070        0.302        0.650        0.008        0.067        0.173        0.001        0.011        0.031        0.000        0.004        0.011
 0.5   0.0003  0.0   200    300     750   0.65  90    0.780     0.932    0.030        0.114        0.234        0.007        0.050        0.123        0.001        0.011        0.029        0.000        0.004        0.011
 0.5   0.0003  0.0   200    300    1000   0.65   0    0.652     0.942    0.071        0.309        0.687        0.007        0.062        0.166        0.001        0.009        0.026        0.000        0.003        0.009
 0.5   0.0003  0.0   200    300    1000   0.65  45    0.652     0.942    0.069        0.303        0.654        0.007        0.060        0.158        0.001        0.010        0.027        0.000        0.003        0.009
 0.5   0.0003  0.0   200    300    1000   0.65  90    0.652     0.942    0.031        0.119        0.245        0.006        0.047        0.117        0.001        0.009        0.026        0.000        0.003        0.009
 0.5   0.0003  0.0   200    300    1500   0.65   0    0.482     0.947    0.088        0.385        0.855        0.007        0.071        0.188        0.001        0.010        0.029        0.000        0.004        0.010
 0.5   0.0003  0.0   200    300    1500   0.65  45    0.482     0.947    0.089        0.394        0.853        0.008        0.070        0.184        0.001        0.011        0.031        0.000        0.004        0.011
 0.5   0.0003  0.0   200    300    1500   0.65  90    0.482     0.947    0.042        0.165        0.341        0.007        0.057        0.145        0.001        0.011        0.029        0.000        0.004        0.010
 0.5   0.0003  0.8   200    100     500   0.45   0    0.460     0.774    0.124        0.638        1.553        0.015        0.116        0.297        0.002        0.024        0.072        0.001        0.009        0.026
 0.5   0.0003  0.8   200    100     500   0.45  45    0.460     0.774    0.132        0.652        1.535        0.015        0.123        0.324        0.002        0.026        0.075        0.001        0.009        0.028
 0.5   0.0003  0.8   200    100     500   0.45  90    0.460     0.774    0.061        0.250        0.538        0.014        0.097        0.249        0.002        0.024        0.069        0.001        0.009        0.026
 0.5   0.0003  0.8   200    100     750   0.45   0    0.320     0.774    0.208        1.270        3.416        0.016        0.140        0.395        0.002        0.025        0.078        0.001        0.009        0.028
 0.5   0.0003  0.8   200    100     750   0.45  45    0.320     0.774    0.218        1.269        3.298        0.016        0.146        0.421        0.002        0.026        0.081        0.001        0.009        0.029
 0.5   0.0003  0.8   200    100     750   0.45  90    0.320     0.774    0.115        0.558        1.288        0.014        0.119        0.342        0.002        0.025        0.076        0.001        0.009        0.028
 0.5   0.0003  0.8   200    100    1000   0.45   0    0.236     0.781    0.260        1.801        5.226        0.015        0.147        0.442        0.002        0.024        0.079        0.001        0.008        0.028
 0.5   0.0003  0.8   200    100    1000   0.45  45    0.236     0.781    0.272        1.789        5.033        0.016        0.151        0.461        0.002        0.025        0.082        0.001        0.009        0.029
 0.5   0.0003  0.8   200    100    1000   0.45  90    0.236     0.781    0.159        0.889        2.204        0.014        0.128        0.392        0.002        0.024        0.077        0.001        0.009        0.028
 0.5   0.0003  0.8   200    100    1500   0.45   0    0.143     0.780    0.308        2.496        8.081        0.013        0.137        0.449        0.002        0.021        0.072        0.001        0.007        0.025
 0.5   0.0003  0.8   200    100    1500   0.45  45    0.143     0.780    0.318        2.490        7.904        0.013        0.139        0.458        0.002        0.021        0.073        0.001        0.007        0.025
 0.5   0.0003  0.8   200    100    1500   0.45  90    0.143     0.780    0.221        1.603        4.679        0.012        0.122        0.405        0.002        0.020        0.070        0.001        0.007        0.024
 0.5   0.0003  0.8   200    100     500   0.55   0    0.660     0.775    0.076        0.384        0.921        0.009        0.069        0.183        0.001        0.015        0.045        0.001        0.006        0.017
 0.5   0.0003  0.8   200    100     500   0.55  45    0.660     0.775    0.082        0.394        0.911        0.009        0.075        0.201        0.002        0.016        0.047        0.001        0.006        0.018
 0.5   0.0003  0.8   200    100     500   0.55  90    0.660     0.775    0.031        0.124        0.265        0.007        0.051        0.131        0.001        0.014        0.039        0.000        0.005        0.016
 0.5   0.0003  0.8   200    100     750   0.55   0    0.467     0.774    0.147        0.860        2.234        0.011        0.099        0.286        0.002        0.018        0.056        0.001        0.006        0.020
 0.5   0.0003  0.8   200    100     750   0.55  45    0.467     0.774    0.155        0.856        2.146        0.011        0.104        0.305        0.002        0.019        0.058        0.001        0.007        0.021
 0.5   0.0003  0.8   200    100     750   0.55  90    0.467     0.774    0.071        0.327        0.740        0.010        0.079        0.226        0.002        0.017        0.053        0.001        0.006        0.020
 0.5   0.0003  0.8   200    100    1000   0.55   0    0.364     0.774    0.207        1.361        3.774        0.012        0.114        0.351        0.002        0.019        0.062        0.001        0.006        0.022
 0.5   0.0003  0.8   200    100    1000   0.55  45    0.364     0.774    0.216        1.344        3.605        0.012        0.118        0.368        0.002        0.019        0.064        0.001        0.007        0.023
 0.5   0.0003  0.8   200    100    1000   0.55  90    0.364     0.774    0.109        0.572        1.357        0.010        0.093        0.287        0.002        0.018        0.059        0.001        0.006        0.021
 0.5   0.0003  0.8   200    100    1500   0.55   0    0.241     0.785    0.278        2.133        6.534        0.011        0.119        0.398        0.001        0.018        0.063        0.000        0.006        0.022
 0.5   0.0003  0.8   200    100    1500   0.55  45    0.241     0.785    0.286        2.108        6.293        0.011        0.121        0.408        0.002        0.018        0.064        0.001        0.006        0.022
 0.5   0.0003  0.8   200    100    1500   0.55  90    0.241     0.785    0.175        1.131        2.992        0.010        0.102        0.345        0.001        0.017        0.061        0.001        0.006        0.021
 0.5   0.0003  0.8   200    100     500   0.65   0    0.816     0.805    0.048        0.241        0.581        0.006        0.046        0.125        0.001        0.010        0.031        0.000        0.004        0.012
 0.5   0.0003  0.8   200    100     500   0.65  45    0.816     0.805    0.052        0.249        0.578        0.006        0.050        0.136        0.001        0.011        0.032        0.000        0.004        0.012
 0.5   0.0003  0.8   200    100     500   0.65  90    0.816     0.805    0.019        0.079        0.169        0.005        0.032        0.083        0.001        0.009        0.026        0.000        0.004        0.011
 0.5   0.0003  0.8   200    100     750   0.65   0    0.651     0.778    0.105        0.583        1.463        0.008        0.074        0.215        0.001        0.013        0.042        0.000        0.005        0.015
 0.5   0.0003  0.8   200    100     750   0.65  45    0.651     0.778    0.111        0.584        1.417        0.008        0.077        0.228        0.001        0.014        0.044        0.000        0.005        0.016
 0.5   0.0003  0.8   200    100     750   0.65  90    0.651     0.778    0.044        0.193        0.429        0.007        0.054        0.154        0.001        0.012        0.038        0.000        0.005        0.014
 0.5   0.0003  0.8   200    100    1000   0.65   0    0.499     0.771    0.163        1.000        2.640        0.009        0.094        0.290        0.001        0.016        0.051        0.000        0.005        0.018
 0.5   0.0003  0.8   200    100    1000   0.65  45    0.499     0.771    0.169        0.987        2.520        0.010        0.097        0.303        0.001        0.016        0.053        0.000        0.006        0.019
 0.5   0.0003  0.8   200    100    1000   0.65  90    0.499     0.771    0.076        0.365        0.837        0.008        0.074        0.225        0.001        0.015        0.048        0.000        0.005        0.018
 0.5   0.0003  0.8   200    100    1500   0.65   0    0.335     0.774    0.236        1.712        4.949        0.010        0.109        0.364        0.001        0.016        0.058        0.000        0.006        0.020
 0.5   0.0003  0.8   200    100    1500   0.65  45    0.335     0.774    0.242        1.670        4.698        0.010        0.112        0.374        0.001        0.017        0.059        0.000        0.006        0.020
 0.5   0.0003  0.8   200    100    1500   0.65  90    0.335     0.774    0.133        0.768        1.901        0.009        0.090        0.298        0.001        0.016        0.055        0.000        0.006        0.020
 0.5   0.0003  0.8   200    200     500   0.45   0    0.266     0.774    0.279        1.247        2.759        0.028        0.275        0.772        0.004        0.044        0.144        0.001        0.015        0.050
 0.5   0.0003  0.8   200    200     500   0.45  45    0.266     0.774    0.270        1.183        2.593        0.028        0.274        0.770        0.004        0.046        0.147        0.001        0.016        0.052
 0.5   0.0003  0.8   200    200     500   0.45  90    0.266     0.774    0.135        0.520        1.095        0.026        0.227        0.609        0.004        0.044        0.139        0.001        0.015        0.050
 0.5   0.0003  0.8   200    200     750   0.45   0    0.177     0.774    0.310        1.517        3.575        0.026        0.266        0.774        0.004        0.042        0.137        0.001        0.014        0.048
 0.5   0.0003  0.8   200    200     750   0.45  45    0.177     0.774    0.312        1.493        3.470        0.027        0.268        0.787        0.004        0.043        0.141        0.001        0.015        0.049
 0.5   0.0003  0.8   200    200     750   0.45  90    0.177     0.774    0.181        0.746        1.617        0.025        0.234        0.664        0.004        0.041        0.134        0.001        0.014        0.048
 0.5   0.0003  0.8   200    200    1000   0.45   0    0.132     0.781    0.341        1.834        4.614        0.024        0.255        0.769        0.003        0.039        0.130        0.001        0.013        0.045
 0.5   0.0003  0.8   200    200    1000   0.45  45    0.132     0.781    0.349        1.830        4.528        0.025        0.258        0.785        0.003        0.040        0.133        0.001        0.014        0.046
 0.5   0.0003  0.8   200    200    1000   0.45  90    0.132     0.781    0.220        0.978        2.208        0.024        0.233        0.691        0.003        0.039        0.129        0.001        0.013        0.045
 0.5   0.0003  0.8   200    200    1500   0.45   0    0.077     0.781    0.386        2.440        6.921        0.020        0.227        0.729        0.003        0.033        0.114        0.001        0.011        0.039
 0.5   0.0003  0.8   200    200    1500   0.45  45    0.077     0.781    0.400        2.473        6.902        0.021        0.231        0.742        0.003        0.034        0.117        0.001        0.011        0.040
 0.5   0.0003  0.8   200    200    1500   0.45  90    0.077     0.781    0.289        1.575        4.033        0.020        0.214        0.679        0.003        0.033        0.114        0.001        0.011        0.039
 0.5   0.0003  0.8   200    200     500   0.55   0    0.637     0.775    0.106        0.465        1.024        0.022        0.171        0.415        0.003        0.036        0.104        0.001        0.013        0.038
 0.5   0.0003  0.8   200    200     500   0.55  45    0.637     0.775    0.115        0.483        1.044        0.022        0.170        0.421        0.004        0.037        0.107        0.001        0.013        0.039
 0.5   0.0003  0.8   200    200     500   0.55  90    0.637     0.775    0.059        0.224        0.464        0.019        0.131        0.312        0.003        0.034        0.097        0.001        0.013        0.037
 0.5   0.0003  0.8   200    200     750   0.55   0    0.472     0.774    0.143        0.703        1.673        0.022        0.182        0.463        0.003        0.035        0.105        0.001        0.012        0.037
 0.5   0.0003  0.8   200    200     750   0.55  45    0.472     0.774    0.157        0.736        1.708        0.023        0.185        0.482        0.003        0.037        0.109        0.001        0.013        0.039
 0.5   0.0003  0.8   200    200     750   0.55  90    0.472     0.774    0.089        0.360        0.773        0.020        0.153        0.389        0.003        0.035        0.101        0.001        0.013        0.038
 0.5   0.0003  0.8   200    200    1000   0.55   0    0.375     0.774    0.184        1.010        2.577        0.021        0.185        0.495        0.003        0.033        0.103        0.001        0.012        0.036
 0.5   0.0003  0.8   200    200    1000   0.55  45    0.375     0.774    0.199        1.041        2.578        0.022        0.189        0.519        0.003        0.035        0.107        0.001        0.012        0.038
 0.5   0.0003  0.8   200    200    1000   0.55  90    0.375     0.774    0.117        0.516        1.155        0.020        0.161        0.435        0.003        0.033        0.100        0.001        0.012        0.037
 0.5   0.0003  0.8   200    200    1500   0.55   0    0.250     0.785    0.257        1.655        4.673        0.019        0.186        0.539        0.003        0.030        0.098        0.001        0.010        0.034
 0.5   0.0003  0.8   200    200    1500   0.55  45    0.250     0.785    0.272        1.679        4.608        0.020        0.190        0.559        0.003        0.032        0.101        0.001        0.011        0.035
 0.5   0.0003  0.8   200    200    1500   0.55  90    0.250     0.785    0.175        0.917        2.260        0.018        0.168        0.491        0.003        0.030        0.097        0.001        0.011        0.034
 0.5   0.0003  0.8   200    200     500   0.65   0    0.813     0.805    0.044        0.201        0.457        0.011        0.073        0.173        0.002        0.020        0.057        0.001        0.007        0.022
 0.5   0.0003  0.8   200    200     500   0.65  45    0.813     0.805    0.049        0.213        0.471        0.011        0.078        0.191        0.002        0.020        0.059        0.001        0.008        0.023
 0.5   0.0003  0.8   200    200     500   0.65  90    0.813     0.805    0.026        0.098        0.206        0.009        0.058        0.137        0.002        0.018        0.051        0.001        0.007        0.021
 0.5   0.0003  0.8   200    200     750   0.65   0    0.703     0.778    0.079        0.386        0.924        0.013        0.093        0.233        0.002        0.021        0.062        0.001        0.008        0.023
 0.5   0.0003  0.8   200    200     750   0.65  45    0.703     0.778    0.086        0.405        0.941        0.013        0.099        0.257        0.002        0.022        0.065        0.001        0.008        0.024
 0.5   0.0003  0.8   200    200     750   0.65  90    0.703     0.778    0.042        0.170        0.366        0.011        0.076        0.191        0.002        0.020        0.058        0.001        0.008        0.023
 0.5   0.0003  0.8   200    200    1000   0.65   0    0.582     0.771    0.116        0.632        1.604        0.013        0.109        0.289        0.002        0.022        0.067        0.001        0.008        0.024
 0.5   0.0003  0.8   200    200    1000   0.65  45    0.582     0.771    0.125        0.648        1.590        0.014        0.115        0.314        0.002        0.023        0.069        0.001        0.008        0.025
 0.5   0.0003  0.8   200    200    1000   0.65  90    0.582     0.771    0.063        0.275        0.612        0.012        0.091        0.243        0.002        0.021        0.064        0.001        0.008        0.024
 0.5   0.0003  0.8   200    200    1500   0.65   0    0.417     0.774    0.187        1.181        3.265        0.014        0.129        0.373        0.002        0.022        0.072        0.001        0.008        0.025
 0.5   0.0003  0.8   200    200    1500   0.65  45    0.417     0.774    0.198        1.186        3.174        0.014        0.133        0.394        0.002        0.023        0.074        0.001        0.008        0.026
 0.5   0.0003  0.8   200    200    1500   0.65  90    0.417     0.774    0.109        0.559        1.350        0.013        0.111        0.322        0.002        0.022        0.070        0.001        0.008        0.025
 0.5   0.0003  0.8   200    300     500   0.45   0    0.040     0.774    0.413        2.010        4.643        0.022        0.257        0.873        0.003        0.037        0.137        0.001        0.012        0.047
 0.5   0.0003  0.8   200    300     500   0.45  45    0.040     0.774    0.386        1.812        4.130        0.022        0.256        0.866        0.003        0.037        0.138        0.001        0.013        0.047
 0.5   0.0003  0.8   200    300     500   0.45  90    0.040     0.774    0.198        0.793        1.717        0.021        0.226        0.721        0.003        0.036        0.133        0.001        0.012        0.046
 0.5   0.0003  0.8   200    300     750   0.45   0    0.025     0.774    0.421        2.127        5.026        0.021        0.248        0.852        0.003        0.035        0.131        0.001        0.012        0.045
 0.5   0.0003  0.8   200    300     750   0.45  45    0.025     0.774    0.414        2.018        4.700        0.021        0.249        0.859        0.003        0.035        0.133        0.001        0.012        0.045
 0.5   0.0003  0.8   200    300     750   0.45  90    0.025     0.774    0.247        1.027        2.251        0.020        0.227        0.749        0.003        0.035        0.128        0.001        0.012        0.044
 0.5   0.0003  0.8   200    300    1000   0.45   0    0.018     0.781    0.433        2.301        5.617        0.020        0.238        0.830        0.003        0.033        0.126        0.001        0.011        0.043
 0.5   0.0003  0.8   200    300    1000   0.45  45    0.018     0.781    0.440        2.254        5.419        0.020        0.240        0.842        0.003        0.034        0.127        0.001        0.011        0.043
 0.5   0.0003  0.8   200    300    1000   0.45  90    0.018     0.781    0.287        1.240        2.767        0.019        0.224        0.762        0.003        0.033        0.124        0.001        0.011        0.043
 0.5   0.0003  0.8   200    300    1500   0.45   0    0.011     0.781    0.465        2.739        7.276        0.017        0.215        0.778        0.002        0.029        0.113        0.001        0.010        0.038
 0.5   0.0003  0.8   200    300    1500   0.45  45    0.011     0.781    0.483        2.791        7.304        0.017        0.218        0.791        0.002        0.030        0.115        0.001        0.010        0.039
 0.5   0.0003  0.8   200    300    1500   0.45  90    0.011     0.781    0.359        1.791        4.324        0.017        0.207        0.737        0.002        0.029        0.112        0.001        0.010        0.038
 0.5   0.0003  0.8   200    300     500   0.55   0    0.459     0.775    0.272        1.176        2.557        0.028        0.278        0.782        0.004        0.045        0.145        0.001        0.015        0.050
 0.5   0.0003  0.8   200    300     500   0.55  45    0.459     0.775    0.252        1.076        2.323        0.029        0.272        0.757        0.004        0.046        0.147        0.001        0.016        0.052
 0.5   0.0003  0.8   200    300     500   0.55  90    0.459     0.775    0.110        0.420        0.883        0.025        0.209        0.546        0.004        0.043        0.136        0.001        0.015        0.050
 0.5   0.0003  0.8   200    300     750   0.55   0    0.360     0.774    0.284        1.285        2.870        0.027        0.271        0.774        0.004        0.043        0.140        0.001        0.015        0.049
 0.5   0.0003  0.8   200    300     750   0.55  45    0.360     0.774    0.276        1.228        2.725        0.028        0.269        0.770        0.004        0.044        0.143        0.001        0.015        0.050
 0.5   0.0003  0.8   200    300     750   0.55  90    0.360     0.774    0.142        0.561        1.193        0.025        0.224        0.614        0.004        0.042        0.135        0.001        0.015        0.049
 0.5   0.0003  0.8   200    300    1000   0.55   0    0.276     0.774    0.305        1.452        3.376        0.026        0.265        0.775        0.003        0.041        0.136        0.001        0.014        0.047
 0.5   0.0003  0.8   200    300    1000   0.55  45    0.276     0.774    0.304        1.427        3.285        0.027        0.267        0.782        0.004        0.042        0.139        0.001        0.014        0.048
 0.5   0.0003  0.8   200    300    1000   0.55  90    0.276     0.774    0.171        0.702        1.522        0.025        0.230        0.652        0.004        0.041        0.133        0.001        0.014        0.047
 0.5   0.0003  0.8   200    300    1500   0.55   0    0.190     0.785    0.345        1.869        4.761        0.024        0.251        0.765        0.003        0.037        0.126        0.001        0.013        0.043
 0.5   0.0003  0.8   200    300    1500   0.55  45    0.190     0.785    0.354        1.880        4.720        0.024        0.254        0.779        0.003        0.039        0.130        0.001        0.013        0.045
 0.5   0.0003  0.8   200    300    1500   0.55  90    0.190     0.785    0.228        1.048        2.423        0.023        0.229        0.687        0.003        0.038        0.126        0.001        0.013        0.044
 0.5   0.0003  0.8   200    300     500   0.65   0    0.733     0.805    0.098        0.423        0.921        0.022        0.169        0.416        0.003        0.035        0.104        0.001        0.012        0.038
 0.5   0.0003  0.8   200    300     500   0.65  45    0.733     0.805    0.102        0.424        0.910        0.022        0.162        0.406        0.003        0.036        0.106        0.001        0.013        0.039
 0.5   0.0003  0.8   200    300     500   0.65  90    0.733     0.805    0.052        0.197        0.409        0.018        0.120        0.287        0.003        0.033        0.095        0.001        0.013        0.037
 0.5   0.0003  0.8   200    300     750   0.65   0    0.662     0.778    0.115        0.521        1.171        0.021        0.171        0.431        0.003        0.034        0.101        0.001        0.012        0.036
 0.5   0.0003  0.8   200    300     750   0.65  45    0.662     0.778    0.124        0.540        1.194        0.021        0.170        0.437        0.003        0.035        0.104        0.001        0.012        0.038
 0.5   0.0003  0.8   200    300     750   0.65  90    0.662     0.778    0.067        0.260        0.548        0.019        0.134        0.332        0.003        0.033        0.095        0.001        0.012        0.036
 0.5   0.0003  0.8   200    300    1000   0.65   0    0.561     0.771    0.135        0.659        1.560        0.021        0.174        0.453        0.003        0.033        0.101        0.001        0.012        0.036
 0.5   0.0003  0.8   200    300    1000   0.65  45    0.561     0.771    0.148        0.691        1.600        0.021        0.176        0.469        0.003        0.035        0.104        0.001        0.012        0.038
 0.5   0.0003  0.8   200    300    1000   0.65  90    0.561     0.771    0.086        0.347        0.745        0.019        0.147        0.380        0.003        0.033        0.098        0.001        0.012        0.036
 0.5   0.0003  0.8   200    300    1500   0.65   0    0.412     0.774    0.191        1.060        2.743        0.020        0.182        0.502        0.003        0.032        0.100        0.001        0.011        0.035
 0.5   0.0003  0.8   200    300    1500   0.65  45    0.412     0.774    0.206        1.099        2.766        0.021        0.186        0.524        0.003        0.033        0.104        0.001        0.012        0.037
 0.5   0.0003  0.8   200    300    1500   0.65  90    0.412     0.774    0.125        0.569        1.310        0.019        0.160        0.443        0.003        0.032        0.098        0.001        0.011        0.036
 0.5   0.0003  1.5   200    100     500   0.45   0    0.257     0.462    0.145        0.780        1.929        0.020        0.140        0.381        0.004        0.041        0.118        0.002        0.017        0.052
 0.5   0.0003  1.5   200    100     500   0.45  45    0.257     0.462    0.152        0.779        1.872        0.021        0.154        0.426        0.004        0.042        0.125        0.002        0.017        0.053
 0.5   0.0003  1.5   200    100     500   0.45  90    0.257     0.462    0.082        0.344        0.752        0.018        0.124        0.336        0.004        0.036        0.107        0.001        0.015        0.047
 0.5   0.0003  1.5   200    100     750   0.45   0    0.176     0.477    0.213        1.363        3.676        0.020        0.155        0.459        0.004        0.038        0.118        0.001        0.015        0.048
 0.5   0.0003  1.5   200    100     750   0.45  45    0.176     0.477    0.223        1.357        3.552        0.020        0.165        0.499        0.004        0.038        0.122        0.001        0.015        0.049
 0.5   0.0003  1.5   200    100     750   0.45  90    0.176     0.477    0.143        0.709        1.634        0.017        0.139        0.420        0.003        0.034        0.107        0.001        0.013        0.044
 0.5   0.0003  1.5   200    100    1000   0.45   0    0.127     0.470    0.260        1.886        5.477        0.019        0.159        0.494        0.003        0.035        0.114        0.001        0.013        0.045
 0.5   0.0003  1.5   200    100    1000   0.45  45    0.127     0.470    0.272        1.890        5.339        0.019        0.165        0.524        0.003        0.035        0.116        0.001        0.013        0.045
 0.5   0.0003  1.5   200    100    1000   0.45  90    0.127     0.470    0.193        1.143        2.814        0.016        0.142        0.454        0.003        0.031        0.103        0.001        0.012        0.040
 0.5   0.0003  1.5   200    100    1500   0.45   0    0.077     0.467    0.296        2.506        8.129        0.016        0.147        0.484        0.002        0.028        0.098        0.001        0.010        0.037
 0.5   0.0003  1.5   200    100    1500   0.45  45    0.077     0.467    0.307        2.550        8.155        0.016        0.149        0.498        0.002        0.029        0.099        0.001        0.010        0.037
 0.5   0.0003  1.5   200    100    1500   0.45  90    0.077     0.467    0.240        1.899        5.601        0.014        0.128        0.441        0.002        0.025        0.088        0.001        0.009        0.033
 0.5   0.0003  1.5   200    100     500   0.55   0    0.390     0.466    0.107        0.543        1.296        0.014        0.104        0.293        0.003        0.030        0.087        0.001        0.014        0.041
 0.5   0.0003  1.5   200    100     500   0.55  45    0.390     0.466    0.113        0.543        1.267        0.015        0.115        0.324        0.003        0.032        0.093        0.001        0.014        0.042
 0.5   0.0003  1.5   200    100     500   0.55  90    0.390     0.466    0.050        0.204        0.444        0.012        0.082        0.225        0.003        0.026        0.075        0.001        0.011        0.035
 0.5   0.0003  1.5   200    100     750   0.55   0    0.267     0.464    0.176        1.032        2.627        0.016        0.128        0.391        0.003        0.031        0.096        0.001        0.013        0.041
 0.5   0.0003  1.5   200    100     750   0.55  45    0.267     0.464    0.183        1.013        2.514        0.016        0.137        0.422        0.003        0.032        0.101        0.001        0.013        0.042
 0.5   0.0003  1.5   200    100     750   0.55  90    0.267     0.464    0.098        0.442        0.994        0.013        0.105        0.322        0.003        0.027        0.085        0.001        0.011        0.036
 0.5   0.0003  1.5   200    100    1000   0.55   0    0.205     0.472    0.229        1.524        4.135        0.015        0.136        0.440        0.003        0.030        0.098        0.001        0.012        0.040
 0.5   0.0003  1.5   200    100    1000   0.55  45    0.205     0.472    0.237        1.506        3.979        0.016        0.143        0.468        0.003        0.030        0.101        0.001        0.012        0.040
 0.5   0.0003  1.5   200    100    1000   0.55  90    0.205     0.472    0.148        0.764        1.780        0.013        0.115        0.379        0.002        0.026        0.086        0.001        0.010        0.035
 0.5   0.0003  1.5   200    100    1500   0.55   0    0.135     0.468    0.283        2.246        6.801        0.014        0.135        0.464        0.002        0.027        0.092        0.001        0.010        0.035
 0.5   0.0003  1.5   200    100    1500   0.55  45    0.135     0.468    0.293        2.256        6.682        0.014        0.139        0.480        0.002        0.027        0.092        0.001        0.010        0.035
 0.5   0.0003  1.5   200    100    1500   0.55  90    0.135     0.468    0.214        1.459        3.797        0.012        0.116        0.410        0.002        0.023        0.081        0.001        0.009        0.031
 0.5   0.0003  1.5   200    100     500   0.65   0    0.489     0.478    0.075        0.358        0.837        0.011        0.082        0.229        0.003        0.023        0.068        0.001        0.011        0.033
 0.5   0.0003  1.5   200    100     500   0.65  45    0.489     0.478    0.079        0.362        0.827        0.012        0.090        0.250        0.003        0.025        0.073        0.001        0.011        0.034
 0.5   0.0003  1.5   200    100     500   0.65  90    0.489     0.478    0.032        0.127        0.275        0.009        0.058        0.156        0.002        0.019        0.056        0.001        0.009        0.027
 0.5   0.0003  1.5   200    100     750   0.65   0    0.389     0.468    0.139        0.744        1.817        0.013        0.111        0.338        0.003        0.026        0.083        0.001        0.011        0.036
 0.5   0.0003  1.5   200    100     750   0.65  45    0.389     0.468    0.143        0.732        1.751        0.014        0.119        0.364        0.003        0.027        0.087        0.001        0.011        0.036
 0.5   0.0003  1.5   200    100     750   0.65  90    0.389     0.468    0.067        0.287        0.638        0.011        0.086        0.259        0.002        0.022        0.071        0.001        0.009        0.030
 0.5   0.0003  1.5   200    100    1000   0.65   0    0.303     0.472    0.190        1.149        2.940        0.014        0.125        0.403        0.003        0.027        0.089        0.001        0.011        0.037
 0.5   0.0003  1.5   200    100    1000   0.65  45    0.303     0.472    0.195        1.119        2.803        0.014        0.132        0.428        0.003        0.027        0.091        0.001        0.011        0.037
 0.5   0.0003  1.5   200    100    1000   0.65  90    0.303     0.472    0.109        0.506        1.149        0.011        0.101        0.327        0.002        0.023        0.077        0.001        0.009        0.031
 0.5   0.0003  1.5   200    100    1500   0.65   0    0.197     0.468    0.267        1.902        5.307        0.013        0.133        0.459        0.002        0.025        0.089        0.001        0.010        0.034
 0.5   0.0003  1.5   200    100    1500   0.65  45    0.197     0.468    0.275        1.881        5.119        0.014        0.137        0.476        0.002        0.025        0.089        0.001        0.010        0.034
 0.5   0.0003  1.5   200    100    1500   0.65  90    0.197     0.468    0.180        1.028        2.471        0.011        0.110        0.389        0.002        0.022        0.078        0.001        0.008        0.030
 0.5   0.0003  1.5   200    200     500   0.45   0    0.151     0.462    0.203        0.963        2.230        0.027        0.236        0.652        0.004        0.050        0.171        0.001        0.018        0.066
 0.5   0.0003  1.5   200    200     500   0.45  45    0.151     0.462    0.207        0.953        2.176        0.028        0.249        0.701        0.004        0.051        0.175        0.001        0.018        0.066
 0.5   0.0003  1.5   200    200     500   0.45  90    0.151     0.462    0.120        0.480        1.035        0.025        0.209        0.569        0.004        0.046        0.156        0.001        0.017        0.060
 0.5   0.0003  1.5   200    200     750   0.45   0    0.101     0.477    0.245        1.323        3.317        0.025        0.234        0.685        0.004        0.045        0.161        0.001        0.016        0.060
 0.5   0.0003  1.5   200    200     750   0.45  45    0.101     0.477    0.257        1.337        3.283        0.025        0.245        0.737        0.004        0.046        0.163        0.001        0.016        0.060
 0.5   0.0003  1.5   200    200     750   0.45  90    0.101     0.477    0.168        0.743        1.667        0.023        0.213        0.629        0.003        0.042        0.148        0.001        0.015        0.056
 0.5   0.0003  1.5   200    200    1000   0.45   0    0.075     0.470    0.283        1.712        4.621        0.023        0.230        0.707        0.003        0.041        0.151        0.001        0.015        0.055
 0.5   0.0003  1.5   200    200    1000   0.45  45    0.075     0.470    0.301        1.752        4.608        0.023        0.239        0.751        0.003        0.042        0.153        0.001        0.014        0.055
 0.5   0.0003  1.5   200    200    1000   0.45  90    0.075     0.470    0.215        1.072        2.529        0.021        0.212        0.661        0.003        0.039        0.140        0.001        0.014        0.051
 0.5   0.0003  1.5   200    200    1500   0.45   0    0.043     0.467    0.327        2.317        6.987        0.019        0.208        0.686        0.003        0.034        0.130        0.001        0.012        0.046
 0.5   0.0003  1.5   200    200    1500   0.45  45    0.043     0.467    0.346        2.401        7.110        0.019        0.212        0.711        0.003        0.034        0.130        0.001        0.012        0.046
 0.5   0.0003  1.5   200    200    1500   0.45  90    0.043     0.467    0.274        1.741        4.754        0.018        0.191        0.639        0.003        0.032        0.120        0.001        0.011        0.043
 0.5   0.0003  1.5   200    200     500   0.55   0    0.347     0.466    0.121        0.548        1.242        0.028        0.194        0.470        0.005        0.053        0.159        0.002        0.020        0.066
 0.5   0.0003  1.5   200    200     500   0.55  45    0.347     0.466    0.130        0.568        1.267        0.029        0.205        0.509        0.005        0.055        0.166        0.002        0.021        0.067
 0.5   0.0003  1.5   200    200     500   0.55  90    0.347     0.466    0.072        0.278        0.587        0.025        0.161        0.388        0.005        0.048        0.143        0.002        0.019        0.060
 0.5   0.0003  1.5   200    200     750   0.55   0    0.256     0.464    0.169        0.867        2.116        0.027        0.207        0.535        0.004        0.050        0.156        0.002        0.018        0.062
 0.5   0.0003  1.5   200    200     750   0.55  45    0.256     0.464    0.180        0.886        2.108        0.028        0.219        0.584        0.005        0.051        0.162        0.002        0.019        0.063
 0.5   0.0003  1.5   200    200     750   0.55  90    0.256     0.464    0.107        0.448        0.978        0.025        0.180        0.471        0.004        0.046        0.143        0.002        0.017        0.057
 0.5   0.0003  1.5   200    200    1000   0.55   0    0.203     0.472    0.211        1.230        3.219        0.026        0.211        0.577        0.004        0.046        0.151        0.001        0.017        0.058
 0.5   0.0003  1.5   200    200    1000   0.55  45    0.203     0.472    0.225        1.252        3.180        0.026        0.222        0.625        0.004        0.047        0.155        0.001        0.017        0.058
 0.5   0.0003  1.5   200    200    1000   0.55  90    0.203     0.472    0.146        0.682        1.552        0.023        0.188        0.527        0.004        0.043        0.139        0.001        0.016        0.054
 0.5   0.0003  1.5   200    200    1500   0.55   0    0.133     0.468    0.267        1.861        5.427        0.023        0.206        0.607        0.003        0.039        0.136        0.001        0.014        0.050
 0.5   0.0003  1.5   200    200    1500   0.55  45    0.133     0.468    0.283        1.905        5.402        0.023        0.212        0.641        0.003        0.040        0.138        0.001        0.014        0.050
 0.5   0.0003  1.5   200    200    1500   0.55  90    0.133     0.468    0.209        1.220        3.082        0.021        0.185        0.563        0.003        0.037        0.125        0.001        0.013        0.047
 0.5   0.0003  1.5   200    200     500   0.65   0    0.463     0.478    0.063        0.287        0.657        0.018        0.102        0.245        0.004        0.040        0.110        0.002        0.017        0.052
 0.5   0.0003  1.5   200    200     500   0.65  45    0.463     0.478    0.069        0.302        0.677        0.020        0.116        0.282        0.004        0.042        0.118        0.002        0.017        0.054
 0.5   0.0003  1.5   200    200     500   0.65  90    0.463     0.478    0.036        0.139        0.294        0.015        0.085        0.201        0.004        0.034        0.095        0.001        0.015        0.045
 0.5   0.0003  1.5   200    200     750   0.65   0    0.400     0.468    0.108        0.552        1.336        0.020        0.128        0.332        0.004        0.040        0.119        0.001        0.016        0.052
 0.5   0.0003  1.5   200    200     750   0.65  45    0.400     0.468    0.116        0.564        1.330        0.021        0.143        0.378        0.004        0.042        0.125        0.001        0.016        0.053
 0.5   0.0003  1.5   200    200     750   0.65  90    0.400     0.468    0.062        0.256        0.559        0.017        0.112        0.288        0.004        0.036        0.106        0.001        0.015        0.046
 0.5   0.0003  1.5   200    200    1000   0.65   0    0.334     0.472    0.151        0.862        2.202        0.020        0.143        0.394        0.004        0.039        0.121        0.001        0.015        0.050
 0.5   0.0003  1.5   200    200    1000   0.65  45    0.334     0.472    0.160        0.864        2.143        0.021        0.157        0.442        0.004        0.040        0.125        0.001        0.015        0.051
 0.5   0.0003  1.5   200    200    1000   0.65  90    0.334     0.472    0.092        0.415        0.932        0.017        0.126        0.351        0.003        0.035        0.108        0.001        0.014        0.045
 0.5   0.0003  1.5   200    200    1500   0.65   0    0.233     0.468    0.220        1.475        4.104        0.019        0.157        0.468        0.003        0.036        0.118        0.001        0.013        0.046
 0.5   0.0003  1.5   200    200    1500   0.65  45    0.233     0.468    0.231        1.481        4.000        0.020        0.166        0.507        0.003        0.036        0.120        0.001        0.013        0.046
 0.5   0.0003  1.5   200    200    1500   0.65  90    0.233     0.468    0.151        0.815        1.954        0.017        0.139        0.425        0.003        0.032        0.106        0.001        0.012        0.042
 0.5   0.0003  1.5   200    300     500   0.45   0    0.039     0.462    0.276        1.354        3.176        0.023        0.244        0.784        0.003        0.042        0.163        0.001        0.015        0.059
 0.5   0.0003  1.5   200    300     500   0.45  45    0.039     0.462    0.275        1.294        2.997        0.023        0.250        0.817        0.003        0.042        0.163        0.001        0.014        0.058
 0.5   0.0003  1.5   200    300     500   0.45  90    0.039     0.462    0.165        0.671        1.471        0.021        0.217        0.682        0.003        0.039        0.149        0.001        0.014        0.054
 0.5   0.0003  1.5   200    300     750   0.45   0    0.025     0.477    0.298        1.565        3.832        0.021        0.236        0.784        0.003        0.039        0.154        0.001        0.013        0.055
 0.5   0.0003  1.5   200    300     750   0.45  45    0.025     0.477    0.311        1.569        3.779        0.021        0.243        0.827        0.003        0.039        0.154        0.001        0.013        0.054
 0.5   0.0003  1.5   200    300     750   0.45  90    0.025     0.477    0.210        0.906        2.028        0.019        0.217        0.720        0.003        0.036        0.142        0.001        0.013        0.051
 0.5   0.0003  1.5   200    300    1000   0.45   0    0.018     0.470    0.328        1.849        4.770        0.020        0.230        0.791        0.003        0.036        0.146        0.001        0.012        0.051
 0.5   0.0003  1.5   200    300    1000   0.45  45    0.018     0.470    0.349        1.904        4.814        0.020        0.236        0.829        0.003        0.036        0.146        0.001        0.012        0.051
 0.5   0.0003  1.5   200    300    1000   0.45  90    0.018     0.470    0.256        1.196        2.763        0.019        0.215        0.741        0.003        0.034        0.136        0.001        0.012        0.048
 0.5   0.0003  1.5   200    300    1500   0.45   0    0.010     0.467    0.367        2.380        6.775        0.017        0.208        0.756        0.002        0.031        0.128        0.001        0.011        0.044
 0.5   0.0003  1.5   200    300    1500   0.45  45    0.010     0.467    0.394        2.502        7.001        0.017        0.211        0.780        0.002        0.031        0.127        0.001        0.010        0.044
 0.5   0.0003  1.5   200    300    1500   0.45  90    0.010     0.467    0.318        1.811        4.687        0.016        0.194        0.709        0.002        0.029        0.119        0.001        0.010        0.042
 0.5   0.0003  1.5   200    300     500   0.55   0    0.250     0.466    0.193        0.868        1.948        0.028        0.247        0.678        0.004        0.050        0.176        0.001        0.018        0.067
 0.5   0.0003  1.5   200    300     500   0.55  45    0.250     0.466    0.191        0.836        1.862        0.028        0.254        0.709        0.004        0.051        0.178        0.001        0.018        0.066
 0.5   0.0003  1.5   200    300     500   0.55  90    0.250     0.466    0.101        0.398        0.853        0.025        0.205        0.543        0.004        0.046        0.158        0.001        0.017        0.061
 0.5   0.0003  1.5   200    300     750   0.55   0    0.198     0.464    0.217        1.050        2.465        0.026        0.245        0.700        0.004        0.047        0.168        0.001        0.017        0.062
 0.5   0.0003  1.5   200    300     750   0.55  45    0.198     0.464    0.224        1.048        2.430        0.026        0.255        0.747        0.004        0.047        0.170        0.001        0.017        0.062
 0.5   0.0003  1.5   200    300     750   0.55  90    0.198     0.464    0.134        0.546        1.192        0.024        0.216        0.609        0.004        0.044        0.154        0.001        0.016        0.058
 0.5   0.0003  1.5   200    300    1000   0.55   0    0.153     0.472    0.247        1.306        3.248        0.025        0.243        0.721        0.003        0.044        0.161        0.001        0.015        0.058
 0.5   0.0003  1.5   200    300    1000   0.55  45    0.153     0.472    0.260        1.329        3.244        0.025        0.252        0.771        0.003        0.044        0.162        0.001        0.015        0.058
 0.5   0.0003  1.5   200    300    1000   0.55  90    0.153     0.472    0.169        0.741        1.667        0.023        0.219        0.654        0.003        0.041        0.149        0.001        0.015        0.055
 0.5   0.0003  1.5   200    300    1500   0.55   0    0.105     0.468    0.296        1.826        5.035        0.022        0.232        0.736        0.003        0.039        0.146        0.001        0.013        0.052
 0.5   0.0003  1.5   200    300    1500   0.55  45    0.105     0.468    0.316        1.889        5.090        0.022        0.238        0.773        0.003        0.039        0.146        0.001        0.013        0.051
 0.5   0.0003  1.5   200    300    1500   0.55  90    0.105     0.468    0.231        1.205        2.954        0.020        0.213        0.683        0.003        0.037        0.136        0.001        0.013        0.049
 0.5   0.0003  1.5   200    300     500   0.65   0    0.394     0.478    0.110        0.470        1.032        0.029        0.200        0.477        0.005        0.054        0.166        0.002        0.020        0.067
 0.5   0.0003  1.5   200    300     500   0.65  45    0.394     0.478    0.114        0.475        1.032        0.029        0.205        0.498        0.005        0.055        0.169        0.002        0.020        0.068
 0.5   0.0003  1.5   200    300     500   0.65  90    0.394     0.478    0.059        0.225        0.473        0.024        0.150        0.351        0.005        0.048        0.143        0.002        0.019        0.060
 0.5   0.0003  1.5   200    300     750   0.65   0    0.358     0.468    0.133        0.621        1.437        0.028        0.207        0.517        0.005        0.051        0.161        0.002        0.019        0.063
 0.5   0.0003  1.5   200    300     750   0.65  45    0.358     0.468    0.144        0.646        1.468        0.029        0.218        0.558        0.005        0.052        0.166        0.002        0.019        0.064
 0.5   0.0003  1.5   200    300     750   0.65  90    0.358     0.468    0.082        0.327        0.702        0.025        0.173        0.430        0.004        0.047        0.145        0.002        0.018        0.059
 0.5   0.0003  1.5   200    300    1000   0.65   0    0.307     0.472    0.163        0.836        2.049        0.027        0.212        0.553        0.004        0.048        0.157        0.001        0.017        0.060
 0.5   0.0003  1.5   200    300    1000   0.65  45    0.307     0.472    0.176        0.866        2.070        0.028        0.224        0.603        0.004        0.049        0.161        0.001        0.018        0.061
 0.5   0.0003  1.5   200    300    1000   0.65  90    0.307     0.472    0.107        0.456        1.003        0.024        0.184        0.486        0.004        0.045        0.144        0.001        0.017        0.056
 0.5   0.0003  1.5   200    300    1500   0.65   0    0.225     0.468    0.222        1.336        3.591        0.025        0.217        0.607        0.004        0.043        0.148        0.001        0.015        0.054
 0.5   0.0003  1.5   200    300    1500   0.65  45    0.225     0.468    0.237        1.372        3.582        0.025        0.226        0.653        0.004        0.044        0.150        0.001        0.016        0.055
 0.5   0.0003  1.5   200    300    1500   0.65  90    0.225     0.468    0.160        0.788        1.855        0.023        0.193        0.555        0.004        0.041        0.137        0.001        0.015        0.051
 0.5   0.0010  0.0    30    100     500   0.45   0    0.039     0.028    0.431        2.063        4.886        0.081        0.568        1.614        0.028        0.195        0.567        0.014        0.108        0.306
 0.5   0.0010  0.0    30    100     500   0.45  45    0.039     0.028    0.453        2.090        4.883        0.094        0.650        1.827        0.030        0.227        0.669        0.014        0.119        0.350
 0.5   0.0010  0.0    30    100     500   0.45  90    0.039     0.028    0.275        1.134        2.516        0.079        0.522        1.417        0.027        0.199        0.589        0.013        0.107        0.319
 0.5   0.0010  0.0    30    100     750   0.45   0    0.029     0.026    0.708        3.644        8.931        0.088        0.710        2.238        0.026        0.206        0.652        0.012        0.106        0.325
 0.5   0.0010  0.0    30    100     750   0.45  45    0.029     0.026    0.755        3.783        9.177        0.099        0.799        2.516        0.028        0.231        0.744        0.012        0.113        0.358
 0.5   0.0010  0.0    30    100     750   0.45  90    0.029     0.026    0.546        2.464        5.677        0.086        0.690        2.144        0.025        0.209        0.681        0.011        0.103        0.333
 0.5   0.0010  0.0    30    100    1000   0.45   0    0.024     0.025    0.951        5.275       13.334        0.088        0.770        2.588        0.024        0.204        0.668        0.010        0.100        0.320
 0.5   0.0010  0.0    30    100    1000   0.45  45    0.024     0.025    1.034        5.647       14.155        0.097        0.851        2.883        0.025        0.222        0.745        0.011        0.104        0.342
 0.5   0.0010  0.0    30    100    1000   0.45  90    0.024     0.025    0.833        4.183        9.962        0.086        0.762        2.583        0.022        0.202        0.694        0.010        0.095        0.321
 0.5   0.0010  0.0    30    100    1500   0.45   0    0.018     0.026    1.286        8.244       22.034        0.081        0.769        2.790        0.020        0.184        0.632        0.008        0.085        0.287
 0.5   0.0010  0.0    30    100    1500   0.45  45    0.018     0.026    1.438        9.316       24.935        0.087        0.830        3.052        0.020        0.193        0.680        0.008        0.086        0.297
 0.5   0.0010  0.0    30    100    1500   0.45  90    0.018     0.026    1.297        8.162       21.394        0.077        0.761        2.852        0.018        0.176        0.639        0.008        0.079        0.279
 0.5   0.0010  0.0    30    100     500   0.55   0    0.156     0.025    0.292        1.318        3.035        0.069        0.457        1.227        0.022        0.166        0.477        0.010        0.087        0.252
 0.5   0.0010  0.0    30    100     500   0.55  45    0.156     0.025    0.308        1.350        3.063        0.080        0.523        1.380        0.024        0.191        0.557        0.011        0.096        0.287
 0.5   0.0010  0.0    30    100     500   0.55  90    0.156     0.025    0.161        0.647        1.415        0.060        0.369        0.932        0.019        0.152        0.442        0.009        0.079        0.240
 0.5   0.0010  0.0    30    100     750   0.55   0    0.097     0.024    0.509        2.440        5.792        0.083        0.640        1.901        0.023        0.193        0.606        0.010        0.093        0.295
 0.5   0.0010  0.0    30    100     750   0.55  45    0.097     0.024    0.535        2.494        5.862        0.094        0.721        2.125        0.024        0.216        0.691        0.010        0.100        0.326
 0.5   0.0010  0.0    30    100     750   0.55  90    0.097     0.024    0.333        1.407        3.159        0.076        0.573        1.641        0.020        0.181        0.590        0.009        0.086        0.286
 0.5   0.0010  0.0    30    100    1000   0.55   0    0.082     0.028    0.718        3.615        8.781        0.087        0.733        2.350        0.022        0.196        0.656        0.009        0.091        0.303
 0.5   0.0010  0.0    30    100    1000   0.55  45    0.082     0.028    0.766        3.773        9.089        0.096        0.818        2.622        0.023        0.215        0.730        0.009        0.095        0.326
 0.5   0.0010  0.0    30    100    1000   0.55  90    0.082     0.028    0.539        2.401        5.512        0.080        0.693        2.191        0.019        0.185        0.645        0.008        0.083        0.292
 0.5   0.0010  0.0    30    100    1500   0.55   0    0.064     0.028    1.071        5.998       15.208        0.084        0.795        2.790        0.019        0.185        0.657        0.007        0.081        0.286
 0.5   0.0010  0.0    30    100    1500   0.55  45    0.064     0.028    1.175        6.526       16.441        0.090        0.867        3.075        0.019        0.196        0.709        0.008        0.083        0.299
 0.5   0.0010  0.0    30    100    1500   0.55  90    0.064     0.028    0.964        4.946       11.870        0.077        0.773        2.778        0.017        0.173        0.646        0.007        0.074        0.273
 0.5   0.0010  0.0    30    100     500   0.65   0    0.286     0.030    0.189        0.818        1.836        0.058        0.345        0.867        0.019        0.142        0.387        0.009        0.075        0.213
 0.5   0.0010  0.0    30    100     500   0.65  45    0.286     0.030    0.203        0.858        1.900        0.068        0.398        0.982        0.021        0.164        0.453        0.009        0.082        0.240
 0.5   0.0010  0.0    30    100     500   0.65  90    0.286     0.030    0.096        0.378        0.812        0.046        0.248        0.583        0.016        0.120        0.329        0.008        0.065        0.188
 0.5   0.0010  0.0    30    100     750   0.65   0    0.192     0.024    0.347        1.576        3.646        0.077        0.543        1.490        0.021        0.180        0.546        0.009        0.087        0.274
 0.5   0.0010  0.0    30    100     750   0.65  45    0.192     0.024    0.365        1.616        3.698        0.088        0.613        1.661        0.023        0.203        0.626        0.009        0.094        0.302
 0.5   0.0010  0.0    30    100     750   0.65  90    0.192     0.024    0.198        0.808        1.780        0.067        0.439        1.137        0.018        0.162        0.502        0.008        0.078        0.253
 0.5   0.0010  0.0    30    100    1000   0.65   0    0.157     0.025    0.510        2.408        5.685        0.085        0.667        1.987        0.021        0.194        0.630        0.009        0.089        0.298
 0.5   0.0010  0.0    30    100    1000   0.65  45    0.157     0.025    0.538        2.483        5.808        0.095        0.749        2.212        0.022        0.214        0.709        0.009        0.094        0.322
 0.5   0.0010  0.0    30    100    1000   0.65  90    0.157     0.025    0.330        1.387        3.107        0.077        0.594        1.686        0.019        0.179        0.602        0.008        0.081        0.281
 0.5   0.0010  0.0    30    100    1500   0.65   0    0.125     0.023    0.816        4.146       10.120        0.088        0.798        2.626        0.019        0.194        0.682        0.007        0.083        0.299
 0.5   0.0010  0.0    30    100    1500   0.65  45    0.125     0.023    0.877        4.382       10.623        0.096        0.881        2.919        0.020        0.207        0.744        0.008        0.086        0.314
 0.5   0.0010  0.0    30    100    1500   0.65  90    0.125     0.023    0.639        2.892        6.685        0.081        0.758        2.491        0.017        0.179        0.663        0.007        0.075        0.282
 0.5   0.0010  0.0    30    200     500   0.45   0    0.000     0.028    0.392        1.865        4.393        0.104        0.617        1.594        0.035        0.274        0.745        0.014        0.145        0.440
 0.5   0.0010  0.0    30    200     500   0.45  45    0.000     0.028    0.432        1.966        4.548        0.123        0.736        1.905        0.037        0.314        0.889        0.015        0.155        0.488
 0.5   0.0010  0.0    30    200     500   0.45  90    0.000     0.028    0.290        1.177        2.584        0.109        0.630        1.586        0.034        0.285        0.802        0.014        0.144        0.450
 0.5   0.0010  0.0    30    200     750   0.45   0    0.000     0.026    0.622        3.244        7.990        0.111        0.744        2.115        0.032        0.279        0.817        0.012        0.136        0.441
 0.5   0.0010  0.0    30    200     750   0.45  45    0.000     0.026    0.684        3.408        8.236        0.128        0.876        2.503        0.033        0.311        0.950        0.013        0.143        0.478
 0.5   0.0010  0.0    30    200     750   0.45  90    0.000     0.026    0.512        2.268        5.170        0.116        0.779        2.195        0.031        0.287        0.878        0.012        0.135        0.448
 0.5   0.0010  0.0    30    200    1000   0.45   0    0.000     0.025    0.837        4.728       12.044        0.112        0.816        2.476        0.029        0.273        0.842        0.011        0.125        0.425
 0.5   0.0010  0.0    30    200    1000   0.45  45    0.000     0.025    0.928        5.050       12.652        0.126        0.942        2.886        0.030        0.296        0.952        0.011        0.130        0.453
 0.5   0.0010  0.0    30    200    1000   0.45  90    0.000     0.025    0.758        3.746        8.845        0.115        0.858        2.615        0.028        0.276        0.890        0.011        0.123        0.428
 0.5   0.0010  0.0    30    200    1500   0.45   0    0.000     0.026    1.157        7.504       20.267        0.106        0.855        2.801        0.024        0.247        0.817        0.009        0.104        0.378
 0.5   0.0010  0.0    30    200    1500   0.45  45    0.000     0.026    1.305        8.381       22.474        0.115        0.956        3.180        0.024        0.259        0.887        0.009        0.107        0.393
 0.5   0.0010  0.0    30    200    1500   0.45  90    0.000     0.026    1.176        7.326       19.185        0.105        0.886        2.976        0.023        0.242        0.836        0.008        0.102        0.373
 0.5   0.0010  0.0    30    200     500   0.55   0    0.004     0.025    0.259        1.163        2.666        0.082        0.448        1.108        0.036        0.221        0.553        0.017        0.137        0.358
 0.5   0.0010  0.0    30    200     500   0.55  45    0.004     0.025    0.283        1.227        2.760        0.098        0.532        1.308        0.039        0.263        0.675        0.017        0.151        0.412
 0.5   0.0010  0.0    30    200     500   0.55  90    0.004     0.025    0.171        0.671        1.439        0.084        0.426        1.005        0.035        0.231        0.590        0.016        0.136        0.370
 0.5   0.0010  0.0    30    200     750   0.55   0    0.002     0.024    0.439        2.136        5.100        0.094        0.597        1.638        0.034        0.242        0.660        0.015        0.136        0.386
 0.5   0.0010  0.0    30    200     750   0.55  45    0.002     0.024    0.472        2.203        5.168        0.111        0.700        1.910        0.037        0.281        0.789        0.016        0.147        0.435
 0.5   0.0010  0.0    30    200     750   0.55  90    0.002     0.024    0.310        1.288        2.858        0.098        0.594        1.570        0.034        0.254        0.714        0.015        0.135        0.401
 0.5   0.0010  0.0    30    200    1000   0.55   0    0.002     0.028    0.625        3.217        7.884        0.100        0.697        2.057        0.032        0.249        0.718        0.013        0.131        0.393
 0.5   0.0010  0.0    30    200    1000   0.55  45    0.002     0.028    0.672        3.331        8.038        0.115        0.805        2.374        0.034        0.281        0.838        0.014        0.139        0.433
 0.5   0.0010  0.0    30    200    1000   0.55  90    0.002     0.028    0.485        2.135        4.860        0.103        0.708        2.050        0.031        0.257        0.774        0.013        0.129        0.403
 0.5   0.0010  0.0    30    200    1500   0.55   0    0.001     0.028    0.950        5.446       13.933        0.101        0.790        2.551        0.028        0.243        0.750        0.011        0.117        0.377
 0.5   0.0010  0.0    30    200    1500   0.55  45    0.001     0.028    1.041        5.823       14.725        0.112        0.888        2.892        0.029        0.263        0.840        0.011        0.121        0.401
 0.5   0.0010  0.0    30    200    1500   0.55  90    0.001     0.028    0.858        4.387       10.493        0.101        0.811        2.641        0.027        0.243        0.790        0.011        0.113        0.378
 0.5   0.0010  0.0    30    200     500   0.65   0    0.136     0.030    0.157        0.686        1.546        0.054        0.292        0.706        0.024        0.141        0.352        0.014        0.091        0.227
 0.5   0.0010  0.0    30    200     500   0.65  45    0.136     0.030    0.174        0.731        1.617        0.065        0.347        0.831        0.028        0.173        0.434        0.014        0.105        0.272
 0.5   0.0010  0.0    30    200     500   0.65  90    0.136     0.030    0.090        0.351        0.747        0.049        0.238        0.546        0.023        0.140        0.347        0.013        0.089        0.231
 0.5   0.0010  0.0    30    200     750   0.65   0    0.085     0.024    0.298        1.373        3.197        0.071        0.452        1.207        0.027        0.178        0.489        0.014        0.105        0.283
 0.5   0.0010  0.0    30    200     750   0.65  45    0.085     0.024    0.316        1.409        3.224        0.084        0.524        1.380        0.030        0.212        0.587        0.014        0.117        0.330
 0.5   0.0010  0.0    30    200     750   0.65  90    0.085     0.024    0.175        0.705        1.540        0.068        0.394        0.991        0.026        0.180        0.497        0.013        0.103        0.292
 0.5   0.0010  0.0    30    200    1000   0.65   0    0.059     0.025    0.441        2.123        5.055        0.081        0.574        1.644        0.027        0.197        0.579        0.013        0.108        0.312
 0.5   0.0010  0.0    30    200    1000   0.65  45    0.059     0.025    0.466        2.171        5.099        0.094        0.658        1.867        0.029        0.229        0.681        0.013        0.118        0.354
 0.5   0.0010  0.0    30    200    1000   0.65  90    0.059     0.025    0.286        1.196        2.667        0.079        0.527        1.447        0.026        0.200        0.597        0.012        0.106        0.322
 0.5   0.0010  0.0    30    200    1500   0.65   0    0.038     0.023    0.729        3.774        9.278        0.089        0.718        2.272        0.026        0.209        0.660        0.011        0.105        0.329
 0.5   0.0010  0.0    30    200    1500   0.65  45    0.038     0.023    0.778        3.926        9.553        0.100        0.807        2.556        0.027        0.233        0.751        0.012        0.111        0.359
 0.5   0.0010  0.0    30    200    1500   0.65  90    0.038     0.023    0.557        2.529        5.839        0.087        0.695        2.175        0.024        0.209        0.685        0.011        0.102        0.333
 0.5   0.0010  0.0    30    300     500   0.45   0    0.000     0.028    0.429        1.986        4.636        0.123        0.757        1.940        0.031        0.308        0.930        0.011        0.138        0.486
 0.5   0.0010  0.0    30    300     500   0.45  45    0.000     0.028    0.480        2.148        4.947        0.140        0.889        2.297        0.032        0.335        1.054        0.012        0.143        0.516
 0.5   0.0010  0.0    30    300     500   0.45  90    0.000     0.028    0.344        1.405        3.105        0.126        0.773        1.952        0.031        0.309        0.956        0.011        0.137        0.483
 0.5   0.0010  0.0    30    300     750   0.45   0    0.000     0.026    0.606        3.096        7.597        0.126        0.848        2.327        0.029        0.302        0.964        0.010        0.129        0.472
 0.5   0.0010  0.0    30    300     750   0.45  45    0.000     0.026    0.692        3.386        8.139        0.142        1.005        2.797        0.029        0.326        1.087        0.010        0.134        0.500
 0.5   0.0010  0.0    30    300     750   0.45  90    0.000     0.026    0.536        2.349        5.341        0.130        0.905        2.485        0.028        0.307        1.011        0.010        0.129        0.475
 0.5   0.0010  0.0    30    300    1000   0.45   0    0.000     0.025    0.793        4.413       11.258        0.125        0.912        2.649        0.026        0.290        0.970        0.009        0.119        0.450
 0.5   0.0010  0.0    30    300    1000   0.45  45    0.000     0.025    0.910        4.859       12.122        0.138        1.066        3.153        0.027        0.310        1.076        0.009        0.123        0.472
 0.5   0.0010  0.0    30    300    1000   0.45  90    0.000     0.025    0.755        3.661        8.599        0.129        0.978        2.873        0.026        0.294        1.013        0.009        0.119        0.453
 0.5   0.0010  0.0    30    300    1500   0.45   0    0.000     0.026    1.095        7.005       19.026        0.117        0.955        2.994        0.022        0.259        0.926        0.008        0.101        0.398
 0.5   0.0010  0.0    30    300    1500   0.45  45    0.000     0.026    1.264        7.919       21.180        0.125        1.082        3.467        0.022        0.270        0.995        0.008        0.103        0.411
 0.5   0.0010  0.0    30    300    1500   0.45  90    0.000     0.026    1.140        6.931       18.036        0.117        1.007        3.241        0.021        0.258        0.945        0.008        0.100        0.396
 0.5   0.0010  0.0    30    300     500   0.55   0    0.000     0.025    0.285        1.256        2.838        0.102        0.550        1.329        0.036        0.276        0.724        0.015        0.149        0.447
 0.5   0.0010  0.0    30    300     500   0.55  45    0.000     0.025    0.312        1.337        2.991        0.119        0.646        1.561        0.038        0.313        0.853        0.015        0.158        0.490
 0.5   0.0010  0.0    30    300     500   0.55  90    0.000     0.025    0.203        0.802        1.728        0.103        0.530        1.240        0.035        0.278        0.747        0.014        0.146        0.444
 0.5   0.0010  0.0    30    300     750   0.55   0    0.000     0.024    0.425        2.045        4.855        0.110        0.657        1.715        0.034        0.285        0.794        0.013        0.144        0.454
 0.5   0.0010  0.0    30    300     750   0.55  45    0.000     0.024    0.470        2.171        5.064        0.128        0.785        2.053        0.036        0.322        0.937        0.014        0.152        0.497
 0.5   0.0010  0.0    30    300     750   0.55  90    0.000     0.024    0.323        1.334        2.949        0.115        0.676        1.723        0.034        0.294        0.850        0.013        0.143        0.462
 0.5   0.0010  0.0    30    300    1000   0.55   0    0.000     0.028    0.585        3.015        7.394        0.114        0.745        2.076        0.032        0.287        0.841        0.012        0.137        0.451
 0.5   0.0010  0.0    30    300    1000   0.55  45    0.000     0.028    0.647        3.184        7.655        0.131        0.882        2.470        0.033        0.318        0.976        0.012        0.143        0.488
 0.5   0.0010  0.0    30    300    1000   0.55  90    0.000     0.028    0.476        2.078        4.709        0.119        0.781        2.151        0.032        0.295        0.901        0.012        0.136        0.459
 0.5   0.0010  0.0    30    300    1500   0.55   0    0.000     0.028    0.882        5.090       13.087        0.115        0.843        2.568        0.028        0.275        0.869        0.010        0.121        0.425
 0.5   0.0010  0.0    30    300    1500   0.55  45    0.000     0.028    0.983        5.469       13.826        0.128        0.972        2.992        0.028        0.296        0.972        0.010        0.125        0.449
 0.5   0.0010  0.0    30    300    1500   0.55  90    0.000     0.028    0.813        4.121        9.822        0.117        0.887        2.724        0.027        0.277        0.912        0.010        0.120        0.427
 0.5   0.0010  0.0    30    300     500   0.65   0    0.006     0.030    0.173        0.733        1.617        0.075        0.367        0.844        0.036        0.214        0.507        0.017        0.139        0.353
 0.5   0.0010  0.0    30    300     500   0.65  45    0.006     0.030    0.194        0.801        1.749        0.090        0.433        0.993        0.039        0.250        0.611        0.018        0.151        0.400
 0.5   0.0010  0.0    30    300     500   0.65  90    0.006     0.030    0.118        0.452        0.952        0.073        0.331        0.733        0.035        0.214        0.514        0.017        0.133        0.349
 0.5   0.0010  0.0    30    300     750   0.65   0    0.004     0.024    0.283        1.290        2.985        0.086        0.478        1.197        0.036        0.234        0.594        0.016        0.140        0.379
 0.5   0.0010  0.0    30    300     750   0.65  45    0.004     0.024    0.309        1.362        3.095        0.103        0.569        1.418        0.039        0.275        0.721        0.017        0.152        0.431
 0.5   0.0010  0.0    30    300     750   0.65  90    0.004     0.024    0.189        0.750        1.621        0.088        0.459        1.098        0.035        0.243        0.633        0.016        0.139        0.389
 0.5   0.0010  0.0    30    300    1000   0.65   0    0.002     0.025    0.409        1.976        4.711        0.095        0.580        1.562        0.035        0.247        0.665        0.015        0.138        0.396
 0.5   0.0010  0.0    30    300    1000   0.65  45    0.002     0.025    0.442        2.050        4.800        0.112        0.686        1.836        0.037        0.286        0.798        0.016        0.149        0.444
 0.5   0.0010  0.0    30    300    1000   0.65  90    0.002     0.025    0.286        1.180        2.604        0.098        0.577        1.494        0.034        0.259        0.719        0.015        0.138        0.409
 0.5   0.0010  0.0    30    300    1500   0.65   0    0.002     0.023    0.668        3.506        8.670        0.103        0.720        2.141        0.032        0.256        0.746        0.013        0.130        0.402
 0.5   0.0010  0.0    30    300    1500   0.65  45    0.002     0.023    0.721        3.653        8.896        0.117        0.832        2.477        0.033        0.286        0.864        0.013        0.137        0.438
 0.5   0.0010  0.0    30    300    1500   0.65  90    0.002     0.023    0.529        2.382        5.471        0.105        0.736        2.157        0.031        0.263        0.801        0.013        0.128        0.411
 0.5   0.0010  0.8    30    100     500   0.45   0    0.074     0.054    0.504        2.434        5.765        0.086        0.611        1.737        0.027        0.199        0.579        0.012        0.105        0.301
 0.5   0.0010  0.8    30    100     500   0.45  45    0.074     0.054    0.528        2.451        5.703        0.098        0.697        1.962        0.029        0.226        0.667        0.013        0.114        0.337
 0.5   0.0010  0.8    30    100     500   0.45  90    0.074     0.054    0.293        1.196        2.635        0.081        0.546        1.483        0.025        0.198        0.585        0.012        0.101        0.304
 0.5   0.0010  0.8    30    100     750   0.45   0    0.047     0.057    0.841        4.486       11.101        0.093        0.760        2.399        0.025        0.210        0.662        0.011        0.103        0.318
 0.5   0.0010  0.8    30    100     750   0.45  45    0.047     0.057    0.884        4.541       11.066        0.103        0.848        2.676        0.026        0.230        0.738        0.011        0.108        0.344
 0.5   0.0010  0.8    30    100     750   0.45  90    0.047     0.057    0.603        2.692        6.133        0.088        0.716        2.238        0.024        0.206        0.671        0.010        0.097        0.316
 0.5   0.0010  0.8    30    100    1000   0.45   0    0.034     0.054    1.108        6.454       16.565        0.092        0.808        2.720        0.023        0.205        0.673        0.010        0.096        0.311
 0.5   0.0010  0.8    30    100    1000   0.45  45    0.034     0.054    1.186        6.708       16.970        0.099        0.887        3.002        0.024        0.218        0.734        0.010        0.099        0.328
 0.5   0.0010  0.8    30    100    1000   0.45  90    0.034     0.054    0.922        4.661       11.024        0.087        0.776        2.645        0.021        0.197        0.677        0.009        0.089        0.303
 0.5   0.0010  0.8    30    100    1500   0.45   0    0.022     0.056    1.454       10.014       27.595        0.084        0.796        2.879        0.019        0.183        0.630        0.007        0.081        0.277
 0.5   0.0010  0.8    30    100    1500   0.45  45    0.022     0.056    1.587       10.872       29.759        0.088        0.851        3.110        0.019        0.189        0.664        0.008        0.082        0.283
 0.5   0.0010  0.8    30    100    1500   0.45  90    0.022     0.056    1.397        9.207       24.278        0.077        0.762        2.850        0.017        0.170        0.617        0.007        0.074        0.262
 0.5   0.0010  0.8    30    100     500   0.55   0    0.191     0.061    0.342        1.548        3.547        0.073        0.500        1.344        0.021        0.166        0.483        0.010        0.082        0.242
 0.5   0.0010  0.8    30    100     500   0.55  45    0.191     0.061    0.360        1.577        3.560        0.083        0.567        1.506        0.023        0.187        0.549        0.010        0.090        0.271
 0.5   0.0010  0.8    30    100     500   0.55  90    0.191     0.061    0.171        0.680        1.474        0.062        0.390        0.988        0.019        0.150        0.439        0.009        0.075        0.229
 0.5   0.0010  0.8    30    100     750   0.55   0    0.113     0.054    0.603        2.919        6.933        0.086        0.680        2.041        0.022        0.191        0.608        0.009        0.088        0.282
 0.5   0.0010  0.8    30    100     750   0.55  45    0.113     0.054    0.629        2.952        6.918        0.096        0.761        2.273        0.023        0.209        0.675        0.010        0.094        0.307
 0.5   0.0010  0.8    30    100     750   0.55  90    0.113     0.054    0.356        1.479        3.295        0.077        0.594        1.720        0.019        0.177        0.577        0.008        0.081        0.270
 0.5   0.0010  0.8    30    100    1000   0.55   0    0.085     0.056    0.862        4.463       10.898        0.090        0.781        2.521        0.021        0.194        0.656        0.009        0.086        0.290
 0.5   0.0010  0.8    30    100    1000   0.55  45    0.085     0.056    0.903        4.531       10.934        0.098        0.862        2.788        0.021        0.209        0.714        0.009        0.090        0.309
 0.5   0.0010  0.8    30    100    1000   0.55  90    0.085     0.056    0.591        2.583        5.862        0.081        0.712        2.284        0.018        0.180        0.629        0.008        0.079        0.277
 0.5   0.0010  0.8    30    100    1500   0.55   0    0.058     0.053    1.253        7.362       18.887        0.085        0.821        2.902        0.018        0.180        0.647        0.007        0.077        0.272
 0.5   0.0010  0.8    30    100    1500   0.55  45    0.058     0.053    1.349        7.749       19.648        0.090        0.884        3.160        0.018        0.189        0.685        0.007        0.078        0.282
 0.5   0.0010  0.8    30    100    1500   0.55  90    0.058     0.053    1.068        5.501       13.099        0.076        0.774        2.809        0.016        0.166        0.621        0.006        0.070        0.257
 0.5   0.0010  0.8    30    100     500   0.65   0    0.311     0.053    0.219        0.944        2.103        0.061        0.380        0.955        0.018        0.140        0.389        0.008        0.069        0.201
 0.5   0.0010  0.8    30    100     500   0.65  45    0.311     0.053    0.235        0.982        2.154        0.069        0.430        1.067        0.019        0.157        0.442        0.009        0.076        0.224
 0.5   0.0010  0.8    30    100     500   0.65  90    0.311     0.053    0.097        0.376        0.803        0.047        0.255        0.598        0.015        0.117        0.323        0.007        0.061        0.178
 0.5   0.0010  0.8    30    100     750   0.65   0    0.199     0.059    0.407        1.847        4.253        0.080        0.584        1.624        0.020        0.178        0.550        0.008        0.081        0.260
 0.5   0.0010  0.8    30    100     750   0.65  45    0.199     0.059    0.426        1.887        4.297        0.089        0.656        1.807        0.021        0.196        0.614        0.009        0.087        0.283
 0.5   0.0010  0.8    30    100     750   0.65  90    0.199     0.059    0.214        0.862        1.889        0.068        0.463        1.210        0.018        0.158        0.495        0.008        0.073        0.240
 0.5   0.0010  0.8    30    100    1000   0.65   0    0.149     0.050    0.619        2.931        6.888        0.089        0.727        2.192        0.020        0.193        0.635        0.008        0.084        0.284
 0.5   0.0010  0.8    30    100    1000   0.65  45    0.149     0.050    0.643        2.965        6.900        0.097        0.809        2.427        0.021        0.208        0.697        0.008        0.089        0.303
 0.5   0.0010  0.8    30    100    1000   0.65  90    0.149     0.050    0.361        1.497        3.333        0.078        0.625        1.804        0.018        0.175        0.592        0.007        0.076        0.266
 0.5   0.0010  0.8    30    100    1500   0.65   0    0.110     0.057    0.986        5.109       12.493        0.090        0.835        2.793        0.018        0.190        0.676        0.007        0.078        0.283
 0.5   0.0010  0.8    30    100    1500   0.65  45    0.110     0.057    1.041        5.260       12.734        0.095        0.910        3.071        0.019        0.199        0.720        0.007        0.081        0.294
 0.5   0.0010  0.8    30    100    1500   0.65  90    0.110     0.057    0.703        3.123        7.139        0.080        0.771        2.588        0.016        0.172        0.639        0.006        0.071        0.265
 0.5   0.0010  0.8    30    200     500   0.45   0    0.000     0.054    0.479        2.238        5.211        0.123        0.737        1.878        0.035        0.301        0.832        0.014        0.146        0.454
 0.5   0.0010  0.8    30    200     500   0.45  45    0.000     0.054    0.520        2.341        5.356        0.140        0.862        2.203        0.037        0.333        0.955        0.014        0.154        0.491
 0.5   0.0010  0.8    30    200     500   0.45  90    0.000     0.054    0.332        1.327        2.875        0.124        0.733        1.816        0.034        0.301        0.859        0.013        0.142        0.449
 0.5   0.0010  0.8    30    200     750   0.45   0    0.000     0.057    0.740        3.891        9.600        0.128        0.860        2.403        0.032        0.299        0.888        0.012        0.135        0.447
 0.5   0.0010  0.8    30    200     750   0.45  45    0.000     0.057    0.803        4.027        9.712        0.142        0.996        2.806        0.033        0.324        0.998        0.012        0.140        0.475
 0.5   0.0010  0.8    30    200     750   0.45  90    0.000     0.057    0.577        2.503        5.612        0.128        0.883        2.453        0.031        0.297        0.918        0.012        0.131        0.441
 0.5   0.0010  0.8    30    200    1000   0.45   0    0.000     0.054    0.978        5.656       14.557        0.126        0.925        2.752        0.028        0.286        0.896        0.010        0.123        0.425
 0.5   0.0010  0.8    30    200    1000   0.45  45    0.000     0.054    1.070        5.918       14.888        0.137        1.050        3.165        0.029        0.304        0.985        0.011        0.126        0.446
 0.5   0.0010  0.8    30    200    1000   0.45  90    0.000     0.054    0.847        4.148        9.695        0.125        0.951        2.860        0.027        0.281        0.915        0.010        0.119        0.417
 0.5   0.0010  0.8    30    200    1500   0.45   0    0.000     0.055    1.317        8.939       24.793        0.116        0.946        3.040        0.023        0.252        0.847        0.008        0.102        0.372
 0.5   0.0010  0.8    30    200    1500   0.45  45    0.000     0.055    1.457        9.671       26.383        0.122        1.039        3.398        0.023        0.261        0.900        0.008        0.103        0.382
 0.5   0.0010  0.8    30    200    1500   0.45  90    0.000     0.055    1.286        8.122       21.185        0.112        0.956        3.160        0.022        0.243        0.840        0.008        0.098        0.359
 0.5   0.0010  0.8    30    200     500   0.55   0    0.046     0.061    0.286        1.283        2.920        0.089        0.480        1.180        0.036        0.238        0.588        0.016        0.137        0.366
 0.5   0.0010  0.8    30    200     500   0.55  45    0.046     0.061    0.315        1.362        3.044        0.106        0.575        1.404        0.038        0.273        0.698        0.016        0.148        0.411
 0.5   0.0010  0.8    30    200     500   0.55  90    0.046     0.061    0.181        0.702        1.493        0.090        0.455        1.063        0.034        0.239        0.610        0.015        0.133        0.366
 0.5   0.0010  0.8    30    200     750   0.55   0    0.027     0.054    0.500        2.442        5.813        0.103        0.644        1.755        0.034        0.258        0.696        0.014        0.136        0.391
 0.5   0.0010  0.8    30    200     750   0.55  45    0.027     0.054    0.536        2.503        5.838        0.119        0.757        2.048        0.036        0.290        0.811        0.015        0.144        0.430
 0.5   0.0010  0.8    30    200     750   0.55  90    0.027     0.054    0.325        1.329        2.920        0.104        0.628        1.645        0.033        0.260        0.728        0.014        0.131        0.391
 0.5   0.0010  0.8    30    200    1000   0.55   0    0.020     0.056    0.730        3.826        9.396        0.109        0.752        2.207        0.032        0.263        0.753        0.013        0.129        0.395
 0.5   0.0010  0.8    30    200    1000   0.55  45    0.020     0.056    0.776        3.888        9.366        0.123        0.867        2.540        0.033        0.288        0.856        0.013        0.135        0.425
 0.5   0.0010  0.8    30    200    1000   0.55  90    0.020     0.056    0.517        2.229        5.006        0.108        0.748        2.151        0.030        0.261        0.783        0.012        0.124        0.391
 0.5   0.0010  0.8    30    200    1500   0.55   0    0.011     0.053    1.091        6.517       16.863        0.109        0.836        2.685        0.027        0.251        0.774        0.010        0.113        0.372
 0.5   0.0010  0.8    30    200    1500   0.55  45    0.011     0.053    1.177        6.779       17.244        0.117        0.936        3.026        0.028        0.265        0.846        0.010        0.116        0.389
 0.5   0.0010  0.8    30    200    1500   0.55  90    0.011     0.053    0.930        4.754       11.275        0.105        0.841        2.725        0.026        0.242        0.786        0.010        0.108        0.362
 0.5   0.0010  0.8    30    200     500   0.65   0    0.202     0.053    0.172        0.746        1.664        0.056        0.307        0.741        0.024        0.142        0.353        0.012        0.090        0.224
 0.5   0.0010  0.8    30    200     500   0.65  45    0.202     0.053    0.192        0.803        1.756        0.066        0.360        0.860        0.026        0.169        0.426        0.013        0.100        0.262
 0.5   0.0010  0.8    30    200     500   0.65  90    0.202     0.053    0.089        0.340        0.718        0.049        0.238        0.541        0.022        0.137        0.339        0.012        0.085        0.220
 0.5   0.0010  0.8    30    200     750   0.65   0    0.145     0.059    0.338        1.549        3.578        0.075        0.480        1.281        0.026        0.181        0.495        0.012        0.102        0.280
 0.5   0.0010  0.8    30    200     750   0.65  45    0.145     0.059    0.359        1.592        3.616        0.087        0.555        1.464        0.028        0.210        0.582        0.013        0.112        0.318
 0.5   0.0010  0.8    30    200     750   0.65  90    0.145     0.059    0.182        0.730        1.587        0.069        0.404        1.019        0.025        0.177        0.490        0.012        0.098        0.279
 0.5   0.0010  0.8    30    200    1000   0.65   0    0.107     0.050    0.518        2.501        5.922        0.086        0.619        1.776        0.027        0.202        0.590        0.012        0.106        0.310
 0.5   0.0010  0.8    30    200    1000   0.65  45    0.107     0.050    0.544        2.529        5.896        0.098        0.706        2.010        0.028        0.228        0.679        0.012        0.113        0.343
 0.5   0.0010  0.8    30    200    1000   0.65  90    0.107     0.050    0.304        1.256        2.781        0.081        0.548        1.510        0.025        0.198        0.591        0.011        0.101        0.307
 0.5   0.0010  0.8    30    200    1500   0.65   0    0.066     0.057    0.856        4.521       11.118        0.093        0.760        2.411        0.025        0.212        0.668        0.010        0.102        0.324
 0.5   0.0010  0.8    30    200    1500   0.65  45    0.066     0.057    0.901        4.596       11.152        0.103        0.848        2.693        0.026        0.230        0.743        0.010        0.106        0.346
 0.5   0.0010  0.8    30    200    1500   0.65  90    0.066     0.057    0.597        2.657        6.057        0.088        0.714        2.244        0.023        0.205        0.672        0.010        0.096        0.317
 0.5   0.0010  0.8    30    300     500   0.45   0    0.000     0.054    0.557        2.540        5.847        0.139        0.912        2.367        0.030        0.321        1.007        0.011        0.135        0.486
 0.5   0.0010  0.8    30    300     500   0.45  45    0.000     0.054    0.602        2.678        6.110        0.151        1.042        2.727        0.031        0.340        1.105        0.011        0.138        0.507
 0.5   0.0010  0.8    30    300     500   0.45  90    0.000     0.054    0.410        1.654        3.619        0.136        0.901        2.295        0.029        0.312        0.999        0.011        0.131        0.470
 0.5   0.0010  0.8    30    300     750   0.45   0    0.000     0.056    0.747        3.789        9.224        0.138        0.994        2.738        0.028        0.310        1.024        0.010        0.125        0.467
 0.5   0.0010  0.8    30    300     750   0.45  45    0.000     0.056    0.833        4.056        9.687        0.151        1.148        3.220        0.028        0.328        1.120        0.010        0.128        0.486
 0.5   0.0010  0.8    30    300     750   0.45  90    0.000     0.056    0.622        2.666        5.971        0.139        1.032        2.851        0.027        0.306        1.036        0.010        0.123        0.458
 0.5   0.0010  0.8    30    300    1000   0.45   0    0.000     0.054    0.951        5.319       13.593        0.135        1.046        3.040        0.025        0.294        1.014        0.009        0.115        0.442
 0.5   0.0010  0.8    30    300    1000   0.45  45    0.000     0.054    1.070        5.726       14.278        0.145        1.193        3.546        0.026        0.308        1.094        0.009        0.118        0.457
 0.5   0.0010  0.8    30    300    1000   0.45  90    0.000     0.054    0.863        4.101        9.523        0.134        1.091        3.224        0.025        0.290        1.023        0.009        0.113        0.434
 0.5   0.0010  0.8    30    300    1500   0.45   0    0.000     0.055    1.274        8.347       23.088        0.123        1.065        3.342        0.021        0.258        0.945        0.007        0.097        0.386
 0.5   0.0010  0.8    30    300    1500   0.45  45    0.000     0.055    1.444        9.183       24.832        0.128        1.178        3.791        0.021        0.265        0.995        0.007        0.098        0.395
 0.5   0.0010  0.8    30    300    1500   0.45  90    0.000     0.055    1.277        7.721       19.925        0.120        1.092        3.527        0.020        0.252        0.937        0.007        0.095        0.377
 0.5   0.0010  0.8    30    300     500   0.55   0    0.001     0.061    0.357        1.540        3.425        0.123        0.672        1.603        0.036        0.310        0.828        0.014        0.151        0.468
 0.5   0.0010  0.8    30    300     500   0.55  45    0.001     0.061    0.382        1.613        3.560        0.139        0.772        1.843        0.038        0.338        0.937        0.014        0.158        0.500
 0.5   0.0010  0.8    30    300     500   0.55  90    0.001     0.061    0.238        0.927        1.973        0.119        0.626        1.445        0.035        0.300        0.819        0.014        0.145        0.450
 0.5   0.0010  0.8    30    300     750   0.55   0    0.001     0.054    0.507        2.402        5.631        0.129        0.776        1.987        0.034        0.312        0.883        0.013        0.144        0.466
 0.5   0.0010  0.8    30    300     750   0.55  45    0.001     0.054    0.552        2.519        5.806        0.146        0.908        2.338        0.035        0.341        1.004        0.013        0.150        0.498
 0.5   0.0010  0.8    30    300     750   0.55  90    0.001     0.054    0.360        1.459        3.183        0.130        0.775        1.940        0.033        0.310        0.906        0.013        0.141        0.459
 0.5   0.0010  0.8    30    300    1000   0.55   0    0.000     0.056    0.691        3.555        8.685        0.132        0.865        2.361        0.032        0.309        0.921        0.012        0.136        0.458
 0.5   0.0010  0.8    30    300    1000   0.55  45    0.000     0.056    0.754        3.704        8.855        0.147        1.006        2.771        0.033        0.333        1.033        0.012        0.141        0.485
 0.5   0.0010  0.8    30    300    1000   0.55  90    0.000     0.056    0.525        2.232        4.977        0.133        0.884        2.392        0.031        0.306        0.946        0.012        0.133        0.452
 0.5   0.0010  0.8    30    300    1500   0.55   0    0.000     0.053    1.021        6.022       15.616        0.129        0.953        2.839        0.027        0.288        0.925        0.010        0.119        0.424
 0.5   0.0010  0.8    30    300    1500   0.55  45    0.000     0.053    1.121        6.327       16.036        0.139        1.080        3.264        0.028        0.303        1.006        0.010        0.122        0.440
 0.5   0.0010  0.8    30    300    1500   0.55  90    0.000     0.053    0.895        4.481       10.559        0.127        0.979        2.956        0.026        0.282        0.935        0.010        0.116        0.415
 0.5   0.0010  0.8    30    300     500   0.65   0    0.058     0.053    0.187        0.785        1.714        0.081        0.382        0.875        0.036        0.229        0.541        0.016        0.138        0.364
 0.5   0.0010  0.8    30    300     500   0.65  45    0.058     0.053    0.209        0.854        1.848        0.095        0.458        1.042        0.038        0.259        0.631        0.016        0.147        0.400
 0.5   0.0010  0.8    30    300     500   0.65  90    0.058     0.053    0.120        0.453        0.946        0.077        0.342        0.749        0.034        0.219        0.527        0.015        0.130        0.346
 0.5   0.0010  0.8    30    300     750   0.65   0    0.046     0.059    0.309        1.405        3.228        0.094        0.510        1.271        0.035        0.250        0.631        0.015        0.139        0.387
 0.5   0.0010  0.8    30    300     750   0.65  45    0.046     0.059    0.341        1.495        3.372        0.111        0.612        1.511        0.038        0.284        0.745        0.015        0.148        0.427
 0.5   0.0010  0.8    30    300     750   0.65  90    0.046     0.059    0.199        0.784        1.682        0.094        0.484        1.148        0.034        0.250        0.650        0.015        0.134        0.383
 0.5   0.0010  0.8    30    300    1000   0.65   0    0.032     0.050    0.463        2.242        5.316        0.103        0.625        1.674        0.034        0.263        0.704        0.014        0.136        0.401
 0.5   0.0010  0.8    30    300    1000   0.65  45    0.032     0.050    0.501        2.319        5.390        0.120        0.741        1.970        0.036        0.295        0.822        0.014        0.144        0.438
 0.5   0.0010  0.8    30    300    1000   0.65  90    0.032     0.050    0.302        1.233        2.704        0.104        0.608        1.565        0.033        0.264        0.734        0.014        0.133        0.399
 0.5   0.0010  0.8    30    300    1500   0.65   0    0.024     0.057    0.769        4.109       10.161        0.112        0.772        2.280        0.031        0.269        0.781        0.012        0.127        0.402
 0.5   0.0010  0.8    30    300    1500   0.65  45    0.024     0.057    0.822        4.197       10.189        0.125        0.890        2.628        0.032        0.292        0.881        0.012        0.132        0.428
 0.5   0.0010  0.8    30    300    1500   0.65  90    0.024     0.057    0.559        2.467        5.595        0.111        0.771        2.242        0.030        0.265        0.807        0.012        0.123        0.397
 0.5   0.0010  1.5    30    100     500   0.45   0    0.170     0.214    0.478        2.375        5.650        0.071        0.519        1.464        0.020        0.158        0.456        0.009        0.078        0.229
 0.5   0.0010  1.5    30    100     500   0.45  45    0.170     0.214    0.500        2.374        5.534        0.079        0.582        1.637        0.021        0.174        0.511        0.009        0.083        0.249
 0.5   0.0010  1.5    30    100     500   0.45  90    0.170     0.214    0.256        1.035        2.261        0.065        0.447        1.218        0.018        0.151        0.445        0.008        0.073        0.220
 0.5   0.0010  1.5    30    100     750   0.45   0    0.117     0.212    0.820        4.626       11.657        0.078        0.653        2.037        0.019        0.167        0.525        0.008        0.077        0.242
 0.5   0.0010  1.5    30    100     750   0.45  45    0.117     0.212    0.859        4.607       11.354        0.084        0.712        2.233        0.020        0.178        0.568        0.008        0.079        0.255
 0.5   0.0010  1.5    30    100     750   0.45  90    0.117     0.212    0.528        2.352        5.325        0.072        0.589        1.827        0.017        0.158        0.511        0.007        0.071        0.230
 0.5   0.0010  1.5    30    100    1000   0.45   0    0.085     0.213    1.074        6.786       18.032        0.077        0.691        2.298        0.017        0.163        0.534        0.007        0.071        0.235
 0.5   0.0010  1.5    30    100    1000   0.45  45    0.085     0.213    1.133        6.848       17.779        0.081        0.741        2.480        0.018        0.169        0.565        0.007        0.073        0.243
 0.5   0.0010  1.5    30    100    1000   0.45  90    0.085     0.213    0.806        4.114        9.614        0.071        0.635        2.134        0.016        0.151        0.514        0.006        0.065        0.221
 0.5   0.0010  1.5    30    100    1500   0.45   0    0.051     0.213    1.346       10.160       29.681        0.069        0.671        2.395        0.014        0.143        0.497        0.005        0.060        0.209
 0.5   0.0010  1.5    30    100    1500   0.45  45    0.051     0.213    1.434       10.625       30.536        0.071        0.701        2.527        0.014        0.146        0.511        0.005        0.060        0.211
 0.5   0.0010  1.5    30    100    1500   0.45  90    0.051     0.213    1.189        8.302       22.149        0.062        0.615        2.259        0.013        0.130        0.466        0.005        0.054        0.191
 0.5   0.0010  1.5    30    100     500   0.55   0    0.280     0.213    0.311        1.428        3.278        0.057        0.405        1.098        0.015        0.122        0.359        0.007        0.059        0.175
 0.5   0.0010  1.5    30    100     500   0.55  45    0.280     0.213    0.328        1.453        3.277        0.063        0.450        1.216        0.016        0.135        0.399        0.007        0.064        0.193
 0.5   0.0010  1.5    30    100     500   0.55  90    0.280     0.213    0.141        0.562        1.214        0.047        0.302        0.777        0.013        0.108        0.319        0.006        0.053        0.161
 0.5   0.0010  1.5    30    100     750   0.55   0    0.190     0.212    0.600        3.007        7.184        0.069        0.574        1.730        0.016        0.144        0.463        0.007        0.065        0.207
 0.5   0.0010  1.5    30    100     750   0.55  45    0.190     0.212    0.620        2.984        7.009        0.075        0.627        1.894        0.017        0.154        0.500        0.007        0.068        0.220
 0.5   0.0010  1.5    30    100     750   0.55  90    0.190     0.212    0.315        1.301        2.878        0.060        0.477        1.400        0.014        0.131        0.427        0.006        0.058        0.193
 0.5   0.0010  1.5    30    100    1000   0.55   0    0.146     0.210    0.848        4.640       11.494        0.071        0.648        2.098        0.015        0.146        0.496        0.006        0.064        0.213
 0.5   0.0010  1.5    30    100    1000   0.55  45    0.146     0.210    0.879        4.611       11.230        0.076        0.696        2.269        0.016        0.154        0.527        0.006        0.065        0.222
 0.5   0.0010  1.5    30    100    1000   0.55  90    0.146     0.210    0.518        2.272        5.139        0.063        0.561        1.815        0.013        0.133        0.462        0.006        0.057        0.197
 0.5   0.0010  1.5    30    100    1500   0.55   0    0.094     0.212    1.200        7.757       20.605        0.068        0.680        2.400        0.013        0.137        0.492        0.005        0.057        0.202
 0.5   0.0010  1.5    30    100    1500   0.55  45    0.094     0.212    1.265        7.876       20.519        0.070        0.713        2.544        0.013        0.141        0.509        0.005        0.057        0.205
 0.5   0.0010  1.5    30    100    1500   0.55  90    0.094     0.212    0.933        4.935       11.685        0.060        0.609        2.200        0.012        0.124        0.459        0.005        0.051        0.185
 0.5   0.0010  1.5    30    100     500   0.65   0    0.385     0.210    0.197        0.862        1.929        0.046        0.310        0.796        0.012        0.102        0.291        0.006        0.049        0.144
 0.5   0.0010  1.5    30    100     500   0.65  45    0.385     0.210    0.213        0.898        1.973        0.051        0.345        0.879        0.013        0.112        0.322        0.006        0.053        0.158
 0.5   0.0010  1.5    30    100     500   0.65  90    0.385     0.210    0.084        0.327        0.697        0.035        0.206        0.495        0.011        0.084        0.239        0.005        0.042        0.126
 0.5   0.0010  1.5    30    100     750   0.65   0    0.282     0.211    0.401        1.854        4.278        0.062        0.488        1.390        0.014        0.130        0.412        0.006        0.058        0.186
 0.5   0.0010  1.5    30    100     750   0.65  45    0.282     0.211    0.417        1.869        4.252        0.067        0.535        1.520        0.015        0.140        0.446        0.006        0.061        0.198
 0.5   0.0010  1.5    30    100     750   0.65  90    0.282     0.211    0.186        0.749        1.635        0.051        0.369        0.995        0.012        0.114        0.360        0.005        0.051        0.167
 0.5   0.0010  1.5    30    100    1000   0.65   0    0.214     0.212    0.623        3.040        7.182        0.070        0.607        1.862        0.014        0.143        0.478        0.006        0.060        0.204
 0.5   0.0010  1.5    30    100    1000   0.65  45    0.214     0.212    0.639        3.027        7.069        0.074        0.657        2.022        0.015        0.150        0.508        0.006        0.063        0.213
 0.5   0.0010  1.5    30    100    1000   0.65  90    0.214     0.212    0.319        1.326        2.944        0.059        0.496        1.474        0.013        0.127        0.431        0.005        0.054        0.186
 0.5   0.0010  1.5    30    100    1500   0.65   0    0.145     0.210    1.005        5.523       13.669        0.071        0.697        2.359        0.013        0.142        0.508        0.005        0.057        0.205
 0.5   0.0010  1.5    30    100    1500   0.65  45    0.145     0.210    1.039        5.491       13.397        0.074        0.737        2.520        0.014        0.146        0.527        0.005        0.058        0.210
 0.5   0.0010  1.5    30    100    1500   0.65  90    0.145     0.210    0.633        2.831        6.451        0.061        0.604        2.060        0.012        0.127        0.465        0.005        0.051        0.187
 0.5   0.0010  1.5    30    200     500   0.45   0    0.061     0.214    0.543        2.470        5.611        0.123        0.798        1.988        0.028        0.260        0.748        0.010        0.114        0.360
 0.5   0.0010  1.5    30    200     500   0.45  45    0.061     0.214    0.570        2.518        5.645        0.132        0.884        2.229        0.028        0.278        0.819        0.010        0.118        0.381
 0.5   0.0010  1.5    30    200     500   0.45  90    0.061     0.214    0.338        1.327        2.829        0.117        0.738        1.805        0.026        0.251        0.735        0.010        0.108        0.345
 0.5   0.0010  1.5    30    200     750   0.45   0    0.040     0.212    0.773        4.023        9.843        0.122        0.884        2.384        0.025        0.252        0.771        0.009        0.105        0.350
 0.5   0.0010  1.5    30    200     750   0.45  45    0.040     0.212    0.823        4.098        9.801        0.130        0.978        2.689        0.025        0.266        0.833        0.009        0.108        0.365
 0.5   0.0010  1.5    30    200     750   0.45  90    0.040     0.212    0.545        2.316        5.117        0.118        0.858        2.323        0.024        0.244        0.762        0.009        0.100        0.335
 0.5   0.0010  1.5    30    200    1000   0.45   0    0.030     0.213    0.982        5.748       14.944        0.117        0.919        2.636        0.022        0.237        0.760        0.008        0.095        0.330
 0.5   0.0010  1.5    30    200    1000   0.45  45    0.030     0.213    1.052        5.876       14.871        0.123        1.002        2.937        0.023        0.247        0.808        0.008        0.097        0.341
 0.5   0.0010  1.5    30    200    1000   0.45  90    0.030     0.213    0.774        3.671        8.408        0.112        0.900        2.624        0.021        0.227        0.744        0.008        0.090        0.314
 0.5   0.0010  1.5    30    200    1500   0.45   0    0.017     0.213    1.272        8.890       25.515        0.103        0.904        2.814        0.018        0.204        0.697        0.006        0.079        0.287
 0.5   0.0010  1.5    30    200    1500   0.45  45    0.017     0.213    1.374        9.331       26.169        0.106        0.959        3.052        0.018        0.209        0.723        0.006        0.079        0.291
 0.5   0.0010  1.5    30    200    1500   0.45  90    0.017     0.213    1.152        7.213       18.712        0.097        0.876        2.808        0.017        0.193        0.669        0.006        0.074        0.269
 0.5   0.0010  1.5    30    200     500   0.55   0    0.205     0.213    0.258        1.149        2.596        0.080        0.425        1.029        0.026        0.195        0.495        0.011        0.101        0.281
 0.5   0.0010  1.5    30    200     500   0.55  45    0.205     0.213    0.286        1.227        2.721        0.090        0.500        1.210        0.027        0.215        0.563        0.011        0.107        0.306
 0.5   0.0010  1.5    30    200     500   0.55  90    0.205     0.213    0.156        0.601        1.272        0.075        0.387        0.897        0.024        0.187        0.486        0.010        0.095        0.268
 0.5   0.0010  1.5    30    200     750   0.55   0    0.147     0.212    0.466        2.308        5.502        0.092        0.572        1.524        0.025        0.210        0.578        0.010        0.100        0.298
 0.5   0.0010  1.5    30    200     750   0.55  45    0.147     0.212    0.501        2.363        5.502        0.101        0.659        1.761        0.026        0.228        0.646        0.010        0.104        0.319
 0.5   0.0010  1.5    30    200     750   0.55  90    0.147     0.212    0.283        1.150        2.505        0.087        0.536        1.388        0.023        0.201        0.572        0.009        0.093        0.284
 0.5   0.0010  1.5    30    200    1000   0.55   0    0.116     0.210    0.687        3.700        9.157        0.096        0.664        1.895        0.023        0.211        0.616        0.009        0.094        0.297
 0.5   0.0010  1.5    30    200    1000   0.55  45    0.116     0.210    0.728        3.729        9.007        0.104        0.748        2.152        0.024        0.225        0.674        0.009        0.098        0.313
 0.5   0.0010  1.5    30    200    1000   0.55  90    0.116     0.210    0.441        1.904        4.261        0.091        0.630        1.780        0.022        0.201        0.606        0.008        0.088        0.282
 0.5   0.0010  1.5    30    200    1500   0.55   0    0.076     0.212    1.026        6.469       17.184        0.094        0.738        2.298        0.020        0.198        0.625        0.007        0.083        0.279
 0.5   0.0010  1.5    30    200    1500   0.55  45    0.076     0.212    1.092        6.577       17.045        0.099        0.804        2.540        0.020        0.205        0.661        0.007        0.084        0.287
 0.5   0.0010  1.5    30    200    1500   0.55  90    0.076     0.212    0.789        4.073        9.603        0.088        0.708        2.236        0.018        0.186        0.604        0.007        0.077        0.261
 0.5   0.0010  1.5    30    200     500   0.65   0    0.331     0.210    0.146        0.636        1.423        0.045        0.251        0.610        0.018        0.115        0.285        0.009        0.070        0.181
 0.5   0.0010  1.5    30    200     500   0.65  45    0.331     0.210    0.163        0.688        1.506        0.052        0.293        0.705        0.020        0.133        0.337        0.009        0.076        0.204
 0.5   0.0010  1.5    30    200     500   0.65  90    0.331     0.210    0.077        0.294        0.621        0.040        0.197        0.455        0.016        0.107        0.269        0.008        0.063        0.168
 0.5   0.0010  1.5    30    200     750   0.65   0    0.271     0.211    0.305        1.411        3.262        0.060        0.397        1.062        0.020        0.144        0.390        0.009        0.077        0.216
 0.5   0.0010  1.5    30    200     750   0.65  45    0.271     0.211    0.326        1.456        3.299        0.069        0.454        1.202        0.021        0.161        0.447        0.009        0.082        0.238
 0.5   0.0010  1.5    30    200     750   0.65  90    0.271     0.211    0.154        0.613        1.328        0.054        0.325        0.824        0.018        0.135        0.374        0.008        0.070        0.203
 0.5   0.0010  1.5    30    200    1000   0.65   0    0.220     0.212    0.476        2.365        5.637        0.070        0.513        1.472        0.020        0.159        0.462        0.008        0.079        0.236
 0.5   0.0010  1.5    30    200    1000   0.65  45    0.220     0.212    0.499        2.371        5.549        0.078        0.576        1.647        0.020        0.174        0.516        0.008        0.082        0.253
 0.5   0.0010  1.5    30    200    1000   0.65  90    0.220     0.212    0.259        1.072        2.367        0.064        0.439        1.213        0.018        0.150        0.446        0.007        0.072        0.222
 0.5   0.0010  1.5    30    200    1500   0.65   0    0.154     0.210    0.819        4.538       11.299        0.077        0.641        2.017        0.018        0.168        0.525        0.007        0.076        0.245
 0.5   0.0010  1.5    30    200    1500   0.65  45    0.154     0.210    0.855        4.527       11.064        0.083        0.700        2.211        0.019        0.177        0.566        0.007        0.077        0.255
 0.5   0.0010  1.5    30    200    1500   0.65  90    0.154     0.210    0.513        2.308        5.249        0.071        0.573        1.788        0.017        0.156        0.505        0.007        0.069        0.228
 0.5   0.0010  1.5    30    300     500   0.45   0    0.009     0.214    0.702        3.206        7.289        0.123        0.958        2.586        0.023        0.258        0.852        0.008        0.103        0.373
 0.5   0.0010  1.5    30    300     500   0.45  45    0.009     0.214    0.717        3.181        7.174        0.130        1.039        2.834        0.023        0.267        0.901        0.008        0.103        0.382
 0.5   0.0010  1.5    30    300     500   0.45  90    0.009     0.214    0.444        1.770        3.834        0.117        0.891        2.346        0.022        0.244        0.814        0.008        0.096        0.350
 0.5   0.0010  1.5    30    300     750   0.45   0    0.006     0.212    0.852        4.257       10.191        0.121        1.005        2.839        0.021        0.248        0.850        0.007        0.096        0.359
 0.5   0.0010  1.5    30    300     750   0.45  45    0.006     0.212    0.915        4.386       10.330        0.127        1.102        3.185        0.021        0.256        0.899        0.007        0.096        0.366
 0.5   0.0010  1.5    30    300     750   0.45  90    0.006     0.212    0.630        2.642        5.843        0.117        0.986        2.790        0.020        0.237        0.827        0.007        0.090        0.339
 0.5   0.0010  1.5    30    300    1000   0.45   0    0.004     0.213    1.018        5.613       14.232        0.116        1.024        3.032        0.019        0.234        0.829        0.007        0.088        0.339
 0.5   0.0010  1.5    30    300    1000   0.45  45    0.004     0.213    1.113        5.862       14.504        0.121        1.114        3.386        0.019        0.239        0.868        0.007        0.089        0.344
 0.5   0.0010  1.5    30    300    1000   0.45  90    0.004     0.213    0.836        3.803        8.655        0.112        1.015        3.051        0.018        0.223        0.805        0.006        0.083        0.320
 0.5   0.0010  1.5    30    300    1500   0.45   0    0.003     0.212    1.291        8.422       23.597        0.103        0.997        3.183        0.016        0.203        0.757        0.006        0.075        0.297
 0.5   0.0010  1.5    30    300    1500   0.45  45    0.003     0.212    1.427        9.002       24.579        0.105        1.061        3.476        0.016        0.206        0.780        0.005        0.074        0.298
 0.5   0.0010  1.5    30    300    1500   0.45  90    0.003     0.212    1.203        6.960       17.642        0.098        0.981        3.210        0.015        0.193        0.727        0.005        0.070        0.279
 0.5   0.0010  1.5    30    300     500   0.55   0    0.111     0.213    0.431        1.828        3.972        0.126        0.762        1.795        0.029        0.271        0.761        0.011        0.118        0.374
 0.5   0.0010  1.5    30    300     500   0.55  45    0.111     0.213    0.441        1.830        3.955        0.134        0.820        1.946        0.029        0.287        0.823        0.011        0.122        0.392
 0.5   0.0010  1.5    30    300     500   0.55  90    0.111     0.213    0.247        0.947        1.987        0.114        0.640        1.462        0.027        0.254        0.715        0.010        0.111        0.350
 0.5   0.0010  1.5    30    300     750   0.55   0    0.087     0.212    0.560        2.573        5.895        0.128        0.835        2.080        0.027        0.268        0.788        0.010        0.112        0.369
 0.5   0.0010  1.5    30    300     750   0.55  45    0.087     0.212    0.593        2.647        5.983        0.137        0.924        2.338        0.028        0.284        0.856        0.010        0.115        0.385
 0.5   0.0010  1.5    30    300     750   0.55  90    0.087     0.212    0.357        1.418        3.045        0.121        0.771        1.895        0.026        0.257        0.767        0.009        0.107        0.351
 0.5   0.0010  1.5    30    300    1000   0.55   0    0.066     0.210    0.713        3.594        8.661        0.127        0.893        2.346        0.025        0.261        0.798        0.009        0.105        0.358
 0.5   0.0010  1.5    30    300    1000   0.55  45    0.066     0.210    0.762        3.691        8.713        0.135        0.988        2.650        0.025        0.273        0.860        0.009        0.108        0.371
 0.5   0.0010  1.5    30    300    1000   0.55  90    0.066     0.210    0.490        2.053        4.526        0.122        0.853        2.243        0.024        0.250        0.781        0.009        0.100        0.341
 0.5   0.0010  1.5    30    300    1500   0.55   0    0.046     0.212    1.002        5.950       15.577        0.119        0.938        2.683        0.021        0.237        0.776        0.007        0.091        0.327
 0.5   0.0010  1.5    30    300    1500   0.55  45    0.046     0.212    1.075        6.118       15.605        0.124        1.019        2.988        0.021        0.244        0.817        0.007        0.093        0.334
 0.5   0.0010  1.5    30    300    1500   0.55  90    0.046     0.212    0.796        3.914        9.109        0.114        0.914        2.668        0.020        0.226        0.753        0.007        0.087        0.310
 0.5   0.0010  1.5    30    300     500   0.65   0    0.242     0.210    0.172        0.724        1.578        0.073        0.347        0.791        0.026        0.193        0.473        0.011        0.102        0.286
 0.5   0.0010  1.5    30    300     500   0.65  45    0.242     0.210    0.191        0.783        1.690        0.082        0.407        0.931        0.027        0.209        0.528        0.011        0.107        0.306
 0.5   0.0010  1.5    30    300     500   0.65  90    0.242     0.210    0.109        0.411        0.860        0.066        0.303        0.670        0.024        0.176        0.437        0.010        0.093        0.260
 0.5   0.0010  1.5    30    300     750   0.65   0    0.212     0.211    0.280        1.271        2.904        0.083        0.450        1.107        0.025        0.205        0.534        0.010        0.101        0.297
 0.5   0.0010  1.5    30    300     750   0.65  45    0.212     0.211    0.310        1.356        3.043        0.094        0.530        1.304        0.026        0.223        0.603        0.010        0.105        0.318
 0.5   0.0010  1.5    30    300     750   0.65  90    0.212     0.211    0.173        0.677        1.447        0.079        0.414        0.979        0.024        0.194        0.519        0.009        0.094        0.279
 0.5   0.0010  1.5    30    300    1000   0.65   0    0.174     0.212    0.419        2.050        4.869        0.091        0.550        1.444        0.024        0.213        0.586        0.009        0.099        0.305
 0.5   0.0010  1.5    30    300    1000   0.65  45    0.174     0.212    0.455        2.122        4.928        0.101        0.639        1.683        0.025        0.230        0.655        0.009        0.103        0.323
 0.5   0.0010  1.5    30    300    1000   0.65  90    0.174     0.212    0.259        1.058        2.311        0.086        0.514        1.309        0.023        0.203        0.575        0.009        0.093        0.288
 0.5   0.0010  1.5    30    300    1500   0.65   0    0.129     0.210    0.708        3.911        9.784        0.097        0.676        1.947        0.022        0.214        0.638        0.008        0.091        0.301
 0.5   0.0010  1.5    30    300    1500   0.65  45    0.129     0.210    0.757        3.970        9.694        0.105        0.762        2.214        0.023        0.225        0.691        0.008        0.094        0.313
 0.5   0.0010  1.5    30    300    1500   0.65  90    0.129     0.210    0.475        2.118        4.790        0.091        0.644        1.840        0.021        0.202        0.621        0.008        0.086        0.283
 0.5   0.0010  0.0    60    100     500   0.45   0    0.237     0.080    0.769        3.711        8.760        0.122        0.864        2.435        0.031        0.267        0.769        0.012        0.121        0.362
 0.5   0.0010  0.0    60    100     500   0.45  45    0.237     0.080    0.803        3.723        8.620        0.138        0.997        2.781        0.033        0.291        0.864        0.013        0.127        0.387
 0.5   0.0010  0.0    60    100     500   0.45  90    0.237     0.080    0.429        1.755        3.847        0.111        0.762        2.069        0.030        0.253        0.755        0.012        0.117        0.357
 0.5   0.0010  0.0    60    100     750   0.45   0    0.147     0.087    1.255        6.734       16.613        0.133        1.074        3.357        0.029        0.281        0.889        0.011        0.118        0.386
 0.5   0.0010  0.0    60    100     750   0.45  45    0.147     0.087    1.330        6.813       16.527        0.145        1.214        3.798        0.030        0.298        0.970        0.011        0.122        0.405
 0.5   0.0010  0.0    60    100     750   0.45  90    0.147     0.087    0.907        4.054        9.254        0.123        1.022        3.208        0.028        0.269        0.885        0.011        0.115        0.383
 0.5   0.0010  0.0    60    100    1000   0.45   0    0.099     0.081    1.658        9.823       25.133        0.130        1.138        3.801        0.026        0.270        0.901        0.010        0.108        0.373
 0.5   0.0010  0.0    60    100    1000   0.45  45    0.099     0.081    1.797       10.237       25.837        0.139        1.263        4.253        0.027        0.281        0.962        0.010        0.112        0.387
 0.5   0.0010  0.0    60    100    1000   0.45  90    0.099     0.081    1.423        7.170       16.945        0.120        1.109        3.804        0.025        0.257        0.896        0.010        0.106        0.369
 0.5   0.0010  0.0    60    100    1500   0.45   0    0.056     0.082    2.162       15.249       41.828        0.117        1.118        4.013        0.021        0.234        0.835        0.007        0.089        0.325
 0.5   0.0010  0.0    60    100    1500   0.45  45    0.056     0.082    2.413       16.929       46.351        0.121        1.209        4.402        0.022        0.240        0.868        0.008        0.091        0.333
 0.5   0.0010  0.0    60    100    1500   0.45  90    0.056     0.082    2.225       15.227       40.486        0.106        1.086        4.100        0.020        0.220        0.816        0.007        0.086        0.318
 0.5   0.0010  0.0    60    100     500   0.55   0    0.457     0.085    0.486        2.174        4.921        0.101        0.670        1.758        0.024        0.213        0.605        0.009        0.092        0.275
 0.5   0.0010  0.0    60    100     500   0.55  45    0.457     0.085    0.512        2.220        4.946        0.113        0.772        2.006        0.025        0.231        0.671        0.009        0.097        0.293
 0.5   0.0010  0.0    60    100     500   0.55  90    0.457     0.085    0.222        0.883        1.899        0.081        0.501        1.238        0.022        0.185        0.534        0.009        0.085        0.256
 0.5   0.0010  0.0    60    100     750   0.55   0    0.272     0.084    0.852        4.127        9.768        0.122        0.940        2.764        0.025        0.253        0.797        0.009        0.103        0.340
 0.5   0.0010  0.0    60    100     750   0.55  45    0.272     0.084    0.893        4.170        9.719        0.134        1.069        3.124        0.026        0.269        0.868        0.010        0.107        0.356
 0.5   0.0010  0.0    60    100     750   0.55  90    0.272     0.084    0.489        2.038        4.518        0.106        0.818        2.327        0.024        0.230        0.746        0.009        0.097        0.325
 0.5   0.0010  0.0    60    100    1000   0.55   0    0.187     0.089    1.221        6.290       15.269        0.128        1.084        3.433        0.024        0.259        0.873        0.009        0.101        0.355
 0.5   0.0010  0.0    60    100    1000   0.55  45    0.187     0.089    1.285        6.374       15.276        0.137        1.215        3.855        0.025        0.272        0.933        0.009        0.105        0.368
 0.5   0.0010  0.0    60    100    1000   0.55  90    0.187     0.089    0.830        3.645        8.292        0.113        1.001        3.167        0.023        0.239        0.831        0.009        0.097        0.342
 0.5   0.0010  0.0    60    100    1500   0.55   0    0.106     0.078    1.802       10.592       26.977        0.121        1.166        4.043        0.021        0.240        0.874        0.007        0.089        0.334
 0.5   0.0010  0.0    60    100    1500   0.55  45    0.106     0.078    1.960       11.169       28.162        0.127        1.271        4.473        0.021        0.247        0.912        0.007        0.091        0.343
 0.5   0.0010  0.0    60    100    1500   0.55  90    0.106     0.078    1.573        7.960       18.867        0.109        1.114        4.016        0.020        0.224        0.840        0.007        0.086        0.326
 0.5   0.0010  0.0    60    100     500   0.65   0    0.582     0.076    0.282        1.217        2.675        0.079        0.472        1.148        0.019        0.166        0.448        0.007        0.071        0.206
 0.5   0.0010  0.0    60    100     500   0.65  45    0.582     0.076    0.310        1.283        2.774        0.088        0.547        1.321        0.020        0.180        0.495        0.007        0.075        0.220
 0.5   0.0010  0.0    60    100     500   0.65  90    0.582     0.076    0.121        0.466        0.981        0.057        0.304        0.701        0.017        0.134        0.360        0.007        0.064        0.183
 0.5   0.0010  0.0    60    100     750   0.65   0    0.357     0.089    0.555        2.499        5.685        0.112        0.777        2.085        0.023        0.231        0.694        0.008        0.094        0.301
 0.5   0.0010  0.0    60    100     750   0.65  45    0.357     0.089    0.582        2.549        5.725        0.123        0.888        2.359        0.025        0.247        0.757        0.009        0.098        0.316
 0.5   0.0010  0.0    60    100     750   0.65  90    0.357     0.089    0.270        1.085        2.354        0.091        0.591        1.490        0.022        0.201        0.609        0.008        0.087        0.279
 0.5   0.0010  0.0    60    100    1000   0.65   0    0.232     0.080    0.828        3.894        9.095        0.126        0.974        2.827        0.024        0.257        0.828        0.009        0.100        0.343
 0.5   0.0010  0.0    60    100    1000   0.65  45    0.232     0.080    0.862        3.938        9.081        0.137        1.103        3.184        0.025        0.271        0.891        0.009        0.104        0.357
 0.5   0.0010  0.0    60    100    1000   0.65  90    0.232     0.080    0.462        1.912        4.224        0.108        0.831        2.309        0.023        0.231        0.761        0.009        0.095        0.326
 0.5   0.0010  0.0    60    100    1500   0.65   0    0.139     0.086    1.333        6.843       16.594        0.130        1.171        3.792        0.022        0.258        0.915        0.008        0.096        0.355
 0.5   0.0010  0.0    60    100    1500   0.65  45    0.139     0.086    1.408        6.999       16.822        0.138        1.297        4.233        0.023        0.268        0.963        0.008        0.099        0.366
 0.5   0.0010  0.0    60    100    1500   0.65  90    0.139     0.086    0.938        4.145        9.453        0.115        1.091        3.545        0.021        0.238        0.866        0.008        0.092        0.343
 0.5   0.0010  0.0    60    200     500   0.45   0    0.000     0.080    0.691        3.234        7.511        0.184        1.041        2.600        0.048        0.430        1.165        0.018        0.192        0.585
 0.5   0.0010  0.0    60    200     500   0.45  45    0.000     0.080    0.752        3.380        7.696        0.207        1.242        3.100        0.050        0.462        1.303        0.018        0.200        0.617
 0.5   0.0010  0.0    60    200     500   0.45  90    0.000     0.080    0.483        1.916        4.110        0.187        1.072        2.596        0.048        0.432        1.211        0.018        0.192        0.588
 0.5   0.0010  0.0    60    200     750   0.45   0    0.000     0.087    1.083        5.778       14.302        0.189        1.218        3.353        0.043        0.418        1.226        0.016        0.175        0.567
 0.5   0.0010  0.0    60    200     750   0.45  45    0.000     0.087    1.183        5.959       14.356        0.208        1.435        3.970        0.044        0.444        1.351        0.016        0.182        0.595
 0.5   0.0010  0.0    60    200     750   0.45  90    0.000     0.087    0.856        3.707        8.319        0.193        1.305        3.567        0.043        0.423        1.287        0.016        0.176        0.575
 0.5   0.0010  0.0    60    200    1000   0.45   0    0.000     0.080    1.446        8.547       22.069        0.185        1.311        3.848        0.038        0.394        1.226        0.014        0.158        0.534
 0.5   0.0010  0.0    60    200    1000   0.45  45    0.000     0.080    1.595        8.912       22.433        0.199        1.513        4.493        0.039        0.413        1.324        0.014        0.163        0.556
 0.5   0.0010  0.0    60    200    1000   0.45  90    0.000     0.080    1.292        6.289       14.657        0.187        1.407        4.185        0.038        0.396        1.273        0.014        0.159        0.540
 0.5   0.0010  0.0    60    200    1500   0.45   0    0.000     0.081    1.953       13.616       37.848        0.167        1.341        4.252        0.030        0.338        1.135        0.010        0.128        0.458
 0.5   0.0010  0.0    60    200    1500   0.45  45    0.000     0.081    2.208       14.993       41.061        0.175        1.492        4.833        0.031        0.348        1.193        0.011        0.131        0.471
 0.5   0.0010  0.0    60    200    1500   0.45  90    0.000     0.081    2.045       13.450       35.545        0.164        1.411        4.646        0.030        0.335        1.154        0.011        0.129        0.461
 0.5   0.0010  0.0    60    200     500   0.55   0    0.202     0.085    0.379        1.704        3.855        0.110        0.599        1.460        0.041        0.280        0.680        0.017        0.151        0.399
 0.5   0.0010  0.0    60    200     500   0.55  45    0.202     0.085    0.420        1.809        4.006        0.131        0.726        1.745        0.043        0.314        0.799        0.018        0.160        0.432
 0.5   0.0010  0.0    60    200     500   0.55  90    0.202     0.085    0.219        0.851        1.792        0.109        0.545        1.252        0.040        0.280        0.706        0.017        0.149        0.400
 0.5   0.0010  0.0    60    200     750   0.55   0    0.124     0.084    0.699        3.431        8.158        0.134        0.852        2.311        0.041        0.322        0.855        0.016        0.156        0.447
 0.5   0.0010  0.0    60    200     750   0.55  45    0.124     0.084    0.749        3.497        8.124        0.155        1.009        2.701        0.043        0.353        0.984        0.017        0.165        0.480
 0.5   0.0010  0.0    60    200     750   0.55  90    0.124     0.084    0.425        1.739        3.800        0.134        0.817        2.115        0.040        0.321        0.896        0.016        0.155        0.452
 0.5   0.0010  0.0    60    200    1000   0.55   0    0.092     0.089    1.025        5.396       13.231        0.144        1.014        2.959        0.039        0.331        0.945        0.015        0.151        0.458
 0.5   0.0010  0.0    60    200    1000   0.55  45    0.092     0.089    1.087        5.441       13.071        0.163        1.178        3.416        0.040        0.357        1.061        0.015        0.157        0.485
 0.5   0.0010  0.0    60    200    1000   0.55  90    0.092     0.089    0.705        3.057        6.881        0.143        1.005        2.875        0.038        0.330        0.989        0.015        0.149        0.463
 0.5   0.0010  0.0    60    200    1500   0.55   0    0.052     0.078    1.568        9.409       24.255        0.146        1.154        3.701        0.033        0.319        0.993        0.012        0.133        0.437
 0.5   0.0010  0.0    60    200    1500   0.55  45    0.052     0.078    1.703        9.751       24.699        0.158        1.306        4.203        0.034        0.334        1.074        0.013        0.138        0.455
 0.5   0.0010  0.0    60    200    1500   0.55  90    0.052     0.078    1.346        6.771       15.987        0.143        1.175        3.814        0.032        0.313        1.023        0.012        0.132        0.440
 0.5   0.0010  0.0    60    200     500   0.65   0    0.546     0.076    0.208        0.910        2.016        0.065        0.355        0.838        0.022        0.152        0.371        0.009        0.080        0.208
 0.5   0.0010  0.0    60    200     500   0.65  45    0.546     0.076    0.236        0.984        2.130        0.076        0.423        0.990        0.023        0.172        0.434        0.010        0.086        0.228
 0.5   0.0010  0.0    60    200     500   0.65  90    0.546     0.076    0.102        0.390        0.814        0.053        0.261        0.587        0.020        0.138        0.342        0.009        0.076        0.198
 0.5   0.0010  0.0    60    200     750   0.65   0    0.420     0.089    0.442        2.032        4.664        0.097        0.612        1.587        0.027        0.216        0.582        0.011        0.103        0.292
 0.5   0.0010  0.0    60    200     750   0.65  45    0.420     0.089    0.474        2.091        4.705        0.111        0.714        1.830        0.029        0.239        0.664        0.011        0.109        0.315
 0.5   0.0010  0.0    60    200     750   0.65  90    0.420     0.089    0.219        0.874        1.881        0.084        0.485        1.187        0.026        0.200        0.550        0.011        0.098        0.283
 0.5   0.0010  0.0    60    200    1000   0.65   0    0.327     0.080    0.685        3.284        7.731        0.116        0.814        2.266        0.029        0.253        0.730        0.011        0.113        0.342
 0.5   0.0010  0.0    60    200    1000   0.65  45    0.327     0.080    0.720        3.319        7.676        0.131        0.938        2.587        0.030        0.275        0.818        0.012        0.119        0.364
 0.5   0.0010  0.0    60    200    1000   0.65  90    0.327     0.080    0.376        1.551        3.408        0.104        0.696        1.860        0.028        0.238        0.706        0.011        0.109        0.335
 0.5   0.0010  0.0    60    200    1500   0.65   0    0.208     0.086    1.161        6.097       14.931        0.130        1.046        3.232        0.028        0.273        0.869        0.010        0.113        0.375
 0.5   0.0010  0.0    60    200    1500   0.65  45    0.208     0.086    1.222        6.164       14.888        0.142        1.182        3.651        0.029        0.290        0.945        0.011        0.117        0.392
 0.5   0.0010  0.0    60    200    1500   0.65  90    0.208     0.086    0.786        3.474        7.900        0.119        0.975        2.999        0.027        0.261        0.857        0.010        0.111        0.371
 0.5   0.0010  0.0    60    300     500   0.45   0    0.000     0.080    0.794        3.575        8.155        0.205        1.327        3.374        0.041        0.442        1.394        0.014        0.175        0.614
 0.5   0.0010  0.0    60    300     500   0.45  45    0.000     0.080    0.870        3.810        8.600        0.221        1.536        3.939        0.041        0.462        1.496        0.014        0.179        0.634
 0.5   0.0010  0.0    60    300     500   0.45  90    0.000     0.080    0.604        2.417        5.241        0.204        1.350        3.360        0.041        0.439        1.399        0.014        0.175        0.611
 0.5   0.0010  0.0    60    300     750   0.45   0    0.000     0.087    1.083        5.513       13.448        0.202        1.442        3.897        0.037        0.423        1.397        0.013        0.162        0.589
 0.5   0.0010  0.0    60    300     750   0.45  45    0.000     0.087    1.222        5.929       14.124        0.218        1.687        4.652        0.038        0.442        1.502        0.013        0.166        0.609
 0.5   0.0010  0.0    60    300     750   0.45  90    0.000     0.087    0.921        3.933        8.796        0.207        1.553        4.219        0.037        0.427        1.439        0.013        0.164        0.594
 0.5   0.0010  0.0    60    300    1000   0.45   0    0.000     0.080    1.392        7.881       20.224        0.195        1.515        4.325        0.034        0.397        1.367        0.012        0.149        0.554
 0.5   0.0010  0.0    60    300    1000   0.45  45    0.000     0.080    1.585        8.492       21.159        0.207        1.746        5.122        0.034        0.412        1.456        0.012        0.152        0.571
 0.5   0.0010  0.0    60    300    1000   0.45  90    0.000     0.080    1.303        6.149       14.237        0.198        1.639        4.785        0.034        0.401        1.407        0.012        0.150        0.560
 0.5   0.0010  0.0    60    300    1500   0.45   0    0.000     0.081    1.882       12.595       34.996        0.173        1.534        4.745        0.027        0.340        1.246        0.009        0.123        0.478
 0.5   0.0010  0.0    60    300    1500   0.45  45    0.000     0.081    2.176       14.065       38.127        0.180        1.706        5.464        0.028        0.350        1.303        0.009        0.125        0.489
 0.5   0.0010  0.0    60    300    1500   0.45  90    0.000     0.081    2.007       12.537       32.762        0.173        1.626        5.242        0.027        0.342        1.269        0.009        0.124        0.482
 0.5   0.0010  0.0    60    300     500   0.55   0    0.004     0.085    0.479        2.027        4.431        0.177        0.903        2.099        0.051        0.428        1.104        0.019        0.198        0.582
 0.5   0.0010  0.0    60    300     500   0.55  45    0.004     0.085    0.517        2.138        4.636        0.196        1.050        2.436        0.053        0.455        1.214        0.020        0.206        0.610
 0.5   0.0010  0.0    60    300     500   0.55  90    0.004     0.085    0.317        1.216        2.545        0.170        0.845        1.892        0.050        0.414        1.088        0.019        0.195        0.569
 0.5   0.0010  0.0    60    300     750   0.55   0    0.003     0.084    0.696        3.280        7.660        0.185        1.050        2.630        0.048        0.430        1.174        0.018        0.190        0.582
 0.5   0.0010  0.0    60    300     750   0.55  45    0.003     0.084    0.759        3.434        7.858        0.207        1.249        3.129        0.050        0.461        1.308        0.018        0.197        0.613
 0.5   0.0010  0.0    60    300     750   0.55  90    0.003     0.084    0.488        1.951        4.205        0.188        1.077        2.615        0.048        0.432        1.217        0.018        0.190        0.586
 0.5   0.0010  0.0    60    300    1000   0.55   0    0.002     0.089    0.958        4.941       12.069        0.190        1.178        3.153        0.044        0.424        1.220        0.016        0.179        0.571
 0.5   0.0010  0.0    60    300    1000   0.55  45    0.002     0.089    1.044        5.109       12.168        0.210        1.392        3.739        0.046        0.451        1.347        0.017        0.186        0.600
 0.5   0.0010  0.0    60    300    1000   0.55  90    0.002     0.089    0.724        3.065        6.811        0.194        1.246        3.287        0.044        0.428        1.276        0.016        0.180        0.579
 0.5   0.0010  0.0    60    300    1500   0.55   0    0.001     0.079    1.450        8.603       22.268        0.186        1.317        3.862        0.038        0.393        1.227        0.013        0.156        0.529
 0.5   0.0010  0.0    60    300    1500   0.55  45    0.001     0.079    1.598        8.968       22.636        0.200        1.517        4.505        0.039        0.411        1.322        0.014        0.161        0.550
 0.5   0.0010  0.0    60    300    1500   0.55  90    0.001     0.079    1.289        6.327       14.829        0.187        1.410        4.191        0.038        0.394        1.272        0.014        0.157        0.536
 0.5   0.0010  0.0    60    300     500   0.65   0    0.253     0.076    0.210        0.872        1.890        0.084        0.404        0.927        0.037        0.235        0.543        0.016        0.137        0.351
 0.5   0.0010  0.0    60    300     500   0.65  45    0.253     0.076    0.238        0.968        2.071        0.102        0.502        1.132        0.039        0.262        0.634        0.017        0.144        0.375
 0.5   0.0010  0.0    60    300     500   0.65  90    0.253     0.076    0.133        0.502        1.039        0.082        0.367        0.801        0.035        0.226        0.538        0.016        0.131        0.336
 0.5   0.0010  0.0    60    300     750   0.65   0    0.204     0.089    0.391        1.779        4.061        0.109        0.608        1.500        0.039        0.279        0.689        0.016        0.147        0.398
 0.5   0.0010  0.0    60    300     750   0.65  45    0.204     0.089    0.435        1.895        4.231        0.130        0.736        1.790        0.041        0.311        0.806        0.017        0.156        0.429
 0.5   0.0010  0.0    60    300     750   0.65  90    0.204     0.089    0.230        0.900        1.911        0.109        0.556        1.293        0.039        0.278        0.714        0.016        0.146        0.398
 0.5   0.0010  0.0    60    300    1000   0.65   0    0.147     0.080    0.603        2.909        6.867        0.128        0.783        2.070        0.040        0.308        0.811        0.016        0.151        0.430
 0.5   0.0010  0.0    60    300    1000   0.65  45    0.147     0.080    0.651        2.997        6.915        0.149        0.933        2.434        0.042        0.340        0.936        0.016        0.159        0.462
 0.5   0.0010  0.0    60    300    1000   0.65  90    0.147     0.080    0.362        1.471        3.201        0.127        0.739        1.862        0.039        0.309        0.847        0.016        0.150        0.436
 0.5   0.0010  0.0    60    300    1500   0.65   0    0.111     0.086    1.042        5.536       13.648        0.144        1.019        2.989        0.037        0.329        0.949        0.014        0.147        0.454
 0.5   0.0010  0.0    60    300    1500   0.65  45    0.111     0.086    1.110        5.613       13.566        0.162        1.184        3.453        0.039        0.353        1.061        0.015        0.154        0.480
 0.5   0.0010  0.0    60    300    1500   0.65  90    0.111     0.086    0.720        3.151        7.117        0.143        1.010        2.906        0.037        0.327        0.991        0.014        0.146        0.459
 0.5   0.0010  0.8    60    100     500   0.45   0    0.231     0.140    0.728        3.558        8.403        0.109        0.796        2.237        0.028        0.233        0.674        0.011        0.108        0.321
 0.5   0.0010  0.8    60    100     500   0.45  45    0.231     0.140    0.762        3.554        8.231        0.122        0.902        2.528        0.029        0.255        0.755        0.012        0.114        0.345
 0.5   0.0010  0.8    60    100     500   0.45  90    0.231     0.140    0.385        1.565        3.422        0.099        0.685        1.861        0.026        0.224        0.665        0.011        0.104        0.316
 0.5   0.0010  0.8    60    100     750   0.45   0    0.155     0.143    1.262        6.908       17.126        0.120        1.008        3.140        0.027        0.249        0.788        0.010        0.107        0.345
 0.5   0.0010  0.8    60    100     750   0.45  45    0.155     0.143    1.319        6.883       16.747        0.130        1.117        3.500        0.027        0.265        0.857        0.010        0.111        0.363
 0.5   0.0010  0.8    60    100     750   0.45  90    0.155     0.143    0.837        3.696        8.368        0.112        0.930        2.909        0.025        0.240        0.786        0.010        0.103        0.340
 0.5   0.0010  0.8    60    100    1000   0.45   0    0.110     0.140    1.658       10.156       26.348        0.118        1.070        3.563        0.024        0.242        0.804        0.009        0.099        0.337
 0.5   0.0010  0.8    60    100    1000   0.45  45    0.110     0.140    1.765       10.337       26.298        0.126        1.165        3.917        0.025        0.252        0.856        0.009        0.102        0.349
 0.5   0.0010  0.8    60    100    1000   0.45  90    0.110     0.140    1.325        6.656       15.602        0.110        1.011        3.445        0.023        0.231        0.797        0.009        0.095        0.329
 0.5   0.0010  0.8    60    100    1500   0.45   0    0.063     0.145    2.119       15.652       44.263        0.105        1.036        3.717        0.019        0.211        0.744        0.007        0.082        0.295
 0.5   0.0010  0.8    60    100    1500   0.45  45    0.063     0.145    2.302       16.733       46.680        0.109        1.099        3.995        0.020        0.215        0.771        0.007        0.083        0.301
 0.5   0.0010  0.8    60    100    1500   0.45  90    0.063     0.145    2.026       14.042       37.112        0.096        0.980        3.668        0.018        0.197        0.723        0.007        0.078        0.284
 0.5   0.0010  0.8    60    100     500   0.55   0    0.402     0.165    0.464        2.092        4.743        0.088        0.616        1.632        0.021        0.181        0.523        0.008        0.081        0.241
 0.5   0.0010  0.8    60    100     500   0.55  45    0.402     0.165    0.490        2.126        4.736        0.097        0.693        1.829        0.022        0.199        0.581        0.009        0.087        0.261
 0.5   0.0010  0.8    60    100     500   0.55  90    0.402     0.165    0.201        0.789        1.692        0.071        0.450        1.125        0.019        0.161        0.468        0.008        0.075        0.225
 0.5   0.0010  0.8    60    100     750   0.55   0    0.263     0.142    0.876        4.253       10.018        0.108        0.878        2.604        0.023        0.219        0.697        0.009        0.092        0.298
 0.5   0.0010  0.8    60    100     750   0.55  45    0.263     0.142    0.907        4.245        9.855        0.117        0.976        2.899        0.023        0.234        0.756        0.009        0.095        0.314
 0.5   0.0010  0.8    60    100     750   0.55  90    0.263     0.142    0.458        1.890        4.174        0.094        0.742        2.136        0.021        0.202        0.655        0.008        0.086        0.285
 0.5   0.0010  0.8    60    100    1000   0.55   0    0.196     0.143    1.261        6.605       16.058        0.114        1.019        3.241        0.022        0.227        0.766        0.008        0.091        0.313
 0.5   0.0010  0.8    60    100    1000   0.55  45    0.196     0.143    1.305        6.561       15.728        0.122        1.115        3.576        0.023        0.239        0.817        0.008        0.094        0.326
 0.5   0.0010  0.8    60    100    1000   0.55  90    0.196     0.143    0.781        3.378        7.626        0.101        0.906        2.891        0.020        0.211        0.731        0.008        0.086        0.300
 0.5   0.0010  0.8    60    100    1500   0.55   0    0.118     0.141    1.822       11.138       28.725        0.107        1.071        3.746        0.019        0.210        0.763        0.007        0.081        0.296
 0.5   0.0010  0.8    60    100    1500   0.55  45    0.118     0.141    1.941       11.445       29.051        0.112        1.143        4.056        0.019        0.217        0.795        0.007        0.082        0.303
 0.5   0.0010  0.8    60    100    1500   0.55  90    0.118     0.141    1.483        7.514       17.698        0.096        0.993        3.590        0.018        0.197        0.733        0.007        0.076        0.285
 0.5   0.0010  0.8    60    100     500   0.65   0    0.533     0.135    0.274        1.177        2.594        0.069        0.440        1.095        0.017        0.142        0.394        0.007        0.064        0.185
 0.5   0.0010  0.8    60    100     500   0.65  45    0.533     0.135    0.301        1.248        2.701        0.076        0.499        1.232        0.018        0.156        0.439        0.007        0.068        0.201
 0.5   0.0010  0.8    60    100     500   0.65  90    0.533     0.135    0.115        0.443        0.934        0.051        0.283        0.663        0.015        0.118        0.326        0.006        0.057        0.165
 0.5   0.0010  0.8    60    100     750   0.65   0    0.357     0.155    0.545        2.467        5.617        0.097        0.719        1.972        0.020        0.196        0.601        0.008        0.082        0.260
 0.5   0.0010  0.8    60    100     750   0.65  45    0.357     0.155    0.570        2.502        5.622        0.106        0.804        2.197        0.021        0.210        0.654        0.008        0.085        0.276
 0.5   0.0010  0.8    60    100     750   0.65  90    0.357     0.155    0.254        1.016        2.200        0.079        0.538        1.391        0.018        0.173        0.532        0.007        0.075        0.241
 0.5   0.0010  0.8    60    100    1000   0.65   0    0.257     0.140    0.850        4.005        9.316        0.111        0.916        2.703        0.021        0.220        0.720        0.008        0.088        0.297
 0.5   0.0010  0.8    60    100    1000   0.65  45    0.257     0.140    0.876        4.009        9.225        0.119        1.011        2.995        0.022        0.233        0.771        0.008        0.091        0.310
 0.5   0.0010  0.8    60    100    1000   0.65  90    0.257     0.140    0.438        1.797        3.962        0.095        0.755        2.150        0.020        0.200        0.664        0.007        0.082        0.281
 0.5   0.0010  0.8    60    100    1500   0.65   0    0.164     0.148    1.397        7.297       17.713        0.114        1.082        3.557        0.020        0.223        0.793        0.007        0.084        0.308
 0.5   0.0010  0.8    60    100    1500   0.65  45    0.164     0.148    1.451        7.330       17.597        0.120        1.169        3.893        0.020        0.231        0.830        0.007        0.086        0.317
 0.5   0.0010  0.8    60    100    1500   0.65  90    0.164     0.148    0.895        3.921        8.891        0.100        0.971        3.216        0.018        0.205        0.746        0.007        0.079        0.294
 0.5   0.0010  0.8    60    200     500   0.45   0    0.015     0.140    0.734        3.380        7.708        0.189        1.113        2.714        0.044        0.409        1.128        0.016        0.174        0.539
 0.5   0.0010  0.8    60    200     500   0.45  45    0.015     0.140    0.780        3.447        7.738        0.206        1.272        3.135        0.045        0.436        1.242        0.016        0.181        0.568
 0.5   0.0010  0.8    60    200     500   0.45  90    0.015     0.140    0.477        1.869        3.976        0.185        1.077        2.576        0.043        0.404        1.140        0.016        0.173        0.535
 0.5   0.0010  0.8    60    200     750   0.45   0    0.009     0.143    1.118        5.883       14.433        0.190        1.268        3.385        0.039        0.394        1.171        0.014        0.159        0.521
 0.5   0.0010  0.8    60    200     750   0.45  45    0.009     0.143    1.195        5.972       14.286        0.205        1.445        3.924        0.040        0.416        1.273        0.014        0.165        0.544
 0.5   0.0010  0.8    60    200     750   0.45  90    0.009     0.143    0.820        3.475        7.688        0.189        1.295        3.472        0.039        0.392        1.197        0.014        0.159        0.520
 0.5   0.0010  0.8    60    200    1000   0.45   0    0.007     0.140    1.470        8.705       22.562        0.183        1.341        3.822        0.034        0.368        1.158        0.012        0.143        0.489
 0.5   0.0010  0.8    60    200    1000   0.45  45    0.007     0.140    1.586        8.885       22.386        0.194        1.504        4.378        0.035        0.385        1.238        0.012        0.148        0.507
 0.5   0.0010  0.8    60    200    1000   0.45  90    0.007     0.140    1.223        5.833       13.425        0.180        1.380        4.022        0.034        0.365        1.174        0.012        0.143        0.487
 0.5   0.0010  0.8    60    200    1500   0.45   0    0.004     0.144    1.941       13.770       39.060        0.161        1.339        4.142        0.027        0.312        1.055        0.009        0.116        0.417
 0.5   0.0010  0.8    60    200    1500   0.45  45    0.004     0.144    2.133       14.637       40.549        0.167        1.453        4.614        0.028        0.321        1.102        0.010        0.119        0.428
 0.5   0.0010  0.8    60    200    1500   0.45  90    0.004     0.144    1.898       12.260       31.951        0.156        1.359        4.382        0.027        0.306        1.053        0.009        0.115        0.414
 0.5   0.0010  0.8    60    200     500   0.55   0    0.235     0.165    0.354        1.577        3.554        0.103        0.564        1.366        0.036        0.260        0.637        0.014        0.135        0.367
 0.5   0.0010  0.8    60    200     500   0.55  45    0.235     0.165    0.394        1.687        3.720        0.120        0.672        1.616        0.038        0.288        0.738        0.015        0.143        0.397
 0.5   0.0010  0.8    60    200     500   0.55  90    0.235     0.165    0.201        0.773        1.625        0.100        0.505        1.159        0.035        0.255        0.647        0.014        0.132        0.361
 0.5   0.0010  0.8    60    200     750   0.55   0    0.160     0.142    0.677        3.336        7.909        0.127        0.810        2.171        0.036        0.296        0.794        0.014        0.138        0.406
 0.5   0.0010  0.8    60    200     750   0.55  45    0.160     0.142    0.727        3.391        7.848        0.144        0.944        2.521        0.037        0.321        0.899        0.014        0.145        0.433
 0.5   0.0010  0.8    60    200     750   0.55  90    0.160     0.142    0.395        1.600        3.482        0.124        0.756        1.952        0.035        0.290        0.813        0.014        0.136        0.403
 0.5   0.0010  0.8    60    200    1000   0.55   0    0.125     0.143    1.009        5.389       13.236        0.137        0.966        2.787        0.034        0.304        0.874        0.012        0.133        0.414
 0.5   0.0010  0.8    60    200    1000   0.55  45    0.125     0.143    1.070        5.404       12.978        0.151        1.106        3.194        0.035        0.324        0.967        0.013        0.139        0.436
 0.5   0.0010  0.8    60    200    1000   0.55  90    0.125     0.143    0.646        2.765        6.176        0.133        0.931        2.643        0.033        0.298        0.894        0.013        0.131        0.411
 0.5   0.0010  0.8    60    200    1500   0.55   0    0.079     0.141    1.550        9.564       24.928        0.138        1.093        3.463        0.029        0.290        0.911        0.010        0.118        0.393
 0.5   0.0010  0.8    60    200    1500   0.55  45    0.079     0.141    1.661        9.749       24.850        0.146        1.216        3.885        0.030        0.302        0.973        0.011        0.121        0.407
 0.5   0.0010  0.8    60    200    1500   0.55  90    0.079     0.141    1.243        6.235       14.614        0.132        1.080        3.469        0.028        0.281        0.917        0.010        0.116        0.389
 0.5   0.0010  0.8    60    200     500   0.65   0    0.482     0.135    0.197        0.851        1.883        0.058        0.330        0.787        0.021        0.140        0.344        0.009        0.079        0.204
 0.5   0.0010  0.8    60    200     500   0.65  45    0.482     0.135    0.225        0.936        2.023        0.069        0.388        0.918        0.023        0.161        0.408        0.010        0.085        0.228
 0.5   0.0010  0.8    60    200     500   0.65  90    0.482     0.135    0.097        0.372        0.780        0.050        0.247        0.562        0.020        0.131        0.326        0.009        0.074        0.195
 0.5   0.0010  0.8    60    200     750   0.65   0    0.377     0.155    0.418        1.923        4.410        0.086        0.560        1.464        0.025        0.191        0.518        0.010        0.095        0.269
 0.5   0.0010  0.8    60    200     750   0.65  45    0.377     0.155    0.450        1.988        4.466        0.098        0.643        1.672        0.026        0.214        0.594        0.011        0.101        0.293
 0.5   0.0010  0.8    60    200     750   0.65  90    0.377     0.155    0.205        0.813        1.748        0.075        0.442        1.098        0.023        0.180        0.498        0.010        0.090        0.260
 0.5   0.0010  0.8    60    200    1000   0.65   0    0.301     0.140    0.662        3.215        7.572        0.103        0.750        2.100        0.026        0.223        0.647        0.010        0.102        0.309
 0.5   0.0010  0.8    60    200    1000   0.65  45    0.301     0.140    0.697        3.233        7.478        0.115        0.849        2.374        0.027        0.243        0.724        0.011        0.107        0.330
 0.5   0.0010  0.8    60    200    1000   0.65  90    0.301     0.140    0.351        1.438        3.158        0.093        0.630        1.705        0.025        0.212        0.630        0.010        0.098        0.301
 0.5   0.0010  0.8    60    200    1500   0.65   0    0.207     0.148    1.160        6.187       15.160        0.117        0.970        3.002        0.025        0.243        0.770        0.009        0.102        0.336
 0.5   0.0010  0.8    60    200    1500   0.65  45    0.207     0.148    1.214        6.197       14.942        0.126        1.074        3.346        0.026        0.257        0.833        0.010        0.105        0.351
 0.5   0.0010  0.8    60    200    1500   0.65  90    0.207     0.148    0.729        3.212        7.270        0.107        0.875        2.701        0.024        0.232        0.757        0.009        0.099        0.329
 0.5   0.0010  0.8    60    300     500   0.45   0    0.000     0.140    0.901        4.083        9.251        0.199        1.406        3.603        0.036        0.407        1.322        0.012        0.156        0.557
 0.5   0.0010  0.8    60    300     500   0.45  45    0.000     0.140    0.946        4.130        9.255        0.210        1.564        4.063        0.037        0.422        1.398        0.013        0.159        0.573
 0.5   0.0010  0.8    60    300     500   0.45  90    0.000     0.140    0.616        2.448        5.285        0.193        1.355        3.402        0.036        0.398        1.295        0.012        0.154        0.547
 0.5   0.0010  0.8    60    300     750   0.45   0    0.000     0.143    1.169        5.854       14.066        0.195        1.499        4.053        0.033        0.389        1.316        0.011        0.145        0.534
 0.5   0.0010  0.8    60    300     750   0.45  45    0.000     0.143    1.274        6.100       14.371        0.206        1.690        4.692        0.034        0.403        1.393        0.012        0.148        0.549
 0.5   0.0010  0.8    60    300     750   0.45  90    0.000     0.143    0.916        3.836        8.479        0.194        1.537        4.193        0.033        0.387        1.321        0.011        0.145        0.531
 0.5   0.0010  0.8    60    300    1000   0.45   0    0.000     0.140    1.458        8.171       20.863        0.186        1.548        4.416        0.030        0.364        1.279        0.010        0.133        0.502
 0.5   0.0010  0.8    60    300    1000   0.45  45    0.000     0.140    1.618        8.591       21.305        0.195        1.728        5.090        0.031        0.376        1.344        0.010        0.136        0.515
 0.5   0.0010  0.8    60    300    1000   0.45  90    0.000     0.140    1.271        5.842       13.359        0.185        1.605        4.694        0.030        0.362        1.285        0.010        0.133        0.500
 0.5   0.0010  0.8    60    300    1500   0.45   0    0.000     0.144    1.906       12.778       35.912        0.162        1.524        4.725        0.024        0.310        1.151        0.008        0.111        0.432
 0.5   0.0010  0.8    60    300    1500   0.45  45    0.000     0.144    2.151       13.832       37.710        0.167        1.653        5.301        0.025        0.317        1.193        0.008        0.112        0.440
 0.5   0.0010  0.8    60    300    1500   0.45  90    0.000     0.144    1.913       11.518       29.496        0.160        1.560        5.026        0.024        0.308        1.150        0.008        0.110        0.430
 0.5   0.0010  0.8    60    300     500   0.55   0    0.047     0.165    0.516        2.167        4.691        0.187        0.996        2.270        0.046        0.414        1.100        0.017        0.179        0.541
 0.5   0.0010  0.8    60    300     500   0.55  45    0.047     0.165    0.550        2.257        4.845        0.200        1.104        2.536        0.047        0.437        1.190        0.017        0.186        0.566
 0.5   0.0010  0.8    60    300     500   0.55  90    0.047     0.165    0.321        1.215        2.528        0.171        0.866        1.922        0.045        0.394        1.053        0.017        0.176        0.524
 0.5   0.0010  0.8    60    300     750   0.55   0    0.036     0.142    0.719        3.334        7.680        0.193        1.125        2.741        0.043        0.411        1.150        0.015        0.171        0.536
 0.5   0.0010  0.8    60    300     750   0.55  45    0.036     0.142    0.783        3.493        7.897        0.209        1.287        3.175        0.045        0.437        1.258        0.016        0.178        0.563
 0.5   0.0010  0.8    60    300     750   0.55  90    0.036     0.142    0.484        1.912        4.086        0.187        1.087        2.605        0.043        0.406        1.156        0.016        0.171        0.533
 0.5   0.0010  0.8    60    300    1000   0.55   0    0.025     0.143    0.969        4.951       12.001        0.192        1.225        3.180        0.040        0.399        1.175        0.014        0.160        0.522
 0.5   0.0010  0.8    60    300    1000   0.55  45    0.025     0.143    1.050        5.099       12.053        0.207        1.404        3.703        0.041        0.422        1.276        0.015        0.167        0.546
 0.5   0.0010  0.8    60    300    1000   0.55  90    0.025     0.143    0.690        2.871        6.307        0.189        1.236        3.200        0.040        0.397        1.193        0.014        0.161        0.522
 0.5   0.0010  0.8    60    300    1500   0.55   0    0.019     0.141    1.445        8.647       22.537        0.184        1.338        3.801        0.034        0.364        1.158        0.012        0.139        0.479
 0.5   0.0010  0.8    60    300    1500   0.55  45    0.019     0.141    1.574        8.922       22.584        0.194        1.500        4.360        0.035        0.380        1.232        0.012        0.144        0.497
 0.5   0.0010  0.8    60    300    1500   0.55  90    0.019     0.141    1.212        5.870       13.621        0.180        1.375        4.002        0.034        0.362        1.171        0.012        0.140        0.480
 0.5   0.0010  0.8    60    300     500   0.65   0    0.292     0.135    0.204        0.851        1.845        0.083        0.400        0.913        0.034        0.231        0.543        0.014        0.127        0.340
 0.5   0.0010  0.8    60    300     500   0.65  45    0.292     0.135    0.232        0.944        2.026        0.098        0.486        1.099        0.035        0.253        0.623        0.014        0.133        0.362
 0.5   0.0010  0.8    60    300     500   0.65  90    0.292     0.135    0.129        0.488        1.013        0.079        0.356        0.781        0.032        0.216        0.524        0.014        0.120        0.320
 0.5   0.0010  0.8    60    300     750   0.65   0    0.241     0.155    0.370        1.671        3.806        0.104        0.574        1.410        0.034        0.262        0.657        0.013        0.131        0.370
 0.5   0.0010  0.8    60    300     750   0.65  45    0.241     0.155    0.413        1.797        4.003        0.121        0.687        1.675        0.036        0.288        0.758        0.014        0.138        0.397
 0.5   0.0010  0.8    60    300     750   0.65  90    0.241     0.155    0.218        0.850        1.807        0.101        0.521        1.221        0.034        0.256        0.666        0.014        0.129        0.364
 0.5   0.0010  0.8    60    300    1000   0.65   0    0.186     0.140    0.572        2.779        6.559        0.120        0.738        1.938        0.034        0.285        0.761        0.013        0.133        0.393
 0.5   0.0010  0.8    60    300    1000   0.65  45    0.186     0.140    0.622        2.872        6.619        0.137        0.869        2.270        0.036        0.309        0.864        0.014        0.140        0.419
 0.5   0.0010  0.8    60    300    1000   0.65  90    0.186     0.140    0.338        1.371        2.982        0.117        0.686        1.730        0.034        0.280        0.777        0.013        0.131        0.391
 0.5   0.0010  0.8    60    300    1500   0.65   0    0.142     0.148    1.018        5.477       13.508        0.136        0.966        2.801        0.032        0.301        0.880        0.012        0.129        0.408
 0.5   0.0010  0.8    60    300    1500   0.65  45    0.142     0.148    1.084        5.530       13.342        0.150        1.106        3.211        0.033        0.319        0.967        0.012        0.134        0.429
 0.5   0.0010  0.8    60    300    1500   0.65  90    0.142     0.148    0.664        2.904        6.536        0.132        0.927        2.646        0.032        0.294        0.894        0.012        0.127        0.405
 0.5   0.0010  1.5    60    100     500   0.45   0    0.224     0.283    0.494        2.466        5.867        0.070        0.515        1.450        0.019        0.152        0.437        0.008        0.073        0.214
 0.5   0.0010  1.5    60    100     500   0.45  45    0.224     0.283    0.517        2.461        5.730        0.077        0.575        1.617        0.020        0.166        0.486        0.008        0.077        0.231
 0.5   0.0010  1.5    60    100     500   0.45  90    0.224     0.283    0.250        1.011        2.209        0.064        0.440        1.196        0.017        0.145        0.426        0.007        0.068        0.206
 0.5   0.0010  1.5    60    100     750   0.45   0    0.153     0.284    0.845        4.814       12.157        0.077        0.649        2.018        0.018        0.161        0.504        0.007        0.071        0.227
 0.5   0.0010  1.5    60    100     750   0.45  45    0.153     0.284    0.884        4.773       11.773        0.083        0.706        2.208        0.018        0.170        0.542        0.007        0.074        0.237
 0.5   0.0010  1.5    60    100     750   0.45  90    0.153     0.284    0.532        2.363        5.320        0.071        0.583        1.804        0.016        0.152        0.490        0.007        0.066        0.216
 0.5   0.0010  1.5    60    100    1000   0.45   0    0.112     0.287    1.107        7.094       18.947        0.076        0.685        2.269        0.016        0.156        0.512        0.006        0.066        0.220
 0.5   0.0010  1.5    60    100    1000   0.45  45    0.112     0.287    1.166        7.134       18.590        0.079        0.732        2.446        0.016        0.162        0.539        0.006        0.068        0.227
 0.5   0.0010  1.5    60    100    1000   0.45  90    0.112     0.287    0.819        4.210        9.870        0.070        0.629        2.110        0.015        0.146        0.494        0.006        0.061        0.207
 0.5   0.0010  1.5    60    100    1500   0.45   0    0.067     0.283    1.390       10.727       31.713        0.068        0.664        2.366        0.013        0.137        0.476        0.005        0.056        0.195
 0.5   0.0010  1.5    60    100    1500   0.45  45    0.067     0.283    1.478       11.170       32.431        0.069        0.693        2.492        0.013        0.139        0.489        0.005        0.056        0.197
 0.5   0.0010  1.5    60    100    1500   0.45  90    0.067     0.283    1.219        8.638       23.106        0.061        0.611        2.239        0.012        0.125        0.449        0.004        0.050        0.180
 0.5   0.0010  1.5    60    100     500   0.55   0    0.351     0.285    0.323        1.489        3.413        0.055        0.399        1.085        0.014        0.115        0.339        0.006        0.055        0.162
 0.5   0.0010  1.5    60    100     500   0.55  45    0.351     0.285    0.342        1.517        3.415        0.060        0.443        1.202        0.015        0.127        0.376        0.007        0.059        0.177
 0.5   0.0010  1.5    60    100     500   0.55  90    0.351     0.285    0.144        0.569        1.228        0.045        0.300        0.774        0.012        0.103        0.304        0.006        0.049        0.150
 0.5   0.0010  1.5    60    100     750   0.55   0    0.240     0.284    0.609        3.096        7.422        0.067        0.563        1.700        0.015        0.136        0.437        0.006        0.060        0.192
 0.5   0.0010  1.5    60    100     750   0.55  45    0.240     0.284    0.632        3.065        7.217        0.072        0.614        1.859        0.015        0.146        0.471        0.006        0.063        0.203
 0.5   0.0010  1.5    60    100     750   0.55  90    0.240     0.284    0.313        1.290        2.853        0.058        0.467        1.375        0.013        0.125        0.406        0.005        0.054        0.179
 0.5   0.0010  1.5    60    100    1000   0.55   0    0.184     0.283    0.875        4.830       11.983        0.069        0.638        2.063        0.014        0.139        0.470        0.006        0.059        0.198
 0.5   0.0010  1.5    60    100    1000   0.55  45    0.184     0.283    0.906        4.780       11.640        0.073        0.683        2.227        0.015        0.146        0.497        0.006        0.061        0.206
 0.5   0.0010  1.5    60    100    1000   0.55  90    0.184     0.283    0.521        2.276        5.141        0.061        0.552        1.785        0.013        0.128        0.440        0.005        0.053        0.184
 0.5   0.0010  1.5    60    100    1500   0.55   0    0.120     0.282    1.243        8.183       21.861        0.066        0.670        2.363        0.012        0.131        0.468        0.005        0.053        0.189
 0.5   0.0010  1.5    60    100    1500   0.55  45    0.120     0.282    1.307        8.278       21.658        0.068        0.701        2.498        0.013        0.134        0.484        0.005        0.053        0.191
 0.5   0.0010  1.5    60    100    1500   0.55  90    0.120     0.282    0.946        5.012       11.840        0.059        0.600        2.162        0.011        0.119        0.439        0.004        0.048        0.174
 0.5   0.0010  1.5    60    100     500   0.65   0    0.462     0.281    0.194        0.852        1.908        0.044        0.296        0.764        0.011        0.093        0.268        0.005        0.044        0.130
 0.5   0.0010  1.5    60    100     500   0.65  45    0.462     0.281    0.210        0.886        1.948        0.048        0.329        0.844        0.012        0.102        0.296        0.005        0.048        0.142
 0.5   0.0010  1.5    60    100     500   0.65  90    0.462     0.281    0.082        0.320        0.684        0.033        0.196        0.475        0.010        0.078        0.221        0.004        0.038        0.114
 0.5   0.0010  1.5    60    100     750   0.65   0    0.350     0.285    0.412        1.907        4.393        0.060        0.476        1.359        0.013        0.122        0.385        0.005        0.053        0.170
 0.5   0.0010  1.5    60    100     750   0.65  45    0.350     0.285    0.429        1.921        4.360        0.065        0.522        1.488        0.014        0.130        0.415        0.006        0.055        0.180
 0.5   0.0010  1.5    60    100     750   0.65  90    0.350     0.285    0.186        0.747        1.627        0.049        0.360        0.977        0.011        0.107        0.339        0.005        0.047        0.154
 0.5   0.0010  1.5    60    100    1000   0.65   0    0.268     0.285    0.641        3.131        7.386        0.067        0.590        1.812        0.013        0.134        0.447        0.005        0.056        0.187
 0.5   0.0010  1.5    60    100    1000   0.65  45    0.268     0.285    0.655        3.108        7.245        0.071        0.636        1.963        0.014        0.141        0.473        0.005        0.057        0.195
 0.5   0.0010  1.5    60    100    1000   0.65  90    0.268     0.285    0.315        1.309        2.899        0.057        0.477        1.421        0.012        0.119        0.404        0.005        0.050        0.171
 0.5   0.0010  1.5    60    100    1500   0.65   0    0.179     0.281    1.023        5.718       14.199        0.069        0.682        2.309        0.012        0.134        0.481        0.005        0.053        0.190
 0.5   0.0010  1.5    60    100    1500   0.65  45    0.179     0.281    1.058        5.661       13.855        0.071        0.719        2.461        0.013        0.138        0.498        0.005        0.054        0.194
 0.5   0.0010  1.5    60    100    1500   0.65  90    0.179     0.281    0.642        2.863        6.525        0.060        0.592        2.021        0.011        0.121        0.444        0.004        0.048        0.176
 0.5   0.0010  1.5    60    200     500   0.45   0    0.103     0.283    0.593        2.685        6.042        0.130        0.860        2.118        0.027        0.264        0.760        0.010        0.110        0.350
 0.5   0.0010  1.5    60    200     500   0.45  45    0.103     0.283    0.614        2.695        5.992        0.139        0.941        2.349        0.028        0.280        0.825        0.010        0.114        0.368
 0.5   0.0010  1.5    60    200     500   0.45  90    0.103     0.283    0.353        1.372        2.910        0.123        0.783        1.893        0.026        0.255        0.744        0.010        0.106        0.337
 0.5   0.0010  1.5    60    200     750   0.45   0    0.068     0.284    0.823        4.267       10.387        0.127        0.931        2.480        0.024        0.252        0.771        0.009        0.101        0.336
 0.5   0.0010  1.5    60    200     750   0.45  45    0.068     0.284    0.868        4.303       10.245        0.135        1.021        2.778        0.025        0.264        0.827        0.009        0.103        0.350
 0.5   0.0010  1.5    60    200     750   0.45  90    0.068     0.284    0.564        2.368        5.201        0.122        0.897        2.400        0.023        0.244        0.761        0.008        0.097        0.324
 0.5   0.0010  1.5    60    200    1000   0.45   0    0.051     0.287    1.037        6.065       15.738        0.121        0.958        2.712        0.021        0.234        0.754        0.008        0.091        0.316
 0.5   0.0010  1.5    60    200    1000   0.45  45    0.051     0.287    1.102        6.154       15.549        0.126        1.038        3.010        0.022        0.243        0.796        0.008        0.093        0.325
 0.5   0.0010  1.5    60    200    1000   0.45  90    0.051     0.287    0.800        3.787        8.674        0.116        0.936        2.701        0.021        0.227        0.739        0.007        0.088        0.303
 0.5   0.0010  1.5    60    200    1500   0.45   0    0.029     0.285    1.326        9.322       26.890        0.105        0.935        2.873        0.017        0.200        0.684        0.006        0.075        0.272
 0.5   0.0010  1.5    60    200    1500   0.45  45    0.029     0.285    1.426        9.719       27.367        0.108        0.988        3.104        0.017        0.205        0.708        0.006        0.076        0.276
 0.5   0.0010  1.5    60    200    1500   0.45  90    0.029     0.285    1.187        7.427       19.271        0.100        0.906        2.870        0.017        0.191        0.660        0.006        0.071        0.259
 0.5   0.0010  1.5    60    200     500   0.55   0    0.285     0.285    0.265        1.178        2.652        0.079        0.422        1.019        0.024        0.189        0.481        0.010        0.094        0.264
 0.5   0.0010  1.5    60    200     500   0.55  45    0.285     0.285    0.293        1.260        2.786        0.088        0.497        1.201        0.025        0.206        0.543        0.010        0.099        0.285
 0.5   0.0010  1.5    60    200     500   0.55  90    0.285     0.285    0.157        0.604        1.276        0.074        0.386        0.896        0.023        0.181        0.471        0.009        0.088        0.252
 0.5   0.0010  1.5    60    200     750   0.55   0    0.208     0.284    0.476        2.367        5.640        0.091        0.568        1.505        0.023        0.203        0.559        0.009        0.092        0.279
 0.5   0.0010  1.5    60    200     750   0.55  45    0.208     0.284    0.512        2.422        5.631        0.100        0.653        1.739        0.024        0.218        0.620        0.009        0.096        0.296
 0.5   0.0010  1.5    60    200     750   0.55  90    0.208     0.284    0.279        1.131        2.463        0.086        0.530        1.367        0.022        0.194        0.550        0.008        0.087        0.266
 0.5   0.0010  1.5    60    200    1000   0.55   0    0.164     0.283    0.688        3.750        9.321        0.095        0.657        1.864        0.022        0.202        0.593        0.008        0.087        0.277
 0.5   0.0010  1.5    60    200    1000   0.55  45    0.164     0.283    0.732        3.777        9.148        0.101        0.739        2.115        0.022        0.214        0.644        0.008        0.090        0.290
 0.5   0.0010  1.5    60    200    1000   0.55  90    0.164     0.283    0.438        1.892        4.233        0.089        0.622        1.752        0.020        0.193        0.582        0.008        0.082        0.264
 0.5   0.0010  1.5    60    200    1500   0.55   0    0.108     0.282    1.053        6.718       17.942        0.093        0.739        2.284        0.018        0.190        0.603        0.007        0.077        0.260
 0.5   0.0010  1.5    60    200    1500   0.55  45    0.108     0.282    1.121        6.809       17.708        0.097        0.803        2.520        0.019        0.197        0.635        0.007        0.078        0.267
 0.5   0.0010  1.5    60    200    1500   0.55  90    0.108     0.282    0.790        4.085        9.619        0.087        0.706        2.214        0.017        0.179        0.583        0.006        0.072        0.246
 0.5   0.0010  1.5    60    200     500   0.65   0    0.419     0.281    0.142        0.622        1.393        0.043        0.240        0.584        0.017        0.109        0.269        0.008        0.064        0.168
 0.5   0.0010  1.5    60    200     500   0.65  45    0.419     0.281    0.160        0.673        1.475        0.050        0.280        0.676        0.018        0.124        0.316        0.008        0.069        0.187
 0.5   0.0010  1.5    60    200     500   0.65  90    0.419     0.281    0.075        0.288        0.609        0.038        0.190        0.437        0.015        0.101        0.254        0.007        0.058        0.155
 0.5   0.0010  1.5    60    200     750   0.65   0    0.351     0.285    0.301        1.408        3.262        0.058        0.384        1.026        0.018        0.136        0.369        0.007        0.070        0.200
 0.5   0.0010  1.5    60    200     750   0.65  45    0.351     0.285    0.323        1.450        3.288        0.066        0.439        1.163        0.019        0.151        0.420        0.008        0.074        0.218
 0.5   0.0010  1.5    60    200     750   0.65  90    0.351     0.285    0.151        0.604        1.306        0.052        0.315        0.801        0.016        0.127        0.353        0.007        0.064        0.187
 0.5   0.0010  1.5    60    200    1000   0.65   0    0.289     0.285    0.477        2.377        5.659        0.068        0.496        1.416        0.018        0.151        0.435        0.007        0.072        0.217
 0.5   0.0010  1.5    60    200    1000   0.65  45    0.289     0.285    0.501        2.388        5.579        0.075        0.556        1.584        0.019        0.163        0.483        0.007        0.075        0.231
 0.5   0.0010  1.5    60    200    1000   0.65  90    0.289     0.285    0.252        1.044        2.303        0.061        0.420        1.159        0.016        0.140        0.418        0.007        0.066        0.203
 0.5   0.0010  1.5    60    200    1500   0.65   0    0.202     0.281    0.823        4.646       11.630        0.075        0.630        1.972        0.017        0.160        0.501        0.006        0.069        0.227
 0.5   0.0010  1.5    60    200    1500   0.65  45    0.202     0.281    0.861        4.622       11.342        0.080        0.685        2.158        0.017        0.167        0.536        0.006        0.071        0.235
 0.5   0.0010  1.5    60    200    1500   0.65  90    0.202     0.281    0.512        2.302        5.245        0.069        0.562        1.749        0.016        0.149        0.482        0.006        0.064        0.213
 0.5   0.0010  1.5    60    300     500   0.45   0    0.021     0.283    0.781        3.590        8.137        0.127        1.029        2.788        0.022        0.255        0.856        0.008        0.098        0.358
 0.5   0.0010  1.5    60    300     500   0.45  45    0.021     0.283    0.788        3.489        7.825        0.133        1.102        3.020        0.022        0.262        0.897        0.008        0.098        0.365
 0.5   0.0010  1.5    60    300     500   0.45  90    0.021     0.283    0.472        1.873        4.042        0.120        0.945        2.491        0.021        0.242        0.816        0.007        0.093        0.338
 0.5   0.0010  1.5    60    300     750   0.45   0    0.013     0.284    0.928        4.619       11.012        0.123        1.058        2.997        0.020        0.243        0.843        0.007        0.091        0.341
 0.5   0.0010  1.5    60    300     750   0.45  45    0.013     0.284    0.983        4.691       10.989        0.128        1.149        3.328        0.020        0.249        0.883        0.007        0.091        0.347
 0.5   0.0010  1.5    60    300     750   0.45  90    0.013     0.284    0.663        2.750        6.052        0.119        1.030        2.917        0.019        0.233        0.818        0.007        0.087        0.325
 0.5   0.0010  1.5    60    300    1000   0.45   0    0.009     0.287    1.092        5.994       15.135        0.117        1.066        3.161        0.018        0.228        0.815        0.006        0.084        0.321
 0.5   0.0010  1.5    60    300    1000   0.45  45    0.009     0.287    1.181        6.199       15.281        0.121        1.151        3.504        0.019        0.232        0.848        0.006        0.084        0.325
 0.5   0.0010  1.5    60    300    1000   0.45  90    0.009     0.287    0.876        3.976        9.040        0.113        1.054        3.170        0.018        0.219        0.793        0.006        0.080        0.307
 0.5   0.0010  1.5    60    300    1500   0.45   0    0.005     0.284    1.363        8.863       24.871        0.103        1.029        3.286        0.015        0.197        0.739        0.005        0.070        0.280
 0.5   0.0010  1.5    60    300    1500   0.45  45    0.005     0.284    1.499        9.421       25.725        0.105        1.087        3.565        0.015        0.199        0.757        0.005        0.071        0.281
 0.5   0.0010  1.5    60    300    1500   0.45  90    0.005     0.284    1.255        7.186       18.158        0.099        1.011        3.307        0.015        0.188        0.712        0.005        0.067        0.266
 0.5   0.0010  1.5    60    300     500   0.55   0    0.179     0.285    0.459        1.927        4.165        0.134        0.821        1.917        0.028        0.274        0.772        0.010        0.114        0.362
 0.5   0.0010  1.5    60    300     500   0.55  45    0.179     0.285    0.472        1.950        4.190        0.141        0.872        2.054        0.029        0.288        0.827        0.010        0.117        0.377
 0.5   0.0010  1.5    60    300     500   0.55  90    0.179     0.285    0.259        0.986        2.063        0.120        0.676        1.536        0.027        0.257        0.724        0.010        0.108        0.340
 0.5   0.0010  1.5    60    300     750   0.55   0    0.141     0.284    0.584        2.666        6.081        0.133        0.874        2.152        0.026        0.266        0.785        0.009        0.107        0.352
 0.5   0.0010  1.5    60    300     750   0.55  45    0.141     0.284    0.616        2.738        6.160        0.141        0.958        2.402        0.027        0.279        0.845        0.009        0.110        0.366
 0.5   0.0010  1.5    60    300     750   0.55  90    0.141     0.284    0.363        1.433        3.064        0.124        0.795        1.939        0.025        0.255        0.761        0.009        0.103        0.336
 0.5   0.0010  1.5    60    300    1000   0.55   0    0.108     0.283    0.738        3.700        8.901        0.131        0.931        2.414        0.024        0.257        0.791        0.008        0.100        0.340
 0.5   0.0010  1.5    60    300    1000   0.55  45    0.108     0.283    0.789        3.812        8.969        0.138        1.021        2.708        0.025        0.269        0.845        0.009        0.103        0.352
 0.5   0.0010  1.5    60    300    1000   0.55  90    0.108     0.283    0.501        2.086        4.577        0.125        0.881        2.294        0.024        0.248        0.772        0.008        0.097        0.327
 0.5   0.0010  1.5    60    300    1500   0.55   0    0.074     0.282    1.033        6.140       16.119        0.122        0.975        2.746        0.021        0.233        0.764        0.007        0.087        0.310
 0.5   0.0010  1.5    60    300    1500   0.55  45    0.074     0.282    1.110        6.319       16.127        0.127        1.052        3.044        0.021        0.240        0.801        0.007        0.089        0.317
 0.5   0.0010  1.5    60    300    1500   0.55  90    0.074     0.282    0.810        3.953        9.178        0.117        0.944        2.722        0.020        0.225        0.743        0.007        0.085        0.298
 0.5   0.0010  1.5    60    300     500   0.65   0    0.331     0.281    0.169        0.712        1.551        0.071        0.338        0.771        0.024        0.184        0.456        0.009        0.093        0.266
 0.5   0.0010  1.5    60    300     500   0.65  45    0.331     0.281    0.188        0.769        1.660        0.079        0.397        0.907        0.025        0.198        0.505        0.010        0.097        0.281
 0.5   0.0010  1.5    60    300     500   0.65  90    0.331     0.281    0.107        0.405        0.848        0.064        0.296        0.653        0.022        0.167        0.419        0.009        0.085        0.241
 0.5   0.0010  1.5    60    300     750   0.65   0    0.294     0.285    0.275        1.255        2.871        0.081        0.439        1.075        0.023        0.195        0.512        0.009        0.092        0.275
 0.5   0.0010  1.5    60    300     750   0.65  45    0.294     0.285    0.305        1.339        3.007        0.091        0.517        1.270        0.024        0.210        0.573        0.009        0.096        0.291
 0.5   0.0010  1.5    60    300     750   0.65  90    0.294     0.285    0.170        0.667        1.423        0.076        0.405        0.959        0.022        0.184        0.496        0.009        0.087        0.258
 0.5   0.0010  1.5    60    300    1000   0.65   0    0.247     0.285    0.418        2.048        4.857        0.089        0.536        1.400        0.022        0.202        0.559        0.008        0.090        0.280
 0.5   0.0010  1.5    60    300    1000   0.65  45    0.247     0.285    0.454        2.124        4.924        0.098        0.623        1.631        0.023        0.216        0.619        0.008        0.093        0.294
 0.5   0.0010  1.5    60    300    1000   0.65  90    0.247     0.285    0.253        1.031        2.249        0.083        0.498        1.264        0.021        0.191        0.545        0.008        0.085        0.265
 0.5   0.0010  1.5    60    300    1500   0.65   0    0.182     0.281    0.718        4.007       10.054        0.096        0.669        1.912        0.020        0.203        0.611        0.007        0.084        0.278
 0.5   0.0010  1.5    60    300    1500   0.65  45    0.182     0.281    0.767        4.057        9.928        0.102        0.752        2.173        0.021        0.212        0.657        0.007        0.086        0.287
 0.5   0.0010  1.5    60    300    1500   0.65  90    0.182     0.281    0.470        2.099        4.758        0.090        0.636        1.810        0.019        0.192        0.594        0.007        0.080        0.263
 0.5   0.0010  0.0   100    100     500   0.45   0    0.412     0.173    0.976        4.821       11.360        0.136        1.003        2.735        0.025        0.254        0.755        0.009        0.098        0.302
 0.5   0.0010  0.0   100    100     500   0.45  45    0.412     0.173    1.025        4.803       11.080        0.146        1.133        3.124        0.027        0.268        0.806        0.009        0.102        0.317
 0.5   0.0010  0.0   100    100     500   0.45  90    0.412     0.173    0.477        1.942        4.221        0.117        0.825        2.206        0.025        0.239        0.714        0.009        0.097        0.299
 0.5   0.0010  0.0   100    100     750   0.45   0    0.286     0.190    1.685        9.382       23.435        0.151        1.286        3.907        0.025        0.279        0.912        0.009        0.102        0.346
 0.5   0.0010  0.0   100    100     750   0.45  45    0.286     0.190    1.764        9.339       22.778        0.160        1.423        4.401        0.027        0.291        0.959        0.009        0.107        0.360
 0.5   0.0010  0.0   100    100     750   0.45  90    0.286     0.190    1.091        4.857       11.001        0.136        1.163        3.609        0.026        0.269        0.888        0.009        0.103        0.347
 0.5   0.0010  0.0   100    100    1000   0.45   0    0.207     0.184    2.247       13.945       36.438        0.148        1.378        4.499        0.023        0.269        0.936        0.008        0.097        0.344
 0.5   0.0010  0.0   100    100    1000   0.45  45    0.207     0.184    2.395       14.198       36.208        0.154        1.497        4.993        0.024        0.279        0.974        0.008        0.100        0.355
 0.5   0.0010  0.0   100    100    1000   0.45  90    0.207     0.184    1.806        9.224       21.762        0.135        1.287        4.379        0.023        0.261        0.918        0.008        0.097        0.346
 0.5   0.0010  0.0   100    100    1500   0.45   0    0.115     0.184    2.835       21.359       61.089        0.128        1.335        4.744        0.019        0.230        0.857        0.006        0.080        0.304
 0.5   0.0010  0.0   100    100    1500   0.45  45    0.115     0.184    3.133       23.365       65.785        0.131        1.411        5.128        0.019        0.236        0.881        0.007        0.083        0.312
 0.5   0.0010  0.0   100    100    1500   0.45  90    0.115     0.184    2.850       20.670       55.620        0.118        1.259        4.729        0.019        0.224        0.842        0.006        0.081        0.305
 0.5   0.0010  0.0   100    100     500   0.55   0    0.612     0.208    0.589        2.688        6.062        0.103        0.740        1.883        0.018        0.184        0.532        0.006        0.069        0.208
 0.5   0.0010  0.0   100    100     500   0.55  45    0.612     0.208    0.633        2.748        6.062        0.110        0.823        2.123        0.019        0.194        0.565        0.007        0.073        0.219
 0.5   0.0010  0.0   100    100     500   0.55  90    0.612     0.208    0.234        0.915        1.936        0.080        0.503        1.227        0.018        0.164        0.466        0.006        0.067        0.200
 0.5   0.0010  0.0   100    100     750   0.55   0    0.434     0.168    1.116        5.468       12.875        0.134        1.105        3.144        0.022        0.241        0.774        0.007        0.087        0.291
 0.5   0.0010  0.0   100    100     750   0.55  45    0.434     0.168    1.156        5.420       12.547        0.142        1.221        3.531        0.023        0.252        0.814        0.008        0.091        0.303
 0.5   0.0010  0.0   100    100     750   0.55  90    0.434     0.168    0.549        2.266        4.972        0.114        0.889        2.487        0.022        0.225        0.719        0.008        0.087        0.286
 0.5   0.0010  0.0   100    100    1000   0.55   0    0.330     0.178    1.613        8.446       20.570        0.142        1.287        3.952        0.022        0.255        0.876        0.007        0.091        0.321
 0.5   0.0010  0.0   100    100    1000   0.55  45    0.330     0.178    1.669        8.404       20.115        0.149        1.404        4.406        0.023        0.265        0.913        0.008        0.094        0.332
 0.5   0.0010  0.0   100    100    1000   0.55  90    0.330     0.178    0.955        4.150        9.349        0.125        1.116        3.479        0.022        0.242        0.832        0.008        0.090        0.318
 0.5   0.0010  0.0   100    100    1500   0.55   0    0.195     0.185    2.415       14.680       37.905        0.135        1.408        4.801        0.019        0.242        0.902        0.007        0.084        0.320
 0.5   0.0010  0.0   100    100    1500   0.55  45    0.195     0.185    2.564       14.981       37.899        0.140        1.497        5.221        0.020        0.249        0.930        0.007        0.087        0.328
 0.5   0.0010  0.0   100    100    1500   0.55  90    0.195     0.185    1.945        9.805       23.078        0.124        1.292        4.590        0.020        0.236        0.879        0.007        0.085        0.320
 0.5   0.0010  0.0   100    100     500   0.65   0    0.758     0.172    0.307        1.342        2.943        0.068        0.459        1.100        0.012        0.119        0.330        0.004        0.045        0.129
 0.5   0.0010  0.0   100    100     500   0.65  45    0.758     0.172    0.349        1.444        3.089        0.073        0.506        1.230        0.013        0.126        0.350        0.004        0.047        0.136
 0.5   0.0010  0.0   100    100     500   0.65  90    0.758     0.172    0.116        0.445        0.925        0.048        0.268        0.614        0.012        0.101        0.270        0.004        0.043        0.121
 0.5   0.0010  0.0   100    100     750   0.65   0    0.541     0.204    0.695        3.135        7.050        0.117        0.879        2.283        0.019        0.205        0.623        0.007        0.075        0.237
 0.5   0.0010  0.0   100    100     750   0.65  45    0.541     0.204    0.736        3.185        7.041        0.124        0.970        2.558        0.020        0.215        0.655        0.007        0.078        0.247
 0.5   0.0010  0.0   100    100     750   0.65  90    0.541     0.204    0.282        1.121        2.397        0.091        0.593        1.475        0.019        0.183        0.541        0.007        0.073        0.227
 0.5   0.0010  0.0   100    100    1000   0.65   0    0.398     0.189    1.037        4.916       11.414        0.136        1.123        3.152        0.022        0.243        0.791        0.007        0.088        0.295
 0.5   0.0010  0.0   100    100    1000   0.65  45    0.398     0.189    1.074        4.916       11.256        0.143        1.232        3.525        0.023        0.253        0.827        0.008        0.091        0.306
 0.5   0.0010  0.0   100    100    1000   0.65  90    0.398     0.189    0.496        2.053        4.500        0.114        0.872        2.378        0.021        0.225        0.722        0.008        0.086        0.288
 0.5   0.0010  0.0   100    100    1500   0.65   0    0.241     0.183    1.765        9.082       21.982        0.144        1.390        4.381        0.021        0.258        0.922        0.007        0.091        0.332
 0.5   0.0010  0.0   100    100    1500   0.65  45    0.241     0.183    1.815        9.043       21.575        0.150        1.494        4.817        0.022        0.266        0.954        0.007        0.093        0.341
 0.5   0.0010  0.0   100    100    1500   0.65  90    0.241     0.183    1.053        4.608       10.414        0.128        1.213        3.855        0.021        0.245        0.876        0.007        0.090        0.328
 0.5   0.0010  0.0   100    200     500   0.45   0    0.032     0.173    0.900        4.095        9.271        0.253        1.414        3.308        0.053        0.504        1.363        0.019        0.201        0.588
 0.5   0.0010  0.0   100    200     500   0.45  45    0.032     0.173    0.981        4.283        9.513        0.268        1.617        3.875        0.056        0.529        1.452        0.020        0.211        0.618
 0.5   0.0010  0.0   100    200     500   0.45  90    0.032     0.173    0.600        2.320        4.863        0.242        1.377        3.200        0.054        0.499        1.361        0.020        0.205        0.596
 0.5   0.0010  0.0   100    200     750   0.45   0    0.019     0.189    1.419        7.570       18.780        0.251        1.616        4.161        0.048        0.481        1.400        0.017        0.184        0.572
 0.5   0.0010  0.0   100    200     750   0.45  45    0.019     0.189    1.543        7.757       18.615        0.266        1.849        4.902        0.050        0.505        1.491        0.017        0.193        0.599
 0.5   0.0010  0.0   100    200     750   0.45  90    0.019     0.189    1.049        4.420        9.735        0.248        1.680        4.403        0.049        0.486        1.434        0.017        0.190        0.586
 0.5   0.0010  0.0   100    200    1000   0.45   0    0.015     0.182    1.907       11.533       30.357        0.239        1.715        4.743        0.042        0.445        1.372        0.014        0.166        0.538
 0.5   0.0010  0.0   100    200    1000   0.45  45    0.015     0.182    2.093       11.876       30.093        0.250        1.928        5.522        0.044        0.464        1.449        0.015        0.173        0.561
 0.5   0.0010  0.0   100    200    1000   0.45  90    0.015     0.182    1.629        7.815       18.068        0.236        1.803        5.184        0.043        0.450        1.408        0.015        0.170        0.552
 0.5   0.0010  0.0   100    200    1500   0.45   0    0.007     0.184    2.578       18.704       53.809        0.206        1.723        5.210        0.032        0.370        1.232        0.011        0.133        0.458
 0.5   0.0010  0.0   100    200    1500   0.45  45    0.007     0.184    2.883       20.166       56.291        0.212        1.866        5.876        0.034        0.383        1.283        0.012        0.138        0.474
 0.5   0.0010  0.0   100    200    1500   0.45  90    0.007     0.184    2.639       17.631       46.700        0.202        1.780        5.713        0.033        0.373        1.256        0.012        0.136        0.468
 0.5   0.0010  0.0   100    200     500   0.55   0    0.476     0.208    0.424        1.865        4.135        0.113        0.633        1.486        0.029        0.243        0.611        0.011        0.107        0.289
 0.5   0.0010  0.0   100    200     500   0.55  45    0.476     0.208    0.482        2.035        4.398        0.125        0.745        1.762        0.031        0.259        0.667        0.012        0.113        0.306
 0.5   0.0010  0.0   100    200     500   0.55  90    0.476     0.208    0.217        0.827        1.712        0.102        0.528        1.191        0.030        0.233        0.593        0.012        0.108        0.290
 0.5   0.0010  0.0   100    200     750   0.55   0    0.339     0.168    0.850        4.201        9.930        0.150        0.975        2.528        0.033        0.302        0.832        0.012        0.124        0.361
 0.5   0.0010  0.0   100    200     750   0.55  45    0.339     0.168    0.913        4.259        9.798        0.164        1.129        2.949        0.035        0.321        0.901        0.013        0.131        0.381
 0.5   0.0010  0.0   100    200     750   0.55  90    0.339     0.168    0.443        1.786        3.851        0.137        0.854        2.156        0.033        0.291        0.816        0.012        0.124        0.361
 0.5   0.0010  0.0   100    200    1000   0.55   0    0.268     0.178    1.292        6.900       16.972        0.164        1.188        3.329        0.032        0.320        0.948        0.011        0.125        0.389
 0.5   0.0010  0.0   100    200    1000   0.55  45    0.268     0.178    1.361        6.878       16.481        0.176        1.356        3.847        0.034        0.337        1.014        0.012        0.131        0.408
 0.5   0.0010  0.0   100    200    1000   0.55  90    0.268     0.178    0.763        3.254        7.239        0.153        1.100        3.076        0.033        0.312        0.943        0.012        0.126        0.392
 0.5   0.0010  0.0   100    200    1500   0.55   0    0.174     0.184    2.043       12.592       32.963        0.167        1.392        4.323        0.029        0.313        1.019        0.010        0.116        0.391
 0.5   0.0010  0.0   100    200    1500   0.55  45    0.174     0.184    2.183       12.752       32.470        0.175        1.544        4.890        0.030        0.325        1.069        0.011        0.121        0.406
 0.5   0.0010  0.0   100    200    1500   0.55  90    0.174     0.184    1.601        7.973       18.657        0.157        1.347        4.316        0.029        0.308        1.020        0.010        0.118        0.396
 0.5   0.0010  0.0   100    200     500   0.65   0    0.768     0.172    0.182        0.792        1.743        0.052        0.300        0.695        0.013        0.105        0.265        0.005        0.045        0.122
 0.5   0.0010  0.0   100    200     500   0.65  45    0.768     0.172    0.215        0.887        1.895        0.057        0.346        0.806        0.014        0.113        0.290        0.005        0.049        0.130
 0.5   0.0010  0.0   100    200     500   0.65  90    0.768     0.172    0.085        0.322        0.664        0.041        0.207        0.462        0.012        0.094        0.236        0.005        0.044        0.117
 0.5   0.0010  0.0   100    200     750   0.65   0    0.619     0.204    0.471        2.200        5.036        0.093        0.618        1.547        0.019        0.176        0.486        0.007        0.070        0.203
 0.5   0.0010  0.0   100    200     750   0.65  45    0.619     0.204    0.517        2.280        5.082        0.101        0.699        1.764        0.020        0.187        0.523        0.007        0.074        0.215
 0.5   0.0010  0.0   100    200     750   0.65  90    0.619     0.204    0.209        0.828        1.759        0.076        0.446        1.073        0.019        0.161        0.441        0.007        0.069        0.199
 0.5   0.0010  0.0   100    200    1000   0.65   0    0.511     0.189    0.798        3.889        9.134        0.121        0.885        2.369        0.022        0.225        0.665        0.008        0.086        0.265
 0.5   0.0010  0.0   100    200    1000   0.65  45    0.511     0.189    0.848        3.924        9.005        0.130        0.995        2.696        0.024        0.237        0.709        0.008        0.090        0.278
 0.5   0.0010  0.0   100    200    1000   0.65  90    0.511     0.189    0.375        1.544        3.359        0.102        0.684        1.781        0.022        0.209        0.616        0.008        0.085        0.261
 0.5   0.0010  0.0   100    200    1500   0.65   0    0.371     0.183    1.448        7.672       18.811        0.144        1.213        3.594        0.024        0.263        0.857        0.008        0.096        0.325
 0.5   0.0010  0.0   100    200    1500   0.65  45    0.371     0.183    1.501        7.611       18.288        0.152        1.340        4.045        0.025        0.275        0.901        0.009        0.100        0.337
 0.5   0.0010  0.0   100    200    1500   0.65  90    0.371     0.183    0.835        3.645        8.203        0.128        1.050        3.136        0.024        0.253        0.824        0.009        0.097        0.325
 0.5   0.0010  0.0   100    300     500   0.45   0    0.000     0.173    1.178        5.190       11.555        0.262        1.855        4.610        0.044        0.497        1.583        0.015        0.184        0.625
 0.5   0.0010  0.0   100    300     500   0.45  45    0.000     0.173    1.227        5.269       11.655        0.272        2.038        5.211        0.045        0.512        1.643        0.016        0.188        0.641
 0.5   0.0010  0.0   100    300     500   0.45  90    0.000     0.173    0.807        3.180        6.791        0.252        1.771        4.372        0.045        0.491        1.551        0.016        0.185        0.624
 0.5   0.0010  0.0   100    300     750   0.45   0    0.000     0.189    1.507        7.446       17.773        0.254        1.959        5.145        0.041        0.475        1.566        0.014        0.173        0.602
 0.5   0.0010  0.0   100    300     750   0.45  45    0.000     0.189    1.655        7.826       18.291        0.266        2.196        6.002        0.042        0.490        1.638        0.014        0.177        0.620
 0.5   0.0010  0.0   100    300     750   0.45  90    0.000     0.189    1.192        4.931       10.806        0.254        2.023        5.432        0.042        0.478        1.583        0.014        0.175        0.609
 0.5   0.0010  0.0   100    300    1000   0.45   0    0.000     0.183    1.913       10.720       27.543        0.240        2.018        5.626        0.037        0.442        1.514        0.013        0.158        0.568
 0.5   0.0010  0.0   100    300    1000   0.45  45    0.000     0.183    2.139       11.354       28.174        0.250        2.242        6.531        0.038        0.456        1.580        0.013        0.162        0.584
 0.5   0.0010  0.0   100    300    1000   0.45  90    0.000     0.183    1.695        7.773       17.770        0.241        2.117        6.134        0.038        0.447        1.541        0.013        0.161        0.577
 0.5   0.0010  0.0   100    300    1500   0.45   0    0.000     0.187    2.543       17.241       48.999        0.205        1.973        6.049        0.030        0.372        1.349        0.010        0.130        0.488
 0.5   0.0010  0.0   100    300    1500   0.45  45    0.000     0.187    2.908       18.890       51.761        0.212        2.131        6.815        0.030        0.382        1.395        0.010        0.133        0.499
 0.5   0.0010  0.0   100    300    1500   0.45  90    0.000     0.187    2.658       16.411       42.584        0.206        2.049        6.601        0.030        0.376        1.372        0.010        0.132        0.496
 0.5   0.0010  0.0   100    300     500   0.55   0    0.115     0.208    0.556        2.328        4.986        0.219        1.066        2.356        0.053        0.466        1.202        0.019        0.194        0.545
 0.5   0.0010  0.0   100    300     500   0.55  45    0.115     0.208    0.617        2.497        5.292        0.228        1.222        2.764        0.055        0.482        1.254        0.020        0.203        0.569
 0.5   0.0010  0.0   100    300     500   0.55  90    0.115     0.208    0.364        1.365        2.802        0.196        0.966        2.115        0.053        0.440        1.128        0.020        0.194        0.537
 0.5   0.0010  0.0   100    300     750   0.55   0    0.089     0.168    0.826        3.804        8.691        0.229        1.249        2.953        0.050        0.468        1.265        0.018        0.189        0.551
 0.5   0.0010  0.0   100    300     750   0.55  45    0.089     0.168    0.914        4.026        9.004        0.245        1.471        3.560        0.053        0.493        1.351        0.019        0.199        0.580
 0.5   0.0010  0.0   100    300     750   0.55  90    0.089     0.168    0.547        2.130        4.491        0.221        1.248        2.924        0.051        0.464        1.265        0.019        0.193        0.559
 0.5   0.0010  0.0   100    300    1000   0.55   0    0.061     0.178    1.158        5.950       14.492        0.234        1.416        3.581        0.047        0.462        1.311        0.017        0.181        0.549
 0.5   0.0010  0.0   100    300    1000   0.55  45    0.061     0.178    1.270        6.162       14.558        0.249        1.657        4.299        0.050        0.486        1.402        0.018        0.190        0.577
 0.5   0.0010  0.0   100    300    1000   0.55  90    0.061     0.178    0.805        3.312        7.219        0.230        1.468        3.729        0.048        0.465        1.339        0.017        0.186        0.562
 0.5   0.0010  0.0   100    300    1500   0.55   0    0.046     0.184    1.860       11.194       29.404        0.227        1.619        4.527        0.040        0.427        1.317        0.014        0.160        0.519
 0.5   0.0010  0.0   100    300    1500   0.55  45    0.046     0.184    2.028       11.479       29.087        0.238        1.838        5.309        0.042        0.447        1.394        0.015        0.167        0.542
 0.5   0.0010  0.0   100    300    1500   0.55  90    0.046     0.184    1.538        7.352       16.982        0.225        1.708        4.939        0.042        0.433        1.355        0.015        0.165        0.533
 0.5   0.0010  0.0   100    300     500   0.65   0    0.592     0.172    0.194        0.801        1.713        0.074        0.359        0.805        0.024        0.180        0.437        0.009        0.085        0.226
 0.5   0.0010  0.0   100    300     500   0.65  45    0.592     0.172    0.222        0.892        1.885        0.083        0.433        0.977        0.025        0.189        0.469        0.010        0.089        0.236
 0.5   0.0010  0.0   100    300     500   0.65  90    0.592     0.172    0.118        0.440        0.904        0.067        0.312        0.679        0.023        0.165        0.403        0.009        0.083        0.216
 0.5   0.0010  0.0   100    300     750   0.65   0    0.491     0.204    0.406        1.809        4.057        0.106        0.600        1.430        0.027        0.229        0.585        0.010        0.100        0.275
 0.5   0.0010  0.0   100    300     750   0.65  45    0.491     0.204    0.461        1.971        4.311        0.117        0.707        1.695        0.029        0.243        0.637        0.011        0.105        0.291
 0.5   0.0010  0.0   100    300     750   0.65  90    0.491     0.204    0.215        0.833        1.743        0.096        0.507        1.164        0.027        0.219        0.567        0.011        0.100        0.275
 0.5   0.0010  0.0   100    300    1000   0.65   0    0.391     0.189    0.671        3.233        7.569        0.133        0.837        2.118        0.030        0.271        0.736        0.011        0.112        0.324
 0.5   0.0010  0.0   100    300    1000   0.65  45    0.391     0.189    0.737        3.366        7.665        0.146        0.974        2.483        0.032        0.288        0.798        0.012        0.118        0.342
 0.5   0.0010  0.0   100    300    1000   0.65  90    0.391     0.189    0.353        1.418        3.043        0.121        0.716        1.755        0.030        0.262        0.719        0.011        0.113        0.326
 0.5   0.0010  0.0   100    300    1500   0.65   0    0.300     0.183    1.258        6.712       16.539        0.159        1.165        3.270        0.031        0.308        0.921        0.011        0.120        0.375
 0.5   0.0010  0.0   100    300    1500   0.65  45    0.300     0.183    1.331        6.722       16.133        0.171        1.326        3.768        0.032        0.324        0.984        0.012        0.126        0.393
 0.5   0.0010  0.0   100    300    1500   0.65  90    0.300     0.183    0.739        3.182        7.108        0.147        1.064        2.972        0.031        0.300        0.912        0.011        0.121        0.378
 0.5   0.0010  0.8   100    100     500   0.45   0    0.352     0.264    0.840        4.122        9.679        0.109        0.823        2.280        0.024        0.216        0.627        0.009        0.091        0.275
 0.5   0.0010  0.8   100    100     500   0.45  45    0.352     0.264    0.884        4.136        9.493        0.119        0.923        2.567        0.025        0.231        0.685        0.009        0.095        0.290
 0.5   0.0010  0.8   100    100     500   0.45  90    0.352     0.264    0.391        1.577        3.425        0.098        0.685        1.840        0.023        0.206        0.610        0.009        0.089        0.270
 0.5   0.0010  0.8   100    100     750   0.45   0    0.245     0.266    1.451        8.215       20.525        0.124        1.066        3.279        0.023        0.237        0.758        0.008        0.093        0.306
 0.5   0.0010  0.8   100    100     750   0.45  45    0.245     0.266    1.515        8.100       19.791        0.132        1.167        3.628        0.024        0.249        0.806        0.009        0.096        0.318
 0.5   0.0010  0.8   100    100     750   0.45  90    0.245     0.266    0.890        3.925        8.830        0.113        0.955        2.957        0.023        0.228        0.743        0.008        0.091        0.302
 0.5   0.0010  0.8   100    100    1000   0.45   0    0.180     0.262    1.928       12.264       32.248        0.122        1.138        3.745        0.021        0.231        0.779        0.007        0.087        0.302
 0.5   0.0010  0.8   100    100    1000   0.45  45    0.180     0.262    2.036       12.286       31.515        0.127        1.224        4.078        0.022        0.238        0.814        0.008        0.090        0.311
 0.5   0.0010  0.8   100    100    1000   0.45  90    0.180     0.262    1.436        7.204       16.728        0.112        1.053        3.550        0.021        0.222        0.765        0.008        0.086        0.298
 0.5   0.0010  0.8   100    100    1500   0.45   0    0.106     0.269    2.435       18.932       55.170        0.108        1.104        3.941        0.017        0.200        0.724        0.006        0.073        0.268
 0.5   0.0010  0.8   100    100    1500   0.45  45    0.106     0.269    2.626       19.927       56.947        0.110        1.160        4.194        0.018        0.205        0.744        0.006        0.075        0.274
 0.5   0.0010  0.8   100    100    1500   0.45  90    0.106     0.269    2.272       16.405       43.797        0.099        1.037        3.847        0.017        0.191        0.706        0.006        0.071        0.263
 0.5   0.0010  0.8   100    100     500   0.55   0    0.533     0.267    0.490        2.227        5.041        0.081        0.592        1.556        0.017        0.155        0.446        0.006        0.064        0.192
 0.5   0.0010  0.8   100    100     500   0.55  45    0.533     0.267    0.521        2.275        5.044        0.088        0.655        1.727        0.018        0.166        0.485        0.007        0.068        0.204
 0.5   0.0010  0.8   100    100     500   0.55  90    0.533     0.267    0.193        0.755        1.607        0.065        0.414        1.032        0.016        0.138        0.398        0.006        0.060        0.181
 0.5   0.0010  0.8   100    100     750   0.55   0    0.374     0.264    0.995        4.912       11.567        0.107        0.907        2.654        0.019        0.201        0.640        0.007        0.078        0.256
 0.5   0.0010  0.8   100    100     750   0.55  45    0.374     0.264    1.030        4.855       11.229        0.115        0.995        2.936        0.020        0.212        0.682        0.007        0.081        0.267
 0.5   0.0010  0.8   100    100     750   0.55  90    0.374     0.264    0.469        1.921        4.220        0.093        0.735        2.102        0.019        0.187        0.600        0.007        0.075        0.247
 0.5   0.0010  0.8   100    100    1000   0.55   0    0.288     0.269    1.435        7.701       18.770        0.114        1.055        3.317        0.019        0.212        0.717        0.007        0.079        0.276
 0.5   0.0010  0.8   100    100    1000   0.55  45    0.288     0.269    1.481        7.585       18.177        0.120        1.139        3.629        0.020        0.221        0.754        0.007        0.082        0.285
 0.5   0.0010  0.8   100    100    1000   0.55  90    0.288     0.269    0.820        3.539        7.930        0.101        0.912        2.882        0.018        0.199        0.683        0.007        0.077        0.268
 0.5   0.0010  0.8   100    100    1500   0.55   0    0.182     0.265    2.107       13.381       34.843        0.110        1.139        3.943        0.017        0.202        0.736        0.006        0.073        0.270
 0.5   0.0010  0.8   100    100    1500   0.55  45    0.182     0.265    2.215       13.428       34.286        0.113        1.201        4.217        0.017        0.207        0.759        0.006        0.075        0.276
 0.5   0.0010  0.8   100    100    1500   0.55  90    0.182     0.265    1.605        8.152       19.083        0.100        1.037        3.690        0.017        0.193        0.712        0.006        0.071        0.265
 0.5   0.0010  0.8   100    100     500   0.65   0    0.685     0.263    0.258        1.125        2.491        0.057        0.387        0.967        0.012        0.111        0.309        0.005        0.047        0.136
 0.5   0.0010  0.8   100    100     500   0.65  45    0.685     0.263    0.285        1.191        2.580        0.063        0.432        1.081        0.013        0.120        0.339        0.005        0.049        0.145
 0.5   0.0010  0.8   100    100     500   0.65  90    0.685     0.263    0.102        0.396        0.834        0.042        0.239        0.568        0.011        0.092        0.256        0.004        0.042        0.122
 0.5   0.0010  0.8   100    100     750   0.65   0    0.492     0.267    0.604        2.745        6.223        0.091        0.712        1.941        0.017        0.170        0.523        0.006        0.066        0.211
 0.5   0.0010  0.8   100    100     750   0.65  45    0.492     0.267    0.638        2.797        6.236        0.098        0.783        2.150        0.017        0.180        0.558        0.006        0.069        0.221
 0.5   0.0010  0.8   100    100     750   0.65  90    0.492     0.267    0.256        1.017        2.187        0.074        0.514        1.330        0.016        0.152        0.466        0.006        0.063        0.199
 0.5   0.0010  0.8   100    100    1000   0.65   0    0.367     0.274    0.939        4.518       10.525        0.108        0.928        2.714        0.018        0.200        0.653        0.006        0.075        0.253
 0.5   0.0010  0.8   100    100    1000   0.65  45    0.367     0.274    0.964        4.455       10.235        0.114        1.008        2.980        0.019        0.209        0.688        0.007        0.077        0.262
 0.5   0.0010  0.8   100    100    1000   0.65  90    0.367     0.274    0.445        1.826        4.009        0.091        0.733        2.080        0.017        0.183        0.599        0.006        0.072        0.242
 0.5   0.0010  0.8   100    100    1500   0.65   0    0.243     0.269    1.601        8.514       20.690        0.115        1.130        3.680        0.018        0.210        0.747        0.006        0.076        0.276
 0.5   0.0010  0.8   100    100    1500   0.65  45    0.243     0.269    1.654        8.456       20.274        0.119        1.203        3.981        0.018        0.216        0.775        0.006        0.078        0.283
 0.5   0.0010  0.8   100    100    1500   0.65  90    0.243     0.269    0.936        4.109        9.301        0.101        0.983        3.216        0.017        0.196        0.706        0.006        0.073        0.267
 0.5   0.0010  0.8   100    200     500   0.45   0    0.085     0.264    0.817        3.698        8.341        0.221        1.320        3.102        0.044        0.427        1.186        0.015        0.168        0.509
 0.5   0.0010  0.8   100    200     500   0.45  45    0.085     0.264    0.894        3.885        8.594        0.233        1.460        3.505        0.046        0.450        1.269        0.016        0.176        0.534
 0.5   0.0010  0.8   100    200     500   0.45  90    0.085     0.264    0.531        2.047        4.294        0.210        1.229        2.863        0.044        0.422        1.177        0.016        0.170        0.511
 0.5   0.0010  0.8   100    200     750   0.45   0    0.055     0.266    1.240        6.551       16.105        0.217        1.467        3.759        0.039        0.406        1.207        0.014        0.154        0.491
 0.5   0.0010  0.8   100    200     750   0.45  45    0.055     0.266    1.350        6.723       16.020        0.228        1.634        4.310        0.041        0.426        1.284        0.014        0.161        0.513
 0.5   0.0010  0.8   100    200     750   0.45  90    0.055     0.266    0.890        3.712        8.108        0.211        1.462        3.804        0.040        0.406        1.218        0.014        0.156        0.496
 0.5   0.0010  0.8   100    200    1000   0.45   0    0.042     0.262    1.664        9.977       26.073        0.206        1.542        4.223        0.035        0.376        1.179        0.012        0.139        0.461
 0.5   0.0010  0.8   100    200    1000   0.45  45    0.042     0.262    1.803       10.154       25.647        0.215        1.694        4.791        0.036        0.393        1.242        0.012        0.144        0.479
 0.5   0.0010  0.8   100    200    1000   0.45  90    0.042     0.262    1.331        6.206       14.115        0.202        1.563        4.425        0.035        0.378        1.193        0.012        0.141        0.467
 0.5   0.0010  0.8   100    200    1500   0.45   0    0.024     0.272    2.222       16.115       46.786        0.177        1.528        4.578        0.027        0.314        1.058        0.009        0.112        0.393
 0.5   0.0010  0.8   100    200    1500   0.45  45    0.024     0.272    2.436       16.962       47.710        0.182        1.627        5.043        0.028        0.325        1.098        0.010        0.116        0.405
 0.5   0.0010  0.8   100    200    1500   0.45  90    0.024     0.272    2.122       13.617       35.348        0.172        1.533        4.826        0.028        0.315        1.063        0.010        0.114        0.397
 0.5   0.0010  0.8   100    200     500   0.55   0    0.425     0.267    0.341        1.513        3.387        0.098        0.535        1.275        0.028        0.228        0.572        0.011        0.105        0.293
 0.5   0.0010  0.8   100    200     500   0.55  45    0.425     0.267    0.384        1.634        3.570        0.110        0.630        1.501        0.030        0.244        0.635        0.011        0.110        0.311
 0.5   0.0010  0.8   100    200     500   0.55  90    0.425     0.267    0.186        0.711        1.484        0.092        0.464        1.054        0.028        0.218        0.560        0.011        0.104        0.287
 0.5   0.0010  0.8   100    200     750   0.55   0    0.305     0.264    0.730        3.603        8.514        0.128        0.829        2.175        0.030        0.270        0.739        0.011        0.114        0.338
 0.5   0.0010  0.8   100    200     750   0.55  45    0.305     0.264    0.790        3.688        8.474        0.141        0.957        2.517        0.031        0.287        0.810        0.011        0.119        0.357
 0.5   0.0010  0.8   100    200     750   0.55  90    0.305     0.264    0.388        1.565        3.382        0.120        0.744        1.891        0.029        0.261        0.735        0.011        0.113        0.335
 0.5   0.0010  0.8   100    200    1000   0.55   0    0.242     0.269    1.098        5.947       14.645        0.139        0.999        2.820        0.029        0.279        0.822        0.010        0.112        0.351
 0.5   0.0010  0.8   100    200    1000   0.55  45    0.242     0.269    1.167        5.949       14.265        0.149        1.132        3.220        0.030        0.294        0.884        0.011        0.117        0.368
 0.5   0.0010  0.8   100    200    1000   0.55  90    0.242     0.269    0.654        2.789        6.185        0.131        0.933        2.608        0.028        0.273        0.821        0.010        0.112        0.351
 0.5   0.0010  0.8   100    200    1500   0.55   0    0.161     0.264    1.728       10.967       28.984        0.141        1.163        3.614        0.025        0.270        0.869        0.009        0.102        0.344
 0.5   0.0010  0.8   100    200    1500   0.55  45    0.161     0.264    1.846       11.046       28.402        0.147        1.277        4.026        0.026        0.280        0.913        0.009        0.106        0.356
 0.5   0.0010  0.8   100    200    1500   0.55  90    0.161     0.264    1.298        6.506       15.178        0.133        1.119        3.544        0.025        0.264        0.866        0.009        0.102        0.344
 0.5   0.0010  0.8   100    200     500   0.65   0    0.666     0.263    0.178        0.771        1.706        0.050        0.286        0.680        0.016        0.115        0.283        0.006        0.058        0.156
 0.5   0.0010  0.8   100    200     500   0.65  45    0.666     0.263    0.205        0.857        1.849        0.057        0.334        0.791        0.017        0.128        0.327        0.007        0.062        0.168
 0.5   0.0010  0.8   100    200     500   0.65  90    0.666     0.263    0.086        0.327        0.683        0.042        0.211        0.479        0.015        0.105        0.264        0.006        0.055        0.147
 0.5   0.0010  0.8   100    200     750   0.65   0    0.540     0.267    0.426        1.969        4.502        0.079        0.534        1.378        0.019        0.165        0.448        0.007        0.073        0.212
 0.5   0.0010  0.8   100    200     750   0.65  45    0.540     0.267    0.466        2.057        4.587        0.088        0.605        1.561        0.020        0.179        0.499        0.008        0.077        0.226
 0.5   0.0010  0.8   100    200     750   0.65  90    0.540     0.267    0.195        0.775        1.656        0.068        0.407        1.005        0.019        0.154        0.425        0.007        0.071        0.205
 0.5   0.0010  0.8   100    200    1000   0.65   0    0.441     0.274    0.710        3.487        8.205        0.100        0.741        2.043        0.021        0.198        0.578        0.008        0.082        0.252
 0.5   0.0010  0.8   100    200    1000   0.65  45    0.441     0.274    0.750        3.507        8.071        0.108        0.827        2.289        0.022        0.211        0.629        0.008        0.086        0.265
 0.5   0.0010  0.8   100    200    1000   0.65  90    0.441     0.274    0.338        1.391        3.042        0.087        0.594        1.586        0.020        0.186        0.550        0.008        0.080        0.245
 0.5   0.0010  0.8   100    200    1500   0.65   0    0.318     0.269    1.271        6.935       17.064        0.118        1.002        3.037        0.021        0.225        0.719        0.008        0.086        0.288
 0.5   0.0010  0.8   100    200    1500   0.65  45    0.318     0.269    1.328        6.873       16.574        0.125        1.098        3.363        0.022        0.235        0.762        0.008        0.090        0.299
 0.5   0.0010  0.8   100    200    1500   0.65  90    0.318     0.269    0.732        3.243        7.333        0.106        0.871        2.634        0.021        0.215        0.697        0.008        0.086        0.284
 0.5   0.0010  0.8   100    300     500   0.45   0    0.002     0.264    1.165        5.225       11.662        0.223        1.721        4.405        0.036        0.416        1.367        0.012        0.152        0.531
 0.5   0.0010  0.8   100    300     500   0.45  45    0.002     0.264    1.186        5.131       11.354        0.230        1.841        4.804        0.037        0.427        1.416        0.013        0.155        0.544
 0.5   0.0010  0.8   100    300     500   0.45  90    0.002     0.264    0.731        2.875        6.145        0.213        1.584        3.976        0.036        0.408        1.328        0.012        0.152        0.527
 0.5   0.0010  0.8   100    300     750   0.45   0    0.001     0.266    1.426        7.021       16.627        0.215        1.786        4.794        0.033        0.397        1.344        0.011        0.143        0.510
 0.5   0.0010  0.8   100    300     750   0.45  45    0.001     0.266    1.528        7.189       16.713        0.224        1.947        5.402        0.034        0.408        1.399        0.012        0.146        0.523
 0.5   0.0010  0.8   100    300     750   0.45  90    0.001     0.266    1.053        4.329        9.450        0.212        1.769        4.803        0.034        0.395        1.339        0.012        0.143        0.511
 0.5   0.0010  0.8   100    300    1000   0.45   0    0.001     0.262    1.737        9.577       24.276        0.203        1.814        5.134        0.030        0.370        1.296        0.010        0.131        0.481
 0.5   0.0010  0.8   100    300    1000   0.45  45    0.001     0.262    1.907        9.967       24.529        0.211        1.968        5.780        0.031        0.381        1.344        0.011        0.134        0.492
 0.5   0.0010  0.8   100    300    1000   0.45  90    0.001     0.262    1.444        6.437       14.526        0.202        1.838        5.349        0.031        0.372        1.301        0.010        0.133        0.484
 0.5   0.0010  0.8   100    300    1500   0.45   0    0.000     0.271    2.266       15.105       42.787        0.175        1.749        5.413        0.025        0.314        1.156        0.008        0.109        0.416
 0.5   0.0010  0.8   100    300    1500   0.45  45    0.000     0.271    2.531       16.138       44.149        0.179        1.856        5.949        0.025        0.321        1.189        0.009        0.111        0.424
 0.5   0.0010  0.8   100    300    1500   0.45  90    0.000     0.271    2.204       12.874       32.607        0.174        1.766        5.676        0.025        0.315        1.159        0.008        0.110        0.418
 0.5   0.0010  0.8   100    300     500   0.55   0    0.188     0.267    0.508        2.145        4.623        0.197        1.038        2.315        0.042        0.400        1.079        0.015        0.161        0.479
 0.5   0.0010  0.8   100    300     500   0.55  45    0.188     0.267    0.561        2.276        4.847        0.204        1.135        2.580        0.044        0.416        1.133        0.016        0.169        0.500
 0.5   0.0010  0.8   100    300     500   0.55  90    0.188     0.267    0.328        1.233        2.543        0.174        0.886        1.946        0.042        0.378        1.010        0.016        0.161        0.469
 0.5   0.0010  0.8   100    300     750   0.55   0    0.144     0.264    0.735        3.411        7.819        0.202        1.174        2.784        0.040        0.398        1.121        0.014        0.156        0.479
 0.5   0.0010  0.8   100    300     750   0.55  45    0.144     0.264    0.821        3.630        8.143        0.214        1.335        3.244        0.042        0.419        1.196        0.015        0.164        0.502
 0.5   0.0010  0.8   100    300     750   0.55  90    0.144     0.264    0.493        1.928        4.084        0.192        1.127        2.659        0.041        0.392        1.109        0.015        0.158        0.480
 0.5   0.0010  0.8   100    300    1000   0.55   0    0.106     0.269    1.028        5.256       12.733        0.204        1.306        3.284        0.038        0.390        1.145        0.013        0.149        0.471
 0.5   0.0010  0.8   100    300    1000   0.55  45    0.106     0.269    1.131        5.465       12.857        0.216        1.482        3.834        0.040        0.409        1.221        0.014        0.156        0.493
 0.5   0.0010  0.8   100    300    1000   0.55  90    0.106     0.269    0.713        2.932        6.380        0.199        1.304        3.309        0.039        0.390        1.154        0.014        0.152        0.477
 0.5   0.0010  0.8   100    300    1500   0.55   0    0.076     0.266    1.600        9.660       25.412        0.194        1.447        3.993        0.033        0.357        1.128        0.011        0.131        0.438
 0.5   0.0010  0.8   100    300    1500   0.55  45    0.076     0.266    1.737        9.882       25.131        0.203        1.602        4.575        0.034        0.372        1.187        0.012        0.137        0.455
 0.5   0.0010  0.8   100    300    1500   0.55  90    0.076     0.266    1.257        6.012       13.848        0.190        1.472        4.196        0.033        0.359        1.142        0.012        0.134        0.445
 0.5   0.0010  0.8   100    300     500   0.65   0    0.517     0.263    0.190        0.793        1.715        0.077        0.366        0.832        0.025        0.196        0.479        0.010        0.095        0.263
 0.5   0.0010  0.8   100    300     500   0.65  45    0.517     0.263    0.216        0.876        1.873        0.086        0.441        0.998        0.026        0.207        0.525        0.010        0.099        0.275
 0.5   0.0010  0.8   100    300     500   0.65  90    0.517     0.263    0.118        0.446        0.923        0.070        0.321        0.704        0.024        0.179        0.445        0.010        0.091        0.247
 0.5   0.0010  0.8   100    300     750   0.65   0    0.441     0.267    0.345        1.573        3.588        0.096        0.534        1.299        0.027        0.223        0.577        0.010        0.101        0.289
 0.5   0.0010  0.8   100    300     750   0.65  45    0.441     0.267    0.392        1.707        3.800        0.108        0.635        1.540        0.028        0.239        0.639        0.010        0.106        0.305
 0.5   0.0010  0.8   100    300     750   0.65  90    0.441     0.267    0.204        0.796        1.686        0.091        0.480        1.118        0.026        0.215        0.568        0.010        0.100        0.284
 0.5   0.0010  0.8   100    300    1000   0.65   0    0.356     0.274    0.581        2.830        6.671        0.117        0.730        1.879        0.028        0.250        0.684        0.010        0.106        0.316
 0.5   0.0010  0.8   100    300    1000   0.65  45    0.356     0.274    0.639        2.946        6.749        0.129        0.847        2.183        0.029        0.266        0.749        0.011        0.111        0.333
 0.5   0.0010  0.8   100    300    1000   0.65  90    0.356     0.274    0.322        1.307        2.825        0.109        0.650        1.615        0.028        0.242        0.677        0.010        0.106        0.314
 0.5   0.0010  0.8   100    300    1500   0.65   0    0.269     0.269    1.090        5.940       14.709        0.135        0.985        2.794        0.027        0.270        0.809        0.010        0.107        0.340
 0.5   0.0010  0.8   100    300    1500   0.65  45    0.269     0.269    1.164        5.984       14.425        0.145        1.116        3.190        0.028        0.284        0.867        0.010        0.111        0.356
 0.5   0.0010  0.8   100    300    1500   0.65  90    0.269     0.269    0.652        2.863        6.437        0.127        0.912        2.559        0.027        0.263        0.804        0.010        0.107        0.340
 0.5   0.0010  1.5   100    100     500   0.45   0    0.249     0.330    0.475        2.386        5.683        0.066        0.485        1.364        0.017        0.141        0.404        0.007        0.066        0.196
 0.5   0.0010  1.5   100    100     500   0.45  45    0.249     0.330    0.499        2.385        5.555        0.072        0.541        1.523        0.018        0.153        0.448        0.007        0.070        0.210
 0.5   0.0010  1.5   100    100     500   0.45  90    0.249     0.330    0.241        0.974        2.124        0.060        0.415        1.127        0.016        0.134        0.394        0.007        0.062        0.187
 0.5   0.0010  1.5   100    100     750   0.45   0    0.170     0.327    0.811        4.672       11.844        0.072        0.609        1.889        0.016        0.149        0.464        0.006        0.065        0.206
 0.5   0.0010  1.5   100    100     750   0.45  45    0.170     0.327    0.850        4.629       11.451        0.077        0.662        2.065        0.017        0.157        0.498        0.006        0.067        0.215
 0.5   0.0010  1.5   100    100     750   0.45  90    0.170     0.327    0.506        2.261        5.098        0.067        0.546        1.688        0.015        0.140        0.451        0.006        0.060        0.196
 0.5   0.0010  1.5   100    100    1000   0.45   0    0.124     0.329    1.083        7.028       18.856        0.072        0.648        2.140        0.015        0.145        0.474        0.005        0.060        0.201
 0.5   0.0010  1.5   100    100    1000   0.45  45    0.124     0.329    1.137        7.026       18.377        0.075        0.692        2.303        0.015        0.150        0.498        0.006        0.061        0.206
 0.5   0.0010  1.5   100    100    1000   0.45  90    0.124     0.329    0.784        4.055        9.514        0.066        0.593        1.981        0.013        0.135        0.456        0.005        0.056        0.189
 0.5   0.0010  1.5   100    100    1500   0.45   0    0.075     0.326    1.344       10.500       31.275        0.064        0.625        2.216        0.012        0.127        0.439        0.004        0.050        0.177
 0.5   0.0010  1.5   100    100    1500   0.45  45    0.075     0.326    1.422       10.866       31.751        0.065        0.651        2.329        0.012        0.128        0.450        0.004        0.051        0.179
 0.5   0.0010  1.5   100    100    1500   0.45  90    0.075     0.326    1.152        8.252       22.184        0.057        0.572        2.087        0.011        0.115        0.413        0.004        0.046        0.164
 0.5   0.0010  1.5   100    100     500   0.55   0    0.383     0.326    0.301        1.406        3.240        0.050        0.367        1.003        0.013        0.104        0.307        0.006        0.050        0.146
 0.5   0.0010  1.5   100    100     500   0.55  45    0.383     0.326    0.318        1.421        3.213        0.055        0.408        1.110        0.013        0.115        0.339        0.006        0.053        0.158
 0.5   0.0010  1.5   100    100     500   0.55  90    0.383     0.326    0.134        0.534        1.154        0.042        0.276        0.715        0.011        0.093        0.276        0.005        0.044        0.134
 0.5   0.0010  1.5   100    100     750   0.55   0    0.262     0.324    0.579        2.954        7.086        0.061        0.519        1.568        0.013        0.124        0.395        0.005        0.054        0.172
 0.5   0.0010  1.5   100    100     750   0.55  45    0.262     0.324    0.601        2.928        6.897        0.066        0.565        1.714        0.014        0.132        0.425        0.006        0.056        0.181
 0.5   0.0010  1.5   100    100     750   0.55  90    0.262     0.324    0.298        1.229        2.715        0.053        0.429        1.268        0.012        0.113        0.367        0.005        0.049        0.160
 0.5   0.0010  1.5   100    100    1000   0.55   0    0.201     0.329    0.840        4.707       11.732        0.064        0.593        1.918        0.013        0.127        0.428        0.005        0.053        0.179
 0.5   0.0010  1.5   100    100    1000   0.55  45    0.201     0.329    0.870        4.647       11.356        0.068        0.633        2.065        0.013        0.133        0.451        0.005        0.055        0.185
 0.5   0.0010  1.5   100    100    1000   0.55  90    0.201     0.329    0.496        2.176        4.900        0.056        0.511        1.653        0.011        0.116        0.401        0.005        0.048        0.166
 0.5   0.0010  1.5   100    100    1500   0.55   0    0.132     0.329    1.207        8.069       21.659        0.061        0.627        2.206        0.011        0.120        0.429        0.004        0.048        0.171
 0.5   0.0010  1.5   100    100    1500   0.55  45    0.132     0.329    1.264        8.118       21.326        0.063        0.655        2.326        0.011        0.123        0.442        0.004        0.048        0.173
 0.5   0.0010  1.5   100    100    1500   0.55  90    0.132     0.329    0.899        4.831       11.436        0.055        0.559        2.008        0.010        0.110        0.402        0.004        0.043        0.158
 0.5   0.0010  1.5   100    100     500   0.65   0    0.491     0.325    0.189        0.833        1.868        0.040        0.278        0.722        0.010        0.085        0.244        0.005        0.040        0.116
 0.5   0.0010  1.5   100    100     500   0.65  45    0.491     0.325    0.204        0.866        1.905        0.044        0.309        0.797        0.011        0.093        0.268        0.005        0.043        0.127
 0.5   0.0010  1.5   100    100     500   0.65  90    0.491     0.325    0.077        0.303        0.647        0.031        0.184        0.448        0.009        0.071        0.202        0.004        0.034        0.102
 0.5   0.0010  1.5   100    100     750   0.65   0    0.381     0.327    0.399        1.853        4.274        0.055        0.442        1.267        0.012        0.110        0.347        0.005        0.047        0.151
 0.5   0.0010  1.5   100    100     750   0.65  45    0.381     0.327    0.414        1.864        4.234        0.059        0.483        1.385        0.012        0.117        0.374        0.005        0.049        0.160
 0.5   0.0010  1.5   100    100     750   0.65  90    0.381     0.327    0.176        0.708        1.542        0.045        0.332        0.905        0.010        0.096        0.306        0.004        0.042        0.137
 0.5   0.0010  1.5   100    100    1000   0.65   0    0.294     0.328    0.623        3.079        7.283        0.062        0.550        1.694        0.012        0.121        0.405        0.005        0.050        0.168
 0.5   0.0010  1.5   100    100    1000   0.65  45    0.294     0.328    0.637        3.046        7.113        0.065        0.591        1.832        0.012        0.127        0.428        0.005        0.051        0.174
 0.5   0.0010  1.5   100    100    1000   0.65  90    0.294     0.328    0.304        1.262        2.795        0.052        0.444        1.332        0.011        0.109        0.367        0.004        0.045        0.154
 0.5   0.0010  1.5   100    100    1500   0.65   0    0.194     0.326    0.985        5.602       13.975        0.063        0.633        2.143        0.011        0.122        0.436        0.004        0.048        0.171
 0.5   0.0010  1.5   100    100    1500   0.65  45    0.194     0.326    1.017        5.522       13.562        0.065        0.665        2.276        0.011        0.125        0.450        0.004        0.048        0.174
 0.5   0.0010  1.5   100    100    1500   0.65  90    0.194     0.326    0.613        2.751        6.250        0.055        0.546        1.867        0.010        0.110        0.403        0.004        0.043        0.158
 0.5   0.0010  1.5   100    200     500   0.45   0    0.130     0.330    0.588        2.635        5.920        0.127        0.854        2.099        0.025        0.249        0.725        0.009        0.101        0.324
 0.5   0.0010  1.5   100    200     500   0.45  45    0.130     0.330    0.611        2.670        5.924        0.134        0.926        2.309        0.026        0.263        0.781        0.009        0.105        0.339
 0.5   0.0010  1.5   100    200     500   0.45  90    0.130     0.330    0.349        1.355        2.867        0.119        0.768        1.855        0.024        0.240        0.705        0.009        0.098        0.312
 0.5   0.0010  1.5   100    200     750   0.45   0    0.087     0.327    0.804        4.139       10.064        0.122        0.911        2.412        0.022        0.236        0.727        0.008        0.092        0.309
 0.5   0.0010  1.5   100    200     750   0.45  45    0.087     0.327    0.848        4.196        9.975        0.129        0.992        2.687        0.023        0.247        0.776        0.008        0.094        0.320
 0.5   0.0010  1.5   100    200     750   0.45  90    0.087     0.327    0.546        2.295        5.037        0.117        0.869        2.316        0.022        0.229        0.714        0.008        0.089        0.298
 0.5   0.0010  1.5   100    200    1000   0.45   0    0.065     0.329    1.013        5.922       15.410        0.116        0.937        2.635        0.020        0.220        0.710        0.007        0.083        0.290
 0.5   0.0010  1.5   100    200    1000   0.45  45    0.065     0.329    1.077        6.018       15.232        0.121        1.009        2.910        0.020        0.228        0.747        0.007        0.085        0.298
 0.5   0.0010  1.5   100    200    1000   0.45  90    0.065     0.329    0.772        3.651        8.358        0.111        0.905        2.602        0.019        0.212        0.693        0.007        0.081        0.278
 0.5   0.0010  1.5   100    200    1500   0.45   0    0.037     0.326    1.295        9.128       26.511        0.101        0.909        2.776        0.016        0.187        0.641        0.005        0.068        0.249
 0.5   0.0010  1.5   100    200    1500   0.45  45    0.037     0.326    1.389        9.505       26.910        0.103        0.955        2.987        0.016        0.191        0.661        0.006        0.069        0.253
 0.5   0.0010  1.5   100    200    1500   0.45  90    0.037     0.326    1.150        7.182       18.638        0.096        0.876        2.764        0.015        0.179        0.618        0.005        0.066        0.238
 0.5   0.0010  1.5   100    200     500   0.55   0    0.326     0.326    0.246        1.103        2.489        0.075        0.400        0.962        0.022        0.176        0.452        0.008        0.084        0.242
 0.5   0.0010  1.5   100    200     500   0.55  45    0.326     0.326    0.274        1.177        2.607        0.083        0.469        1.133        0.023        0.191        0.506        0.009        0.088        0.259
 0.5   0.0010  1.5   100    200     500   0.55  90    0.326     0.326    0.149        0.573        1.210        0.070        0.366        0.847        0.021        0.167        0.439        0.008        0.080        0.229
 0.5   0.0010  1.5   100    200     750   0.55   0    0.239     0.324    0.452        2.250        5.366        0.086        0.534        1.407        0.021        0.187        0.519        0.008        0.083        0.252
 0.5   0.0010  1.5   100    200     750   0.55  45    0.239     0.324    0.486        2.307        5.369        0.093        0.613        1.627        0.022        0.200        0.572        0.008        0.086        0.267
 0.5   0.0010  1.5   100    200     750   0.55  90    0.239     0.324    0.266        1.081        2.350        0.080        0.498        1.284        0.020        0.178        0.508        0.007        0.078        0.240
 0.5   0.0010  1.5   100    200    1000   0.55   0    0.189     0.329    0.656        3.600        8.973        0.089        0.622        1.752        0.019        0.187        0.551        0.007        0.078        0.251
 0.5   0.0010  1.5   100    200    1000   0.55  45    0.189     0.329    0.699        3.628        8.802        0.095        0.697        1.986        0.020        0.197        0.594        0.007        0.081        0.261
 0.5   0.0010  1.5   100    200    1000   0.55  90    0.189     0.329    0.415        1.797        4.010        0.084        0.587        1.644        0.018        0.178        0.538        0.007        0.074        0.239
 0.5   0.0010  1.5   100    200    1500   0.55   0    0.124     0.329    1.004        6.488       17.452        0.088        0.699        2.145        0.017        0.175        0.558        0.006        0.069        0.235
 0.5   0.0010  1.5   100    200    1500   0.55  45    0.124     0.329    1.068        6.567       17.181        0.091        0.757        2.362        0.017        0.180        0.584        0.006        0.070        0.240
 0.5   0.0010  1.5   100    200    1500   0.55  90    0.124     0.329    0.750        3.916        9.241        0.082        0.666        2.079        0.016        0.165        0.538        0.006        0.066        0.223
 0.5   0.0010  1.5   100    200     500   0.65   0    0.456     0.325    0.137        0.601        1.344        0.040        0.228        0.553        0.015        0.102        0.253        0.007        0.058        0.155
 0.5   0.0010  1.5   100    200     500   0.65  45    0.456     0.325    0.154        0.652        1.427        0.047        0.266        0.640        0.016        0.116        0.295        0.007        0.062        0.170
 0.5   0.0010  1.5   100    200     500   0.65  90    0.456     0.325    0.071        0.273        0.575        0.036        0.180        0.414        0.014        0.094        0.237        0.006        0.052        0.141
 0.5   0.0010  1.5   100    200     750   0.65   0    0.388     0.327    0.287        1.347        3.125        0.054        0.357        0.952        0.016        0.126        0.340        0.007        0.063        0.182
 0.5   0.0010  1.5   100    200     750   0.65  45    0.388     0.327    0.308        1.388        3.150        0.061        0.408        1.081        0.017        0.138        0.385        0.007        0.066        0.196
 0.5   0.0010  1.5   100    200     750   0.65  90    0.388     0.327    0.142        0.569        1.230        0.049        0.293        0.743        0.015        0.117        0.324        0.006        0.058        0.169
 0.5   0.0010  1.5   100    200    1000   0.65   0    0.321     0.328    0.458        2.304        5.501        0.063        0.465        1.324        0.016        0.139        0.402        0.006        0.064        0.197
 0.5   0.0010  1.5   100    200    1000   0.65  45    0.321     0.328    0.482        2.313        5.410        0.070        0.520        1.481        0.017        0.150        0.444        0.006        0.067        0.208
 0.5   0.0010  1.5   100    200    1000   0.65  90    0.321     0.328    0.241        0.999        2.201        0.057        0.394        1.089        0.015        0.129        0.385        0.006        0.059        0.184
 0.5   0.0010  1.5   100    200    1500   0.65   0    0.225     0.326    0.785        4.499       11.319        0.070        0.588        1.834        0.015        0.147        0.461        0.006        0.062        0.205
 0.5   0.0010  1.5   100    200    1500   0.65  45    0.225     0.326    0.822        4.464       10.991        0.075        0.639        2.005        0.015        0.153        0.490        0.006        0.063        0.211
 0.5   0.0010  1.5   100    200    1500   0.65  90    0.225     0.326    0.485        2.191        4.974        0.064        0.523        1.623        0.014        0.137        0.441        0.005        0.058        0.192
 0.5   0.0010  1.5   100    300     500   0.45   0    0.030     0.330    0.791        3.598        8.133        0.122        1.014        2.773        0.020        0.237        0.806        0.007        0.089        0.328
 0.5   0.0010  1.5   100    300     500   0.45  45    0.030     0.330    0.795        3.507        7.857        0.126        1.077        2.979        0.020        0.243        0.839        0.007        0.089        0.333
 0.5   0.0010  1.5   100    300     500   0.45  90    0.030     0.330    0.471        1.864        4.018        0.114        0.922        2.449        0.019        0.226        0.766        0.007        0.085        0.310
 0.5   0.0010  1.5   100    300     750   0.45   0    0.019     0.327    0.923        4.561       10.828        0.116        1.030        2.937        0.018        0.224        0.788        0.006        0.082        0.311
 0.5   0.0010  1.5   100    300     750   0.45  45    0.019     0.327    0.973        4.629       10.825        0.121        1.110        3.237        0.019        0.229        0.820        0.006        0.083        0.315
 0.5   0.0010  1.5   100    300     750   0.45  90    0.019     0.327    0.649        2.695        5.927        0.112        0.993        2.829        0.018        0.216        0.762        0.006        0.079        0.297
 0.5   0.0010  1.5   100    300    1000   0.45   0    0.013     0.329    1.081        5.898       14.860        0.111        1.039        3.094        0.017        0.211        0.762        0.006        0.076        0.293
 0.5   0.0010  1.5   100    300    1000   0.45  45    0.013     0.329    1.167        6.098       15.012        0.114        1.113        3.406        0.017        0.215        0.788        0.006        0.077        0.296
 0.5   0.0010  1.5   100    300    1000   0.45  90    0.013     0.329    0.854        3.858        8.759        0.107        1.015        3.068        0.016        0.203        0.738        0.006        0.073        0.280
 0.5   0.0010  1.5   100    300    1500   0.45   0    0.008     0.326    1.339        8.651       24.257        0.097        0.993        3.186        0.014        0.182        0.686        0.005        0.064        0.255
 0.5   0.0010  1.5   100    300    1500   0.45  45    0.008     0.326    1.468        9.175       25.040        0.099        1.044        3.435        0.014        0.184        0.700        0.005        0.064        0.256
 0.5   0.0010  1.5   100    300    1500   0.45  90    0.008     0.326    1.217        6.873       17.285        0.093        0.971        3.186        0.014        0.175        0.661        0.005        0.062        0.243
 0.5   0.0010  1.5   100    300     500   0.55   0    0.220     0.326    0.452        1.895        4.093        0.129        0.806        1.883        0.026        0.256        0.731        0.009        0.103        0.331
 0.5   0.0010  1.5   100    300     500   0.55  45    0.220     0.326    0.463        1.912        4.102        0.134        0.848        2.002        0.026        0.267        0.778        0.009        0.106        0.343
 0.5   0.0010  1.5   100    300     500   0.55  90    0.220     0.326    0.252        0.960        2.005        0.114        0.655        1.489        0.025        0.239        0.681        0.009        0.099        0.311
 0.5   0.0010  1.5   100    300     750   0.55   0    0.174     0.324    0.568        2.587        5.894        0.128        0.864        2.121        0.024        0.249        0.742        0.008        0.098        0.322
 0.5   0.0010  1.5   100    300     750   0.55  45    0.174     0.324    0.606        2.685        6.025        0.135        0.936        2.342        0.025        0.261        0.793        0.009        0.100        0.334
 0.5   0.0010  1.5   100    300     750   0.55  90    0.174     0.324    0.358        1.408        3.002        0.120        0.775        1.886        0.023        0.239        0.716        0.008        0.095        0.309
 0.5   0.0010  1.5   100    300    1000   0.55   0    0.133     0.329    0.711        3.564        8.572        0.125        0.901        2.326        0.022        0.238        0.739        0.008        0.091        0.309
 0.5   0.0010  1.5   100    300    1000   0.55  45    0.133     0.329    0.761        3.675        8.645        0.131        0.980        2.595        0.023        0.248        0.784        0.008        0.093        0.319
 0.5   0.0010  1.5   100    300    1000   0.55  90    0.133     0.329    0.480        2.000        4.378        0.118        0.845        2.196        0.022        0.230        0.719        0.008        0.089        0.298
 0.5   0.0010  1.5   100    300    1500   0.55   0    0.092     0.329    0.993        5.924       15.621        0.116        0.944        2.643        0.019        0.216        0.712        0.006        0.080        0.282
 0.5   0.0010  1.5   100    300    1500   0.55  45    0.092     0.329    1.072        6.114       15.649        0.121        1.013        2.917        0.019        0.223        0.743        0.007        0.081        0.288
 0.5   0.0010  1.5   100    300    1500   0.55  90    0.092     0.329    0.776        3.797        8.825        0.111        0.907        2.605        0.019        0.209        0.691        0.006        0.078        0.272
 0.5   0.0010  1.5   100    300     500   0.65   0    0.375     0.325    0.165        0.696        1.516        0.069        0.329        0.748        0.021        0.173        0.434        0.008        0.084        0.243
 0.5   0.0010  1.5   100    300     500   0.65  45    0.375     0.325    0.183        0.751        1.619        0.076        0.384        0.878        0.022        0.184        0.476        0.008        0.087        0.255
 0.5   0.0010  1.5   100    300     500   0.65  90    0.375     0.325    0.103        0.391        0.816        0.061        0.286        0.631        0.020        0.156        0.396        0.008        0.077        0.221
 0.5   0.0010  1.5   100    300     750   0.65   0    0.337     0.327    0.264        1.204        2.754        0.077        0.419        1.022        0.021        0.181        0.480        0.008        0.082        0.248
 0.5   0.0010  1.5   100    300     750   0.65  45    0.337     0.327    0.293        1.285        2.884        0.085        0.491        1.204        0.021        0.193        0.532        0.008        0.085        0.262
 0.5   0.0010  1.5   100    300     750   0.65  90    0.337     0.327    0.162        0.634        1.353        0.072        0.384        0.908        0.020        0.170        0.461        0.008        0.078        0.233
 0.5   0.0010  1.5   100    300    1000   0.65   0    0.285     0.328    0.402        1.975        4.693        0.084        0.511        1.328        0.020        0.187        0.522        0.007        0.080        0.253
 0.5   0.0010  1.5   100    300    1000   0.65  45    0.285     0.328    0.437        2.050        4.756        0.092        0.592        1.546        0.021        0.198        0.573        0.008        0.083        0.264
 0.5   0.0010  1.5   100    300    1000   0.65  90    0.285     0.328    0.243        0.989        2.155        0.079        0.475        1.203        0.019        0.176        0.506        0.007        0.077        0.239
 0.5   0.0010  1.5   100    300    1500   0.65   0    0.210     0.326    0.684        3.850        9.706        0.090        0.633        1.796        0.018        0.186        0.566        0.006        0.075        0.249
 0.5   0.0010  1.5   100    300    1500   0.65  45    0.210     0.326    0.731        3.896        9.560        0.095        0.709        2.039        0.019        0.194        0.604        0.007        0.077        0.257
 0.5   0.0010  1.5   100    300    1500   0.65  90    0.210     0.326    0.445        1.992        4.502        0.084        0.599        1.698        0.018        0.176        0.547        0.006        0.072        0.237
 0.5   0.0010  0.0   200    100     500   0.45   0    0.528     0.498    0.752        3.582        8.202        0.074        0.644        1.696        0.010        0.111        0.322        0.004        0.039        0.113
 0.5   0.0010  0.0   200    100     500   0.45  45    0.528     0.498    0.830        3.783        8.384        0.077        0.678        1.803        0.011        0.118        0.340        0.004        0.041        0.120
 0.5   0.0010  0.0   200    100     500   0.45  90    0.528     0.498    0.274        1.082        2.275        0.065        0.475        1.183        0.011        0.111        0.313        0.004        0.040        0.117
 0.5   0.0010  0.0   200    100     750   0.45   0    0.377     0.472    1.516        8.955       22.763        0.100        0.990        2.942        0.014        0.158        0.508        0.005        0.054        0.176
 0.5   0.0010  0.0   200    100     750   0.45  45    0.377     0.472    1.605        8.741       21.545        0.104        1.032        3.098        0.015        0.165        0.528        0.005        0.057        0.183
 0.5   0.0010  0.0   200    100     750   0.45  90    0.377     0.472    0.739        3.246        7.255        0.093        0.822        2.396        0.014        0.157        0.500        0.005        0.056        0.180
 0.5   0.0010  0.0   200    100    1000   0.45   0    0.284     0.486    2.153       14.517       39.488        0.104        1.120        3.630        0.014        0.168        0.581        0.005        0.057        0.199
 0.5   0.0010  0.0   200    100    1000   0.45  45    0.284     0.486    2.276       14.192       37.501        0.108        1.159        3.792        0.015        0.175        0.600        0.005        0.059        0.206
 0.5   0.0010  0.0   200    100    1000   0.45  90    0.284     0.486    1.393        7.084       16.609        0.100        0.999        3.237        0.015        0.170        0.581        0.005        0.059        0.204
 0.5   0.0010  0.0   200    100    1500   0.45   0    0.174     0.495    2.821       23.069       70.312        0.094        1.108        3.983        0.012        0.156        0.583        0.004        0.053        0.198
 0.5   0.0010  0.0   200    100    1500   0.45  45    0.174     0.495    3.038       23.681       70.395        0.097        1.139        4.112        0.013        0.161        0.598        0.004        0.054        0.203
 0.5   0.0010  0.0   200    100    1500   0.45  90    0.174     0.495    2.453       18.136       49.350        0.091        1.037        3.779        0.013        0.157        0.585        0.004        0.054        0.201
 0.5   0.0010  0.0   200    100     500   0.55   0    0.720     0.481    0.341        1.500        3.324        0.037        0.322        0.822        0.005        0.054        0.150        0.002        0.019        0.053
 0.5   0.0010  0.0   200    100     500   0.55  45    0.720     0.481    0.389        1.673        3.590        0.039        0.338        0.868        0.006        0.058        0.160        0.002        0.020        0.056
 0.5   0.0010  0.0   200    100     500   0.55  90    0.720     0.481    0.108        0.421        0.869        0.030        0.202        0.479        0.005        0.051        0.139        0.002        0.019        0.053
 0.5   0.0010  0.0   200    100     750   0.55   0    0.532     0.486    0.939        4.846       11.533        0.073        0.709        2.011        0.010        0.112        0.347        0.003        0.038        0.120
 0.5   0.0010  0.0   200    100     750   0.55  45    0.532     0.486    1.001        4.831       11.135        0.077        0.739        2.106        0.011        0.118        0.363        0.004        0.040        0.126
 0.5   0.0010  0.0   200    100     750   0.55  90    0.532     0.486    0.340        1.401        3.024        0.064        0.514        1.372        0.010        0.109        0.331        0.004        0.039        0.121
 0.5   0.0010  0.0   200    100    1000   0.55   0    0.423     0.489    1.540        8.806       21.835        0.091        0.950        2.918        0.012        0.144        0.480        0.004        0.049        0.165
 0.5   0.0010  0.0   200    100    1000   0.55  45    0.423     0.489    1.595        8.479       20.511        0.095        0.980        3.029        0.013        0.150        0.496        0.004        0.051        0.171
 0.5   0.0010  0.0   200    100    1000   0.55  90    0.423     0.489    0.679        2.938        6.532        0.084        0.766        2.268        0.013        0.143        0.468        0.004        0.050        0.167
 0.5   0.0010  0.0   200    100    1500   0.55   0    0.287     0.486    2.324       15.749       42.250        0.095        1.089        3.735        0.012        0.155        0.564        0.004        0.052        0.192
 0.5   0.0010  0.0   200    100    1500   0.55  45    0.287     0.486    2.423       15.223       39.888        0.097        1.118        3.851        0.013        0.160        0.579        0.004        0.054        0.197
 0.5   0.0010  0.0   200    100    1500   0.55  90    0.287     0.486    1.483        7.547       17.777        0.091        0.968        3.288        0.013        0.156        0.562        0.004        0.054        0.195
 0.5   0.0010  0.0   200    100     500   0.65   0    0.912     0.454    0.101        0.447        0.999        0.013        0.108        0.273        0.002        0.019        0.052        0.001        0.006        0.018
 0.5   0.0010  0.0   200    100     500   0.65  45    0.912     0.454    0.117        0.500        1.077        0.013        0.113        0.289        0.002        0.020        0.055        0.001        0.007        0.019
 0.5   0.0010  0.0   200    100     500   0.65  90    0.912     0.454    0.030        0.117        0.243        0.009        0.060        0.141        0.002        0.017        0.046        0.001        0.006        0.018
 0.5   0.0010  0.0   200    100     750   0.65   0    0.718     0.469    0.477        2.259        5.188        0.046        0.428        1.154        0.006        0.068        0.203        0.002        0.023        0.070
 0.5   0.0010  0.0   200    100     750   0.65  45    0.718     0.469    0.522        2.336        5.183        0.048        0.445        1.203        0.007        0.073        0.213        0.002        0.025        0.074
 0.5   0.0010  0.0   200    100     750   0.65  90    0.718     0.469    0.147        0.585        1.237        0.038        0.265        0.658        0.006        0.065        0.186        0.002        0.024        0.070
 0.5   0.0010  0.0   200    100    1000   0.65   0    0.550     0.466    0.929        4.653       10.910        0.073        0.716        2.041        0.010        0.112        0.348        0.003        0.038        0.120
 0.5   0.0010  0.0   200    100    1000   0.65  45    0.550     0.466    0.976        4.610       10.517        0.076        0.740        2.116        0.010        0.117        0.363        0.004        0.040        0.126
 0.5   0.0010  0.0   200    100    1000   0.65  90    0.550     0.466    0.316        1.294        2.791        0.063        0.497        1.319        0.010        0.108        0.329        0.003        0.039        0.121
 0.5   0.0010  0.0   200    100    1500   0.65   0    0.391     0.536    1.682        9.544       23.465        0.094        1.010        3.207        0.012        0.150        0.513        0.004        0.051        0.176
 0.5   0.0010  0.0   200    100    1500   0.65  45    0.391     0.536    1.710        9.044       21.828        0.096        1.034        3.296        0.013        0.155        0.528        0.004        0.053        0.181
 0.5   0.0010  0.0   200    100    1500   0.65  90    0.391     0.536    0.737        3.267        7.375        0.085        0.808        2.459        0.013        0.147        0.496        0.004        0.051        0.176
 0.5   0.0010  0.0   200    200     500   0.45   0    0.294     0.498    0.781        3.379        7.237        0.192        1.285        2.920        0.031        0.310        0.830        0.011        0.112        0.308
 0.5   0.0010  0.0   200    200     500   0.45  45    0.294     0.498    0.886        3.652        7.692        0.196        1.316        3.076        0.034        0.327        0.868        0.012        0.120        0.328
 0.5   0.0010  0.0   200    200     500   0.45  90    0.294     0.498    0.473        1.776        3.615        0.177        1.077        2.431        0.033        0.311        0.818        0.012        0.118        0.320
 0.5   0.0010  0.0   200    200     750   0.45   0    0.193     0.472    1.238        6.145       14.389        0.198        1.478        3.621        0.031        0.316        0.894        0.010        0.112        0.326
 0.5   0.0010  0.0   200    200     750   0.45  45    0.193     0.472    1.376        6.405       14.578        0.205        1.555        3.943        0.033        0.334        0.940        0.011        0.120        0.345
 0.5   0.0010  0.0   200    200     750   0.45  90    0.193     0.472    0.785        3.101        6.539        0.192        1.371        3.399        0.032        0.324        0.909        0.011        0.118        0.340
 0.5   0.0010  0.0   200    200    1000   0.45   0    0.146     0.484    1.801       10.463       26.936        0.193        1.599        4.256        0.028        0.306        0.920        0.010        0.107        0.329
 0.5   0.0010  0.0   200    200    1000   0.45  45    0.146     0.484    1.969       10.639       26.481        0.200        1.683        4.636        0.030        0.322        0.965        0.010        0.114        0.346
 0.5   0.0010  0.0   200    200    1000   0.45  90    0.146     0.484    1.275        5.581       12.392        0.190        1.547        4.232        0.030        0.316        0.944        0.010        0.113        0.343
 0.5   0.0010  0.0   200    200    1500   0.45   0    0.087     0.489    2.580       18.735       55.224        0.166        1.592        4.765        0.023        0.264        0.862        0.008        0.091        0.300
 0.5   0.0010  0.0   200    200    1500   0.45  45    0.087     0.489    2.822       19.292       54.962        0.172        1.651        5.068        0.024        0.277        0.897        0.008        0.096        0.313
 0.5   0.0010  0.0   200    200    1500   0.45  90    0.087     0.489    2.279       13.993       36.160        0.166        1.568        4.855        0.024        0.273        0.886        0.008        0.095        0.311
 0.5   0.0010  0.0   200    200     500   0.55   0    0.746     0.481    0.212        0.894        1.907        0.050        0.324        0.741        0.009        0.083        0.218        0.003        0.030        0.083
 0.5   0.0010  0.0   200    200     500   0.55  45    0.746     0.481    0.246        1.008        2.114        0.051        0.342        0.801        0.009        0.087        0.228        0.003        0.033        0.088
 0.5   0.0010  0.0   200    200     500   0.55  90    0.746     0.481    0.109        0.407        0.828        0.044        0.251        0.561        0.009        0.082        0.210        0.003        0.032        0.086
 0.5   0.0010  0.0   200    200     750   0.55   0    0.552     0.486    0.573        2.619        5.887        0.082        0.624        1.537        0.013        0.128        0.355        0.004        0.046        0.129
 0.5   0.0010  0.0   200    200     750   0.55  45    0.552     0.486    0.647        2.844        6.207        0.086        0.665        1.669        0.014        0.137        0.376        0.005        0.049        0.138
 0.5   0.0010  0.0   200    200     750   0.55  90    0.552     0.486    0.249        0.970        2.019        0.073        0.481        1.150        0.013        0.126        0.344        0.005        0.047        0.132
 0.5   0.0010  0.0   200    200    1000   0.55   0    0.441     0.489    1.044        5.412       13.013        0.104        0.886        2.364        0.015        0.162        0.479        0.005        0.057        0.171
 0.5   0.0010  0.0   200    200    1000   0.55  45    0.441     0.489    1.135        5.537       12.869        0.108        0.936        2.545        0.016        0.171        0.504        0.006        0.060        0.180
 0.5   0.0010  0.0   200    200    1000   0.55  90    0.441     0.489    0.477        1.952        4.200        0.096        0.728        1.904        0.016        0.162        0.474        0.005        0.059        0.176
 0.5   0.0010  0.0   200    200    1500   0.55   0    0.302     0.485    1.802       11.535       30.891        0.115        1.124        3.398        0.016        0.183        0.598        0.005        0.063        0.208
 0.5   0.0010  0.0   200    200    1500   0.55  45    0.302     0.485    1.926       11.386       29.533        0.119        1.172        3.596        0.017        0.191        0.621        0.006        0.066        0.216
 0.5   0.0010  0.0   200    200    1500   0.55  90    0.302     0.485    1.090        5.199       12.006        0.109        1.000        3.025        0.016        0.184        0.597        0.006        0.065        0.213
 0.5   0.0010  0.0   200    200     500   0.65   0    0.925     0.454    0.063        0.268        0.576        0.015        0.098        0.225        0.003        0.025        0.066        0.001        0.009        0.025
 0.5   0.0010  0.0   200    200     500   0.65  45    0.925     0.454    0.073        0.298        0.628        0.015        0.104        0.245        0.003        0.026        0.069        0.001        0.010        0.027
 0.5   0.0010  0.0   200    200     500   0.65  90    0.925     0.454    0.030        0.112        0.230        0.012        0.069        0.156        0.003        0.023        0.060        0.001        0.009        0.025
 0.5   0.0010  0.0   200    200     750   0.65   0    0.790     0.469    0.237        1.025        2.256        0.032        0.256        0.630        0.005        0.050        0.136        0.002        0.018        0.049
 0.5   0.0010  0.0   200    200     750   0.65  45    0.790     0.469    0.274        1.169        2.501        0.034        0.271        0.675        0.005        0.053        0.144        0.002        0.019        0.052
 0.5   0.0010  0.0   200    200     750   0.65  90    0.790     0.469    0.091        0.350        0.722        0.028        0.177        0.415        0.005        0.049        0.130        0.002        0.018        0.051
 0.5   0.0010  0.0   200    200    1000   0.65   0    0.647     0.466    0.456        2.223        5.182        0.051        0.440        1.157        0.007        0.078        0.226        0.002        0.027        0.080
 0.5   0.0010  0.0   200    200    1000   0.65  45    0.647     0.466    0.514        2.355        5.296        0.053        0.464        1.233        0.008        0.083        0.239        0.003        0.029        0.085
 0.5   0.0010  0.0   200    200    1000   0.65  90    0.647     0.466    0.180        0.723        1.534        0.044        0.313        0.783        0.008        0.076        0.216        0.003        0.028        0.081
 0.5   0.0010  0.0   200    200    1500   0.65   0    0.481     0.536    1.129        6.324       15.764        0.084        0.815        2.363        0.012        0.130        0.412        0.004        0.045        0.143
 0.5   0.0010  0.0   200    200    1500   0.65  45    0.481     0.536    1.204        6.251       15.085        0.088        0.848        2.479        0.012        0.137        0.429        0.004        0.047        0.149
 0.5   0.0010  0.0   200    200    1500   0.65  90    0.481     0.536    0.493        2.155        4.798        0.076        0.637        1.777        0.012        0.130        0.402        0.004        0.046        0.146
 0.5   0.0010  0.0   200    300     500   0.45   0    0.009     0.498    1.580        6.980       15.124        0.244        2.131        5.550        0.035        0.393        1.215        0.012        0.137        0.432
 0.5   0.0010  0.0   200    300     500   0.45  45    0.009     0.498    1.565        6.568       14.111        0.246        2.093        5.469        0.036        0.403        1.240        0.012        0.141        0.446
 0.5   0.0010  0.0   200    300     500   0.45  90    0.009     0.498    0.878        3.391        7.088        0.226        1.745        4.350        0.036        0.388        1.175        0.012        0.139        0.437
 0.5   0.0010  0.0   200    300     750   0.45   0    0.005     0.472    1.778        8.186       18.266        0.235        2.124        5.686        0.033        0.379        1.195        0.011        0.131        0.423
 0.5   0.0010  0.0   200    300     750   0.45  45    0.005     0.472    1.859        8.184       18.089        0.240        2.162        5.878        0.034        0.391        1.229        0.012        0.136        0.436
 0.5   0.0010  0.0   200    300     750   0.45  90    0.005     0.472    1.186        4.678        9.891        0.229        1.939        5.123        0.034        0.382        1.190        0.012        0.135        0.431
 0.5   0.0010  0.0   200    300    1000   0.45   0    0.004     0.486    2.099       10.655       25.342        0.224        2.120        5.920        0.031        0.362        1.172        0.011        0.125        0.412
 0.5   0.0010  0.0   200    300    1000   0.45  45    0.004     0.486    2.268       10.925       25.532        0.230        2.194        6.260        0.032        0.374        1.209        0.011        0.129        0.425
 0.5   0.0010  0.0   200    300    1000   0.45  90    0.004     0.486    1.601        6.608       14.295        0.223        2.050        5.764        0.032        0.369        1.186        0.011        0.128        0.421
 0.5   0.0010  0.0   200    300    1500   0.45   0    0.002     0.485    2.752       17.457       48.367        0.190        1.977        6.057        0.026        0.310        1.059        0.009        0.106        0.366
 0.5   0.0010  0.0   200    300    1500   0.45  45    0.002     0.485    3.055       18.385       49.297        0.195        2.051        6.413        0.027        0.319        1.091        0.009        0.109        0.377
 0.5   0.0010  0.0   200    300    1500   0.45  90    0.002     0.485    2.567       13.489       32.649        0.191        1.975        6.175        0.026        0.316        1.078        0.009        0.108        0.375
 0.5   0.0010  0.0   200    300     500   0.55   0    0.543     0.481    0.437        1.885        4.001        0.138        0.860        1.925        0.024        0.231        0.616        0.008        0.085        0.233
 0.5   0.0010  0.0   200    300     500   0.55  45    0.543     0.481    0.495        1.983        4.139        0.138        0.856        1.969        0.026        0.241        0.634        0.009        0.091        0.248
 0.5   0.0010  0.0   200    300     500   0.55  90    0.543     0.481    0.274        1.021        2.074        0.119        0.662        1.466        0.025        0.223        0.577        0.009        0.088        0.237
 0.5   0.0010  0.0   200    300     750   0.55   0    0.418     0.486    0.646        2.832        6.131        0.150        1.004        2.321        0.025        0.246        0.667        0.009        0.089        0.249
 0.5   0.0010  0.0   200    300     750   0.55  45    0.418     0.486    0.735        3.077        6.558        0.154        1.048        2.498        0.027        0.260        0.699        0.009        0.096        0.265
 0.5   0.0010  0.0   200    300     750   0.55  90    0.418     0.486    0.394        1.496        3.068        0.138        0.856        1.970        0.026        0.246        0.655        0.009        0.093        0.257
 0.5   0.0010  0.0   200    300    1000   0.55   0    0.317     0.489    0.964        4.558       10.382        0.163        1.186        2.876        0.026        0.263        0.737        0.009        0.094        0.271
 0.5   0.0010  0.0   200    300    1000   0.55  45    0.317     0.489    1.077        4.851       10.793        0.169        1.255        3.144        0.028        0.279        0.777        0.010        0.101        0.288
 0.5   0.0010  0.0   200    300    1000   0.55  90    0.317     0.489    0.570        2.223        4.646        0.157        1.074        2.607        0.027        0.270        0.747        0.010        0.100        0.284
 0.5   0.0010  0.0   200    300    1500   0.55   0    0.221     0.485    1.605        9.269       23.770        0.166        1.390        3.749        0.024        0.265        0.801        0.008        0.093        0.286
 0.5   0.0010  0.0   200    300    1500   0.55  45    0.221     0.485    1.760        9.456       23.436        0.172        1.463        4.073        0.026        0.278        0.838        0.009        0.098        0.301
 0.5   0.0010  0.0   200    300    1500   0.55  90    0.221     0.485    1.060        4.640       10.324        0.163        1.323        3.625        0.026        0.273        0.820        0.009        0.098        0.298
 0.5   0.0010  0.0   200    300     500   0.65   0    0.872     0.454    0.116        0.502        1.072        0.036        0.213        0.483        0.007        0.063        0.167        0.002        0.024        0.065
 0.5   0.0010  0.0   200    300     500   0.65  45    0.872     0.454    0.127        0.515        1.085        0.036        0.218        0.507        0.007        0.065        0.170        0.002        0.025        0.068
 0.5   0.0010  0.0   200    300     500   0.65  90    0.872     0.454    0.065        0.242        0.496        0.029        0.159        0.356        0.007        0.059        0.151        0.002        0.024        0.065
 0.5   0.0010  0.0   200    300     750   0.65   0    0.780     0.469    0.203        0.874        1.890        0.046        0.302        0.703        0.008        0.076        0.205        0.003        0.028        0.078
 0.5   0.0010  0.0   200    300     750   0.65  45    0.780     0.469    0.233        0.972        2.067        0.047        0.319        0.762        0.008        0.080        0.214        0.003        0.030        0.082
 0.5   0.0010  0.0   200    300     750   0.65  90    0.780     0.469    0.110        0.416        0.854        0.041        0.240        0.550        0.008        0.075        0.198        0.003        0.029        0.080
 0.5   0.0010  0.0   200    300    1000   0.65   0    0.652     0.466    0.385        1.715        3.814        0.062        0.459        1.114        0.010        0.099        0.273        0.003        0.036        0.100
 0.5   0.0010  0.0   200    300    1000   0.65  45    0.652     0.466    0.441        1.911        4.147        0.065        0.489        1.213        0.011        0.105        0.288        0.004        0.038        0.107
 0.5   0.0010  0.0   200    300    1000   0.65  90    0.652     0.466    0.183        0.709        1.473        0.056        0.359        0.851        0.010        0.099        0.266        0.004        0.037        0.104
 0.5   0.0010  0.0   200    300    1500   0.65   0    0.482     0.536    0.912        4.677       11.246        0.093        0.793        2.113        0.014        0.145        0.427        0.005        0.051        0.152
 0.5   0.0010  0.0   200    300    1500   0.65  45    0.482     0.536    0.997        4.843       11.253        0.097        0.837        2.269        0.014        0.153        0.449        0.005        0.054        0.160
 0.5   0.0010  0.0   200    300    1500   0.65  90    0.482     0.536    0.417        1.736        3.758        0.085        0.639        1.660        0.014        0.144        0.420        0.005        0.052        0.156
 0.5   0.0010  0.8   200    100     500   0.45   0    0.460     0.526    0.652        3.276        7.744        0.074        0.579        1.575        0.013        0.132        0.386        0.005        0.050        0.153
 0.5   0.0010  0.8   200    100     500   0.45  45    0.460     0.526    0.697        3.323        7.631        0.079        0.635        1.744        0.014        0.139        0.411        0.005        0.053        0.160
 0.5   0.0010  0.8   200    100     500   0.45  90    0.460     0.526    0.286        1.152        2.480        0.066        0.468        1.237        0.013        0.127        0.370        0.005        0.050        0.152
 0.5   0.0010  0.8   200    100     750   0.45   0    0.320     0.508    1.167        6.949       17.767        0.087        0.779        2.348        0.014        0.151        0.483        0.005        0.054        0.180
 0.5   0.0010  0.8   200    100     750   0.45  45    0.320     0.508    1.220        6.800       16.873        0.090        0.833        2.540        0.014        0.157        0.504        0.005        0.057        0.186
 0.5   0.0010  0.8   200    100     750   0.45  90    0.320     0.508    0.634        2.852        6.425        0.079        0.675        2.029        0.014        0.147        0.471        0.005        0.055        0.180
 0.5   0.0010  0.8   200    100    1000   0.45   0    0.236     0.516    1.617       10.875       29.570        0.089        0.868        2.803        0.013        0.153        0.518        0.005        0.054        0.187
 0.5   0.0010  0.8   200    100    1000   0.45  45    0.236     0.516    1.699       10.754       28.336        0.092        0.914        2.985        0.014        0.158        0.536        0.005        0.056        0.193
 0.5   0.0010  0.8   200    100    1000   0.45  90    0.236     0.516    1.061        5.501       12.899        0.082        0.782        2.553        0.013        0.150        0.509        0.005        0.055        0.187
 0.5   0.0010  0.8   200    100    1500   0.45   0    0.143     0.518    2.068       16.847       51.711        0.079        0.854        3.008        0.011        0.136        0.494        0.004        0.047        0.173
 0.5   0.0010  0.8   200    100    1500   0.45  45    0.143     0.518    2.191       17.245       51.543        0.081        0.881        3.135        0.012        0.139        0.506        0.004        0.048        0.177
 0.5   0.0010  0.8   200    100    1500   0.45  90    0.143     0.518    1.739       12.749       34.433        0.074        0.791        2.858        0.011        0.133        0.486        0.004        0.047        0.173
 0.5   0.0010  0.8   200    100     500   0.55   0    0.660     0.509    0.345        1.627        3.731        0.047        0.368        0.976        0.008        0.084        0.243        0.003        0.032        0.097
 0.5   0.0010  0.8   200    100     500   0.55  45    0.660     0.509    0.373        1.672        3.734        0.050        0.400        1.069        0.009        0.089        0.259        0.003        0.034        0.102
 0.5   0.0010  0.8   200    100     500   0.55  90    0.660     0.509    0.135        0.534        1.139        0.038        0.255        0.651        0.008        0.076        0.218        0.003        0.031        0.092
 0.5   0.0010  0.8   200    100     750   0.55   0    0.467     0.522    0.787        4.093        9.789        0.069        0.615        1.795        0.011        0.118        0.374        0.004        0.043        0.139
 0.5   0.0010  0.8   200    100     750   0.55  45    0.467     0.522    0.821        4.028        9.399        0.072        0.658        1.940        0.011        0.123        0.392        0.004        0.044        0.145
 0.5   0.0010  0.8   200    100     750   0.55  90    0.467     0.522    0.339        1.411        3.095        0.059        0.475        1.352        0.011        0.110        0.349        0.004        0.042        0.136
 0.5   0.0010  0.8   200    100    1000   0.55   0    0.364     0.517    1.196        6.881       17.161        0.077        0.757        2.366        0.011        0.132        0.446        0.004        0.047        0.161
 0.5   0.0010  0.8   200    100    1000   0.55  45    0.364     0.517    1.235        6.690       16.289        0.080        0.798        2.522        0.012        0.137        0.462        0.004        0.049        0.166
 0.5   0.0010  0.8   200    100    1000   0.55  90    0.364     0.517    0.604        2.685        6.042        0.069        0.624        1.937        0.011        0.126        0.424        0.004        0.046        0.158
 0.5   0.0010  0.8   200    100    1500   0.55   0    0.241     0.518    1.779       12.299       33.411        0.077        0.844        2.907        0.011        0.133        0.482        0.004        0.046        0.169
 0.5   0.0010  0.8   200    100    1500   0.55  45    0.241     0.518    1.853       12.105       32.014        0.079        0.873        3.036        0.011        0.136        0.494        0.004        0.047        0.173
 0.5   0.0010  0.8   200    100    1500   0.55  90    0.241     0.518    1.205        6.363       15.014        0.072        0.751        2.612        0.011        0.130        0.471        0.004        0.046        0.169
 0.5   0.0010  0.8   200    100     500   0.65   0    0.816     0.504    0.177        0.802        1.811        0.030        0.224        0.577        0.006        0.054        0.155        0.002        0.021        0.063
 0.5   0.0010  0.8   200    100     500   0.65  45    0.816     0.504    0.195        0.843        1.854        0.033        0.246        0.636        0.006        0.058        0.166        0.002        0.022        0.067
 0.5   0.0010  0.8   200    100     500   0.65  90    0.816     0.504    0.068        0.265        0.562        0.022        0.140        0.344        0.005        0.046        0.131        0.002        0.020        0.058
 0.5   0.0010  0.8   200    100     750   0.65   0    0.651     0.505    0.471        2.228        5.126        0.052        0.449        1.247        0.008        0.090        0.279        0.003        0.033        0.105
 0.5   0.0010  0.8   200    100     750   0.65  45    0.651     0.505    0.496        2.251        5.069        0.055        0.480        1.349        0.009        0.094        0.293        0.003        0.034        0.109
 0.5   0.0010  0.8   200    100     750   0.65  90    0.651     0.505    0.177        0.711        1.532        0.042        0.312        0.830        0.008        0.082        0.249        0.003        0.032        0.100
 0.5   0.0010  0.8   200    100    1000   0.65   0    0.499     0.517    0.796        4.006        9.445        0.068        0.629        1.856        0.010        0.114        0.374        0.003        0.041        0.136
 0.5   0.0010  0.8   200    100    1000   0.65  45    0.499     0.517    0.817        3.943        9.127        0.070        0.663        1.983        0.011        0.119        0.388        0.004        0.042        0.141
 0.5   0.0010  0.8   200    100    1000   0.65  90    0.499     0.517    0.330        1.373        3.014        0.057        0.474        1.358        0.010        0.107        0.347        0.004        0.040        0.133
 0.5   0.0010  0.8   200    100    1500   0.65   0    0.335     0.516    1.400        7.999       19.846        0.078        0.818        2.665        0.011        0.132        0.466        0.004        0.046        0.164
 0.5   0.0010  0.8   200    100    1500   0.65  45    0.335     0.516    1.426        7.732       18.811        0.080        0.850        2.796        0.011        0.136        0.480        0.004        0.047        0.168
 0.5   0.0010  0.8   200    100    1500   0.65  90    0.335     0.516    0.703        3.143        7.113        0.070        0.680        2.191        0.011        0.127        0.446        0.004        0.046        0.162
 0.5   0.0010  0.8   200    200     500   0.45   0    0.266     0.526    0.725        3.221        7.124        0.177        1.191        2.755        0.029        0.301        0.852        0.010        0.110        0.326
 0.5   0.0010  0.8   200    200     500   0.45  45    0.266     0.526    0.801        3.415        7.417        0.182        1.245        2.971        0.031        0.315        0.892        0.011        0.116        0.343
 0.5   0.0010  0.8   200    200     500   0.45  90    0.266     0.526    0.456        1.735        3.593        0.164        1.035        2.400        0.030        0.299        0.834        0.011        0.113        0.332
 0.5   0.0010  0.8   200    200     750   0.45   0    0.177     0.512    1.053        5.370       12.937        0.171        1.277        3.173        0.027        0.285        0.848        0.009        0.102        0.316
 0.5   0.0010  0.8   200    200     750   0.45  45    0.177     0.512    1.145        5.541       12.964        0.177        1.354        3.492        0.028        0.299        0.889        0.010        0.108        0.331
 0.5   0.0010  0.8   200    200     750   0.45  90    0.177     0.512    0.695        2.842        6.120        0.165        1.197        3.032        0.028        0.288        0.850        0.010        0.106        0.324
 0.5   0.0010  0.8   200    200    1000   0.45   0    0.132     0.516    1.395        8.210       21.552        0.161        1.328        3.538        0.024        0.267        0.831        0.008        0.094        0.303
 0.5   0.0010  0.8   200    200    1000   0.45  45    0.132     0.516    1.524        8.447       21.358        0.167        1.403        3.878        0.025        0.279        0.868        0.009        0.099        0.316
 0.5   0.0010  0.8   200    200    1000   0.45  90    0.132     0.516    1.030        4.719       10.681        0.158        1.282        3.529        0.025        0.271        0.839        0.009        0.097        0.310
 0.5   0.0010  0.8   200    200    1500   0.45   0    0.077     0.515    1.927       13.927       41.334        0.138        1.303        3.855        0.020        0.226        0.754        0.007        0.078        0.266
 0.5   0.0010  0.8   200    200    1500   0.45  45    0.077     0.515    2.098       14.438       41.367        0.143        1.352        4.113        0.020        0.236        0.781        0.007        0.082        0.276
 0.5   0.0010  0.8   200    200    1500   0.45  90    0.077     0.515    1.702       10.370       26.747        0.137        1.276        3.918        0.020        0.231        0.764        0.007        0.081        0.273
 0.5   0.0010  0.8   200    200     500   0.55   0    0.637     0.509    0.257        1.137        2.530        0.070        0.395        0.922        0.015        0.140        0.372        0.005        0.056        0.161
 0.5   0.0010  0.8   200    200     500   0.55  45    0.637     0.509    0.292        1.245        2.713        0.075        0.453        1.076        0.016        0.146        0.395        0.006        0.059        0.169
 0.5   0.0010  0.8   200    200     500   0.55  90    0.637     0.509    0.145        0.551        1.146        0.063        0.344        0.786        0.015        0.134        0.355        0.006        0.056        0.159
 0.5   0.0010  0.8   200    200     750   0.55   0    0.472     0.522    0.551        2.704        6.394        0.090        0.604        1.529        0.017        0.164        0.465        0.006        0.062        0.187
 0.5   0.0010  0.8   200    200     750   0.55  45    0.472     0.522    0.603        2.824        6.469        0.095        0.677        1.747        0.018        0.173        0.494        0.006        0.066        0.196
 0.5   0.0010  0.8   200    200     750   0.55  90    0.472     0.522    0.280        1.130        2.426        0.081        0.522        1.305        0.017        0.158        0.449        0.006        0.063        0.186
 0.5   0.0010  0.8   200    200    1000   0.55   0    0.375     0.517    0.866        4.736       11.803        0.100        0.757        2.053        0.017        0.175        0.526        0.006        0.064        0.201
 0.5   0.0010  0.8   200    200    1000   0.55  45    0.375     0.517    0.929        4.787       11.532        0.104        0.831        2.304        0.018        0.183        0.553        0.006        0.068        0.211
 0.5   0.0010  0.8   200    200    1000   0.55  90    0.375     0.517    0.469        2.031        4.503        0.092        0.670        1.818        0.017        0.171        0.515        0.006        0.065        0.202
 0.5   0.0010  0.8   200    200    1500   0.55   0    0.250     0.517    1.420        9.259       25.173        0.102        0.909        2.733        0.016        0.175        0.572        0.005        0.062        0.208
 0.5   0.0010  0.8   200    200    1500   0.55  45    0.250     0.517    1.509        9.256       24.332        0.106        0.967        2.974        0.016        0.182        0.593        0.006        0.065        0.216
 0.5   0.0010  0.8   200    200    1500   0.55  90    0.250     0.517    0.932        4.733       11.129        0.097        0.840        2.572        0.016        0.174        0.568        0.006        0.063        0.211
 0.5   0.0010  0.8   200    200     500   0.65   0    0.813     0.504    0.116        0.510        1.138        0.031        0.181        0.429        0.008        0.067        0.173        0.003        0.029        0.082
 0.5   0.0010  0.8   200    200     500   0.65  45    0.813     0.504    0.135        0.573        1.244        0.035        0.210        0.498        0.008        0.071        0.189        0.003        0.031        0.086
 0.5   0.0010  0.8   200    200     500   0.65  90    0.813     0.504    0.058        0.223        0.465        0.027        0.139        0.318        0.008        0.061        0.158        0.003        0.028        0.078
 0.5   0.0010  0.8   200    200     750   0.65   0    0.703     0.505    0.276        1.325        3.087        0.048        0.325        0.834        0.010        0.091        0.254        0.003        0.036        0.107
 0.5   0.0010  0.8   200    200     750   0.65  45    0.703     0.505    0.304        1.385        3.131        0.051        0.365        0.942        0.010        0.096        0.273        0.004        0.038        0.113
 0.5   0.0010  0.8   200    200     750   0.65  90    0.703     0.505    0.125        0.499        1.067        0.041        0.252        0.621        0.009        0.085        0.237        0.003        0.036        0.104
 0.5   0.0010  0.8   200    200    1000   0.65   0    0.582     0.517    0.505        2.576        6.172        0.062        0.477        1.299        0.011        0.112        0.331        0.004        0.042        0.130
 0.5   0.0010  0.8   200    200    1000   0.65  45    0.582     0.517    0.542        2.619        6.096        0.065        0.522        1.438        0.011        0.117        0.350        0.004        0.044        0.136
 0.5   0.0010  0.8   200    200    1000   0.65  90    0.582     0.517    0.233        0.971        2.126        0.054        0.379        1.005        0.011        0.106        0.314        0.004        0.042        0.129
 0.5   0.0010  0.8   200    200    1500   0.65   0    0.417     0.516    0.999        5.754       14.532        0.079        0.708        2.105        0.012        0.136        0.439        0.004        0.049        0.162
 0.5   0.0010  0.8   200    200    1500   0.65  45    0.417     0.516    1.047        5.680       13.949        0.082        0.756        2.280        0.013        0.142        0.458        0.004        0.051        0.168
 0.5   0.0010  0.8   200    200    1500   0.65  90    0.417     0.516    0.510        2.309        5.236        0.072        0.592        1.748        0.013        0.133        0.426        0.004        0.050        0.163
 0.5   0.0010  0.8   200    300     500   0.45   0    0.040     0.526    1.319        5.902       13.011        0.183        1.654        4.444        0.026        0.309        1.021        0.009        0.108        0.368
 0.5   0.0010  0.8   200    300     500   0.45  45    0.040     0.526    1.297        5.567       12.148        0.186        1.671        4.542        0.027        0.316        1.042        0.009        0.111        0.376
 0.5   0.0010  0.8   200    300     500   0.45  90    0.040     0.526    0.721        2.800        5.922        0.172        1.412        3.663        0.027        0.304        0.985        0.009        0.109        0.367
 0.5   0.0010  0.8   200    300     750   0.45   0    0.025     0.512    1.469        6.966       15.988        0.173        1.634        4.543        0.024        0.292        0.982        0.008        0.101        0.350
 0.5   0.0010  0.8   200    300     750   0.45  45    0.025     0.512    1.518        6.897       15.602        0.177        1.687        4.794        0.025        0.300        1.008        0.008        0.104        0.359
 0.5   0.0010  0.8   200    300     750   0.45  90    0.025     0.512    0.947        3.809        8.194        0.168        1.510        4.162        0.025        0.292        0.971        0.008        0.103        0.353
 0.5   0.0010  0.8   200    300    1000   0.45   0    0.018     0.515    1.699        8.883       21.803        0.165        1.628        4.723        0.023        0.277        0.953        0.008        0.096        0.336
 0.5   0.0010  0.8   200    300    1000   0.45  45    0.018     0.515    1.818        9.067       21.742        0.169        1.692        5.035        0.023        0.285        0.980        0.008        0.098        0.345
 0.5   0.0010  0.8   200    300    1000   0.45  90    0.018     0.515    1.264        5.428       12.033        0.163        1.566        4.579        0.023        0.279        0.953        0.008        0.097        0.340
 0.5   0.0010  0.8   200    300    1500   0.45   0    0.011     0.516    2.111       13.399       37.447        0.140        1.509        4.757        0.019        0.237        0.850        0.006        0.081        0.295
 0.5   0.0010  0.8   200    300    1500   0.45  45    0.011     0.516    2.313       14.033       37.990        0.144        1.562        5.028        0.019        0.242        0.870        0.007        0.083        0.301
 0.5   0.0010  0.8   200    300    1500   0.45  90    0.011     0.516    1.895       10.190       25.137        0.140        1.488        4.774        0.019        0.239        0.855        0.006        0.082        0.299
 0.5   0.0010  0.8   200    300     500   0.55   0    0.459     0.509    0.453        1.928        4.145        0.150        0.921        2.064        0.026        0.264        0.740        0.009        0.098        0.290
 0.5   0.0010  0.8   200    300     500   0.55  45    0.459     0.509    0.501        2.028        4.298        0.150        0.941        2.181        0.028        0.273        0.763        0.010        0.103        0.303
 0.5   0.0010  0.8   200    300     500   0.55  90    0.459     0.509    0.287        1.078        2.218        0.129        0.731        1.637        0.027        0.251        0.687        0.009        0.099        0.288
 0.5   0.0010  0.8   200    300     750   0.55   0    0.360     0.522    0.627        2.842        6.395        0.151        1.002        2.346        0.025        0.262        0.754        0.009        0.096        0.289
 0.5   0.0010  0.8   200    300     750   0.55  45    0.360     0.522    0.700        3.042        6.713        0.156        1.068        2.600        0.027        0.274        0.788        0.009        0.101        0.304
 0.5   0.0010  0.8   200    300     750   0.55  90    0.360     0.522    0.403        1.557        3.265        0.140        0.889        2.102        0.026        0.258        0.733        0.009        0.098        0.292
 0.5   0.0010  0.8   200    300    1000   0.55   0    0.276     0.517    0.850        4.235       10.115        0.153        1.097        2.698        0.025        0.260        0.770        0.008        0.094        0.290
 0.5   0.0010  0.8   200    300    1000   0.55  45    0.276     0.517    0.938        4.446       10.329        0.158        1.178        3.020        0.026        0.273        0.808        0.009        0.099        0.304
 0.5   0.0010  0.8   200    300    1000   0.55  90    0.276     0.517    0.557        2.274        4.903        0.146        1.022        2.563        0.026        0.262        0.768        0.009        0.097        0.296
 0.5   0.0010  0.8   200    300    1500   0.55   0    0.190     0.516    1.296        7.720       20.472        0.144        1.190        3.215        0.022        0.241        0.759        0.007        0.085        0.276
 0.5   0.0010  0.8   200    300    1500   0.55  45    0.190     0.516    1.412        7.948       20.326        0.150        1.264        3.553        0.023        0.252        0.793        0.008        0.089        0.288
 0.5   0.0010  0.8   200    300    1500   0.55  90    0.190     0.516    0.939        4.401       10.119        0.142        1.153        3.217        0.023        0.246        0.769        0.008        0.089        0.284
 0.5   0.0010  0.8   200    300     500   0.65   0    0.733     0.504    0.154        0.651        1.405        0.058        0.294        0.661        0.014        0.123        0.325        0.005        0.050        0.145
 0.5   0.0010  0.8   200    300     500   0.65  45    0.733     0.504    0.173        0.704        1.502        0.060        0.336        0.771        0.014        0.126        0.337        0.005        0.053        0.150
 0.5   0.0010  0.8   200    300     500   0.65  90    0.733     0.504    0.094        0.354        0.733        0.050        0.248        0.550        0.013        0.112        0.292        0.005        0.049        0.139
 0.5   0.0010  0.8   200    300     750   0.65   0    0.662     0.505    0.254        1.140        2.574        0.067        0.387        0.917        0.014        0.133        0.364        0.005        0.053        0.154
 0.5   0.0010  0.8   200    300     750   0.65  45    0.662     0.505    0.286        1.239        2.739        0.071        0.444        1.074        0.015        0.139        0.384        0.005        0.055        0.162
 0.5   0.0010  0.8   200    300     750   0.65  90    0.662     0.505    0.146        0.563        1.184        0.061        0.342        0.796        0.014        0.128        0.348        0.005        0.053        0.153
 0.5   0.0010  0.8   200    300    1000   0.65   0    0.561     0.517    0.431        2.073        4.881        0.079        0.516        1.287        0.015        0.147        0.417        0.005        0.056        0.169
 0.5   0.0010  0.8   200    300    1000   0.65  45    0.561     0.517    0.478        2.203        5.036        0.083        0.581        1.482        0.016        0.154        0.441        0.005        0.059        0.177
 0.5   0.0010  0.8   200    300    1000   0.65  90    0.561     0.517    0.230        0.933        2.012        0.072        0.452        1.113        0.015        0.143        0.406        0.005        0.057        0.170
 0.5   0.0010  0.8   200    300    1500   0.65   0    0.412     0.516    0.844        4.629       11.632        0.094        0.727        1.984        0.016        0.165        0.502        0.005        0.060        0.191
 0.5   0.0010  0.8   200    300    1500   0.65  45    0.412     0.516    0.906        4.711       11.443        0.098        0.797        2.226        0.016        0.172        0.527        0.006        0.063        0.199
 0.5   0.0010  0.8   200    300    1500   0.65  90    0.412     0.516    0.451        1.998        4.494        0.087        0.644        1.759        0.016        0.162        0.494        0.006        0.061        0.193
 0.5   0.0010  1.5   200    100     500   0.45   0    0.257     0.366    0.429        2.158        5.142        0.057        0.421        1.180        0.014        0.121        0.345        0.006        0.055        0.164
 0.5   0.0010  1.5   200    100     500   0.45  45    0.257     0.366    0.450        2.163        5.037        0.063        0.469        1.316        0.015        0.130        0.379        0.006        0.058        0.174
 0.5   0.0010  1.5   200    100     500   0.45  90    0.257     0.366    0.215        0.873        1.900        0.052        0.360        0.977        0.013        0.114        0.334        0.005        0.052        0.156
 0.5   0.0010  1.5   200    100     750   0.45   0    0.176     0.357    0.730        4.264       10.877        0.063        0.527        1.627        0.013        0.127        0.394        0.005        0.053        0.171
 0.5   0.0010  1.5   200    100     750   0.45  45    0.176     0.357    0.764        4.217       10.482        0.066        0.571        1.775        0.014        0.132        0.419        0.005        0.055        0.178
 0.5   0.0010  1.5   200    100     750   0.45  90    0.176     0.357    0.445        2.000        4.524        0.057        0.471        1.450        0.012        0.119        0.380        0.005        0.050        0.162
 0.5   0.0010  1.5   200    100    1000   0.45   0    0.127     0.358    0.949        6.280       17.034        0.062        0.555        1.824        0.012        0.122        0.399        0.004        0.049        0.166
 0.5   0.0010  1.5   200    100    1000   0.45  45    0.127     0.358    0.998        6.288       16.594        0.064        0.591        1.957        0.012        0.126        0.417        0.004        0.050        0.170
 0.5   0.0010  1.5   200    100    1000   0.45  90    0.127     0.358    0.679        3.564        8.387        0.056        0.508        1.689        0.011        0.114        0.383        0.004        0.046        0.156
 0.5   0.0010  1.5   200    100    1500   0.45   0    0.077     0.356    1.162        9.274       28.089        0.055        0.533        1.874        0.010        0.106        0.367        0.003        0.041        0.145
 0.5   0.0010  1.5   200    100    1500   0.45  45    0.077     0.356    1.226        9.558       28.376        0.055        0.553        1.964        0.010        0.107        0.375        0.004        0.041        0.147
 0.5   0.0010  1.5   200    100    1500   0.45  90    0.077     0.356    0.984        7.145       19.352        0.049        0.487        1.762        0.009        0.097        0.345        0.003        0.038        0.135
 0.5   0.0010  1.5   200    100     500   0.55   0    0.390     0.352    0.266        1.253        2.901        0.042        0.314        0.861        0.011        0.087        0.255        0.004        0.041        0.121
 0.5   0.0010  1.5   200    100     500   0.55  45    0.390     0.352    0.282        1.266        2.870        0.046        0.348        0.952        0.011        0.096        0.282        0.005        0.044        0.130
 0.5   0.0010  1.5   200    100     500   0.55  90    0.390     0.352    0.118        0.465        1.003        0.035        0.234        0.612        0.009        0.078        0.229        0.004        0.036        0.110
 0.5   0.0010  1.5   200    100     750   0.55   0    0.267     0.361    0.525        2.716        6.544        0.052        0.443        1.341        0.011        0.103        0.328        0.004        0.044        0.142
 0.5   0.0010  1.5   200    100     750   0.55  45    0.267     0.361    0.542        2.677        6.324        0.055        0.480        1.461        0.011        0.109        0.351        0.004        0.046        0.148
 0.5   0.0010  1.5   200    100     750   0.55  90    0.267     0.361    0.262        1.091        2.413        0.045        0.363        1.076        0.010        0.094        0.303        0.004        0.040        0.131
 0.5   0.0010  1.5   200    100    1000   0.55   0    0.205     0.357    0.763        4.361       10.940        0.055        0.508        1.645        0.011        0.107        0.357        0.004        0.044        0.148
 0.5   0.0010  1.5   200    100    1000   0.55  45    0.205     0.357    0.789        4.298       10.558        0.057        0.541        1.765        0.011        0.111        0.375        0.004        0.045        0.152
 0.5   0.0010  1.5   200    100    1000   0.55  90    0.205     0.357    0.440        1.962        4.438        0.048        0.435        1.408        0.010        0.097        0.333        0.004        0.040        0.136
 0.5   0.0010  1.5   200    100    1500   0.55   0    0.135     0.357    1.057        7.345       20.095        0.052        0.531        1.869        0.009        0.100        0.356        0.003        0.039        0.140
 0.5   0.0010  1.5   200    100    1500   0.55  45    0.135     0.357    1.106        7.363       19.680        0.053        0.552        1.961        0.009        0.102        0.365        0.003        0.039        0.142
 0.5   0.0010  1.5   200    100    1500   0.55  90    0.135     0.357    0.792        4.371       10.413        0.046        0.473        1.697        0.008        0.092        0.334        0.003        0.036        0.130
 0.5   0.0010  1.5   200    100     500   0.65   0    0.489     0.357    0.176        0.776        1.741        0.034        0.241        0.632        0.008        0.070        0.203        0.004        0.033        0.095
 0.5   0.0010  1.5   200    100     500   0.65  45    0.489     0.357    0.190        0.809        1.779        0.037        0.267        0.696        0.009        0.077        0.223        0.004        0.035        0.103
 0.5   0.0010  1.5   200    100     500   0.65  90    0.489     0.357    0.069        0.270        0.576        0.026        0.159        0.392        0.007        0.059        0.169        0.003        0.028        0.084
 0.5   0.0010  1.5   200    100     750   0.65   0    0.389     0.359    0.361        1.705        3.958        0.046        0.376        1.089        0.010        0.090        0.286        0.004        0.038        0.123
 0.5   0.0010  1.5   200    100     750   0.65  45    0.389     0.359    0.374        1.708        3.902        0.049        0.409        1.189        0.010        0.096        0.307        0.004        0.040        0.129
 0.5   0.0010  1.5   200    100     750   0.65  90    0.389     0.359    0.158        0.640        1.397        0.037        0.282        0.781        0.008        0.079        0.252        0.003        0.034        0.111
 0.5   0.0010  1.5   200    100    1000   0.65   0    0.302     0.357    0.554        2.805        6.691        0.051        0.462        1.432        0.010        0.099        0.331        0.004        0.040        0.136
 0.5   0.0010  1.5   200    100    1000   0.65  45    0.302     0.357    0.566        2.762        6.497        0.054        0.495        1.545        0.010        0.104        0.349        0.004        0.041        0.140
 0.5   0.0010  1.5   200    100    1000   0.65  90    0.302     0.357    0.269        1.122        2.490        0.043        0.373        1.132        0.009        0.089        0.300        0.003        0.036        0.124
 0.5   0.0010  1.5   200    100    1500   0.65   0    0.197     0.355    0.888        5.194       13.059        0.053        0.536        1.818        0.009        0.101        0.358        0.003        0.039        0.139
 0.5   0.0010  1.5   200    100    1500   0.65  45    0.197     0.355    0.916        5.108       12.632        0.055        0.561        1.922        0.009        0.103        0.369        0.003        0.039        0.142
 0.5   0.0010  1.5   200    100    1500   0.65  90    0.197     0.355    0.546        2.506        5.732        0.046        0.458        1.570        0.008        0.091        0.331        0.003        0.035        0.129
 0.5   0.0010  1.5   200    200     500   0.45   0    0.151     0.366    0.549        2.469        5.531        0.110        0.770        1.902        0.020        0.211        0.626        0.007        0.083        0.270
 0.5   0.0010  1.5   200    200     500   0.45  45    0.151     0.366    0.561        2.458        5.447        0.116        0.828        2.078        0.021        0.221        0.668        0.007        0.085        0.280
 0.5   0.0010  1.5   200    200     500   0.45  90    0.151     0.366    0.317        1.233        2.610        0.103        0.686        1.668        0.020        0.203        0.605        0.007        0.080        0.259
 0.5   0.0010  1.5   200    200     750   0.45   0    0.101     0.357    0.744        3.816        9.273        0.108        0.829        2.195        0.018        0.201        0.629        0.006        0.076        0.258
 0.5   0.0010  1.5   200    200     750   0.45  45    0.101     0.357    0.780        3.860        9.174        0.113        0.894        2.424        0.019        0.209        0.665        0.007        0.078        0.266
 0.5   0.0010  1.5   200    200     750   0.45  90    0.101     0.357    0.493        2.074        4.551        0.103        0.781        2.083        0.018        0.195        0.613        0.006        0.074        0.248
 0.5   0.0010  1.5   200    200    1000   0.45   0    0.075     0.358    0.918        5.348       13.934        0.101        0.843        2.365        0.016        0.186        0.608        0.006        0.069        0.241
 0.5   0.0010  1.5   200    200    1000   0.45  45    0.075     0.358    0.972        5.436       13.779        0.105        0.900        2.589        0.017        0.192        0.636        0.006        0.070        0.246
 0.5   0.0010  1.5   200    200    1000   0.45  90    0.075     0.358    0.686        3.253        7.445        0.097        0.808        2.313        0.016        0.180        0.592        0.006        0.067        0.232
 0.5   0.0010  1.5   200    200    1500   0.45   0    0.043     0.357    1.146        8.072       23.549        0.086        0.802        2.441        0.013        0.156        0.541        0.004        0.056        0.205
 0.5   0.0010  1.5   200    200    1500   0.45  45    0.043     0.357    1.222        8.359       23.786        0.089        0.837        2.609        0.013        0.159        0.556        0.005        0.057        0.208
 0.5   0.0010  1.5   200    200    1500   0.45  90    0.043     0.357    0.995        6.144       15.933        0.082        0.768        2.409        0.013        0.150        0.521        0.004        0.055        0.197
 0.5   0.0010  1.5   200    200     500   0.55   0    0.347     0.352    0.227        1.017        2.293        0.068        0.365        0.872        0.018        0.154        0.401        0.007        0.070        0.204
 0.5   0.0010  1.5   200    200     500   0.55  45    0.347     0.352    0.251        1.082        2.394        0.074        0.424        1.021        0.019        0.164        0.442        0.007        0.073        0.216
 0.5   0.0010  1.5   200    200     500   0.55  90    0.347     0.352    0.134        0.516        1.085        0.063        0.330        0.765        0.017        0.144        0.384        0.007        0.066        0.193
 0.5   0.0010  1.5   200    200     750   0.55   0    0.256     0.361    0.399        2.008        4.815        0.076        0.476        1.241        0.017        0.160        0.451        0.006        0.068        0.210
 0.5   0.0010  1.5   200    200     750   0.55  45    0.256     0.361    0.431        2.059        4.807        0.082        0.543        1.432        0.018        0.170        0.491        0.006        0.070        0.220
 0.5   0.0010  1.5   200    200     750   0.55  90    0.256     0.361    0.238        0.965        2.094        0.070        0.441        1.131        0.016        0.151        0.436        0.006        0.064        0.199
 0.5   0.0010  1.5   200    200    1000   0.55   0    0.203     0.357    0.592        3.284        8.231        0.079        0.554        1.541        0.016        0.159        0.475        0.006        0.064        0.208
 0.5   0.0010  1.5   200    200    1000   0.55  45    0.203     0.357    0.632        3.315        8.073        0.084        0.617        1.745        0.016        0.167        0.507        0.006        0.066        0.216
 0.5   0.0010  1.5   200    200    1000   0.55  90    0.203     0.357    0.371        1.624        3.625        0.073        0.519        1.443        0.015        0.151        0.459        0.006        0.061        0.198
 0.5   0.0010  1.5   200    200    1500   0.55   0    0.133     0.357    0.897        5.906       16.082        0.077        0.618        1.875        0.014        0.148        0.476        0.005        0.056        0.194
 0.5   0.0010  1.5   200    200    1500   0.55  45    0.133     0.357    0.953        5.961       15.764        0.079        0.665        2.056        0.014        0.152        0.495        0.005        0.057        0.198
 0.5   0.0010  1.5   200    200    1500   0.55  90    0.133     0.357    0.660        3.495        8.310        0.071        0.585        1.814        0.013        0.140        0.457        0.005        0.054        0.184
 0.5   0.0010  1.5   200    200     500   0.65   0    0.463     0.357    0.118        0.525        1.184        0.036        0.199        0.483        0.013        0.090        0.223        0.005        0.049        0.133
 0.5   0.0010  1.5   200    200     500   0.65  45    0.463     0.357    0.132        0.562        1.240        0.041        0.232        0.561        0.013        0.100        0.258        0.005        0.051        0.144
 0.5   0.0010  1.5   200    200     500   0.65  90    0.463     0.357    0.063        0.242        0.509        0.032        0.159        0.369        0.011        0.081        0.208        0.005        0.044        0.120
 0.5   0.0010  1.5   200    200     750   0.65   0    0.400     0.359    0.255        1.219        2.844        0.047        0.311        0.829        0.013        0.109        0.295        0.005        0.052        0.153
 0.5   0.0010  1.5   200    200     750   0.65  45    0.400     0.359    0.275        1.254        2.859        0.053        0.355        0.943        0.014        0.118        0.331        0.005        0.054        0.163
 0.5   0.0010  1.5   200    200     750   0.65  90    0.400     0.359    0.128        0.515        1.113        0.042        0.257        0.654        0.012        0.100        0.278        0.005        0.048        0.141
 0.5   0.0010  1.5   200    200    1000   0.65   0    0.334     0.357    0.402        2.061        4.957        0.055        0.398        1.132        0.013        0.118        0.342        0.005        0.052        0.163
 0.5   0.0010  1.5   200    200    1000   0.65  45    0.334     0.357    0.423        2.063        4.856        0.060        0.445        1.267        0.014        0.126        0.374        0.005        0.054        0.170
 0.5   0.0010  1.5   200    200    1000   0.65  90    0.334     0.357    0.213        0.890        1.965        0.049        0.341        0.940        0.012        0.109        0.326        0.005        0.049        0.152
 0.5   0.0010  1.5   200    200    1500   0.65   0    0.233     0.355    0.698        4.092       10.399        0.061        0.503        1.561        0.012        0.123        0.388        0.004        0.050        0.168
 0.5   0.0010  1.5   200    200    1500   0.65  45    0.233     0.355    0.729        4.054       10.069        0.064        0.545        1.704        0.012        0.128        0.410        0.004        0.051        0.172
 0.5   0.0010  1.5   200    200    1500   0.65  90    0.233     0.355    0.427        1.982        4.535        0.055        0.446        1.380        0.012        0.114        0.369        0.004        0.047        0.157
 0.5   0.0010  1.5   200    300     500   0.45   0    0.039     0.366    0.744        3.433        7.778        0.103        0.901        2.509        0.016        0.196        0.681        0.006        0.072        0.267
 0.5   0.0010  1.5   200    300     500   0.45  45    0.039     0.366    0.739        3.287        7.375        0.106        0.949        2.673        0.016        0.200        0.703        0.006        0.072        0.270
 0.5   0.0010  1.5   200    300     500   0.45  90    0.039     0.366    0.432        1.715        3.700        0.097        0.814        2.199        0.016        0.186        0.645        0.005        0.069        0.253
 0.5   0.0010  1.5   200    300     750   0.45   0    0.025     0.357    0.873        4.306       10.203        0.100        0.927        2.684        0.015        0.188        0.670        0.005        0.067        0.256
 0.5   0.0010  1.5   200    300     750   0.45  45    0.025     0.357    0.912        4.341       10.136        0.103        0.987        2.925        0.015        0.191        0.691        0.005        0.068        0.258
 0.5   0.0010  1.5   200    300     750   0.45  90    0.025     0.357    0.596        2.473        5.439        0.096        0.882        2.550        0.015        0.180        0.644        0.005        0.065        0.245
 0.5   0.0010  1.5   200    300    1000   0.45   0    0.018     0.358    1.003        5.442       13.681        0.094        0.924        2.792        0.014        0.176        0.643        0.005        0.062        0.240
 0.5   0.0010  1.5   200    300    1000   0.45  45    0.018     0.358    1.075        5.606       13.785        0.097        0.979        3.039        0.014        0.178        0.660        0.005        0.063        0.242
 0.5   0.0010  1.5   200    300    1000   0.45  90    0.018     0.358    0.775        3.491        7.912        0.091        0.895        2.736        0.013        0.169        0.621        0.005        0.060        0.231
 0.5   0.0010  1.5   200    300    1500   0.45   0    0.010     0.356    1.210        7.782       21.837        0.082        0.868        2.818        0.012        0.150        0.573        0.004        0.052        0.208
 0.5   0.0010  1.5   200    300    1500   0.45  45    0.010     0.356    1.319        8.213       22.455        0.083        0.906        3.013        0.012        0.152        0.583        0.004        0.053        0.209
 0.5   0.0010  1.5   200    300    1500   0.45  90    0.010     0.356    1.081        6.044       15.196        0.079        0.844        2.794        0.011        0.145        0.553        0.004        0.051        0.200
 0.5   0.0010  1.5   200    300     500   0.55   0    0.249     0.352    0.437        1.830        3.947        0.115        0.755        1.778        0.021        0.219        0.641        0.007        0.085        0.276
 0.5   0.0010  1.5   200    300     500   0.55  45    0.249     0.352    0.443        1.831        3.924        0.119        0.785        1.868        0.022        0.227        0.675        0.008        0.088        0.285
 0.5   0.0010  1.5   200    300     500   0.55  90    0.249     0.352    0.237        0.901        1.881        0.101        0.602        1.378        0.020        0.204        0.592        0.007        0.082        0.260
 0.5   0.0010  1.5   200    300     750   0.55   0    0.198     0.361    0.534        2.426        5.515        0.112        0.788        1.942        0.020        0.210        0.640        0.007        0.080        0.266
 0.5   0.0010  1.5   200    300     750   0.55  45    0.198     0.361    0.559        2.480        5.562        0.117        0.844        2.126        0.020        0.219        0.676        0.007        0.082        0.274
 0.5   0.0010  1.5   200    300     750   0.55  90    0.198     0.361    0.324        1.276        2.718        0.104        0.695        1.702        0.019        0.201        0.611        0.007        0.078        0.255
 0.5   0.0010  1.5   200    300    1000   0.55   0    0.153     0.356    0.660        3.305        7.950        0.110        0.828        2.140        0.018        0.203        0.639        0.006        0.075        0.257
 0.5   0.0010  1.5   200    300    1000   0.55  45    0.153     0.356    0.706        3.409        8.017        0.115        0.891        2.364        0.019        0.210        0.672        0.006        0.077        0.264
 0.5   0.0010  1.5   200    300    1000   0.55  90    0.153     0.356    0.442        1.840        4.019        0.104        0.766        1.993        0.018        0.196        0.617        0.006        0.074        0.248
 0.5   0.0010  1.5   200    300    1500   0.55   0    0.105     0.357    0.902        5.393       14.300        0.101        0.848        2.372        0.016        0.182        0.606        0.005        0.066        0.232
 0.5   0.0010  1.5   200    300    1500   0.55  45    0.105     0.357    0.968        5.551       14.290        0.104        0.901        2.597        0.016        0.187        0.628        0.005        0.067        0.237
 0.5   0.0010  1.5   200    300    1500   0.55  90    0.105     0.357    0.694        3.416        7.973        0.096        0.809        2.324        0.016        0.177        0.588        0.005        0.065        0.225
 0.5   0.0010  1.5   200    300     500   0.65   0    0.394     0.357    0.157        0.665        1.447        0.064        0.312        0.709        0.018        0.152        0.393        0.007        0.069        0.206
 0.5   0.0010  1.5   200    300     500   0.65  45    0.394     0.357    0.174        0.713        1.535        0.069        0.358        0.820        0.018        0.159        0.423        0.007        0.071        0.214
 0.5   0.0010  1.5   200    300     500   0.65  90    0.394     0.357    0.096        0.364        0.758        0.056        0.266        0.589        0.017        0.136        0.353        0.006        0.064        0.187
 0.5   0.0010  1.5   200    300     750   0.65   0    0.358     0.359    0.238        1.096        2.515        0.070        0.383        0.929        0.017        0.156        0.425        0.006        0.067        0.208
 0.5   0.0010  1.5   200    300     750   0.65  45    0.358     0.359    0.265        1.168        2.629        0.076        0.446        1.092        0.018        0.165        0.463        0.006        0.069        0.217
 0.5   0.0010  1.5   200    300     750   0.65  90    0.358     0.359    0.149        0.584        1.245        0.064        0.350        0.828        0.016        0.146        0.402        0.006        0.064        0.194
 0.5   0.0010  1.5   200    300    1000   0.65   0    0.307     0.357    0.354        1.760        4.203        0.075        0.457        1.174        0.016        0.158        0.453        0.006        0.065        0.208
 0.5   0.0010  1.5   200    300    1000   0.65  45    0.307     0.357    0.387        1.830        4.262        0.080        0.525        1.366        0.017        0.166        0.489        0.006        0.067        0.216
 0.5   0.0010  1.5   200    300    1000   0.65  90    0.307     0.357    0.217        0.891        1.943        0.069        0.424        1.071        0.016        0.150        0.435        0.006        0.063        0.197
 0.5   0.0010  1.5   200    300    1500   0.65   0    0.225     0.355    0.598        3.432        8.750        0.078        0.557        1.563        0.015        0.156        0.482        0.005        0.061        0.204
 0.5   0.0010  1.5   200    300    1500   0.65  45    0.225     0.355    0.642        3.482        8.624        0.082        0.620        1.772        0.015        0.162        0.509        0.005        0.062        0.209
 0.5   0.0010  1.5   200    300    1500   0.65  90    0.225     0.355    0.395        1.804        4.101        0.073        0.525        1.480        0.014        0.148        0.462        0.005        0.058        0.194
 0.5   0.0030  0.0    30    100     500   0.45   0    0.039     0.011    0.576        2.649        6.193        0.144        0.945        2.566        0.050        0.363        1.071        0.028        0.200        0.588
 0.5   0.0030  0.0    30    100     500   0.45  45    0.039     0.011    0.614        2.750        6.354        0.167        1.080        2.893        0.058        0.425        1.251        0.030        0.233        0.693
 0.5   0.0030  0.0    30    100     500   0.45  90    0.039     0.011    0.392        1.615        3.587        0.137        0.844        2.186        0.050        0.364        1.063        0.027        0.206        0.616
 0.5   0.0030  0.0    30    100     750   0.45   0    0.029     0.009    0.977        4.739       11.415        0.171        1.306        3.918        0.051        0.412        1.338        0.027        0.211        0.670
 0.5   0.0030  0.0    30    100     750   0.45  45    0.029     0.009    1.066        5.089       12.161        0.192        1.479        4.414        0.056        0.469        1.524        0.028        0.237        0.765
 0.5   0.0030  0.0    30    100     750   0.45  90    0.029     0.009    0.795        3.514        8.058        0.167        1.254        3.656        0.050        0.418        1.366        0.025        0.214        0.703
 0.5   0.0030  0.0    30    100    1000   0.45   0    0.024     0.010    1.365        6.926       17.033        0.179        1.510        4.866        0.049        0.421        1.440        0.025        0.207        0.684
 0.5   0.0030  0.0    30    100    1000   0.45  45    0.024     0.010    1.525        7.705       18.861        0.198        1.696        5.488        0.053        0.468        1.611        0.025        0.226        0.762
 0.5   0.0030  0.0    30    100    1000   0.45  90    0.024     0.010    1.256        6.066       14.373        0.176        1.507        4.816        0.047        0.425        1.483        0.023        0.206        0.711
 0.5   0.0030  0.0    30    100    1500   0.45   0    0.018     0.010    2.038       11.317       28.905        0.174        1.648        5.829        0.044        0.396        1.435        0.021        0.187        0.645
 0.5   0.0030  0.0    30    100    1500   0.45  45    0.018     0.010    2.348       13.279       34.175        0.187        1.816        6.536        0.045        0.428        1.562        0.021        0.196        0.694
 0.5   0.0030  0.0    30    100    1500   0.45  90    0.018     0.010    2.165       12.529       32.354        0.168        1.682        6.107        0.040        0.391        1.468        0.019        0.179        0.653
 0.5   0.0030  0.0    30    100     500   0.55   0    0.156     0.010    0.379        1.657        3.768        0.120        0.720        1.828        0.043        0.308        0.869        0.023        0.172        0.498
 0.5   0.0030  0.0    30    100     500   0.55  45    0.156     0.010    0.406        1.735        3.900        0.140        0.821        2.053        0.049        0.362        1.016        0.025        0.199        0.582
 0.5   0.0030  0.0    30    100     500   0.55  90    0.156     0.010    0.225        0.897        1.953        0.103        0.567        1.367        0.039        0.280        0.779        0.020        0.159        0.470
 0.5   0.0030  0.0    30    100     750   0.55   0    0.097     0.012    0.668        3.064        7.175        0.158        1.096        3.030        0.048        0.386        1.207        0.023        0.198        0.626
 0.5   0.0030  0.0    30    100     750   0.55  45    0.097     0.012    0.716        3.222        7.479        0.179        1.239        3.396        0.053        0.442        1.383        0.025        0.222        0.714
 0.5   0.0030  0.0    30    100     750   0.55  90    0.097     0.012    0.464        1.932        4.324        0.145        0.962        2.557        0.044        0.368        1.156        0.021        0.187        0.615
 0.5   0.0030  0.0    30    100    1000   0.55   0    0.082     0.010    0.962        4.575       10.925        0.174        1.363        4.055        0.047        0.415        1.384        0.022        0.201        0.674
 0.5   0.0030  0.0    30    100    1000   0.55  45    0.082     0.010    1.051        4.926       11.688        0.195        1.533        4.553        0.051        0.465        1.561        0.023        0.220        0.751
 0.5   0.0030  0.0    30    100    1000   0.55  90    0.082     0.010    0.760        3.310        7.566        0.165        1.275        3.684        0.043        0.401        1.368        0.020        0.190        0.668
 0.5   0.0030  0.0    30    100    1500   0.55   0    0.064     0.010    1.532        7.774       19.118        0.181        1.627        5.392        0.043        0.414        1.489        0.019        0.189        0.672
 0.5   0.0030  0.0    30    100    1500   0.55  45    0.064     0.010    1.731        8.759       21.437        0.197        1.813        6.077        0.045        0.450        1.636        0.020        0.200        0.726
 0.5   0.0030  0.0    30    100    1500   0.55  90    0.064     0.010    1.441        7.013       16.677        0.173        1.629        5.401        0.039        0.400        1.497        0.017        0.176        0.663
 0.5   0.0030  0.0    30    100     500   0.65   0    0.286     0.010    0.242        1.022        2.267        0.095        0.514        1.229        0.038        0.253        0.667        0.020        0.149        0.408
 0.5   0.0030  0.0    30    100     500   0.65  45    0.286     0.010    0.265        1.092        2.394        0.112        0.591        1.392        0.044        0.299        0.785        0.022        0.172        0.479
 0.5   0.0030  0.0    30    100     500   0.65  90    0.286     0.010    0.130        0.506        1.081        0.075        0.361        0.820        0.032        0.212        0.546        0.017        0.129        0.357
 0.5   0.0030  0.0    30    100     750   0.65   0    0.192     0.010    0.442        1.938        4.421        0.139        0.848        2.173        0.045        0.351        1.032        0.022        0.186        0.568
 0.5   0.0030  0.0    30    100     750   0.65  45    0.192     0.010    0.473        2.040        4.615        0.160        0.963        2.439        0.051        0.406        1.191        0.023        0.211        0.653
 0.5   0.0030  0.0    30    100     750   0.65  90    0.192     0.010    0.272        1.096        2.402        0.119        0.677        1.656        0.040        0.318        0.920        0.019        0.170        0.532
 0.5   0.0030  0.0    30    100    1000   0.65   0    0.157     0.012    0.655        2.963        6.898        0.163        1.137        3.097        0.047        0.400        1.266        0.022        0.200        0.651
 0.5   0.0030  0.0    30    100    1000   0.65  45    0.157     0.012    0.705        3.142        7.262        0.185        1.281        3.471        0.052        0.455        1.445        0.023        0.221        0.734
 0.5   0.0030  0.0    30    100    1000   0.65  90    0.157     0.012    0.449        1.855        4.140        0.150        0.982        2.568        0.042        0.379        1.201        0.019        0.186        0.629
 0.5   0.0030  0.0    30    100    1500   0.65   0    0.125     0.010    1.086        5.175       12.378        0.186        1.508        4.569        0.045        0.432        1.502        0.020        0.199        0.701
 0.5   0.0030  0.0    30    100    1500   0.65  45    0.125     0.010    1.201        5.665       13.484        0.205        1.697        5.152        0.048        0.476        1.673        0.020        0.212        0.765
 0.5   0.0030  0.0    30    100    1500   0.65  90    0.125     0.010    0.890        3.915        8.989        0.176        1.444        4.262        0.041        0.415        1.485        0.017        0.184        0.685
 0.5   0.0030  0.0    30    200     500   0.45   0    0.000     0.011    0.528        2.422        5.644        0.162        0.919        2.359        0.070        0.447        1.191        0.035        0.281        0.768
 0.5   0.0030  0.0    30    200     500   0.45  45    0.000     0.011    0.587        2.601        5.966        0.195        1.107        2.824        0.079        0.539        1.453        0.038        0.322        0.917
 0.5   0.0030  0.0    30    200     500   0.45  90    0.000     0.011    0.405        1.642        3.606        0.171        0.934        2.311        0.072        0.483        1.294        0.035        0.293        0.833
 0.5   0.0030  0.0    30    200     750   0.45   0    0.000     0.009    0.880        4.306       10.389        0.187        1.223        3.463        0.069        0.493        1.426        0.032        0.285        0.838
 0.5   0.0030  0.0    30    200     750   0.45  45    0.000     0.009    0.975        4.636       11.029        0.220        1.451        4.086        0.075        0.580        1.703        0.034        0.317        0.975
 0.5   0.0030  0.0    30    200     750   0.45  90    0.000     0.009    0.746        3.249        7.379        0.197        1.274        3.519        0.070        0.531        1.558        0.032        0.294        0.904
 0.5   0.0030  0.0    30    200    1000   0.45   0    0.000     0.010    1.232        6.344       15.684        0.199        1.432        4.345        0.065        0.509        1.554        0.029        0.277        0.860
 0.5   0.0030  0.0    30    200    1000   0.45  45    0.000     0.010    1.383        6.996       17.102        0.228        1.672        5.070        0.070        0.583        1.813        0.030        0.301        0.973
 0.5   0.0030  0.0    30    200    1000   0.45  90    0.000     0.010    1.151        5.511       12.983        0.208        1.508        4.526        0.065        0.539        1.685        0.029        0.281        0.911
 0.5   0.0030  0.0    30    200    1500   0.45   0    0.000     0.010    1.860       10.526       27.080        0.201        1.628        5.396        0.058        0.498        1.618        0.024        0.250        0.832
 0.5   0.0030  0.0    30    200    1500   0.45  45    0.000     0.010    2.135       12.156       31.368        0.223        1.853        6.199        0.060        0.548        1.820        0.024        0.263        0.903
 0.5   0.0030  0.0    30    200    1500   0.45  90    0.000     0.010    1.974       11.435       29.506        0.205        1.722        5.793        0.056        0.510        1.717        0.023        0.246        0.851
 0.5   0.0030  0.0    30    200     500   0.55   0    0.004     0.010    0.335        1.474        3.354        0.121        0.643        1.580        0.059        0.337        0.850        0.036        0.227        0.570
 0.5   0.0030  0.0    30    200     500   0.55  45    0.004     0.010    0.371        1.579        3.533        0.147        0.769        1.865        0.070        0.414        1.046        0.039        0.271        0.700
 0.5   0.0030  0.0    30    200     500   0.55  90    0.004     0.010    0.231        0.902        1.932        0.123        0.603        1.402        0.062        0.359        0.896        0.036        0.240        0.620
 0.5   0.0030  0.0    30    200     750   0.55   0    0.002     0.012    0.591        2.743        6.447        0.154        0.951        2.571        0.063        0.406        1.130        0.035        0.248        0.678
 0.5   0.0030  0.0    30    200     750   0.55  45    0.002     0.012    0.640        2.879        6.669        0.182        1.117        2.975        0.072        0.486        1.359        0.037        0.287        0.813
 0.5   0.0030  0.0    30    200     750   0.55  90    0.002     0.012    0.430        1.768        3.916        0.157        0.923        2.371        0.065        0.433        1.205        0.034        0.261        0.741
 0.5   0.0030  0.0    30    200    1000   0.55   0    0.002     0.010    0.863        4.165        9.996        0.173        1.193        3.462        0.063        0.442        1.315        0.033        0.254        0.736
 0.5   0.0030  0.0    30    200    1000   0.55  45    0.002     0.010    0.938        4.417       10.481        0.200        1.384        3.973        0.070        0.517        1.548        0.034        0.287        0.860
 0.5   0.0030  0.0    30    200    1000   0.55  90    0.002     0.010    0.688        2.970        6.741        0.177        1.190        3.326        0.064        0.469        1.408        0.032        0.263        0.797
 0.5   0.0030  0.0    30    200    1500   0.55   0    0.001     0.010    1.400        7.219       17.856        0.188        1.487        4.760        0.060        0.462        1.482        0.028        0.247        0.766
 0.5   0.0030  0.0    30    200    1500   0.55  45    0.001     0.010    1.559        7.955       19.524        0.211        1.694        5.426        0.064        0.520        1.690        0.029        0.267        0.858
 0.5   0.0030  0.0    30    200    1500   0.55  90    0.001     0.010    1.300        6.325       15.005        0.191        1.533        4.859        0.058        0.481        1.581        0.027        0.247        0.808
 0.5   0.0030  0.0    30    200     500   0.65   0    0.136     0.010    0.210        0.894        1.986        0.083        0.429        1.019        0.039        0.226        0.562        0.025        0.147        0.369
 0.5   0.0030  0.0    30    200     500   0.65  45    0.136     0.010    0.235        0.970        2.118        0.100        0.508        1.187        0.047        0.277        0.685        0.028        0.180        0.457
 0.5   0.0030  0.0    30    200     500   0.65  90    0.136     0.010    0.121        0.465        0.984        0.072        0.336        0.753        0.039        0.215        0.522        0.024        0.148        0.373
 0.5   0.0030  0.0    30    200     750   0.65   0    0.085     0.010    0.385        1.716        3.942        0.119        0.709        1.824        0.047        0.311        0.860        0.028        0.184        0.508
 0.5   0.0030  0.0    30    200     750   0.65  45    0.085     0.010    0.415        1.799        4.079        0.141        0.820        2.074        0.055        0.372        1.022        0.030        0.219        0.612
 0.5   0.0030  0.0    30    200     750   0.65  90    0.085     0.010    0.241        0.964        2.100        0.110        0.597        1.447        0.047        0.306        0.829        0.027        0.188        0.525
 0.5   0.0030  0.0    30    200    1000   0.65   0    0.059     0.012    0.589        2.703        6.322        0.145        0.962        2.636        0.050        0.367        1.090        0.028        0.203        0.599
 0.5   0.0030  0.0    30    200    1000   0.65  45    0.059     0.012    0.629        2.819        6.524        0.168        1.101        2.971        0.058        0.430        1.274        0.030        0.235        0.705
 0.5   0.0030  0.0    30    200    1000   0.65  90    0.059     0.012    0.395        1.625        3.610        0.137        0.855        2.222        0.050        0.366        1.077        0.027        0.207        0.623
 0.5   0.0030  0.0    30    200    1500   0.65   0    0.038     0.010    0.998        4.821       11.591        0.172        1.326        4.000        0.051        0.416        1.353        0.026        0.213        0.679
 0.5   0.0030  0.0    30    200    1500   0.65  45    0.038     0.010    1.085        5.154       12.296        0.194        1.502        4.507        0.057        0.473        1.541        0.027        0.238        0.773
 0.5   0.0030  0.0    30    200    1500   0.65  90    0.038     0.010    0.792        3.481        7.975        0.168        1.270        3.715        0.050        0.420        1.377        0.025        0.214        0.707
 0.5   0.0030  0.0    30    300     500   0.45   0    0.000     0.011    0.559        2.519        5.814        0.194        1.071        2.687        0.073        0.547        1.488        0.032        0.315        0.954
 0.5   0.0030  0.0    30    300     500   0.45  45    0.000     0.011    0.636        2.795        6.392        0.229        1.289        3.239        0.079        0.635        1.771        0.033        0.342        1.083
 0.5   0.0030  0.0    30    300     500   0.45  90    0.000     0.011    0.466        1.901        4.198        0.203        1.113        2.738        0.073        0.574        1.585        0.031        0.317        0.988
 0.5   0.0030  0.0    30    300     750   0.45   0    0.000     0.009    0.847        4.116        9.896        0.212        1.305        3.540        0.070        0.573        1.654        0.029        0.308        0.986
 0.5   0.0030  0.0    30    300     750   0.45  45    0.000     0.009    0.975        4.597       10.889        0.250        1.582        4.303        0.075        0.663        1.973        0.030        0.333        1.113
 0.5   0.0030  0.0    30    300     750   0.45  90    0.000     0.009    0.768        3.320        7.525        0.227        1.410        3.783        0.071        0.612        1.813        0.029        0.313        1.038
 0.5   0.0030  0.0    30    300    1000   0.45   0    0.000     0.009    1.163        6.003       14.856        0.222        1.493        4.317        0.066        0.582        1.762        0.026        0.295        0.989
 0.5   0.0030  0.0    30    300    1000   0.45  45    0.000     0.009    1.344        6.757       16.468        0.257        1.786        5.191        0.070        0.660        2.069        0.027        0.315        1.097
 0.5   0.0030  0.0    30    300    1000   0.45  90    0.000     0.009    1.134        5.376       12.616        0.237        1.624        4.682        0.067        0.616        1.927        0.026        0.299        1.034
 0.5   0.0030  0.0    30    300    1500   0.45   0    0.000     0.010    1.752        9.992       25.807        0.225        1.701        5.364        0.058        0.564        1.828        0.022        0.262        0.941
 0.5   0.0030  0.0    30    300    1500   0.45  45    0.000     0.010    2.039       11.560       29.787        0.252        1.979        6.310        0.060        0.617        2.072        0.022        0.274        1.011
 0.5   0.0030  0.0    30    300    1500   0.45  90    0.000     0.010    1.891       10.867       27.952        0.234        1.841        5.893        0.057        0.580        1.955        0.022        0.262        0.961
 0.5   0.0030  0.0    30    300     500   0.55   0    0.000     0.010    0.360        1.550        3.482        0.148        0.749        1.785        0.071        0.426        1.071        0.037        0.283        0.746
 0.5   0.0030  0.0    30    300     500   0.55  45    0.000     0.010    0.402        1.698        3.781        0.177        0.894        2.123        0.080        0.511        1.295        0.039        0.322        0.883
 0.5   0.0030  0.0    30    300     500   0.55  90    0.000     0.010    0.270        1.058        2.273        0.151        0.727        1.675        0.072        0.447        1.120        0.036        0.289        0.782
 0.5   0.0030  0.0    30    300     750   0.55   0    0.000     0.012    0.570        2.629        6.157        0.171        0.979        2.535        0.071        0.473        1.272        0.035        0.292        0.816
 0.5   0.0030  0.0    30    300     750   0.55  45    0.000     0.012    0.636        2.841        6.550        0.205        1.180        3.039        0.080        0.567        1.549        0.036        0.330        0.965
 0.5   0.0030  0.0    30    300     750   0.55  90    0.000     0.012    0.444        1.814        4.004        0.181        1.000        2.503        0.073        0.511        1.383        0.034        0.303        0.881
 0.5   0.0030  0.0    30    300    1000   0.55   0    0.000     0.010    0.815        3.940        9.452        0.189        1.191        3.303        0.070        0.504        1.434        0.032        0.293        0.862
 0.5   0.0030  0.0    30    300    1000   0.55  45    0.000     0.010    0.905        4.242       10.027        0.223        1.422        3.921        0.077        0.595        1.722        0.034        0.325        1.002
 0.5   0.0030  0.0    30    300    1000   0.55  90    0.000     0.010    0.675        2.898        6.550        0.199        1.239        3.345        0.071        0.543        1.568        0.032        0.302        0.927
 0.5   0.0030  0.0    30    300    1500   0.55   0    0.000     0.010    1.311        6.826       16.939        0.205        1.479        4.522        0.065        0.525        1.608        0.028        0.280        0.887
 0.5   0.0030  0.0    30    300    1500   0.55  45    0.000     0.010    1.475        7.529       18.461        0.234        1.728        5.282        0.069        0.597        1.870        0.029        0.301        0.992
 0.5   0.0030  0.0    30    300    1500   0.55  90    0.000     0.010    1.236        5.985       14.162        0.214        1.564        4.744        0.065        0.553        1.742        0.028        0.282        0.932
 0.5   0.0030  0.0    30    300     500   0.65   0    0.006     0.010    0.213        0.890        1.955        0.101        0.472        1.082        0.058        0.298        0.701        0.037        0.219        0.521
 0.5   0.0030  0.0    30    300     500   0.65  45    0.006     0.010    0.243        0.993        2.158        0.122        0.571        1.297        0.068        0.364        0.859        0.040        0.258        0.633
 0.5   0.0030  0.0    30    300     500   0.65  90    0.006     0.010    0.149        0.569        1.195        0.099        0.430        0.944        0.059        0.306        0.712        0.036        0.223        0.542
 0.5   0.0030  0.0    30    300     750   0.65   0    0.004     0.010    0.366        1.626        3.727        0.128        0.690        1.718        0.062        0.358        0.914        0.036        0.240        0.611
 0.5   0.0030  0.0    30    300     750   0.65  45    0.004     0.010    0.405        1.745        3.934        0.155        0.827        2.032        0.072        0.438        1.124        0.039        0.283        0.747
 0.5   0.0030  0.0    30    300     750   0.65  90    0.004     0.010    0.254        1.003        2.163        0.130        0.651        1.535        0.064        0.382        0.966        0.036        0.252        0.664
 0.5   0.0030  0.0    30    300    1000   0.65   0    0.002     0.012    0.545        2.520        5.910        0.150        0.902        2.405        0.064        0.405        1.105        0.035        0.253        0.684
 0.5   0.0030  0.0    30    300    1000   0.65  45    0.002     0.012    0.593        2.656        6.136        0.179        1.068        2.803        0.073        0.488        1.340        0.038        0.293        0.823
 0.5   0.0030  0.0    30    300    1000   0.65  90    0.002     0.012    0.390        1.590        3.506        0.154        0.874        2.208        0.066        0.433        1.181        0.035        0.266        0.747
 0.5   0.0030  0.0    30    300    1500   0.65   0    0.002     0.010    0.930        4.542       10.961        0.178        1.241        3.647        0.064        0.456        1.363        0.032        0.261        0.764
 0.5   0.0030  0.0    30    300    1500   0.65  45    0.002     0.010    1.016        4.838       11.545        0.206        1.442        4.196        0.071        0.532        1.604        0.034        0.292        0.886
 0.5   0.0030  0.0    30    300    1500   0.65  90    0.002     0.010    0.753        3.292        7.510        0.183        1.249        3.545        0.065        0.485        1.464        0.031        0.269        0.824
 0.5   0.0030  0.8    30    100     500   0.45   0    0.074     0.023    0.770        3.576        8.354        0.166        1.126        3.090        0.053        0.399        1.176        0.028        0.211        0.621
 0.5   0.0030  0.8    30    100     500   0.45  45    0.074     0.023    0.810        3.649        8.403        0.190        1.280        3.467        0.059        0.458        1.357        0.030        0.239        0.714
 0.5   0.0030  0.8    30    100     500   0.45  90    0.074     0.023    0.468        1.904        4.182        0.153        0.979        2.560        0.052        0.390        1.149        0.026        0.211        0.633
 0.5   0.0030  0.8    30    100     750   0.45   0    0.047     0.023    1.320        6.580       15.922        0.193        1.523        4.628        0.053        0.446        1.446        0.026        0.219        0.700
 0.5   0.0030  0.8    30    100     750   0.45  45    0.047     0.023    1.403        6.796       16.252        0.215        1.708        5.172        0.058        0.498        1.626        0.027        0.240        0.780
 0.5   0.0030  0.8    30    100     750   0.45  90    0.047     0.023    0.975        4.228        9.582        0.182        1.424        4.241        0.051        0.440        1.446        0.024        0.216        0.713
 0.5   0.0030  0.8    30    100    1000   0.45   0    0.034     0.025    1.820        9.659       24.037        0.198        1.720        5.624        0.051        0.449        1.533        0.024        0.213        0.708
 0.5   0.0030  0.8    30    100    1000   0.45  45    0.034     0.025    1.980       10.295       25.360        0.216        1.906        6.262        0.054        0.491        1.691        0.025        0.227        0.771
 0.5   0.0030  0.8    30    100    1000   0.45  90    0.034     0.025    1.574        7.583       17.796        0.188        1.666        5.453        0.048        0.441        1.543        0.022        0.206        0.715
 0.5   0.0030  0.8    30    100    1500   0.45   0    0.022     0.025    2.616       15.627       40.933        0.187        1.808        6.469        0.044        0.415        1.499        0.020        0.189        0.658
 0.5   0.0030  0.8    30    100    1500   0.45  45    0.022     0.025    2.933       17.546       45.825        0.199        1.963        7.128        0.045        0.440        1.608        0.020        0.196        0.693
 0.5   0.0030  0.8    30    100    1500   0.45  90    0.022     0.025    2.664       16.107       41.670        0.176        1.782        6.576        0.040        0.398        1.493        0.018        0.177        0.646
 0.5   0.0030  0.8    30    100     500   0.55   0    0.191     0.024    0.483        2.106        4.755        0.138        0.854        2.174        0.044        0.336        0.952        0.022        0.176        0.517
 0.5   0.0030  0.8    30    100     500   0.55  45    0.191     0.024    0.514        2.192        4.887        0.158        0.970        2.435        0.050        0.385        1.094        0.024        0.199        0.589
 0.5   0.0030  0.8    30    100     500   0.55  90    0.191     0.024    0.254        1.003        2.168        0.115        0.644        1.545        0.040        0.298        0.838        0.020        0.162        0.481
 0.5   0.0030  0.8    30    100     750   0.55   0    0.113     0.024    0.888        4.098        9.560        0.179        1.308        3.681        0.049        0.419        1.315        0.023        0.203        0.652
 0.5   0.0030  0.8    30    100     750   0.55  45    0.113     0.024    0.938        4.221        9.746        0.201        1.466        4.090        0.053        0.468        1.484        0.024        0.222        0.723
 0.5   0.0030  0.8    30    100     750   0.55  90    0.113     0.024    0.555        2.284        5.065        0.161        1.120        3.011        0.044        0.390        1.241        0.020        0.190        0.627
 0.5   0.0030  0.8    30    100    1000   0.55   0    0.085     0.023    1.300        6.295       15.035        0.195        1.589        4.830        0.048        0.445        1.491        0.021        0.204        0.695
 0.5   0.0030  0.8    30    100    1000   0.55  45    0.085     0.023    1.383        6.536       15.456        0.215        1.770        5.372        0.051        0.487        1.653        0.022        0.219        0.756
 0.5   0.0030  0.8    30    100    1000   0.55  90    0.085     0.023    0.921        3.934        8.903        0.179        1.453        4.303        0.044        0.419        1.441        0.019        0.191        0.673
 0.5   0.0030  0.8    30    100    1500   0.55   0    0.058     0.024    2.032       10.701       26.526        0.196        1.833        6.221        0.043        0.434        1.568        0.019        0.189        0.683
 0.5   0.0030  0.8    30    100    1500   0.55  45    0.058     0.024    2.225       11.515       28.294        0.210        2.011        6.887        0.045        0.462        1.692        0.019        0.197        0.722
 0.5   0.0030  0.8    30    100    1500   0.55  90    0.058     0.024    1.783        8.588       20.217        0.182        1.775        6.062        0.039        0.409        1.535        0.016        0.175        0.659
 0.5   0.0030  0.8    30    100     500   0.65   0    0.311     0.024    0.301        1.264        2.773        0.110        0.608        1.445        0.039        0.276        0.733        0.019        0.151        0.423
 0.5   0.0030  0.8    30    100     500   0.65  45    0.311     0.024    0.331        1.353        2.930        0.128        0.697        1.636        0.043        0.318        0.845        0.021        0.170        0.482
 0.5   0.0030  0.8    30    100     500   0.65  90    0.311     0.024    0.147        0.569        1.206        0.083        0.404        0.913        0.033        0.226        0.586        0.016        0.130        0.365
 0.5   0.0030  0.8    30    100     750   0.65   0    0.199     0.025    0.575        2.504        5.657        0.160        1.029        2.654        0.047        0.383        1.134        0.021        0.191        0.593
 0.5   0.0030  0.8    30    100     750   0.65  45    0.199     0.025    0.609        2.601        5.820        0.181        1.156        2.944        0.051        0.432        1.289        0.022        0.210        0.662
 0.5   0.0030  0.8    30    100     750   0.65  90    0.199     0.025    0.308        1.228        2.670        0.134        0.780        1.891        0.041        0.340        0.997        0.019        0.172        0.544
 0.5   0.0030  0.8    30    100    1000   0.65   0    0.149     0.024    0.861        3.897        9.016        0.187        1.363        3.768        0.048        0.435        1.391        0.021        0.204        0.677
 0.5   0.0030  0.8    30    100    1000   0.65  45    0.149     0.024    0.912        4.052        9.292        0.209        1.526        4.186        0.052        0.482        1.559        0.022        0.220        0.743
 0.5   0.0030  0.8    30    100    1000   0.65  90    0.149     0.024    0.525        2.145        4.746        0.166        1.144        3.005        0.043        0.401        1.292        0.019        0.188        0.640
 0.5   0.0030  0.8    30    100    1500   0.65   0    0.110     0.023    1.444        6.926       16.507        0.204        1.747        5.457        0.046        0.457        1.601        0.019        0.200        0.716
 0.5   0.0030  0.8    30    100    1500   0.65  45    0.110     0.023    1.547        7.275       17.200        0.222        1.940        6.064        0.048        0.492        1.750        0.019        0.210        0.763
 0.5   0.0030  0.8    30    100    1500   0.65  90    0.110     0.023    1.066        4.589       10.440        0.189        1.635        4.956        0.041        0.428        1.548        0.017        0.184        0.684
 0.5   0.0030  0.8    30    200     500   0.45   0    0.000     0.023    0.720        3.299        7.606        0.209        1.188        3.000        0.079        0.547        1.440        0.037        0.318        0.884
 0.5   0.0030  0.8    30    200     500   0.45  45    0.000     0.023    0.782        3.445        7.817        0.244        1.406        3.538        0.087        0.636        1.715        0.038        0.352        1.016
 0.5   0.0030  0.8    30    200     500   0.45  90    0.000     0.023    0.510        2.023        4.374        0.216        1.188        2.893        0.079        0.573        1.538        0.036        0.321        0.924
 0.5   0.0030  0.8    30    200     750   0.45   0    0.000     0.023    1.176        5.859       14.152        0.232        1.516        4.233        0.076        0.583        1.664        0.033        0.313        0.936
 0.5   0.0030  0.8    30    200     750   0.45  45    0.000     0.023    1.274        6.095       14.463        0.266        1.773        4.946        0.081        0.663        1.944        0.034        0.339        1.052
 0.5   0.0030  0.8    30    200     750   0.45  90    0.000     0.023    0.925        3.911        8.739        0.240        1.565        4.282        0.075        0.608        1.786        0.032        0.313        0.974
 0.5   0.0030  0.8    30    200    1000   0.45   0    0.000     0.025    1.625        8.674       21.627        0.240        1.724        5.168        0.071        0.587        1.772        0.029        0.298        0.939
 0.5   0.0030  0.8    30    200    1000   0.45  45    0.000     0.025    1.781        9.178       22.507        0.270        1.985        5.972        0.074        0.653        2.023        0.030        0.316        1.031
 0.5   0.0030  0.8    30    200    1000   0.45  90    0.000     0.025    1.439        6.781       15.740        0.246        1.795        5.361        0.069        0.603        1.883        0.028        0.294        0.962
 0.5   0.0030  0.8    30    200    1500   0.45   0    0.000     0.025    2.380       14.329       37.674        0.235        1.892        6.193        0.060        0.555        1.791        0.024        0.261        0.881
 0.5   0.0030  0.8    30    200    1500   0.45  45    0.000     0.025    2.661       15.777       41.096        0.255        2.117        7.017        0.062        0.595        1.972        0.024        0.270        0.935
 0.5   0.0030  0.8    30    200    1500   0.45  90    0.000     0.025    2.426       14.412       37.016        0.234        1.962        6.552        0.058        0.552        1.855        0.023        0.252        0.877
 0.5   0.0030  0.8    30    200     500   0.55   0    0.046     0.024    0.412        1.799        4.054        0.137        0.747        1.828        0.066        0.374        0.929        0.037        0.248        0.618
 0.5   0.0030  0.8    30    200     500   0.55  45    0.046     0.024    0.455        1.923        4.257        0.167        0.891        2.150        0.074        0.452        1.139        0.039        0.285        0.738
 0.5   0.0030  0.8    30    200     500   0.55  90    0.046     0.024    0.255        0.990        2.104        0.137        0.671        1.546        0.066        0.391        0.971        0.036        0.253        0.653
 0.5   0.0030  0.8    30    200     750   0.55   0    0.027     0.024    0.764        3.566        8.354        0.177        1.123        3.041        0.069        0.454        1.246        0.035        0.270        0.736
 0.5   0.0030  0.8    30    200     750   0.55  45    0.027     0.024    0.815        3.676        8.470        0.208        1.311        3.500        0.077        0.534        1.487        0.037        0.304        0.858
 0.5   0.0030  0.8    30    200     750   0.55  90    0.027     0.024    0.499        2.018        4.420        0.177        1.058        2.721        0.069        0.474        1.314        0.034        0.274        0.778
 0.5   0.0030  0.8    30    200    1000   0.55   0    0.020     0.023    1.136        5.559       13.328        0.198        1.402        4.086        0.068        0.491        1.438        0.033        0.274        0.791
 0.5   0.0030  0.8    30    200    1000   0.55  45    0.020     0.023    1.209        5.718       13.509        0.228        1.611        4.653        0.074        0.563        1.678        0.034        0.300        0.899
 0.5   0.0030  0.8    30    200    1000   0.55  90    0.020     0.023    0.808        3.415        7.670        0.199        1.360        3.827        0.067        0.508        1.520        0.031        0.273        0.828
 0.5   0.0030  0.8    30    200    1500   0.55   0    0.011     0.024    1.822        9.737       24.270        0.210        1.698        5.471        0.063        0.504        1.594        0.028        0.260        0.810
 0.5   0.0030  0.8    30    200    1500   0.55  45    0.011     0.024    1.977       10.305       25.385        0.234        1.911        6.166        0.066        0.556        1.796        0.029        0.275        0.885
 0.5   0.0030  0.8    30    200    1500   0.55  90    0.011     0.024    1.573        7.551       17.705        0.209        1.702        5.462        0.060        0.510        1.670        0.027        0.252        0.826
 0.5   0.0030  0.8    30    200     500   0.65   0    0.202     0.024    0.246        1.038        2.286        0.091        0.482        1.139        0.040        0.239        0.593        0.025        0.151        0.379
 0.5   0.0030  0.8    30    200     500   0.65  45    0.202     0.024    0.277        1.136        2.458        0.109        0.568        1.325        0.047        0.287        0.714        0.027        0.180        0.458
 0.5   0.0030  0.8    30    200     500   0.65  90    0.202     0.024    0.131        0.502        1.057        0.077        0.358        0.803        0.039        0.221        0.540        0.023        0.148        0.374
 0.5   0.0030  0.8    30    200     750   0.65   0    0.145     0.025    0.473        2.094        4.770        0.135        0.823        2.118        0.049        0.336        0.927        0.027        0.192        0.530
 0.5   0.0030  0.8    30    200     750   0.65  45    0.145     0.025    0.507        2.176        4.883        0.157        0.947        2.397        0.056        0.395        1.090        0.030        0.222        0.623
 0.5   0.0030  0.8    30    200     750   0.65  90    0.145     0.025    0.263        1.042        2.255        0.119        0.656        1.582        0.048        0.321        0.874        0.026        0.190        0.532
 0.5   0.0030  0.8    30    200    1000   0.65   0    0.107     0.024    0.756        3.456        8.024        0.166        1.132        3.115        0.053        0.400        1.184        0.028        0.213        0.628
 0.5   0.0030  0.8    30    200    1000   0.65  45    0.107     0.024    0.797        3.556        8.157        0.190        1.287        3.495        0.059        0.460        1.367        0.029        0.240        0.722
 0.5   0.0030  0.8    30    200    1000   0.65  90    0.107     0.024    0.448        1.825        4.020        0.152        0.967        2.520        0.051        0.388        1.148        0.026        0.210        0.635
 0.5   0.0030  0.8    30    200    1500   0.65   0    0.066     0.023    1.288        6.266       15.018        0.192        1.527        4.670        0.054        0.448        1.451        0.026        0.222        0.707
 0.5   0.0030  0.8    30    200    1500   0.65  45    0.066     0.023    1.372        6.515       15.454        0.215        1.715        5.220        0.058        0.499        1.631        0.027        0.241        0.785
 0.5   0.0030  0.8    30    200    1500   0.65  90    0.066     0.023    0.924        3.981        9.040        0.182        1.423        4.232        0.051        0.439        1.447        0.024        0.216        0.715
 0.5   0.0030  0.8    30    300     500   0.45   0    0.000     0.023    0.793        3.583        8.200        0.246        1.427        3.580        0.078        0.646        1.804        0.032        0.337        1.063
 0.5   0.0030  0.8    30    300     500   0.45  45    0.000     0.023    0.873        3.815        8.635        0.282        1.673        4.208        0.082        0.724        2.083        0.032        0.358        1.168
 0.5   0.0030  0.8    30    300     500   0.45  90    0.000     0.023    0.610        2.447        5.336        0.252        1.447        3.546        0.076        0.657        1.873        0.031        0.331        1.066
 0.5   0.0030  0.8    30    300     750   0.45   0    0.000     0.023    1.154        5.665       13.580        0.261        1.672        4.508        0.074        0.661        1.950        0.029        0.324        1.076
 0.5   0.0030  0.8    30    300     750   0.45  45    0.000     0.023    1.294        6.090       14.342        0.298        1.980        5.384        0.077        0.737        2.255        0.029        0.342        1.176
 0.5   0.0030  0.8    30    300     750   0.45  90    0.000     0.023    0.973        4.097        9.152        0.273        1.776        4.754        0.073        0.682        2.078        0.028        0.322        1.094
 0.5   0.0030  0.8    30    300    1000   0.45   0    0.000     0.024    1.546        8.196       20.390        0.266        1.855        5.325        0.069        0.656        2.031        0.026        0.306        1.060
 0.5   0.0030  0.8    30    300    1000   0.45  45    0.000     0.024    1.747        8.870       21.622        0.300        2.174        6.310        0.071        0.720        2.313        0.027        0.320        1.143
 0.5   0.0030  0.8    30    300    1000   0.45  90    0.000     0.024    1.433        6.648       15.360        0.277        1.986        5.726        0.067        0.672        2.155        0.026        0.303        1.072
 0.5   0.0030  0.8    30    300    1500   0.45   0    0.000     0.024    2.254       13.531       35.629        0.260        2.033        6.360        0.058        0.614        2.038        0.021        0.267        0.981
 0.5   0.0030  0.8    30    300    1500   0.45  45    0.000     0.024    2.568       14.983       38.854        0.284        2.315        7.364        0.060        0.655        2.247        0.022        0.275        1.032
 0.5   0.0030  0.8    30    300    1500   0.45  90    0.000     0.024    2.347       13.631       34.717        0.264        2.154        6.884        0.057        0.614        2.113        0.021        0.261        0.975
 0.5   0.0030  0.8    30    300     500   0.55   0    0.001     0.024    0.493        2.099        4.620        0.194        0.986        2.303        0.082        0.533        1.319        0.038        0.327        0.875
 0.5   0.0030  0.8    30    300     500   0.55  45    0.001     0.024    0.533        2.212        4.839        0.226        1.146        2.672        0.089        0.615        1.554        0.040        0.358        0.996
 0.5   0.0030  0.8    30    300     500   0.55  90    0.001     0.024    0.334        1.289        2.731        0.192        0.916        2.065        0.080        0.539        1.345        0.037        0.321        0.882
 0.5   0.0030  0.8    30    300     750   0.55   0    0.001     0.024    0.756        3.478        8.050        0.218        1.244        3.158        0.081        0.576        1.523        0.036        0.329        0.936
 0.5   0.0030  0.8    30    300     750   0.55  45    0.001     0.024    0.826        3.659        8.339        0.256        1.474        3.734        0.087        0.667        1.812        0.037        0.360        1.066
 0.5   0.0030  0.8    30    300     750   0.55  90    0.001     0.024    0.544        2.175        4.723        0.226        1.246        3.061        0.080        0.602        1.625        0.035        0.330        0.971
 0.5   0.0030  0.8    30    300    1000   0.55   0    0.000     0.023    1.072        5.216       12.462        0.235        1.477        4.025        0.078        0.601        1.680        0.033        0.324        0.970
 0.5   0.0030  0.8    30    300    1000   0.55  45    0.000     0.023    1.165        5.449       12.792        0.272        1.737        4.728        0.083        0.686        1.974        0.034        0.349        1.087
 0.5   0.0030  0.8    30    300    1000   0.55  90    0.000     0.023    0.817        3.410        7.600        0.244        1.516        4.034        0.077        0.627        1.803        0.032        0.324        1.004
 0.5   0.0030  0.8    30    300    1500   0.55   0    0.000     0.024    1.704        9.142       22.819        0.247        1.768        5.324        0.070        0.606        1.830        0.028        0.300        0.968
 0.5   0.0030  0.8    30    300    1500   0.55  45    0.000     0.024    1.867        9.680       23.781        0.277        2.035        6.159        0.073        0.668        2.082        0.029        0.316        1.052
 0.5   0.0030  0.8    30    300    1500   0.55  90    0.000     0.024    1.508        7.152       16.672        0.252        1.844        5.543        0.069        0.618        1.938        0.027        0.295        0.983
 0.5   0.0030  0.8    30    300     500   0.65   0    0.058     0.024    0.245        1.010        2.198        0.110        0.523        1.193        0.063        0.322        0.746        0.037        0.237        0.560
 0.5   0.0030  0.8    30    300     500   0.65  45    0.058     0.024    0.280        1.135        2.443        0.134        0.633        1.430        0.071        0.390        0.915        0.039        0.270        0.662
 0.5   0.0030  0.8    30    300     500   0.65  90    0.058     0.024    0.162        0.613        1.279        0.106        0.460        1.006        0.061        0.324        0.750        0.035        0.232        0.563
 0.5   0.0030  0.8    30    300     750   0.65   0    0.046     0.025    0.432        1.911        4.347        0.143        0.784        1.946        0.068        0.393        0.989        0.036        0.260        0.660
 0.5   0.0030  0.8    30    300     750   0.65  45    0.046     0.025    0.478        2.041        4.561        0.174        0.937        2.291        0.076        0.475        1.211        0.039        0.296        0.783
 0.5   0.0030  0.8    30    300     750   0.65  90    0.046     0.025    0.274        1.074        2.302        0.143        0.710        1.660        0.068        0.410        1.032        0.035        0.263        0.693
 0.5   0.0030  0.8    30    300    1000   0.65   0    0.032     0.024    0.687        3.164        7.362        0.172        1.056        2.806        0.070        0.450        1.211        0.035        0.274        0.740
 0.5   0.0030  0.8    30    300    1000   0.65  45    0.032     0.024    0.739        3.291        7.532        0.204        1.242        3.251        0.077        0.533        1.457        0.037        0.308        0.865
 0.5   0.0030  0.8    30    300    1000   0.65  90    0.032     0.024    0.436        1.757        3.840        0.172        0.980        2.467        0.070        0.470        1.274        0.034        0.277        0.780
 0.5   0.0030  0.8    30    300    1500   0.65   0    0.024     0.023    1.183        5.821       14.007        0.201        1.435        4.230        0.069        0.503        1.480        0.032        0.279        0.819
 0.5   0.0030  0.8    30    300    1500   0.65  45    0.024     0.023    1.267        6.038       14.331        0.232        1.652        4.830        0.074        0.576        1.726        0.033        0.303        0.924
 0.5   0.0030  0.8    30    300    1500   0.65  90    0.024     0.023    0.864        3.704        8.375        0.203        1.401        4.002        0.067        0.520        1.566        0.031        0.277        0.852
 0.5   0.0030  1.5    30    100     500   0.45   0    0.170     0.133    1.013        4.783       11.126        0.169        1.222        3.366        0.046        0.370        1.093        0.022        0.183        0.539
 0.5   0.0030  1.5    30    100     500   0.45  45    0.170     0.133    1.069        4.852       11.073        0.189        1.372        3.763        0.050        0.413        1.228        0.023        0.200        0.599
 0.5   0.0030  1.5    30    100     500   0.45  90    0.170     0.133    0.513        2.066        4.498        0.151        1.011        2.665        0.044        0.355        1.048        0.021        0.177        0.534
 0.5   0.0030  1.5    30    100     750   0.45   0    0.117     0.137    1.804        9.440       23.007        0.197        1.640        5.014        0.047        0.418        1.351        0.021        0.192        0.615
 0.5   0.0030  1.5    30    100     750   0.45  45    0.117     0.137    1.891        9.485       22.705        0.214        1.807        5.548        0.049        0.453        1.478        0.022        0.204        0.662
 0.5   0.0030  1.5    30    100     750   0.45  90    0.117     0.137    1.131        4.825       10.783        0.181        1.473        4.464        0.044        0.403        1.320        0.019        0.184        0.606
 0.5   0.0030  1.5    30    100    1000   0.45   0    0.085     0.136    2.499       14.456       36.847        0.200        1.824        6.002        0.045        0.419        1.429        0.019        0.186        0.623
 0.5   0.0030  1.5    30    100    1000   0.45  45    0.085     0.136    2.654       14.712       36.754        0.213        1.979        6.569        0.046        0.445        1.533        0.019        0.193        0.658
 0.5   0.0030  1.5    30    100    1000   0.45  90    0.085     0.136    1.900        9.093       21.036        0.185        1.692        5.633        0.041        0.401        1.397        0.017        0.175        0.606
 0.5   0.0030  1.5    30    100    1500   0.45   0    0.051     0.136    3.376       23.168       64.087        0.184        1.851        6.650        0.038        0.381        1.377        0.016        0.162        0.574
 0.5   0.0030  1.5    30    100    1500   0.45  45    0.051     0.136    3.686       24.780       67.332        0.191        1.963        7.146        0.038        0.394        1.440        0.016        0.165        0.590
 0.5   0.0030  1.5    30    100    1500   0.45  90    0.051     0.136    3.197       20.746       53.659        0.168        1.744        6.473        0.034        0.357        1.330        0.014        0.149        0.546
 0.5   0.0030  1.5    30    100     500   0.55   0    0.280     0.140    0.580        2.553        5.736        0.134        0.888        2.286        0.036        0.295        0.849        0.017        0.143        0.424
 0.5   0.0030  1.5    30    100     500   0.55  45    0.280     0.140    0.620        2.645        5.846        0.148        0.992        2.535        0.039        0.327        0.946        0.018        0.157        0.469
 0.5   0.0030  1.5    30    100     500   0.55  90    0.280     0.140    0.259        1.014        2.172        0.108        0.636        1.539        0.033        0.260        0.739        0.015        0.131        0.391
 0.5   0.0030  1.5    30    100     750   0.55   0    0.190     0.135    1.182        5.564       12.939        0.179        1.407        4.026        0.041        0.380        1.207        0.018        0.169        0.550
 0.5   0.0030  1.5    30    100     750   0.55  45    0.190     0.135    1.237        5.622       12.882        0.195        1.553        4.438        0.044        0.411        1.320        0.019        0.181        0.593
 0.5   0.0030  1.5    30    100     750   0.55  90    0.190     0.135    0.601        2.447        5.377        0.155        1.148        3.142        0.038        0.348        1.113        0.016        0.157        0.520
 0.5   0.0030  1.5    30    100    1000   0.55   0    0.146     0.136    1.789        8.950       21.377        0.195        1.700        5.256        0.041        0.406        1.374        0.017        0.173        0.593
 0.5   0.0030  1.5    30    100    1000   0.55  45    0.146     0.136    1.860        8.977       21.152        0.209        1.855        5.763        0.043        0.432        1.476        0.018        0.182        0.628
 0.5   0.0030  1.5    30    100    1000   0.55  90    0.146     0.136    1.049        4.413        9.869        0.173        1.483        4.509        0.037        0.375        1.291        0.016        0.161        0.563
 0.5   0.0030  1.5    30    100    1500   0.55   0    0.094     0.136    2.765       15.811       39.916        0.192        1.905        6.550        0.037        0.393        1.434        0.015        0.160        0.584
 0.5   0.0030  1.5    30    100    1500   0.55  45    0.094     0.136    2.941       16.188       40.203        0.201        2.036        7.086        0.038        0.409        1.503        0.015        0.165        0.604
 0.5   0.0030  1.5    30    100    1500   0.55  90    0.094     0.136    2.125       10.061       23.250        0.174        1.756        6.133        0.033        0.365        1.363        0.013        0.148        0.554
 0.5   0.0030  1.5    30    100     500   0.65   0    0.385     0.135    0.307        1.303        2.861        0.100        0.592        1.420        0.030        0.231        0.629        0.014        0.117        0.335
 0.5   0.0030  1.5    30    100     500   0.65  45    0.385     0.135    0.341        1.395        3.013        0.112        0.664        1.583        0.033        0.258        0.704        0.015        0.128        0.371
 0.5   0.0030  1.5    30    100     500   0.65  90    0.385     0.135    0.138        0.530        1.119        0.073        0.371        0.843        0.025        0.187        0.497        0.012        0.100        0.287
 0.5   0.0030  1.5    30    100     750   0.65   0    0.282     0.136    0.727        3.177        7.115        0.157        1.102        2.889        0.038        0.339        1.025        0.016        0.154        0.488
 0.5   0.0030  1.5    30    100     750   0.65  45    0.282     0.136    0.770        3.283        7.256        0.172        1.218        3.173        0.040        0.369        1.126        0.017        0.165        0.527
 0.5   0.0030  1.5    30    100     750   0.65  90    0.282     0.136    0.322        1.266        2.725        0.127        0.790        1.933        0.034        0.297        0.887        0.014        0.139        0.442
 0.5   0.0030  1.5    30    100    1000   0.65   0    0.214     0.135    1.134        5.178       11.883        0.186        1.468        4.159        0.040        0.392        1.272        0.017        0.169        0.568
 0.5   0.0030  1.5    30    100    1000   0.65  45    0.214     0.135    1.181        5.256       11.933        0.201        1.612        4.561        0.042        0.420        1.377        0.017        0.178        0.603
 0.5   0.0030  1.5    30    100    1000   0.65  90    0.214     0.135    0.574        2.322        5.086        0.159        1.172        3.147        0.036        0.353        1.151        0.015        0.154        0.525
 0.5   0.0030  1.5    30    100    1500   0.65   0    0.145     0.135    1.982        9.773       23.245        0.201        1.852        5.917        0.038        0.412        1.459        0.015        0.167        0.604
 0.5   0.0030  1.5    30    100    1500   0.65  45    0.145     0.135    2.060        9.860       23.205        0.212        2.003        6.450        0.040        0.430        1.543        0.016        0.172        0.627
 0.5   0.0030  1.5    30    100    1500   0.65  90    0.145     0.135    1.201        5.072       11.368        0.178        1.642        5.149        0.035        0.377        1.365        0.014        0.153        0.566
 0.5   0.0030  1.5    30    200     500   0.45   0    0.061     0.133    0.963        4.331        9.785        0.282        1.620        3.883        0.079        0.635        1.671        0.032        0.310        0.887
 0.5   0.0030  1.5    30    200     500   0.45  45    0.061     0.133    1.065        4.595       10.185        0.312        1.833        4.439        0.084        0.702        1.890        0.034        0.334        0.976
 0.5   0.0030  1.5    30    200     500   0.45  90    0.061     0.133    0.645        2.500        5.282        0.276        1.525        3.574        0.078        0.638        1.709        0.032        0.307        0.894
 0.5   0.0030  1.5    30    200     750   0.45   0    0.040     0.138    1.564        7.891       18.998        0.295        1.927        5.095        0.073        0.642        1.825        0.029        0.296        0.904
 0.5   0.0030  1.5    30    200     750   0.45  45    0.040     0.138    1.692        8.129       19.099        0.323        2.183        5.851        0.077        0.700        2.039        0.030        0.314        0.979
 0.5   0.0030  1.5    30    200     750   0.45  90    0.040     0.138    1.119        4.598       10.053        0.294        1.922        5.059        0.072        0.647        1.886        0.028        0.292        0.909
 0.5   0.0030  1.5    30    200    1000   0.45   0    0.030     0.136    2.156       12.125       30.745        0.293        2.114        6.015        0.067        0.625        1.883        0.026        0.276        0.886
 0.5   0.0030  1.5    30    200    1000   0.45  45    0.030     0.136    2.341       12.488       30.806        0.317        2.366        6.851        0.070        0.670        2.066        0.026        0.289        0.944
 0.5   0.0030  1.5    30    200    1000   0.45  90    0.030     0.136    1.745        7.985       18.154        0.291        2.143        6.176        0.065        0.623        1.928        0.025        0.269        0.880
 0.5   0.0030  1.5    30    200    1500   0.45   0    0.017     0.134    3.072       20.403       56.139        0.270        2.215        6.913        0.055        0.560        1.819        0.020        0.234        0.803
 0.5   0.0030  1.5    30    200    1500   0.45  45    0.017     0.134    3.369       21.570       57.878        0.285        2.409        7.679        0.056        0.586        1.938        0.021        0.241        0.835
 0.5   0.0030  1.5    30    200    1500   0.45  90    0.017     0.134    2.939       17.820       45.241        0.263        2.232        7.189        0.053        0.547        1.821        0.020        0.225        0.781
 0.5   0.0030  1.5    30    200     500   0.55   0    0.205     0.140    0.433        1.904        4.274        0.136        0.750        1.819        0.056        0.351        0.866        0.028        0.213        0.545
 0.5   0.0030  1.5    30    200     500   0.55  45    0.205     0.140    0.487        2.059        4.522        0.160        0.884        2.125        0.062        0.407        1.028        0.029        0.235        0.622
 0.5   0.0030  1.5    30    200     500   0.55  90    0.205     0.140    0.250        0.964        2.034        0.130        0.646        1.483        0.055        0.352        0.879        0.026        0.208        0.549
 0.5   0.0030  1.5    30    200     750   0.55   0    0.147     0.135    0.916        4.327       10.083        0.183        1.197        3.203        0.060        0.436        1.184        0.027        0.234        0.654
 0.5   0.0030  1.5    30    200     750   0.55  45    0.147     0.135    0.987        4.458       10.167        0.210        1.380        3.668        0.065        0.492        1.369        0.028        0.254        0.730
 0.5   0.0030  1.5    30    200     750   0.55  90    0.147     0.135    0.511        2.052        4.454        0.175        1.061        2.711        0.058        0.434        1.204        0.026        0.227        0.657
 0.5   0.0030  1.5    30    200    1000   0.55   0    0.116     0.136    1.433        7.208       17.297        0.206        1.504        4.336        0.059        0.473        1.374        0.025        0.237        0.703
 0.5   0.0030  1.5    30    200    1000   0.55  45    0.116     0.136    1.516        7.286       17.140        0.231        1.705        4.905        0.063        0.521        1.550        0.026        0.252        0.768
 0.5   0.0030  1.5    30    200    1000   0.55  90    0.116     0.136    0.867        3.622        8.032        0.199        1.387        3.896        0.057        0.468        1.398        0.024        0.228        0.701
 0.5   0.0030  1.5    30    200    1500   0.55   0    0.076     0.136    2.336       13.348       33.822        0.218        1.809        5.773        0.054        0.481        1.520        0.022        0.222        0.715
 0.5   0.0030  1.5    30    200    1500   0.55  45    0.076     0.136    2.497       13.651       33.895        0.235        2.000        6.418        0.056        0.513        1.655        0.022        0.231        0.756
 0.5   0.0030  1.5    30    200    1500   0.55  90    0.076     0.136    1.766        8.295       19.068        0.209        1.733        5.548        0.051        0.468        1.529        0.020        0.211        0.699
 0.5   0.0030  1.5    30    200     500   0.65   0    0.331     0.135    0.228        0.974        2.150        0.080        0.433        1.028        0.033        0.200        0.501        0.019        0.125        0.314
 0.5   0.0030  1.5    30    200     500   0.65  45    0.331     0.135    0.259        1.065        2.302        0.093        0.505        1.186        0.038        0.237        0.595        0.021        0.144        0.370
 0.5   0.0030  1.5    30    200     500   0.65  90    0.331     0.135    0.116        0.443        0.931        0.066        0.314        0.707        0.031        0.185        0.456        0.018        0.119        0.304
 0.5   0.0030  1.5    30    200     750   0.65   0    0.271     0.136    0.531        2.355        5.326        0.127        0.819        2.111        0.042        0.295        0.814        0.021        0.161        0.444
 0.5   0.0030  1.5    30    200     750   0.65  45    0.271     0.136    0.575        2.464        5.469        0.145        0.927        2.366        0.046        0.337        0.936        0.022        0.180        0.506
 0.5   0.0030  1.5    30    200     750   0.65  90    0.271     0.136    0.258        1.013        2.174        0.109        0.620        1.502        0.039        0.278        0.759        0.020        0.154        0.435
 0.5   0.0030  1.5    30    200    1000   0.65   0    0.220     0.135    0.906        4.176        9.640        0.162        1.161        3.207        0.046        0.359        1.063        0.022        0.181        0.534
 0.5   0.0030  1.5    30    200    1000   0.65  45    0.220     0.135    0.958        4.277        9.711        0.180        1.302        3.572        0.049        0.401        1.196        0.022        0.197        0.593
 0.5   0.0030  1.5    30    200    1000   0.65  90    0.220     0.135    0.461        1.860        4.061        0.143        0.942        2.474        0.043        0.341        1.010        0.020        0.173        0.523
 0.5   0.0030  1.5    30    200    1500   0.65   0    0.154     0.135    1.624        8.155       19.574        0.192        1.595        4.879        0.047        0.411        1.325        0.020        0.191        0.611
 0.5   0.0030  1.5    30    200    1500   0.65  45    0.154     0.135    1.704        8.231       19.458        0.208        1.758        5.392        0.049        0.445        1.450        0.021        0.201        0.656
 0.5   0.0030  1.5    30    200    1500   0.65  90    0.154     0.135    0.979        4.134        9.242        0.175        1.404        4.215        0.043        0.393        1.286        0.019        0.181        0.596
 0.5   0.0030  1.5    30    300     500   0.45   0    0.009     0.133    1.350        6.005       13.398        0.319        2.125        5.338        0.073        0.704        2.089        0.028        0.311        1.023
 0.5   0.0030  1.5    30    300     500   0.45  45    0.009     0.133    1.398        6.016       13.301        0.345        2.344        5.926        0.075        0.751        2.280        0.028        0.323        1.084
 0.5   0.0030  1.5    30    300     500   0.45  90    0.009     0.133    0.869        3.419        7.321        0.310        1.993        4.864        0.070        0.689        2.070        0.026        0.300        0.997
 0.5   0.0030  1.5    30    300     750   0.45   0    0.006     0.137    1.738        8.420       19.818        0.321        2.304        6.125        0.068        0.692        2.151        0.025        0.295        1.009
 0.5   0.0030  1.5    30    300     750   0.45  45    0.006     0.137    1.873        8.699       20.108        0.347        2.592        7.005        0.070        0.738        2.355        0.025        0.305        1.066
 0.5   0.0030  1.5    30    300     750   0.45  90    0.006     0.137    1.287        5.263       11.501        0.321        2.321        6.146        0.066        0.689        2.186        0.024        0.287        0.994
 0.5   0.0030  1.5    30    300    1000   0.45   0    0.004     0.136    2.211       11.834       29.400        0.315        2.439        6.859        0.063        0.669        2.167        0.023        0.277        0.977
 0.5   0.0030  1.5    30    300    1000   0.45  45    0.004     0.136    2.422       12.336       29.883        0.338        2.731        7.852        0.064        0.706        2.349        0.023        0.284        1.023
 0.5   0.0030  1.5    30    300    1000   0.45  90    0.004     0.136    1.839        8.188       18.478        0.315        2.504        7.136        0.061        0.662        2.199        0.022        0.268        0.959
 0.5   0.0030  1.5    30    300    1500   0.45   0    0.003     0.135    3.034       19.166       51.991        0.289        2.503        7.682        0.053        0.598        2.064        0.019        0.237        0.880
 0.5   0.0030  1.5    30    300    1500   0.45  45    0.003     0.135    3.381       20.470       53.926        0.304        2.737        8.610        0.053        0.621        2.188        0.019        0.240        0.907
 0.5   0.0030  1.5    30    300    1500   0.45  90    0.003     0.135    2.950       16.770       41.768        0.285        2.557        8.074        0.051        0.584        2.061        0.018        0.227        0.853
 0.5   0.0030  1.5    30    300     500   0.55   0    0.111     0.140    0.579        2.445        5.302        0.246        1.222        2.750        0.079        0.599        1.493        0.033        0.310        0.861
 0.5   0.0030  1.5    30    300     500   0.55  45    0.111     0.140    0.650        2.645        5.674        0.270        1.380        3.135        0.084        0.656        1.670        0.034        0.331        0.939
 0.5   0.0030  1.5    30    300     500   0.55  90    0.111     0.140    0.388        1.468        3.053        0.228        1.078        2.369        0.077        0.578        1.452        0.032        0.299        0.837
 0.5   0.0030  1.5    30    300     750   0.55   0    0.087     0.135    0.922        4.194        9.564        0.269        1.496        3.635        0.077        0.629        1.659        0.031        0.308        0.898
 0.5   0.0030  1.5    30    300     750   0.55  45    0.087     0.135    1.024        4.476       10.013        0.300        1.738        4.263        0.082        0.693        1.882        0.032        0.327        0.981
 0.5   0.0030  1.5    30    300     750   0.55  90    0.087     0.135    0.614        2.406        5.129        0.264        1.444        3.426        0.075        0.628        1.695        0.030        0.301        0.895
 0.5   0.0030  1.5    30    300    1000   0.55   0    0.066     0.136    1.335        6.554       15.561        0.283        1.744        4.540        0.074        0.640        1.784        0.028        0.299        0.913
 0.5   0.0030  1.5    30    300    1000   0.55  45    0.066     0.136    1.454        6.811       15.808        0.313        2.015        5.303        0.077        0.699        2.006        0.029        0.315        0.987
 0.5   0.0030  1.5    30    300    1000   0.55  90    0.066     0.136    0.917        3.745        8.177        0.282        1.741        4.470        0.072        0.642        1.840        0.028        0.292        0.911
 0.5   0.0030  1.5    30    300    1500   0.55   0    0.046     0.137    2.118       11.924       30.184        0.285        2.026        5.837        0.065        0.619        1.874        0.024        0.270        0.886
 0.5   0.0030  1.5    30    300    1500   0.55  45    0.046     0.137    2.304       12.323       30.408        0.308        2.288        6.701        0.067        0.660        2.051        0.025        0.280        0.936
 0.5   0.0030  1.5    30    300    1500   0.55  90    0.046     0.137    1.698        7.790       17.765        0.282        2.066        6.013        0.063        0.613        1.912        0.023        0.262        0.872
 0.5   0.0030  1.5    30    300     500   0.65   0    0.242     0.135    0.230        0.953        2.070        0.101        0.482        1.100        0.054        0.297        0.685        0.027        0.202        0.496
 0.5   0.0030  1.5    30    300     500   0.65  45    0.242     0.135    0.262        1.062        2.282        0.122        0.583        1.317        0.058        0.345        0.816        0.028        0.221        0.561
 0.5   0.0030  1.5    30    300     500   0.65  90    0.242     0.135    0.147        0.556        1.158        0.096        0.419        0.915        0.050        0.286        0.667        0.025        0.189        0.474
 0.5   0.0030  1.5    30    300     750   0.65   0    0.211     0.136    0.456        2.012        4.544        0.138        0.769        1.896        0.057        0.364        0.908        0.027        0.221        0.578
 0.5   0.0030  1.5    30    300     750   0.65  45    0.211     0.136    0.509        2.175        4.814        0.163        0.907        2.215        0.062        0.421        1.079        0.028        0.241        0.655
 0.5   0.0030  1.5    30    300     750   0.65  90    0.211     0.136    0.265        1.030        2.192        0.133        0.669        1.560        0.055        0.363        0.920        0.026        0.213        0.575
 0.5   0.0030  1.5    30    300    1000   0.65   0    0.174     0.135    0.753        3.507        8.138        0.171        1.071        2.819        0.060        0.422        1.124        0.026        0.234        0.649
 0.5   0.0030  1.5    30    300    1000   0.65  45    0.174     0.135    0.819        3.653        8.303        0.197        1.243        3.245        0.064        0.479        1.310        0.027        0.252        0.725
 0.5   0.0030  1.5    30    300    1000   0.65  90    0.174     0.135    0.437        1.750        3.794        0.164        0.948        2.377        0.057        0.421        1.145        0.025        0.226        0.649
 0.5   0.0030  1.5    30    300    1500   0.65   0    0.129     0.135    1.432        7.218       17.358        0.205        1.502        4.375        0.059        0.477        1.392        0.024        0.238        0.719
 0.5   0.0030  1.5    30    300    1500   0.65  45    0.129     0.135    1.524        7.349       17.339        0.230        1.703        4.952        0.061        0.524        1.568        0.025        0.250        0.778
 0.5   0.0030  1.5    30    300    1500   0.65  90    0.129     0.135    0.884        3.721        8.291        0.198        1.386        3.932        0.056        0.470        1.412        0.023        0.227        0.709
 0.5   0.0030  0.0    60    100     500   0.45   0    0.237     0.037    1.131        5.209       12.099        0.239        1.634        4.472        0.073        0.561        1.621        0.033        0.285        0.835
 0.5   0.0030  0.0    60    100     500   0.45  45    0.237     0.037    1.205        5.373       12.281        0.278        1.888        5.089        0.079        0.644        1.895        0.034        0.312        0.940
 0.5   0.0030  0.0    60    100     500   0.45  90    0.237     0.037    0.695        2.837        6.236        0.221        1.435        3.742        0.068        0.541        1.602        0.031        0.275        0.836
 0.5   0.0030  0.0    60    100     750   0.45   0    0.147     0.034    1.937        9.539       22.921        0.278        2.208        6.716        0.073        0.632        2.009        0.030        0.297        0.952
 0.5   0.0030  0.0    60    100     750   0.45  45    0.147     0.034    2.097       10.018       23.776        0.316        2.521        7.644        0.077        0.705        2.288        0.032        0.316        1.041
 0.5   0.0030  0.0    60    100     750   0.45  90    0.147     0.034    1.515        6.638       15.127        0.266        2.135        6.415        0.068        0.619        2.048        0.029        0.287        0.958
 0.5   0.0030  0.0    60    100    1000   0.45   0    0.099     0.032    2.705       14.114       34.800        0.285        2.484        8.150        0.068        0.633        2.132        0.027        0.284        0.960
 0.5   0.0030  0.0    60    100    1000   0.45  45    0.099     0.032    3.015       15.473       37.822        0.316        2.804        9.260        0.071        0.690        2.376        0.028        0.297        1.027
 0.5   0.0030  0.0    60    100    1000   0.45  90    0.099     0.032    2.508       12.097       28.476        0.274        2.495        8.303        0.063        0.618        2.184        0.026        0.272        0.960
 0.5   0.0030  0.0    60    100    1500   0.45   0    0.056     0.034    3.948       23.088       59.424        0.268        2.594        9.331        0.057        0.580        2.082        0.022        0.244        0.880
 0.5   0.0030  0.0    60    100    1500   0.45  45    0.056     0.034    4.589       27.638       72.368        0.288        2.867       10.484        0.058        0.612        2.246        0.022        0.251        0.916
 0.5   0.0030  0.0    60    100    1500   0.45  90    0.056     0.034    4.469       27.769       73.037        0.253        2.648        9.975        0.052        0.554        2.102        0.021        0.231        0.864
 0.5   0.0030  0.0    60    100     500   0.55   0    0.457     0.032    0.680        2.942        6.591        0.195        1.186        2.976        0.060        0.464        1.266        0.026        0.233        0.670
 0.5   0.0030  0.0    60    100     500   0.55  45    0.457     0.032    0.731        3.089        6.819        0.228        1.374        3.388        0.065        0.528        1.471        0.027        0.253        0.744
 0.5   0.0030  0.0    60    100     500   0.55  90    0.457     0.032    0.349        1.373        2.937        0.161        0.883        2.076        0.053        0.405        1.117        0.024        0.209        0.613
 0.5   0.0030  0.0    60    100     750   0.55   0    0.272     0.036    1.232        5.620       13.015        0.255        1.828        5.077        0.067        0.585        1.784        0.027        0.273        0.870
 0.5   0.0030  0.0    60    100     750   0.55  45    0.272     0.036    1.316        5.852       13.392        0.292        2.096        5.748        0.071        0.655        2.044        0.028        0.291        0.949
 0.5   0.0030  0.0    60    100     750   0.55  90    0.272     0.036    0.780        3.199        7.072        0.231        1.597        4.223        0.060        0.545        1.712        0.025        0.253        0.832
 0.5   0.0030  0.0    60    100    1000   0.55   0    0.187     0.032    1.802        8.600       20.377        0.281        2.261        6.778        0.066        0.630        2.055        0.026        0.278        0.944
 0.5   0.0030  0.0    60    100    1000   0.55  45    0.187     0.032    1.939        9.020       21.174        0.316        2.566        7.663        0.069        0.691        2.310        0.027        0.292        1.011
 0.5   0.0030  0.0    60    100    1000   0.55  90    0.187     0.032    1.319        5.637       12.719        0.262        2.120        6.197        0.060        0.593        2.025        0.024        0.259        0.911
 0.5   0.0030  0.0    60    100    1500   0.55   0    0.106     0.034    2.873       14.769       36.215        0.285        2.619        8.784        0.058        0.618        2.199        0.022        0.254        0.933
 0.5   0.0030  0.0    60    100    1500   0.55  45    0.106     0.034    3.224       16.388       39.913        0.310        2.937        9.952        0.060        0.657        2.392        0.022        0.262        0.975
 0.5   0.0030  0.0    60    100    1500   0.55  90    0.106     0.034    2.679       12.754       29.896        0.268        2.637        8.998        0.053        0.584        2.189        0.021        0.239        0.904
 0.5   0.0030  0.0    60    100     500   0.65   0    0.581     0.036    0.394        1.629        3.519        0.145        0.771        1.791        0.049        0.355        0.894        0.021        0.185        0.499
 0.5   0.0030  0.0    60    100     500   0.65  45    0.581     0.036    0.442        1.781        3.792        0.171        0.908        2.084        0.053        0.405        1.041        0.022        0.201        0.555
 0.5   0.0030  0.0    60    100     500   0.65  90    0.581     0.036    0.185        0.707        1.479        0.106        0.503        1.115        0.041        0.282        0.707        0.019        0.156        0.424
 0.5   0.0030  0.0    60    100     750   0.65   0    0.357     0.034    0.742        3.209        7.190        0.219        1.347        3.393        0.063        0.521        1.461        0.025        0.252        0.760
 0.5   0.0030  0.0    60    100     750   0.65  45    0.357     0.034    0.802        3.386        7.496        0.254        1.553        3.849        0.067        0.587        1.689        0.027        0.270        0.833
 0.5   0.0030  0.0    60    100     750   0.65  90    0.357     0.034    0.402        1.592        3.430        0.182        1.014        2.401        0.055        0.454        1.287        0.024        0.225        0.689
 0.5   0.0030  0.0    60    100    1000   0.65   0    0.232     0.034    1.134        5.075       11.618        0.264        1.842        4.964        0.067        0.611        1.850        0.026        0.279        0.903
 0.5   0.0030  0.0    60    100    1000   0.65  45    0.232     0.034    1.208        5.281       11.970        0.302        2.097        5.578        0.071        0.677        2.110        0.027        0.295        0.975
 0.5   0.0030  0.0    60    100    1000   0.65  90    0.232     0.034    0.695        2.821        6.193        0.236        1.546        3.938        0.061        0.558        1.738        0.025        0.256        0.848
 0.5   0.0030  0.0    60    100    1500   0.65   0    0.139     0.034    1.908        9.026       21.345        0.295        2.438        7.368        0.064        0.657        2.214        0.024        0.276        0.984
 0.5   0.0030  0.0    60    100    1500   0.65  45    0.139     0.034    2.073        9.631       22.610        0.328        2.763        8.340        0.066        0.707        2.451        0.024        0.287        1.038
 0.5   0.0030  0.0    60    100    1500   0.65  90    0.139     0.034    1.442        6.194       14.023        0.278        2.329        6.845        0.058        0.616        2.177        0.023        0.257        0.943
 0.5   0.0030  0.0    60    200     500   0.45   0    0.000     0.037    1.029        4.678       10.761        0.299        1.681        4.205        0.117        0.790        1.997        0.051        0.455        1.240
 0.5   0.0030  0.0    60    200     500   0.45  45    0.000     0.037    1.129        4.951       11.176        0.360        2.021        5.019        0.125        0.922        2.428        0.053        0.491        1.397
 0.5   0.0030  0.0    60    200     500   0.45  90    0.000     0.037    0.747        2.973        6.410        0.323        1.730        4.161        0.117        0.851        2.233        0.051        0.463        1.313
 0.5   0.0030  0.0    60    200     750   0.45   0    0.000     0.034    1.716        8.514       20.486        0.333        2.165        6.021        0.109        0.840        2.315        0.045        0.440        1.299
 0.5   0.0030  0.0    60    200     750   0.45  45    0.000     0.034    1.883        8.947       21.103        0.392        2.574        7.143        0.116        0.956        2.753        0.046        0.468        1.436
 0.5   0.0030  0.0    60    200     750   0.45  90    0.000     0.034    1.422        6.104       13.731        0.361        2.323        6.352        0.110        0.900        2.604        0.045        0.447        1.374
 0.5   0.0030  0.0    60    200    1000   0.45   0    0.000     0.032    2.415       12.790       31.671        0.346        2.471        7.400        0.100        0.843        2.470        0.040        0.412        1.291
 0.5   0.0030  0.0    60    200    1000   0.45  45    0.000     0.032    2.692       13.776       33.556        0.396        2.894        8.705        0.105        0.936        2.861        0.041        0.433        1.398
 0.5   0.0030  0.0    60    200    1000   0.45  90    0.000     0.032    2.282       10.835       25.278        0.369        2.687        8.074        0.100        0.887        2.743        0.040        0.415        1.348
 0.5   0.0030  0.0    60    200    1500   0.45   0    0.000     0.033    3.574       21.313       55.339        0.338        2.704        8.873        0.083        0.788        2.495        0.031        0.351        1.186
 0.5   0.0030  0.0    60    200    1500   0.45  45    0.000     0.033    4.123       24.843       65.107        0.372        3.081       10.255        0.085        0.842        2.770        0.032        0.362        1.249
 0.5   0.0030  0.0    60    200    1500   0.45  90    0.000     0.033    4.042       24.770       64.523        0.349        2.938        9.940        0.082        0.802        2.683        0.031        0.349        1.209
 0.5   0.0030  0.0    60    200     500   0.55   0    0.202     0.032    0.562        2.479        5.551        0.180        0.992        2.401        0.080        0.466        1.149        0.043        0.298        0.734
 0.5   0.0030  0.0    60    200     500   0.55  45    0.202     0.032    0.626        2.647        5.818        0.221        1.189        2.836        0.089        0.567        1.420        0.045        0.336        0.865
 0.5   0.0030  0.0    60    200     500   0.55  90    0.202     0.032    0.328        1.265        2.667        0.175        0.853        1.939        0.080        0.485        1.200        0.042        0.303        0.779
 0.5   0.0030  0.0    60    200     750   0.55   0    0.124     0.036    1.054        4.909       11.449        0.241        1.547        4.146        0.089        0.592        1.615        0.043        0.341        0.920
 0.5   0.0030  0.0    60    200     750   0.55  45    0.124     0.036    1.138        5.099       11.668        0.288        1.821        4.810        0.097        0.702        1.950        0.045        0.375        1.061
 0.5   0.0030  0.0    60    200     750   0.55  90    0.124     0.036    0.680        2.755        6.030        0.240        1.441        3.677        0.088        0.620        1.724        0.042        0.344        0.980
 0.5   0.0030  0.0    60    200    1000   0.55   0    0.092     0.032    1.582        7.680       18.317        0.274        1.964        5.664        0.089        0.653        1.907        0.040        0.350        1.011
 0.5   0.0030  0.0    60    200    1000   0.55  45    0.092     0.032    1.699        7.951       18.667        0.320        2.280        6.519        0.095        0.755        2.252        0.042        0.377        1.137
 0.5   0.0030  0.0    60    200    1000   0.55  90    0.092     0.032    1.142        4.841       10.844        0.276        1.913        5.360        0.087        0.682        2.051        0.039        0.351        1.069
 0.5   0.0030  0.0    60    200    1500   0.55   0    0.052     0.034    2.585       13.581       33.547        0.294        2.408        7.709        0.082        0.679        2.151        0.034        0.333        1.050
 0.5   0.0030  0.0    60    200    1500   0.55  45    0.052     0.034    2.857       14.652       35.789        0.332        2.750        8.835        0.085        0.754        2.454        0.035        0.349        1.137
 0.5   0.0030  0.0    60    200    1500   0.55  90    0.052     0.034    2.351       11.184       26.144        0.296        2.472        7.973        0.079        0.698        2.311        0.034        0.329        1.088
 0.5   0.0030  0.0    60    200     500   0.65   0    0.546     0.036    0.300        1.283        2.799        0.111        0.574        1.330        0.045        0.279        0.675        0.023        0.166        0.409
 0.5   0.0030  0.0    60    200     500   0.65  45    0.546     0.036    0.341        1.399        3.000        0.133        0.689        1.578        0.051        0.332        0.812        0.025        0.188        0.479
 0.5   0.0030  0.0    60    200     500   0.65  90    0.546     0.036    0.155        0.590        1.228        0.089        0.413        0.914        0.041        0.247        0.597        0.022        0.155        0.390
 0.5   0.0030  0.0    60    200     750   0.65   0    0.420     0.034    0.629        2.762        6.229        0.182        1.083        2.718        0.062        0.437        1.165        0.029        0.235        0.642
 0.5   0.0030  0.0    60    200     750   0.65  45    0.420     0.034    0.683        2.908        6.448        0.214        1.264        3.120        0.068        0.508        1.375        0.031        0.261        0.733
 0.5   0.0030  0.0    60    200     750   0.65  90    0.420     0.034    0.335        1.319        2.824        0.155        0.832        1.963        0.057        0.403        1.078        0.028        0.223        0.624
 0.5   0.0030  0.0    60    200    1000   0.65   0    0.327     0.034    0.982        4.464       10.312        0.227        1.510        4.055        0.069        0.536        1.533        0.031        0.272        0.796
 0.5   0.0030  0.0    60    200    1000   0.65  45    0.327     0.034    1.052        4.649       10.575        0.264        1.743        4.609        0.075        0.613        1.788        0.032        0.296        0.893
 0.5   0.0030  0.0    60    200    1000   0.65  90    0.327     0.034    0.583        2.363        5.167        0.205        1.274        3.236        0.064        0.508        1.482        0.029        0.260        0.786
 0.5   0.0030  0.0    60    200    1500   0.65   0    0.208     0.034    1.726        8.292       19.728        0.274        2.119        6.307        0.071        0.622        1.963        0.029        0.291        0.936
 0.5   0.0030  0.0    60    200    1500   0.65  45    0.208     0.034    1.852        8.673       20.417        0.311        2.422        7.166        0.075        0.692        2.234        0.030        0.309        1.019
 0.5   0.0030  0.0    60    200    1500   0.65  90    0.208     0.034    1.248        5.365       12.128        0.258        1.996        5.795        0.067        0.603        1.974        0.028        0.280        0.933
 0.5   0.0030  0.0    60    300     500   0.45   0    0.000     0.037    1.113        4.951       11.254        0.363        2.045        5.034        0.111        0.944        2.577        0.043        0.467        1.475
 0.5   0.0030  0.0    60    300     500   0.45  45    0.000     0.037    1.246        5.393       12.127        0.424        2.442        6.015        0.116        1.052        3.006        0.044        0.491        1.594
 0.5   0.0030  0.0    60    300     500   0.45  90    0.000     0.037    0.890        3.570        7.750        0.385        2.138        5.135        0.111        0.980        2.768        0.043        0.469        1.505
 0.5   0.0030  0.0    60    300     750   0.45   0    0.000     0.034    1.663        8.135       19.470        0.384        2.407        6.405        0.104        0.957        2.779        0.039        0.445        1.476
 0.5   0.0030  0.0    60    300     750   0.45  45    0.000     0.034    1.893        8.880       20.832        0.447        2.911        7.802        0.108        1.061        3.238        0.040        0.466        1.592
 0.5   0.0030  0.0    60    300     750   0.45  90    0.000     0.034    1.479        6.302       14.133        0.417        2.664        7.049        0.105        1.009        3.067        0.039        0.451        1.530
 0.5   0.0030  0.0    60    300    1000   0.45   0    0.000     0.032    2.278       12.010       29.743        0.392        2.682        7.625        0.095        0.942        2.889        0.035        0.416        1.438
 0.5   0.0030  0.0    60    300    1000   0.45  45    0.000     0.032    2.616       13.222       32.067        0.447        3.209        9.233        0.099        1.028        3.304        0.036        0.433        1.534
 0.5   0.0030  0.0    60    300    1000   0.45  90    0.000     0.032    2.250       10.558       24.520        0.422        3.003        8.623        0.096        0.985        3.168        0.035        0.421        1.486
 0.5   0.0030  0.0    60    300    1500   0.45   0    0.000     0.034    3.370       20.122       52.466        0.380        2.936        9.140        0.079        0.863        2.872        0.028        0.354        1.302
 0.5   0.0030  0.0    60    300    1500   0.45  45    0.000     0.034    3.941       23.362       60.935        0.417        3.411       10.821        0.081        0.917        3.167        0.029        0.364        1.362
 0.5   0.0030  0.0    60    300    1500   0.45  90    0.000     0.034    3.863       23.174       59.782        0.397        3.262       10.475        0.079        0.884        3.066        0.029        0.356        1.328
 0.5   0.0030  0.0    60    300     500   0.55   0    0.004     0.032    0.651        2.727        5.944        0.266        1.313        3.007        0.119        0.735        1.734        0.054        0.454        1.171
 0.5   0.0030  0.0    60    300     500   0.55  45    0.004     0.032    0.713        2.922        6.315        0.317        1.550        3.528        0.127        0.851        2.079        0.056        0.488        1.305
 0.5   0.0030  0.0    60    300     500   0.55  90    0.004     0.032    0.451        1.716        3.581        0.271        1.237        2.720        0.117        0.759        1.832        0.053        0.450        1.191
 0.5   0.0030  0.0    60    300     750   0.55   0    0.003     0.036    1.032        4.706       10.850        0.301        1.689        4.229        0.117        0.798        2.017        0.050        0.456        1.249
 0.5   0.0030  0.0    60    300     750   0.55  45    0.003     0.036    1.133        4.986       11.288        0.362        2.027        5.044        0.125        0.928        2.448        0.052        0.491        1.403
 0.5   0.0030  0.0    60    300     750   0.55  90    0.003     0.036    0.750        2.984        6.446        0.324        1.732        4.176        0.118        0.857        2.251        0.051        0.464        1.320
 0.5   0.0030  0.0    60    300    1000   0.55   0    0.002     0.032    1.483        7.183       17.100        0.327        2.031        5.477        0.112        0.836        2.247        0.046        0.447        1.294
 0.5   0.0030  0.0    60    300    1000   0.55  45    0.002     0.032    1.621        7.522       17.553        0.388        2.421        6.498        0.119        0.958        2.689        0.048        0.477        1.437
 0.5   0.0030  0.0    60    300    1000   0.55  90    0.002     0.032    1.152        4.809       10.663        0.353        2.144        5.630        0.113        0.897        2.523        0.047        0.455        1.370
 0.5   0.0030  0.0    60    300    1500   0.55   0    0.001     0.034    2.414       12.778       31.640        0.348        2.474        7.407        0.100        0.848        2.482        0.039        0.411        1.292
 0.5   0.0030  0.0    60    300    1500   0.55  45    0.001     0.034    2.679       13.696       33.370        0.398        2.894        8.699        0.104        0.938        2.870        0.040        0.431        1.396
 0.5   0.0030  0.0    60    300    1500   0.55  90    0.001     0.034    2.252       10.603       24.643        0.370        2.685        8.058        0.100        0.890        2.752        0.039        0.415        1.348
 0.5   0.0030  0.0    60    300     500   0.65   0    0.253     0.036    0.289        1.205        2.603        0.122        0.597        1.349        0.067        0.340        0.781        0.039        0.246        0.571
 0.5   0.0030  0.0    60    300     500   0.65  45    0.253     0.036    0.335        1.359        2.896        0.153        0.728        1.627        0.075        0.422        0.986        0.041        0.277        0.675
 0.5   0.0030  0.0    60    300     500   0.65  90    0.253     0.036    0.183        0.691        1.428        0.118        0.512        1.108        0.065        0.350        0.806        0.037        0.243        0.585
 0.5   0.0030  0.0    60    300     750   0.65   0    0.204     0.034    0.567        2.498        5.629        0.179        0.997        2.432        0.079        0.464        1.157        0.041        0.295        0.738
 0.5   0.0030  0.0    60    300     750   0.65  45    0.204     0.034    0.635        2.694        5.954        0.219        1.193        2.872        0.087        0.564        1.430        0.043        0.331        0.867
 0.5   0.0030  0.0    60    300     750   0.65  90    0.204     0.034    0.336        1.306        2.772        0.174        0.859        1.976        0.079        0.483        1.209        0.041        0.299        0.781
 0.5   0.0030  0.0    60    300    1000   0.65   0    0.147     0.034    0.892        4.082        9.442        0.224        1.386        3.616        0.086        0.560        1.491        0.041        0.327        0.872
 0.5   0.0030  0.0    60    300    1000   0.65  45    0.147     0.034    0.970        4.280        9.710        0.269        1.636        4.206        0.093        0.666        1.809        0.043        0.362        1.009
 0.5   0.0030  0.0    60    300    1000   0.65  90    0.147     0.034    0.553        2.220        4.819        0.221        1.249        3.084        0.085        0.583        1.576        0.041        0.331        0.926
 0.5   0.0030  0.0    60    300    1500   0.65   0    0.111     0.034    1.594        7.750       18.521        0.273        1.963        5.680        0.087        0.653        1.914        0.039        0.346        1.012
 0.5   0.0030  0.0    60    300    1500   0.65  45    0.111     0.034    1.711        8.056       18.977        0.319        2.281        6.547        0.093        0.751        2.256        0.040        0.372        1.134
 0.5   0.0030  0.0    60    300    1500   0.65  90    0.111     0.034    1.153        4.936       11.116        0.274        1.910        5.375        0.085        0.679        2.053        0.038        0.347        1.066
 0.5   0.0030  0.8    60    100     500   0.45   0    0.231     0.068    1.279        5.960       13.826        0.243        1.708        4.686        0.067        0.540        1.586        0.030        0.262        0.776
 0.5   0.0030  0.8    60    100     500   0.45  45    0.231     0.068    1.355        6.077       13.861        0.276        1.953        5.308        0.072        0.609        1.808        0.032        0.287        0.867
 0.5   0.0030  0.8    60    100     500   0.45  90    0.231     0.068    0.707        2.826        6.138        0.219        1.451        3.791        0.064        0.518        1.538        0.029        0.256        0.779
 0.5   0.0030  0.8    60    100     750   0.45   0    0.155     0.067    2.285       11.479       27.657        0.283        2.301        7.044        0.068        0.610        1.970        0.029        0.276        0.891
 0.5   0.0030  0.8    60    100     750   0.45  45    0.155     0.067    2.420       11.733       27.846        0.313        2.594        7.942        0.071        0.669        2.189        0.030        0.294        0.966
 0.5   0.0030  0.8    60    100     750   0.45  90    0.155     0.067    1.593        6.854       15.484        0.264        2.156        6.535        0.064        0.594        1.966        0.028        0.269        0.896
 0.5   0.0030  0.8    60    100    1000   0.45   0    0.110     0.065    3.169       17.189       42.801        0.286        2.561        8.451        0.064        0.607        2.075        0.026        0.265        0.898
 0.5   0.0030  0.8    60    100    1000   0.45  45    0.110     0.065    3.437       18.064       44.366        0.311        2.846        9.468        0.066        0.653        2.263        0.027        0.277        0.955
 0.5   0.0030  0.8    60    100    1000   0.45  90    0.110     0.065    2.687       12.811       29.831        0.269        2.488        8.346        0.060        0.590        2.084        0.025        0.255        0.896
 0.5   0.0030  0.8    60    100    1500   0.45   0    0.063     0.068    4.447       27.921       73.695        0.263        2.615        9.436        0.053        0.549        1.994        0.021        0.229        0.821
 0.5   0.0030  0.8    60    100    1500   0.45  45    0.063     0.068    5.007       31.360       82.633        0.278        2.840       10.413        0.054        0.575        2.117        0.021        0.234        0.851
 0.5   0.0030  0.8    60    100    1500   0.45  90    0.063     0.068    4.707       29.858       77.787        0.245        2.582        9.736        0.049        0.525        1.983        0.020        0.216        0.804
 0.5   0.0030  0.8    60    100     500   0.55   0    0.402     0.062    0.748        3.249        7.238        0.197        1.247        3.140        0.054        0.439        1.227        0.024        0.210        0.612
 0.5   0.0030  0.8    60    100     500   0.55  45    0.402     0.062    0.809        3.398        7.450        0.223        1.423        3.540        0.059        0.492        1.391        0.025        0.229        0.679
 0.5   0.0030  0.8    60    100     500   0.55  90    0.402     0.062    0.351        1.376        2.931        0.158        0.886        2.081        0.048        0.384        1.070        0.022        0.192        0.568
 0.5   0.0030  0.8    60    100     750   0.55   0    0.263     0.066    1.445        6.614       15.241        0.260        1.944        5.448        0.061        0.562        1.751        0.025        0.250        0.805
 0.5   0.0030  0.8    60    100     750   0.55  45    0.263     0.066    1.518        6.759       15.395        0.290        2.196        6.113        0.065        0.617        1.953        0.026        0.267        0.873
 0.5   0.0030  0.8    60    100     750   0.55  90    0.263     0.066    0.811        3.289        7.204        0.229        1.629        4.347        0.056        0.520        1.647        0.024        0.235        0.773
 0.5   0.0030  0.8    60    100    1000   0.55   0    0.196     0.067    2.148       10.322       24.389        0.284        2.365        7.187        0.061        0.603        2.008        0.024        0.256        0.874
 0.5   0.0030  0.8    60    100    1000   0.55  45    0.196     0.067    2.262       10.568       24.691        0.311        2.648        8.056        0.064        0.650        2.200        0.025        0.269        0.932
 0.5   0.0030  0.8    60    100    1000   0.55  90    0.196     0.067    1.401        5.887       13.186        0.259        2.161        6.426        0.056        0.567        1.943        0.023        0.242        0.848
 0.5   0.0030  0.8    60    100    1500   0.55   0    0.118     0.069    3.403       18.084       44.590        0.283        2.703        9.172        0.054        0.585        2.118        0.021        0.235        0.864
 0.5   0.0030  0.8    60    100    1500   0.55  45    0.118     0.069    3.697       19.112       46.593        0.301        2.967       10.199        0.056        0.616        2.259        0.021        0.243        0.900
 0.5   0.0030  0.8    60    100    1500   0.55  90    0.118     0.069    2.888       13.534       31.433        0.261        2.619        9.069        0.050        0.553        2.073        0.019        0.223        0.839
 0.5   0.0030  0.8    60    100     500   0.65   0    0.533     0.074    0.407        1.687        3.637        0.142        0.794        1.852        0.043        0.328        0.854        0.019        0.164        0.453
 0.5   0.0030  0.8    60    100     500   0.65  45    0.533     0.074    0.460        1.848        3.921        0.162        0.910        2.103        0.047        0.369        0.972        0.020        0.180        0.504
 0.5   0.0030  0.8    60    100     500   0.65  90    0.533     0.074    0.178        0.680        1.422        0.102        0.489        1.082        0.037        0.264        0.674        0.017        0.142        0.392
 0.5   0.0030  0.8    60    100     750   0.65   0    0.357     0.068    0.853        3.671        8.156        0.225        1.463        3.703        0.057        0.499        1.443        0.023        0.228        0.701
 0.5   0.0030  0.8    60    100     750   0.65  45    0.357     0.068    0.916        3.835        8.411        0.254        1.659        4.158        0.061        0.552        1.624        0.024        0.245        0.764
 0.5   0.0030  0.8    60    100     750   0.65  90    0.357     0.068    0.414        1.631        3.499        0.183        1.054        2.500        0.051        0.437        1.262        0.022        0.208        0.645
 0.5   0.0030  0.8    60    100    1000   0.65   0    0.257     0.066    1.326        5.909       13.438        0.269        1.967        5.382        0.061        0.584        1.824        0.024        0.254        0.834
 0.5   0.0030  0.8    60    100    1000   0.65  45    0.257     0.066    1.399        6.096       13.733        0.299        2.217        6.017        0.065        0.636        2.023        0.025        0.268        0.894
 0.5   0.0030  0.8    60    100    1000   0.65  90    0.257     0.066    0.724        2.915        6.366        0.235        1.612        4.143        0.056        0.533        1.688        0.023        0.235        0.788
 0.5   0.0030  0.8    60    100    1500   0.65   0    0.164     0.066    2.288       10.866       25.566        0.296        2.563        7.919        0.059        0.622        2.149        0.022        0.252        0.906
 0.5   0.0030  0.8    60    100    1500   0.65  45    0.164     0.066    2.418       11.219       26.173        0.320        2.852        8.841        0.061        0.660        2.322        0.023        0.262        0.950
 0.5   0.0030  0.8    60    100    1500   0.65  90    0.164     0.066    1.513        6.400       14.386        0.270        2.368        7.110        0.054        0.580        2.069        0.021        0.236        0.868
 0.5   0.0030  0.8    60    200     500   0.45   0    0.015     0.068    1.171        5.290       12.033        0.352        1.932        4.705        0.117        0.865        2.190        0.048        0.455        1.260
 0.5   0.0030  0.8    60    200     500   0.45  45    0.015     0.068    1.288        5.589       12.471        0.405        2.272        5.536        0.125        0.976        2.559        0.050        0.488        1.395
 0.5   0.0030  0.8    60    200     500   0.45  90    0.015     0.068    0.808        3.137        6.652        0.361        1.920        4.522        0.117        0.897        2.344        0.048        0.457        1.301
 0.5   0.0030  0.8    60    200     750   0.45   0    0.009     0.067    1.960        9.844       23.705        0.379        2.407        6.541        0.108        0.894        2.465        0.042        0.433        1.297
 0.5   0.0030  0.8    60    200     750   0.45  45    0.009     0.067    2.137       10.201       23.984        0.430        2.820        7.687        0.114        0.991        2.836        0.044        0.459        1.413
 0.5   0.0030  0.8    60    200     750   0.45  90    0.009     0.067    1.510        6.322       14.017        0.395        2.531        6.786        0.108        0.929        2.671        0.043        0.436        1.341
 0.5   0.0030  0.8    60    200    1000   0.45   0    0.007     0.065    2.771       15.142       37.793        0.385        2.696        7.898        0.098        0.879        2.579        0.037        0.402        1.272
 0.5   0.0030  0.8    60    200    1000   0.45  45    0.007     0.065    3.028       15.754       38.484        0.427        3.111        9.196        0.102        0.954        2.902        0.039        0.421        1.362
 0.5   0.0030  0.8    60    200    1000   0.45  90    0.007     0.065    2.434       11.295       25.958        0.397        2.874        8.482        0.098        0.901        2.766        0.037        0.401        1.302
 0.5   0.0030  0.8    60    200    1500   0.45   0    0.004     0.068    4.026       25.442       67.558        0.364        2.882        9.250        0.080        0.796        2.534        0.029        0.337        1.148
 0.5   0.0030  0.8    60    200    1500   0.45  45    0.004     0.068    4.506       27.787       73.000        0.391        3.228       10.547        0.082        0.840        2.752        0.030        0.347        1.200
 0.5   0.0030  0.8    60    200    1500   0.45  90    0.004     0.068    4.260       26.184       67.372        0.365        3.057       10.146        0.079        0.796        2.645        0.029        0.333        1.152
 0.5   0.0030  0.8    60    200     500   0.55   0    0.235     0.062    0.589        2.565        5.708        0.181        1.010        2.435        0.076        0.455        1.124        0.038        0.283        0.705
 0.5   0.0030  0.8    60    200     500   0.55  45    0.235     0.062    0.659        2.760        6.018        0.217        1.199        2.861        0.084        0.542        1.361        0.040        0.315        0.819
 0.5   0.0030  0.8    60    200     500   0.55  90    0.235     0.062    0.325        1.253        2.633        0.171        0.838        1.901        0.075        0.466        1.153        0.037        0.284        0.734
 0.5   0.0030  0.8    60    200     750   0.55   0    0.160     0.066    1.175        5.465       12.665        0.248        1.615        4.316        0.084        0.588        1.603        0.038        0.324        0.887
 0.5   0.0030  0.8    60    200     750   0.55  45    0.160     0.066    1.261        5.630       12.801        0.290        1.885        4.985        0.091        0.681        1.893        0.040        0.353        1.005
 0.5   0.0030  0.8    60    200     750   0.55  90    0.160     0.066    0.686        2.741        5.939        0.239        1.445        3.681        0.082        0.600        1.666        0.037        0.322        0.921
 0.5   0.0030  0.8    60    200    1000   0.55   0    0.125     0.067    1.805        8.835       21.033        0.282        2.050        5.917        0.084        0.649        1.896        0.036        0.332        0.975
 0.5   0.0030  0.8    60    200    1000   0.55  45    0.125     0.067    1.918        9.025       21.118        0.323        2.362        6.780        0.089        0.733        2.188        0.038        0.355        1.077
 0.5   0.0030  0.8    60    200    1000   0.55  90    0.125     0.067    1.177        4.895       10.880        0.277        1.943        5.459        0.082        0.663        1.991        0.035        0.329        1.007
 0.5   0.0030  0.8    60    200    1500   0.55   0    0.079     0.069    2.988       16.138       40.034        0.300        2.498        8.006        0.077        0.672        2.129        0.031        0.315        1.007
 0.5   0.0030  0.8    60    200    1500   0.55  45    0.079     0.069    3.226       16.804       41.052        0.333        2.818        9.071        0.080        0.730        2.373        0.032        0.328        1.075
 0.5   0.0030  0.8    60    200    1500   0.55  90    0.079     0.069    2.464       11.517       26.654        0.295        2.481        8.017        0.074        0.674        2.224        0.030        0.308        1.021
 0.5   0.0030  0.8    60    200     500   0.65   0    0.482     0.074    0.291        1.246        2.723        0.105        0.556        1.298        0.041        0.258        0.634        0.023        0.153        0.381
 0.5   0.0030  0.8    60    200     500   0.65  45    0.482     0.074    0.332        1.362        2.921        0.123        0.654        1.511        0.047        0.305        0.754        0.024        0.177        0.451
 0.5   0.0030  0.8    60    200     500   0.65  90    0.482     0.074    0.146        0.559        1.165        0.084        0.391        0.866        0.039        0.233        0.564        0.021        0.146        0.371
 0.5   0.0030  0.8    60    200     750   0.65   0    0.377     0.068    0.676        2.964        6.649        0.179        1.106        2.789        0.057        0.413        1.120        0.027        0.217        0.595
 0.5   0.0030  0.8    60    200     750   0.65  45    0.377     0.068    0.738        3.127        6.892        0.207        1.276        3.182        0.063        0.474        1.298        0.029        0.241        0.680
 0.5   0.0030  0.8    60    200     750   0.65  90    0.377     0.068    0.337        1.320        2.819        0.152        0.831        1.971        0.054        0.385        1.037        0.026        0.209        0.588
 0.5   0.0030  0.8    60    200    1000   0.65   0    0.301     0.066    1.094        5.009       11.527        0.229        1.571        4.252        0.064        0.513        1.495        0.028        0.252        0.742
 0.5   0.0030  0.8    60    200    1000   0.65  45    0.301     0.066    1.166        5.151       11.667        0.260        1.797        4.810        0.069        0.578        1.705        0.030        0.274        0.828
 0.5   0.0030  0.8    60    200    1000   0.65  90    0.301     0.066    0.590        2.371        5.160        0.202        1.288        3.292        0.060        0.486        1.427        0.027        0.243        0.737
 0.5   0.0030  0.8    60    200    1500   0.65   0    0.207     0.066    1.990        9.612       22.786        0.277        2.204        6.615        0.066        0.599        1.914        0.027        0.272        0.875
 0.5   0.0030  0.8    60    200    1500   0.65  45    0.207     0.066    2.101        9.851       23.072        0.306        2.487        7.452        0.070        0.655        2.128        0.028        0.287        0.946
 0.5   0.0030  0.8    60    200    1500   0.65  90    0.207     0.066    1.270        5.374       12.054        0.254        2.001        5.865        0.063        0.577        1.887        0.026        0.262        0.871
 0.5   0.0030  0.8    60    300     500   0.45   0    0.000     0.068    1.394        6.137       13.760        0.417        2.442        5.982        0.108        0.998        2.812        0.040        0.455        1.474
 0.5   0.0030  0.8    60    300     500   0.45  45    0.000     0.068    1.501        6.443       14.329        0.467        2.825        6.946        0.112        1.081        3.157        0.041        0.473        1.567
 0.5   0.0030  0.8    60    300     500   0.45  90    0.000     0.068    1.012        3.991        8.564        0.422        2.441        5.825        0.107        1.002        2.892        0.040        0.451        1.470
 0.5   0.0030  0.8    60    300     750   0.45   0    0.000     0.067    1.985        9.669       22.966        0.431        2.784        7.325        0.100        0.993        2.963        0.037        0.431        1.459
 0.5   0.0030  0.8    60    300     750   0.45  45    0.000     0.067    2.204       10.291       23.958        0.482        3.279        8.728        0.104        1.073        3.333        0.037        0.447        1.548
 0.5   0.0030  0.8    60    300     750   0.45  90    0.000     0.067    1.629        6.785       14.998        0.449        2.986        7.828        0.100        1.016        3.140        0.037        0.431        1.478
 0.5   0.0030  0.8    60    300    1000   0.45   0    0.000     0.066    2.659       14.210       35.305        0.429        3.031        8.502        0.091        0.961        3.019        0.033        0.400        1.407
 0.5   0.0030  0.8    60    300    1000   0.45  45    0.000     0.066    2.986       15.183       36.786        0.473        3.536       10.090        0.094        1.026        3.348        0.033        0.413        1.480
 0.5   0.0030  0.8    60    300    1000   0.45  90    0.000     0.066    2.438       11.084       25.308        0.446        3.296        9.369        0.091        0.979        3.190        0.033        0.400        1.424
 0.5   0.0030  0.8    60    300    1500   0.45   0    0.000     0.067    3.829       23.823       63.293        0.401        3.217        9.881        0.075        0.858        2.915        0.027        0.337        1.255
 0.5   0.0030  0.8    60    300    1500   0.45  45    0.000     0.067    4.372       26.195       68.328        0.430        3.645       11.464        0.077        0.898        3.141        0.027        0.345        1.301
 0.5   0.0030  0.8    60    300    1500   0.45  90    0.000     0.067    4.135       24.585       62.580        0.407        3.466       11.017        0.075        0.862        3.019        0.027        0.336        1.259
 0.5   0.0030  0.8    60    300     500   0.55   0    0.047     0.062    0.679        2.849        6.175        0.293        1.382        3.120        0.117        0.789        1.867        0.049        0.447        1.183
 0.5   0.0030  0.8    60    300     500   0.55  45    0.047     0.062    0.766        3.112        6.672        0.338        1.645        3.714        0.124        0.883        2.157        0.052        0.476        1.298
 0.5   0.0030  0.8    60    300     500   0.55  90    0.047     0.062    0.467        1.767        3.670        0.286        1.291        2.814        0.114        0.781        1.885        0.049        0.437        1.174
 0.5   0.0030  0.8    60    300     750   0.55   0    0.036     0.066    1.117        5.091       11.655        0.332        1.797        4.434        0.114        0.846        2.140        0.046        0.445        1.250
 0.5   0.0030  0.8    60    300     750   0.55  45    0.036     0.066    1.243        5.430       12.186        0.388        2.165        5.329        0.121        0.955        2.514        0.048        0.476        1.378
 0.5   0.0030  0.8    60    300     750   0.55  90    0.036     0.066    0.774        3.035        6.483        0.344        1.816        4.318        0.114        0.874        2.293        0.047        0.447        1.285
 0.5   0.0030  0.8    60    300    1000   0.55   0    0.025     0.067    1.665        8.108       19.223        0.359        2.166        5.763        0.109        0.878        2.359        0.043        0.434        1.285
 0.5   0.0030  0.8    60    300    1000   0.55  45    0.025     0.067    1.810        8.413       19.522        0.413        2.582        6.862        0.115        0.978        2.740        0.045        0.460        1.402
 0.5   0.0030  0.8    60    300    1000   0.55  90    0.025     0.067    1.194        4.889       10.740        0.376        2.268        5.878        0.109        0.913        2.561        0.043        0.437        1.328
 0.5   0.0030  0.8    60    300    1500   0.55   0    0.019     0.069    2.729       14.843       36.963        0.376        2.616        7.737        0.096        0.870        2.558        0.036        0.394        1.262
 0.5   0.0030  0.8    60    300    1500   0.55  45    0.019     0.069    2.986       15.487       37.758        0.418        3.040        9.049        0.100        0.942        2.877        0.037        0.411        1.346
 0.5   0.0030  0.8    60    300    1500   0.55  90    0.019     0.069    2.344       10.811       24.840        0.388        2.793        8.281        0.096        0.890        2.740        0.036        0.394        1.288
 0.5   0.0030  0.8    60    300     500   0.65   0    0.292     0.074    0.280        1.165        2.515        0.120        0.581        1.315        0.065        0.337        0.775        0.035        0.241        0.570
 0.5   0.0030  0.8    60    300     500   0.65  45    0.292     0.074    0.325        1.317        2.804        0.147        0.702        1.573        0.071        0.409        0.956        0.037        0.267        0.660
 0.5   0.0030  0.8    60    300     500   0.65  90    0.292     0.074    0.175        0.662        1.369        0.114        0.491        1.062        0.062        0.339        0.780        0.033        0.232        0.567
 0.5   0.0030  0.8    60    300     750   0.65   0    0.241     0.068    0.589        2.604        5.839        0.179        1.009        2.461        0.075        0.456        1.139        0.036        0.283        0.719
 0.5   0.0030  0.8    60    300     750   0.65  45    0.241     0.068    0.662        2.809        6.174        0.215        1.198        2.893        0.082        0.544        1.383        0.038        0.312        0.831
 0.5   0.0030  0.8    60    300     750   0.65  90    0.241     0.068    0.334        1.300        2.756        0.171        0.850        1.961        0.074        0.468        1.174        0.036        0.282        0.746
 0.5   0.0030  0.8    60    300    1000   0.65   0    0.186     0.066    0.973        4.479       10.299        0.229        1.430        3.730        0.081        0.554        1.478        0.037        0.312        0.847
 0.5   0.0030  0.8    60    300    1000   0.65  45    0.186     0.066    1.058        4.669       10.530        0.269        1.676        4.324        0.087        0.645        1.757        0.039        0.340        0.961
 0.5   0.0030  0.8    60    300    1000   0.65  90    0.186     0.066    0.555        2.211        4.777        0.220        1.253        3.095        0.080        0.566        1.532        0.036        0.311        0.879
 0.5   0.0030  0.8    60    300    1500   0.65   0    0.142     0.066    1.798        8.774       20.870        0.280        2.043        5.911        0.082        0.648        1.898        0.034        0.328        0.978
 0.5   0.0030  0.8    60    300    1500   0.65  45    0.142     0.066    1.913        8.989       21.038        0.320        2.352        6.769        0.087        0.729        2.188        0.036        0.349        1.074
 0.5   0.0030  0.8    60    300    1500   0.65  90    0.142     0.066    1.154        4.867       10.875        0.273        1.912        5.375        0.080        0.658        1.982        0.034        0.324        1.003
 0.5   0.0030  1.5    60    100     500   0.45   0    0.224     0.187    1.105        5.247       12.205        0.177        1.298        3.580        0.046        0.376        1.111        0.021        0.181        0.534
 0.5   0.0030  1.5    60    100     500   0.45  45    0.224     0.187    1.170        5.324       12.141        0.196        1.454        3.998        0.050        0.418        1.244        0.022        0.197        0.590
 0.5   0.0030  1.5    60    100     500   0.45  90    0.224     0.187    0.549        2.207        4.794        0.158        1.073        2.831        0.044        0.362        1.072        0.020        0.176        0.531
 0.5   0.0030  1.5    60    100     750   0.45   0    0.153     0.194    2.054       10.777       26.226        0.208        1.766        5.406        0.047        0.429        1.388        0.020        0.192        0.615
 0.5   0.0030  1.5    60    100     750   0.45  45    0.153     0.194    2.147       10.777       25.728        0.226        1.940        5.971        0.049        0.463        1.511        0.021        0.202        0.659
 0.5   0.0030  1.5    60    100     750   0.45  90    0.153     0.194    1.240        5.286       11.796        0.191        1.578        4.793        0.045        0.415        1.360        0.019        0.184        0.607
 0.5   0.0030  1.5    60    100    1000   0.45   0    0.112     0.188    2.805       16.442       42.027        0.210        1.952        6.445        0.045        0.430        1.467        0.018        0.185        0.625
 0.5   0.0030  1.5    60    100    1000   0.45  45    0.112     0.188    2.988       16.734       41.892        0.224        2.112        7.042        0.046        0.455        1.568        0.019        0.192        0.656
 0.5   0.0030  1.5    60    100    1000   0.45  90    0.112     0.188    2.119       10.116       23.323        0.195        1.813        6.066        0.042        0.413        1.441        0.017        0.176        0.610
 0.5   0.0030  1.5    60    100    1500   0.45   0    0.067     0.191    3.872       27.064       75.210        0.193        1.983        7.141        0.038        0.391        1.415        0.015        0.162        0.576
 0.5   0.0030  1.5    60    100    1500   0.45  45    0.067     0.191    4.205       28.649       78.076        0.201        2.097        7.648        0.038        0.404        1.477        0.015        0.165        0.592
 0.5   0.0030  1.5    60    100    1500   0.45  90    0.067     0.191    3.615       23.679       61.079        0.178        1.869        6.959        0.035        0.369        1.374        0.014        0.150        0.551
 0.5   0.0030  1.5    60    100     500   0.55   0    0.351     0.194    0.641        2.805        6.269        0.138        0.940        2.417        0.035        0.296        0.849        0.016        0.139        0.412
 0.5   0.0030  1.5    60    100     500   0.55  45    0.351     0.194    0.688        2.923        6.415        0.153        1.048        2.677        0.039        0.327        0.944        0.017        0.152        0.454
 0.5   0.0030  1.5    60    100     500   0.55  90    0.351     0.194    0.272        1.059        2.257        0.111        0.658        1.585        0.032        0.260        0.739        0.015        0.128        0.381
 0.5   0.0030  1.5    60    100     750   0.55   0    0.240     0.191    1.308        6.132       14.197        0.185        1.479        4.237        0.040        0.382        1.214        0.017        0.166        0.539
 0.5   0.0030  1.5    60    100     750   0.55  45    0.240     0.191    1.361        6.180       14.098        0.201        1.630        4.668        0.043        0.412        1.322        0.018        0.177        0.578
 0.5   0.0030  1.5    60    100     750   0.55  90    0.240     0.191    0.639        2.578        5.632        0.160        1.193        3.270        0.037        0.350        1.120        0.016        0.155        0.511
 0.5   0.0030  1.5    60    100    1000   0.55   0    0.184     0.189    1.976        9.941       23.763        0.205        1.812        5.611        0.041        0.413        1.399        0.017        0.172        0.588
 0.5   0.0030  1.5    60    100    1000   0.55  45    0.184     0.189    2.058        9.957       23.444        0.219        1.973        6.144        0.043        0.439        1.497        0.017        0.180        0.621
 0.5   0.0030  1.5    60    100    1000   0.55  90    0.184     0.189    1.128        4.729       10.539        0.182        1.573        4.789        0.038        0.385        1.321        0.015        0.161        0.563
 0.5   0.0030  1.5    60    100    1500   0.55   0    0.120     0.186    3.138       18.045       45.469        0.202        2.036        7.014        0.037        0.403        1.470        0.015        0.161        0.585
 0.5   0.0030  1.5    60    100    1500   0.55  45    0.120     0.186    3.322       18.355       45.467        0.211        2.169        7.566        0.038        0.418        1.536        0.015        0.165        0.604
 0.5   0.0030  1.5    60    100    1500   0.55  90    0.120     0.186    2.346       11.059       25.530        0.184        1.875        6.566        0.034        0.377        1.405        0.013        0.150        0.559
 0.5   0.0030  1.5    60    100     500   0.65   0    0.462     0.185    0.319        1.356        2.970        0.099        0.597        1.438        0.028        0.223        0.610        0.013        0.110        0.316
 0.5   0.0030  1.5    60    100     500   0.65  45    0.462     0.185    0.355        1.459        3.142        0.111        0.669        1.599        0.031        0.248        0.681        0.014        0.120        0.348
 0.5   0.0030  1.5    60    100     500   0.65  90    0.462     0.185    0.141        0.545        1.149        0.072        0.374        0.850        0.024        0.182        0.485        0.011        0.095        0.273
 0.5   0.0030  1.5    60    100     750   0.65   0    0.350     0.191    0.769        3.348        7.475        0.161        1.147        3.006        0.037        0.337        1.018        0.015        0.149        0.471
 0.5   0.0030  1.5    60    100     750   0.65  45    0.350     0.191    0.818        3.467        7.629        0.176        1.268        3.307        0.039        0.366        1.116        0.016        0.159        0.507
 0.5   0.0030  1.5    60    100     750   0.65  90    0.350     0.191    0.332        1.307        2.810        0.129        0.804        1.965        0.033        0.294        0.881        0.014        0.135        0.429
 0.5   0.0030  1.5    60    100    1000   0.65   0    0.268     0.189    1.252        5.677       12.960        0.193        1.542        4.371        0.040        0.394        1.274        0.016        0.165        0.554
 0.5   0.0030  1.5    60    100    1000   0.65  45    0.268     0.189    1.301        5.758       12.988        0.208        1.691        4.794        0.042        0.421        1.376        0.017        0.174        0.587
 0.5   0.0030  1.5    60    100    1000   0.65  90    0.268     0.189    0.589        2.365        5.166        0.165        1.222        3.268        0.036        0.357        1.161        0.015        0.153        0.518
 0.5   0.0030  1.5    60    100    1500   0.65   0    0.179     0.188    2.199       10.799       25.563        0.212        1.977        6.297        0.039        0.421        1.487        0.015        0.167        0.601
 0.5   0.0030  1.5    60    100    1500   0.65  45    0.179     0.188    2.272       10.822       25.346        0.223        2.131        6.850        0.040        0.439        1.567        0.015        0.172        0.623
 0.5   0.0030  1.5    60    100    1500   0.65  90    0.179     0.188    1.272        5.387       12.085        0.188        1.733        5.421        0.035        0.388        1.394        0.014        0.154        0.567
 0.5   0.0030  1.5    60    200     500   0.45   0    0.103     0.187    1.036        4.663       10.507        0.305        1.719        4.084        0.082        0.674        1.765        0.032        0.319        0.913
 0.5   0.0030  1.5    60    200     500   0.45  45    0.103     0.187    1.152        4.968       10.974        0.335        1.956        4.709        0.087        0.739        1.982        0.034        0.341        0.996
 0.5   0.0030  1.5    60    200     500   0.45  90    0.103     0.187    0.687        2.661        5.604        0.298        1.634        3.806        0.081        0.677        1.805        0.032        0.316        0.919
 0.5   0.0030  1.5    60    200     750   0.45   0    0.068     0.193    1.717        8.720       21.020        0.320        2.076        5.446        0.076        0.681        1.926        0.029        0.303        0.928
 0.5   0.0030  1.5    60    200     750   0.45  45    0.068     0.193    1.871        9.009       21.140        0.349        2.358        6.284        0.080        0.737        2.138        0.030        0.320        0.997
 0.5   0.0030  1.5    60    200     750   0.45  90    0.068     0.193    1.209        4.957       10.813        0.318        2.080        5.441        0.075        0.686        1.990        0.028        0.300        0.932
 0.5   0.0030  1.5    60    200    1000   0.45   0    0.051     0.188    2.415       13.702       34.759        0.317        2.278        6.438        0.069        0.658        1.977        0.026        0.281        0.904
 0.5   0.0030  1.5    60    200    1000   0.45  45    0.051     0.188    2.620       14.038       34.617        0.341        2.551        7.357        0.071        0.702        2.156        0.026        0.293        0.958
 0.5   0.0030  1.5    60    200    1000   0.45  90    0.051     0.188    1.911        8.688       19.657        0.314        2.322        6.667        0.067        0.657        2.028        0.025        0.276        0.900
 0.5   0.0030  1.5    60    200    1500   0.45   0    0.029     0.188    3.464       23.447       64.913        0.291        2.396        7.438        0.056        0.585        1.902        0.020        0.237        0.814
 0.5   0.0030  1.5    60    200    1500   0.45  45    0.029     0.188    3.803       24.668       66.482        0.305        2.600        8.264        0.058        0.611        2.017        0.021        0.243        0.844
 0.5   0.0030  1.5    60    200    1500   0.45  90    0.029     0.188    3.299       20.158       51.099        0.284        2.423        7.791        0.055        0.574        1.909        0.020        0.230        0.796
 0.5   0.0030  1.5    60    200     500   0.55   0    0.285     0.194    0.471        2.052        4.574        0.138        0.775        1.874        0.055        0.351        0.863        0.026        0.208        0.534
 0.5   0.0030  1.5    60    200     500   0.55  45    0.285     0.194    0.529        2.224        4.851        0.162        0.910        2.183        0.060        0.404        1.020        0.027        0.227        0.604
 0.5   0.0030  1.5    60    200     500   0.55  90    0.285     0.194    0.255        0.979        2.056        0.131        0.654        1.494        0.053        0.350        0.873        0.025        0.202        0.535
 0.5   0.0030  1.5    60    200     750   0.55   0    0.208     0.191    0.970        4.584       10.664        0.188        1.239        3.305        0.059        0.439        1.188        0.026        0.230        0.643
 0.5   0.0030  1.5    60    200     750   0.55  45    0.208     0.191    1.044        4.715       10.726        0.215        1.426        3.783        0.063        0.493        1.368        0.027        0.247        0.713
 0.5   0.0030  1.5    60    200     750   0.55  90    0.208     0.191    0.529        2.112        4.567        0.179        1.087        2.773        0.057        0.435        1.206        0.024        0.222        0.643
 0.5   0.0030  1.5    60    200    1000   0.55   0    0.164     0.189    1.549        7.833       18.796        0.215        1.586        4.558        0.059        0.481        1.396        0.024        0.233        0.697
 0.5   0.0030  1.5    60    200    1000   0.55  45    0.164     0.189    1.643        7.924       18.618        0.240        1.793        5.154        0.062        0.527        1.567        0.025        0.247        0.756
 0.5   0.0030  1.5    60    200    1000   0.55  90    0.164     0.189    0.915        3.805        8.414        0.206        1.451        4.067        0.056        0.475        1.420        0.023        0.225        0.694
 0.5   0.0030  1.5    60    200    1500   0.55   0    0.108     0.186    2.622       15.074       38.176        0.230        1.938        6.167        0.054        0.494        1.563        0.021        0.220        0.715
 0.5   0.0030  1.5    60    200    1500   0.55  45    0.108     0.186    2.796       15.334       38.006        0.248        2.135        6.843        0.055        0.524        1.693        0.021        0.228        0.752
 0.5   0.0030  1.5    60    200    1500   0.55  90    0.108     0.186    1.924        8.993       20.649        0.220        1.848        5.911        0.051        0.481        1.573        0.020        0.211        0.700
 0.5   0.0030  1.5    60    200     500   0.65   0    0.419     0.185    0.226        0.969        2.138        0.078        0.428        1.014        0.032        0.194        0.483        0.018        0.119        0.299
 0.5   0.0030  1.5    60    200     500   0.65  45    0.419     0.185    0.257        1.059        2.288        0.091        0.498        1.169        0.036        0.228        0.573        0.019        0.137        0.351
 0.5   0.0030  1.5    60    200     500   0.65  90    0.419     0.185    0.115        0.443        0.930        0.065        0.309        0.697        0.030        0.179        0.441        0.016        0.113        0.289
 0.5   0.0030  1.5    60    200     750   0.65   0    0.351     0.191    0.541        2.420        5.485        0.128        0.830        2.136        0.040        0.290        0.799        0.020        0.155        0.428
 0.5   0.0030  1.5    60    200     750   0.65  45    0.351     0.191    0.589        2.528        5.614        0.145        0.939        2.399        0.044        0.331        0.917        0.021        0.172        0.485
 0.5   0.0030  1.5    60    200     750   0.65  90    0.351     0.191    0.263        1.036        2.221        0.109        0.623        1.511        0.038        0.273        0.747        0.018        0.148        0.419
 0.5   0.0030  1.5    60    200    1000   0.65   0    0.289     0.189    0.931        4.322        9.991        0.164        1.187        3.272        0.044        0.356        1.050        0.020        0.176        0.518
 0.5   0.0030  1.5    60    200    1000   0.65  45    0.289     0.189    0.991        4.424       10.043        0.183        1.331        3.653        0.048        0.396        1.180        0.021        0.190        0.572
 0.5   0.0030  1.5    60    200    1000   0.65  90    0.289     0.189    0.463        1.863        4.063        0.144        0.952        2.494        0.042        0.338        1.001        0.019        0.168        0.508
 0.5   0.0030  1.5    60    200    1500   0.65   0    0.202     0.188    1.774        8.897       21.278        0.199        1.667        5.082        0.046        0.415        1.336        0.019        0.188        0.603
 0.5   0.0030  1.5    60    200    1500   0.65  45    0.202     0.188    1.851        8.942       21.074        0.215        1.835        5.618        0.048        0.448        1.456        0.020        0.197        0.643
 0.5   0.0030  1.5    60    200    1500   0.65  90    0.202     0.188    1.028        4.377        9.810        0.180        1.455        4.360        0.043        0.397        1.297        0.018        0.179        0.588
 0.5   0.0030  1.5    60    300     500   0.45   0    0.021     0.187    1.569        6.945       15.378        0.362        2.447        6.093        0.076        0.764        2.281        0.028        0.323        1.069
 0.5   0.0030  1.5    60    300     500   0.45  45    0.021     0.187    1.610        6.860       15.053        0.387        2.666        6.692        0.079        0.809        2.464        0.028        0.334        1.123
 0.5   0.0030  1.5    60    300     500   0.45  90    0.021     0.187    0.976        3.821        8.138        0.349        2.261        5.469        0.074        0.748        2.250        0.027        0.314        1.043
 0.5   0.0030  1.5    60    300     750   0.45   0    0.013     0.194    2.014        9.645       22.501        0.362        2.638        6.937        0.071        0.748        2.332        0.026        0.306        1.048
 0.5   0.0030  1.5    60    300     750   0.45  45    0.013     0.194    2.146        9.862       22.635        0.388        2.937        7.865        0.073        0.791        2.527        0.026        0.315        1.099
 0.5   0.0030  1.5    60    300     750   0.45  90    0.013     0.194    1.443        5.864       12.747        0.359        2.628        6.887        0.070        0.743        2.359        0.025        0.299        1.034
 0.5   0.0030  1.5    60    300    1000   0.45   0    0.009     0.188    2.543       13.523       33.407        0.352        2.769        7.703        0.065        0.717        2.331        0.023        0.285        1.009
 0.5   0.0030  1.5    60    300    1000   0.45  45    0.009     0.188    2.768       13.994       33.733        0.375        3.075        8.765        0.067        0.752        2.505        0.024        0.292        1.050
 0.5   0.0030  1.5    60    300    1000   0.45  90    0.009     0.188    2.071        9.112       20.423        0.352        2.830        7.997        0.064        0.711        2.361        0.023        0.278        0.994
 0.5   0.0030  1.5    60    300    1500   0.45   0    0.005     0.189    3.467       22.007       59.829        0.318        2.806        8.535        0.054        0.633        2.192        0.019        0.242        0.900
 0.5   0.0030  1.5    60    300    1500   0.45  45    0.005     0.189    3.847       23.339       61.575        0.333        3.049        9.522        0.055        0.654        2.309        0.019        0.245        0.923
 0.5   0.0030  1.5    60    300    1500   0.45  90    0.005     0.189    3.350       19.000       47.111        0.314        2.861        8.979        0.053        0.621        2.190        0.018        0.235        0.877
 0.5   0.0030  1.5    60    300     500   0.55   0    0.179     0.194    0.606        2.550        5.509        0.256        1.246        2.790        0.080        0.619        1.538        0.032        0.311        0.867
 0.5   0.0030  1.5    60    300     500   0.55  45    0.179     0.194    0.681        2.764        5.903        0.280        1.422        3.218        0.084        0.672        1.708        0.033        0.329        0.938
 0.5   0.0030  1.5    60    300     500   0.55  90    0.179     0.194    0.401        1.510        3.129        0.236        1.107        2.421        0.077        0.592        1.485        0.031        0.299        0.839
 0.5   0.0030  1.5    60    300     750   0.55   0    0.141     0.191    0.975        4.421       10.047        0.281        1.545        3.736        0.078        0.648        1.703        0.030        0.307        0.900
 0.5   0.0030  1.5    60    300     750   0.55  45    0.141     0.191    1.083        4.722       10.526        0.312        1.804        4.404        0.082        0.708        1.920        0.031        0.325        0.975
 0.5   0.0030  1.5    60    300     750   0.55  90    0.141     0.191    0.637        2.481        5.269        0.275        1.492        3.522        0.076        0.643        1.733        0.030        0.301        0.894
 0.5   0.0030  1.5    60    300    1000   0.55   0    0.108     0.189    1.429        7.019       16.649        0.299        1.831        4.741        0.074        0.663        1.842        0.028        0.299        0.918
 0.5   0.0030  1.5    60    300    1000   0.55  45    0.108     0.189    1.563        7.320       16.948        0.329        2.123        5.561        0.078        0.719        2.058        0.029        0.314        0.984
 0.5   0.0030  1.5    60    300    1000   0.55  90    0.108     0.189    0.960        3.910        8.515        0.298        1.830        4.670        0.073        0.664        1.898        0.028        0.295        0.916
 0.5   0.0030  1.5    60    300    1500   0.55   0    0.074     0.186    2.359       13.356       33.815        0.305        2.171        6.223        0.065        0.643        1.947        0.024        0.271        0.893
 0.5   0.0030  1.5    60    300    1500   0.55  45    0.074     0.186    2.565       13.765       33.911        0.327        2.449        7.147        0.068        0.682        2.118        0.024        0.281        0.938
 0.5   0.0030  1.5    60    300    1500   0.55  90    0.074     0.186    1.830        8.370       19.080        0.301        2.214        6.415        0.064        0.638        1.988        0.024        0.265        0.882
 0.5   0.0030  1.5    60    300     500   0.65   0    0.331     0.185    0.228        0.946        2.053        0.100        0.476        1.083        0.051        0.291        0.672        0.025        0.194        0.480
 0.5   0.0030  1.5    60    300     500   0.65  45    0.331     0.185    0.260        1.053        2.261        0.120        0.575        1.299        0.055        0.336        0.797        0.026        0.210        0.538
 0.5   0.0030  1.5    60    300     500   0.65  90    0.331     0.185    0.147        0.555        1.157        0.095        0.415        0.906        0.048        0.279        0.654        0.023        0.180        0.457
 0.5   0.0030  1.5    60    300     750   0.65   0    0.294     0.191    0.473        2.090        4.710        0.139        0.781        1.921        0.055        0.361        0.898        0.025        0.212        0.561
 0.5   0.0030  1.5    60    300     750   0.65  45    0.294     0.191    0.533        2.271        5.010        0.164        0.921        2.246        0.059        0.414        1.063        0.026        0.230        0.630
 0.5   0.0030  1.5    60    300     750   0.65  90    0.294     0.191    0.269        1.046        2.221        0.133        0.672        1.565        0.053        0.358        0.908        0.024        0.204        0.556
 0.5   0.0030  1.5    60    300    1000   0.65   0    0.247     0.189    0.804        3.723        8.595        0.174        1.098        2.877        0.058        0.420        1.116        0.024        0.226        0.632
 0.5   0.0030  1.5    60    300    1000   0.65  45    0.247     0.189    0.877        3.898        8.804        0.200        1.275        3.316        0.061        0.474        1.297        0.025        0.241        0.699
 0.5   0.0030  1.5    60    300    1000   0.65  90    0.247     0.189    0.439        1.753        3.791        0.166        0.959        2.391        0.055        0.418        1.136        0.024        0.218        0.630
 0.5   0.0030  1.5    60    300    1500   0.65   0    0.182     0.188    1.522        7.713       18.546        0.212        1.564        4.532        0.057        0.482        1.402        0.023        0.231        0.706
 0.5   0.0030  1.5    60    300    1500   0.65  45    0.182     0.188    1.620        7.823       18.441        0.236        1.771        5.132        0.060        0.525        1.572        0.023        0.242        0.759
 0.5   0.0030  1.5    60    300    1500   0.65  90    0.182     0.188    0.923        3.912        8.724        0.203        1.428        4.037        0.055        0.472        1.420        0.022        0.222        0.695
 0.5   0.0030  0.0   100    100     500   0.45   0    0.412     0.085    1.727        8.004       18.434        0.321        2.220        6.042        0.077        0.687        1.992        0.029        0.300        0.913
 0.5   0.0030  0.0   100    100     500   0.45  45    0.412     0.085    1.841        8.234       18.654        0.363        2.588        6.971        0.081        0.751        2.234        0.031        0.317        0.977
 0.5   0.0030  0.0   100    100     500   0.45  90    0.412     0.085    0.959        3.862        8.382        0.284        1.900        4.945        0.073        0.639        1.898        0.029        0.289        0.889
 0.5   0.0030  0.0   100    100     750   0.45   0    0.286     0.080    3.020       15.151       36.437        0.374        2.998        9.147        0.078        0.782        2.508        0.029        0.320        1.069
 0.5   0.0030  0.0   100    100     750   0.45  45    0.286     0.080    3.258       15.701       37.111        0.414        3.450       10.508        0.082        0.838        2.753        0.030        0.334        1.126
 0.5   0.0030  0.0   100    100     750   0.45  90    0.286     0.080    2.236        9.741       22.025        0.346        2.882        8.770        0.075        0.745        2.480        0.029        0.312        1.058
 0.5   0.0030  0.0   100    100    1000   0.45   0    0.207     0.079    4.187       22.610       55.933        0.377        3.332       10.951        0.072        0.773        2.649        0.026        0.303        1.075
 0.5   0.0030  0.0   100    100    1000   0.45  45    0.207     0.079    4.684       24.495       59.857        0.409        3.785       12.560        0.075        0.815        2.854        0.027        0.314        1.120
 0.5   0.0030  0.0   100    100    1000   0.45  90    0.207     0.079    3.875       18.789       44.083        0.353        3.334       11.287        0.070        0.741        2.641        0.026        0.297        1.067
 0.5   0.0030  0.0   100    100    1500   0.45   0    0.115     0.078    5.982       37.106       96.385        0.345        3.422       12.296        0.059        0.687        2.541        0.021        0.256        0.969
 0.5   0.0030  0.0   100    100    1500   0.45  45    0.115     0.078    7.008       44.551      118.085        0.364        3.780       13.866        0.061        0.710        2.665        0.021        0.263        0.996
 0.5   0.0030  0.0   100    100    1500   0.45  90    0.115     0.078    6.981       45.818      121.345        0.321        3.460       13.192        0.057        0.656        2.516        0.021        0.250        0.958
 0.5   0.0030  0.0   100    100     500   0.55   0    0.612     0.076    0.967        4.225        9.325        0.253        1.551        3.828        0.060        0.534        1.460        0.022        0.228        0.669
 0.5   0.0030  0.0   100    100     500   0.55  45    0.612     0.076    1.054        4.429        9.626        0.285        1.804        4.413        0.064        0.580        1.620        0.024        0.242        0.715
 0.5   0.0030  0.0   100    100     500   0.55  90    0.612     0.076    0.444        1.727        3.639        0.196        1.083        2.511        0.055        0.454        1.242        0.022        0.211        0.615
 0.5   0.0030  0.0   100    100     750   0.55   0    0.434     0.082    1.832        8.310       19.044        0.341        2.444        6.714        0.071        0.709        2.166        0.026        0.287        0.936
 0.5   0.0030  0.0   100    100     750   0.55  45    0.434     0.082    1.934        8.538       19.295        0.379        2.823        7.677        0.075        0.760        2.379        0.027        0.301        0.987
 0.5   0.0030  0.0   100    100     750   0.55  90    0.434     0.082    1.006        4.070        8.878        0.294        2.048        5.351        0.067        0.643        2.000        0.026        0.274        0.894
 0.5   0.0030  0.0   100    100    1000   0.55   0    0.330     0.074    2.677       12.803       30.191        0.375        3.004        8.971        0.072        0.768        2.528        0.025        0.300        1.041
 0.5   0.0030  0.0   100    100    1000   0.55  45    0.330     0.074    2.857       13.263       30.875        0.410        3.441       10.245        0.075        0.814        2.737        0.026        0.312        1.088
 0.5   0.0030  0.0   100    100    1000   0.55  90    0.330     0.074    1.789        7.579       16.960        0.337        2.783        8.131        0.068        0.714        2.417        0.025        0.289        1.011
 0.5   0.0030  0.0   100    100    1500   0.55   0    0.195     0.077    4.285       22.534       55.286        0.375        3.494       11.639        0.063        0.745        2.706        0.022        0.276        1.042
 0.5   0.0030  0.0   100    100    1500   0.55  45    0.195     0.077    4.786       24.448       59.299        0.399        3.925       13.278        0.065        0.776        2.862        0.023        0.284        1.075
 0.5   0.0030  0.0   100    100    1500   0.55  90    0.195     0.077    3.877       18.248       42.475        0.346        3.476       11.950        0.061        0.708        2.646        0.022        0.270        1.026
 0.5   0.0030  0.0   100    100     500   0.65   0    0.758     0.087    0.451        1.890        4.041        0.165        0.882        1.998        0.042        0.350        0.888        0.015        0.152        0.418
 0.5   0.0030  0.0   100    100     500   0.65  45    0.758     0.087    0.528        2.106        4.424        0.185        1.033        2.340        0.045        0.381        0.983        0.017        0.163        0.449
 0.5   0.0030  0.0   100    100     500   0.65  90    0.758     0.087    0.205        0.780        1.608        0.110        0.522        1.145        0.037        0.271        0.675        0.015        0.136        0.365
 0.5   0.0030  0.0   100    100     750   0.65   0    0.541     0.072    1.039        4.443        9.765        0.288        1.754        4.296        0.065        0.608        1.698        0.024        0.253        0.767
 0.5   0.0030  0.0   100    100     750   0.65  45    0.541     0.072    1.127        4.687       10.163        0.322        2.032        4.938        0.069        0.655        1.870        0.025        0.267        0.813
 0.5   0.0030  0.0   100    100     750   0.65  90    0.541     0.072    0.494        1.928        4.083        0.222        1.218        2.825        0.060        0.515        1.426        0.024        0.235        0.702
 0.5   0.0030  0.0   100    100    1000   0.65   0    0.398     0.075    1.615        7.131       16.088        0.354        2.428        6.427        0.074        0.739        2.234        0.026        0.297        0.969
 0.5   0.0030  0.0   100    100    1000   0.65  45    0.398     0.075    1.717        7.398       16.491        0.392        2.799        7.332        0.077        0.789        2.443        0.027        0.311        1.018
 0.5   0.0030  0.0   100    100    1000   0.65  90    0.398     0.075    0.885        3.556        7.697        0.301        1.962        4.894        0.069        0.663        2.022        0.026        0.283        0.917
 0.5   0.0030  0.0   100    100    1500   0.65   0    0.241     0.073    2.734       12.931       30.337        0.398        3.259        9.701        0.071        0.803        2.726        0.025        0.305        1.096
 0.5   0.0030  0.0   100    100    1500   0.65  45    0.241     0.073    2.930       13.475       31.282        0.429        3.704       11.036        0.074        0.843        2.919        0.026        0.315        1.138
 0.5   0.0030  0.0   100    100    1500   0.65  90    0.241     0.073    1.865        7.907       17.689        0.360        3.025        8.760        0.068        0.750        2.602        0.025        0.295        1.064
 0.5   0.0030  0.0   100    200     500   0.45   0    0.032     0.085    1.490        6.771       15.421        0.434        2.290        5.607        0.148        1.098        2.697        0.058        0.555        1.516
 0.5   0.0030  0.0   100    200     500   0.45  45    0.032     0.085    1.655        7.213       16.084        0.510        2.824        6.842        0.156        1.214        3.131        0.062        0.588        1.636
 0.5   0.0030  0.0   100    200     500   0.45  90    0.032     0.085    1.032        4.032        8.541        0.459        2.402        5.621        0.149        1.134        2.921        0.060        0.562        1.561
 0.5   0.0030  0.0   100    200     750   0.45   0    0.019     0.080    2.574       13.044       31.469        0.480        2.972        8.165        0.136        1.137        3.071        0.052        0.527        1.556
 0.5   0.0030  0.0   100    200     750   0.45  45    0.019     0.080    2.832       13.575       31.913        0.550        3.594        9.807        0.143        1.240        3.513        0.054        0.555        1.667
 0.5   0.0030  0.0   100    200     750   0.45  90    0.019     0.080    2.043        8.644       19.219        0.512        3.273        8.812        0.138        1.183        3.379        0.053        0.537        1.619
 0.5   0.0030  0.0   100    200    1000   0.45   0    0.015     0.079    3.652       19.998       49.780        0.490        3.363        9.984        0.122        1.110        3.220        0.045        0.483        1.515
 0.5   0.0030  0.0   100    200    1000   0.45  45    0.015     0.079    4.071       21.156       51.515        0.547        3.994       11.878        0.127        1.191        3.603        0.047        0.506        1.606
 0.5   0.0030  0.0   100    200    1000   0.45  90    0.015     0.079    3.422       16.244       37.709        0.515        3.754       11.200        0.123        1.145        3.507        0.046        0.492        1.569
 0.5   0.0030  0.0   100    200    1500   0.45   0    0.007     0.077    5.369       33.914       89.146        0.469        3.642       11.826        0.097        0.994        3.167        0.035        0.399        1.351
 0.5   0.0030  0.0   100    200    1500   0.45  45    0.007     0.077    6.214       39.119      103.592        0.502        4.176       13.769        0.101        1.042        3.415        0.036        0.414        1.408
 0.5   0.0030  0.0   100    200    1500   0.45  90    0.007     0.077    6.218       39.531      102.770        0.476        4.033       13.580        0.098        1.007        3.352        0.036        0.405        1.383
 0.5   0.0030  0.0   100    200     500   0.55   0    0.476     0.076    0.756        3.306        7.278        0.219        1.217        2.886        0.076        0.518        1.263        0.033        0.279        0.716
 0.5   0.0030  0.0   100    200     500   0.55  45    0.476     0.076    0.851        3.560        7.680        0.259        1.460        3.428        0.082        0.591        1.487        0.035        0.300        0.788
 0.5   0.0030  0.0   100    200     500   0.55  90    0.476     0.076    0.386        1.476        3.071        0.196        0.967        2.167        0.074        0.502        1.242        0.034        0.275        0.717
 0.5   0.0030  0.0   100    200     750   0.55   0    0.339     0.082    1.506        6.991       16.071        0.314        2.010        5.290        0.091        0.710        1.913        0.037        0.345        0.972
 0.5   0.0030  0.0   100    200     750   0.55  45    0.339     0.082    1.615        7.195       16.226        0.364        2.373        6.164        0.096        0.793        2.209        0.039        0.367        1.057
 0.5   0.0030  0.0   100    200     750   0.55  90    0.339     0.082    0.826        3.303        7.137        0.291        1.755        4.397        0.088        0.691        1.922        0.037        0.338        0.977
 0.5   0.0030  0.0   100    200    1000   0.55   0    0.268     0.074    2.306       11.217       26.577        0.361        2.584        7.379        0.093        0.797        2.317        0.036        0.362        1.098
 0.5   0.0030  0.0   100    200    1000   0.55  45    0.268     0.074    2.458       11.485       26.720        0.411        3.020        8.543        0.097        0.874        2.626        0.038        0.381        1.177
 0.5   0.0030  0.0   100    200    1000   0.55  90    0.268     0.074    1.481        6.219       13.825        0.345        2.439        6.777        0.090        0.785        2.372        0.036        0.358        1.111
 0.5   0.0030  0.0   100    200    1500   0.55   0    0.174     0.076    3.822       20.546       50.723        0.390        3.213       10.218        0.085        0.830        2.666        0.032        0.347        1.156
 0.5   0.0030  0.0   100    200    1500   0.55  45    0.174     0.076    4.209       21.708       52.746        0.430        3.692       11.786        0.088        0.886        2.929        0.033        0.361        1.215
 0.5   0.0030  0.0   100    200    1500   0.55  90    0.174     0.076    3.325       15.636       36.290        0.377        3.247       10.496        0.083        0.819        2.745        0.032        0.345        1.168
 0.5   0.0030  0.0   100    200     500   0.65   0    0.768     0.087    0.332        1.431        3.094        0.110        0.591        1.352        0.035        0.246        0.596        0.015        0.125        0.319
 0.5   0.0030  0.0   100    200     500   0.65  45    0.768     0.087    0.391        1.593        3.369        0.126        0.695        1.585        0.038        0.277        0.686        0.016        0.136        0.352
 0.5   0.0030  0.0   100    200     500   0.65  90    0.768     0.087    0.154        0.587        1.209        0.083        0.393        0.860        0.032        0.213        0.516        0.015        0.117        0.300
 0.5   0.0030  0.0   100    200     750   0.65   0    0.619     0.072    0.828        3.668        8.140        0.218        1.303        3.194        0.058        0.470        1.243        0.023        0.216        0.602
 0.5   0.0030  0.0   100    200     750   0.65  45    0.619     0.072    0.914        3.864        8.418        0.248        1.522        3.702        0.062        0.519        1.404        0.024        0.230        0.653
 0.5   0.0030  0.0   100    200     750   0.65  90    0.619     0.072    0.388        1.511        3.186        0.173        0.928        2.153        0.054        0.414        1.098        0.023        0.204        0.571
 0.5   0.0030  0.0   100    200    1000   0.65   0    0.511     0.075    1.371        6.194       14.089        0.292        1.938        5.091        0.070        0.623        1.771        0.026        0.271        0.817
 0.5   0.0030  0.0   100    200    1000   0.65  45    0.511     0.075    1.475        6.440       14.407        0.330        2.254        5.859        0.074        0.680        1.982        0.028        0.287        0.873
 0.5   0.0030  0.0   100    200    1000   0.65  90    0.511     0.075    0.711        2.849        6.147        0.248        1.542        3.837        0.066        0.567        1.637        0.026        0.260        0.786
 0.5   0.0030  0.0   100    200    1500   0.65   0    0.371     0.073    2.437       11.689       27.583        0.362        2.768        8.091        0.076        0.754        2.372        0.027        0.307        1.018
 0.5   0.0030  0.0   100    200    1500   0.65  45    0.371     0.073    2.592       12.024       27.969        0.401        3.190        9.266        0.079        0.808        2.604        0.029        0.321        1.072
 0.5   0.0030  0.0   100    200    1500   0.65  90    0.371     0.073    1.563        6.625       14.786        0.326        2.522        7.187        0.073        0.709        2.294        0.028        0.299        0.999
 0.5   0.0030  0.0   100    300     500   0.45   0    0.000     0.085    1.720        7.499       16.748        0.551        3.060        7.396        0.138        1.290        3.588        0.050        0.563        1.784
 0.5   0.0030  0.0   100    300     500   0.45  45    0.000     0.085    1.907        8.107       17.913        0.617        3.643        8.800        0.143        1.378        3.975        0.052        0.584        1.872
 0.5   0.0030  0.0   100    300     500   0.45  90    0.000     0.085    1.325        5.216       11.133        0.565        3.186        7.481        0.138        1.300        3.707        0.051        0.565        1.794
 0.5   0.0030  0.0   100    300     750   0.45   0    0.000     0.080    2.532       12.412       29.592        0.569        3.536        9.230        0.127        1.274        3.764        0.046        0.531        1.758
 0.5   0.0030  0.0   100    300     750   0.45  45    0.000     0.080    2.879       13.437       31.258        0.637        4.272       11.231        0.132        1.363        4.190        0.047        0.551        1.848
 0.5   0.0030  0.0   100    300     750   0.45  90    0.000     0.080    2.190        9.166       20.275        0.602        3.956       10.271        0.129        1.314        4.026        0.047        0.539        1.801
 0.5   0.0030  0.0   100    300    1000   0.45   0    0.000     0.079    3.458       18.630       46.350        0.566        3.878       10.824        0.115        1.222        3.816        0.041        0.490        1.686
 0.5   0.0030  0.0   100    300    1000   0.45  45    0.000     0.079    3.980       20.241       48.975        0.624        4.632       13.123        0.119        1.296        4.197        0.042        0.506        1.764
 0.5   0.0030  0.0   100    300    1000   0.45  90    0.000     0.079    3.397       15.652       35.879        0.596        4.399       12.475        0.117        1.258        4.078        0.042        0.497        1.730
 0.5   0.0030  0.0   100    300    1500   0.45   0    0.000     0.079    5.072       31.705       83.701        0.524        4.150       12.703        0.094        1.073        3.644        0.033        0.407        1.486
 0.5   0.0030  0.0   100    300    1500   0.45  45    0.000     0.079    5.960       36.377       95.589        0.560        4.787       15.030        0.096        1.120        3.902        0.033        0.418        1.538
 0.5   0.0030  0.0   100    300    1500   0.45  90    0.000     0.079    5.968       36.475       93.397        0.539        4.643       14.827        0.095        1.093        3.823        0.033        0.412        1.516
 0.5   0.0030  0.0   100    300     500   0.55   0    0.115     0.076    0.804        3.370        7.239        0.319        1.492        3.392        0.137        0.893        2.049        0.057        0.501        1.292
 0.5   0.0030  0.0   100    300     500   0.55  45    0.115     0.076    0.915        3.726        7.919        0.384        1.876        4.204        0.143        0.984        2.365        0.060        0.527        1.379
 0.5   0.0030  0.0   100    300     500   0.55  90    0.115     0.076    0.541        2.034        4.184        0.327        1.465        3.165        0.134        0.884        2.101        0.058        0.492        1.275
 0.5   0.0030  0.0   100    300     750   0.55   0    0.089     0.082    1.369        6.285       14.370        0.384        2.086        5.169        0.136        0.990        2.439        0.054        0.512        1.395
 0.5   0.0030  0.0   100    300     750   0.55  45    0.089     0.082    1.527        6.696       14.975        0.459        2.578        6.291        0.144        1.103        2.858        0.058        0.543        1.509
 0.5   0.0030  0.0   100    300     750   0.55  90    0.089     0.082    0.904        3.548        7.556        0.407        2.131        5.006        0.137        1.024        2.646        0.056        0.517        1.436
 0.5   0.0030  0.0   100    300    1000   0.55   0    0.061     0.074    2.077       10.133       24.035        0.429        2.600        6.964        0.132        1.049        2.761        0.051        0.506        1.459
 0.5   0.0030  0.0   100    300    1000   0.55  45    0.061     0.074    2.268       10.531       24.396        0.502        3.162        8.359        0.139        1.157        3.198        0.054        0.535        1.571
 0.5   0.0030  0.0   100    300    1000   0.55  90    0.061     0.074    1.468        6.056       13.292        0.458        2.759        7.105        0.134        1.096        3.039        0.053        0.517        1.519
 0.5   0.0030  0.0   100    300    1500   0.55   0    0.046     0.076    3.498       19.010       47.161        0.461        3.242        9.697        0.117        1.056        3.075        0.043        0.464        1.455
 0.5   0.0030  0.0   100    300    1500   0.55  45    0.046     0.076    3.878       19.984       48.543        0.519        3.848       11.484        0.122        1.136        3.452        0.045        0.486        1.543
 0.5   0.0030  0.0   100    300    1500   0.55  90    0.046     0.076    3.124       14.516       33.469        0.486        3.558       10.619        0.118        1.091        3.353        0.045        0.473        1.509
 0.5   0.0030  0.0   100    300     500   0.65   0    0.592     0.087    0.300        1.236        2.639        0.117        0.573        1.292        0.054        0.311        0.709        0.025        0.195        0.475
 0.5   0.0030  0.0   100    300     500   0.65  45    0.592     0.087    0.354        1.421        2.987        0.142        0.702        1.562        0.057        0.360        0.850        0.027        0.208        0.519
 0.5   0.0030  0.0   100    300     500   0.65  90    0.592     0.087    0.179        0.672        1.377        0.108        0.479        1.030        0.051        0.302        0.701        0.025        0.186        0.459
 0.5   0.0030  0.0   100    300     750   0.65   0    0.491     0.072    0.706        3.115        6.911        0.206        1.151        2.748        0.071        0.487        1.200        0.031        0.261        0.679
 0.5   0.0030  0.0   100    300     750   0.65  45    0.491     0.072    0.800        3.373        7.327        0.243        1.376        3.254        0.076        0.554        1.410        0.032        0.280        0.746
 0.5   0.0030  0.0   100    300     750   0.65  90    0.491     0.072    0.370        1.429        2.993        0.184        0.914        2.070        0.069        0.471        1.179        0.031        0.257        0.678
 0.5   0.0030  0.0   100    300    1000   0.65   0    0.391     0.075    1.213        5.546       12.623        0.280        1.724        4.400        0.084        0.638        1.681        0.034        0.315        0.872
 0.5   0.0030  0.0   100    300    1000   0.65  45    0.391     0.075    1.320        5.788       12.926        0.326        2.043        5.152        0.089        0.716        1.947        0.036        0.336        0.950
 0.5   0.0030  0.0   100    300    1000   0.65  90    0.391     0.075    0.651        2.589        5.548        0.256        1.453        3.517        0.081        0.619        1.672        0.034        0.310        0.877
 0.5   0.0030  0.0   100    300    1500   0.65   0    0.300     0.073    2.215       10.732       25.403        0.355        2.536        7.192        0.089        0.779        2.274        0.034        0.351        1.071
 0.5   0.0030  0.0   100    300    1500   0.65  45    0.300     0.073    2.362       11.009       25.604        0.404        2.962        8.328        0.094        0.854        2.572        0.036        0.369        1.147
 0.5   0.0030  0.0   100    300    1500   0.65  90    0.300     0.073    1.406        5.928       13.182        0.336        2.355        6.497        0.087        0.764        2.312        0.035        0.347        1.081
 0.5   0.0030  0.8   100    100     500   0.45   0    0.352     0.129    1.697        7.956       18.344        0.286        2.073        5.658        0.068        0.591        1.737        0.028        0.266        0.794
 0.5   0.0030  0.8   100    100     500   0.45  45    0.352     0.129    1.802        8.087       18.294        0.319        2.353        6.402        0.072        0.651        1.939        0.029        0.283        0.863
 0.5   0.0030  0.8   100    100     500   0.45  90    0.352     0.129    0.868        3.487        7.542        0.253        1.717        4.479        0.065        0.562        1.671        0.027        0.258        0.788
 0.5   0.0030  0.8   100    100     750   0.45   0    0.245     0.134    3.124       15.919       38.333        0.339        2.839        8.666        0.070        0.685        2.215        0.027        0.287        0.941
 0.5   0.0030  0.8   100    100     750   0.45  45    0.245     0.134    3.299       16.106       38.120        0.369        3.177        9.750        0.073        0.735        2.413        0.028        0.300        0.997
 0.5   0.0030  0.8   100    100     750   0.45  90    0.245     0.134    2.030        8.599       19.178        0.312        2.616        7.963        0.068        0.661        2.189        0.027        0.279        0.936
 0.5   0.0030  0.8   100    100    1000   0.45   0    0.180     0.136    4.361       24.195       60.321        0.340        3.138       10.340        0.066        0.680        2.339        0.024        0.275        0.953
 0.5   0.0030  0.8   100    100    1000   0.45  45    0.180     0.136    4.694       25.020       61.373        0.364        3.462       11.551        0.068        0.718        2.505        0.025        0.284        0.995
 0.5   0.0030  0.8   100    100    1000   0.45  90    0.180     0.136    3.576       16.980       39.444        0.318        3.020       10.199        0.063        0.659        2.331        0.024        0.267        0.946
 0.5   0.0030  0.8   100    100    1500   0.45   0    0.106     0.136    6.052       39.862      106.295        0.309        3.177       11.479        0.054        0.610        2.244        0.020        0.235        0.870
 0.5   0.0030  0.8   100    100    1500   0.45  45    0.106     0.136    6.795       44.284      117.640        0.324        3.423       12.589        0.056        0.631        2.349        0.020        0.240        0.893
 0.5   0.0030  0.8   100    100    1500   0.45  90    0.106     0.136    6.437       42.389      110.708        0.288        3.113       11.804        0.052        0.585        2.224        0.019        0.226        0.855
 0.5   0.0030  0.8   100    100     500   0.55   0    0.533     0.134    0.945        4.086        9.014        0.221        1.443        3.611        0.052        0.453        1.267        0.021        0.200        0.584
 0.5   0.0030  0.8   100    100     500   0.55  45    0.533     0.134    1.033        4.315        9.343        0.246        1.637        4.072        0.056        0.498        1.410        0.022        0.215        0.636
 0.5   0.0030  0.8   100    100     500   0.55  90    0.533     0.134    0.407        1.576        3.328        0.173        0.992        2.329        0.048        0.396        1.100        0.020        0.186        0.545
 0.5   0.0030  0.8   100    100     750   0.55   0    0.374     0.131    1.843        8.518       19.580        0.303        2.321        6.470        0.062        0.611        1.903        0.024        0.252        0.816
 0.5   0.0030  0.8   100    100     750   0.55  45    0.374     0.131    1.949        8.674       19.636        0.332        2.608        7.261        0.066        0.657        2.078        0.025        0.265        0.867
 0.5   0.0030  0.8   100    100     750   0.55  90    0.374     0.131    0.965        3.888        8.448        0.263        1.900        5.049        0.059        0.564        1.774        0.023        0.240        0.785
 0.5   0.0030  0.8   100    100    1000   0.55   0    0.288     0.134    2.850       13.738       32.307        0.336        2.858        8.646        0.063        0.667        2.224        0.023        0.264        0.909
 0.5   0.0030  0.8   100    100    1000   0.55  45    0.288     0.134    2.978       13.903       32.303        0.362        3.177        9.668        0.066        0.707        2.390        0.024        0.275        0.953
 0.5   0.0030  0.8   100    100    1000   0.55  90    0.288     0.134    1.694        7.051       15.670        0.301        2.552        7.581        0.060        0.626        2.129        0.023        0.253        0.883
 0.5   0.0030  0.8   100    100    1500   0.55   0    0.182     0.137    4.601       24.709       60.745        0.336        3.295       11.123        0.057        0.654        2.381        0.020        0.247        0.918
 0.5   0.0030  0.8   100    100    1500   0.55  45    0.182     0.137    4.938       25.615       62.144        0.353        3.586       12.306        0.058        0.680        2.502        0.021        0.253        0.946
 0.5   0.0030  0.8   100    100    1500   0.55  90    0.182     0.137    3.694       17.097       39.473        0.309        3.145       10.903        0.054        0.623        2.322        0.020        0.239        0.898
 0.5   0.0030  0.8   100    100     500   0.65   0    0.685     0.138    0.425        1.776        3.824        0.143        0.822        1.911        0.038        0.306        0.800        0.015        0.140        0.391
 0.5   0.0030  0.8   100    100     500   0.65  45    0.685     0.138    0.490        1.968        4.159        0.161        0.939        2.174        0.041        0.338        0.897        0.016        0.152        0.428
 0.5   0.0030  0.8   100    100     500   0.65  90    0.685     0.138    0.191        0.730        1.516        0.100        0.497        1.103        0.033        0.247        0.634        0.014        0.125        0.344
 0.5   0.0030  0.8   100    100     750   0.65   0    0.492     0.135    1.019        4.376        9.641        0.252        1.669        4.186        0.056        0.516        1.486        0.021        0.218        0.668
 0.5   0.0030  0.8   100    100     750   0.65  45    0.492     0.135    1.107        4.612       10.009        0.279        1.881        4.691        0.059        0.560        1.638        0.022        0.231        0.715
 0.5   0.0030  0.8   100    100     750   0.65  90    0.492     0.135    0.457        1.787        3.799        0.197        1.135        2.670        0.051        0.448        1.280        0.020        0.202        0.618
 0.5   0.0030  0.8   100    100    1000   0.65   0    0.367     0.136    1.633        7.290       16.477        0.315        2.339        6.332        0.063        0.633        1.965        0.023        0.256        0.838
 0.5   0.0030  0.8   100    100    1000   0.65  45    0.367     0.136    1.740        7.522       16.777        0.343        2.616        7.060        0.066        0.676        2.133        0.024        0.268        0.884
 0.5   0.0030  0.8   100    100    1000   0.65  90    0.367     0.136    0.836        3.351        7.250        0.266        1.821        4.630        0.059        0.573        1.788        0.022        0.241        0.794
 0.5   0.0030  0.8   100    100    1500   0.65   0    0.243     0.134    2.947       13.946       32.535        0.354        3.107        9.467        0.062        0.695        2.395        0.022        0.265        0.951
 0.5   0.0030  0.8   100    100    1500   0.65  45    0.243     0.134    3.083       14.209       32.857        0.376        3.428       10.535        0.064        0.727        2.541        0.023        0.273        0.985
 0.5   0.0030  0.8   100    100    1500   0.65  90    0.243     0.134    1.807        7.557       16.826        0.318        2.789        8.309        0.059        0.649        2.280        0.022        0.253        0.918
 0.5   0.0030  0.8   100    200     500   0.45   0    0.085     0.129    1.452        6.566       14.844        0.426        2.261        5.437        0.129        1.015        2.539        0.050        0.489        1.364
 0.5   0.0030  0.8   100    200     500   0.45  45    0.085     0.129    1.619        6.993       15.472        0.484        2.715        6.535        0.136        1.112        2.893        0.052        0.518        1.473
 0.5   0.0030  0.8   100    200     500   0.45  90    0.085     0.129    0.965        3.738        7.865        0.433        2.274        5.279        0.130        1.033        2.678        0.051        0.493        1.392
 0.5   0.0030  0.8   100    200     750   0.45   0    0.055     0.134    2.586       13.134       31.572        0.469        2.930        7.871        0.119        1.050        2.876        0.044        0.467        1.403
 0.5   0.0030  0.8   100    200     750   0.45  45    0.055     0.134    2.813       13.496       31.612        0.523        3.456        9.332        0.125        1.135        3.229        0.046        0.491        1.498
 0.5   0.0030  0.8   100    200     750   0.45  90    0.055     0.134    1.856        7.645       16.740        0.483        3.093        8.200        0.120        1.075        3.075        0.045        0.473        1.440
 0.5   0.0030  0.8   100    200    1000   0.45   0    0.042     0.135    3.710       20.726       51.942        0.474        3.298        9.585        0.107        1.019        2.995        0.039        0.429        1.366
 0.5   0.0030  0.8   100    200    1000   0.45  45    0.042     0.135    4.045       21.354       52.174        0.517        3.819       11.230        0.112        1.086        3.296        0.041        0.448        1.442
 0.5   0.0030  0.8   100    200    1000   0.45  90    0.042     0.135    3.125       14.357       32.813        0.484        3.539       10.396        0.108        1.037        3.176        0.040        0.433        1.396
 0.5   0.0030  0.8   100    200    1500   0.45   0    0.024     0.136    5.387       35.557       95.591        0.444        3.523       11.228        0.086        0.903        2.909        0.030        0.355        1.217
 0.5   0.0030  0.8   100    200    1500   0.45  45    0.024     0.136    6.031       38.359      101.551        0.468        3.940       12.835        0.089        0.943        3.103        0.031        0.367        1.264
 0.5   0.0030  0.8   100    200    1500   0.45  90    0.024     0.136    5.681       35.743       91.769        0.442        3.757       12.449        0.086        0.905        3.014        0.031        0.357        1.230
 0.5   0.0030  0.8   100    200     500   0.55   0    0.425     0.134    0.680        2.963        6.538        0.194        1.106        2.640        0.071        0.462        1.132        0.032        0.263        0.670
 0.5   0.0030  0.8   100    200     500   0.55  45    0.425     0.134    0.772        3.229        6.970        0.229        1.305        3.094        0.076        0.535        1.347        0.033        0.284        0.751
 0.5   0.0030  0.8   100    200     500   0.55  90    0.425     0.134    0.354        1.360        2.837        0.178        0.887        2.004        0.069        0.461        1.144        0.032        0.259        0.680
 0.5   0.0030  0.8   100    200     750   0.55   0    0.305     0.131    1.490        6.950       15.947        0.286        1.899        5.001        0.083        0.635        1.719        0.034        0.315        0.886
 0.5   0.0030  0.8   100    200     750   0.55  45    0.305     0.131    1.603        7.149       16.063        0.327        2.196        5.753        0.088        0.712        1.982        0.036        0.336        0.971
 0.5   0.0030  0.8   100    200     750   0.55  90    0.305     0.131    0.780        3.099        6.661        0.267        1.624        4.087        0.080        0.629        1.747        0.034        0.310        0.897
 0.5   0.0030  0.8   100    200    1000   0.55   0    0.242     0.134    2.327       11.479       27.170        0.332        2.455        6.997        0.084        0.715        2.083        0.033        0.329        0.994
 0.5   0.0030  0.8   100    200    1000   0.55  45    0.242     0.134    2.468       11.620       26.977        0.372        2.805        7.988        0.088        0.783        2.346        0.034        0.347        1.068
 0.5   0.0030  0.8   100    200    1000   0.55  90    0.242     0.134    1.362        5.622       12.410        0.315        2.241        6.234        0.082        0.709        2.134        0.033        0.325        1.005
 0.5   0.0030  0.8   100    200    1500   0.55   0    0.161     0.138    3.918       21.549       53.411        0.357        3.033        9.624        0.077        0.747        2.390        0.029        0.315        1.043
 0.5   0.0030  0.8   100    200    1500   0.55  45    0.161     0.138    4.209       22.118       53.861        0.388        3.396       10.873        0.080        0.793        2.604        0.030        0.327        1.094
 0.5   0.0030  0.8   100    200    1500   0.55  90    0.161     0.138    3.056       14.163       32.631        0.343        2.952        9.507        0.075        0.736        2.446        0.029        0.311        1.047
 0.5   0.0030  0.8   100    200     500   0.65   0    0.666     0.138    0.308        1.312        2.847        0.099        0.545        1.271        0.036        0.231        0.569        0.017        0.131        0.329
 0.5   0.0030  0.8   100    200     500   0.65  45    0.666     0.138    0.357        1.470        3.128        0.116        0.635        1.472        0.039        0.270        0.671        0.018        0.146        0.378
 0.5   0.0030  0.8   100    200     500   0.65  90    0.666     0.138    0.149        0.569        1.182        0.079        0.378        0.840        0.033        0.209        0.511        0.016        0.124        0.317
 0.5   0.0030  0.8   100    200     750   0.65   0    0.540     0.135    0.756        3.362        7.499        0.186        1.169        2.919        0.052        0.402        1.085        0.022        0.197        0.545
 0.5   0.0030  0.8   100    200     750   0.65  45    0.540     0.135    0.832        3.541        7.744        0.212        1.342        3.330        0.056        0.454        1.239        0.024        0.214        0.606
 0.5   0.0030  0.8   100    200     750   0.65  90    0.540     0.135    0.355        1.389        2.943        0.153        0.842        1.989        0.049        0.370        0.994        0.022        0.189        0.532
 0.5   0.0030  0.8   100    200    1000   0.65   0    0.441     0.136    1.339        6.114       13.914        0.256        1.790        4.774        0.062        0.534        1.543        0.025        0.242        0.720
 0.5   0.0030  0.8   100    200    1000   0.65  45    0.441     0.136    1.436        6.304       14.097        0.286        2.033        5.396        0.066        0.588        1.727        0.026        0.258        0.782
 0.5   0.0030  0.8   100    200    1000   0.65  90    0.441     0.136    0.656        2.620        5.649        0.218        1.388        3.508        0.059        0.497        1.447        0.024        0.232        0.703
 0.5   0.0030  0.8   100    200    1500   0.65   0    0.318     0.134    2.509       12.143       28.611        0.323        2.603        7.696        0.067        0.655        2.085        0.025        0.274        0.896
 0.5   0.0030  0.8   100    200    1500   0.65  45    0.318     0.134    2.640       12.347       28.700        0.352        2.922        8.668        0.070        0.702        2.274        0.026        0.286        0.947
 0.5   0.0030  0.8   100    200    1500   0.65  90    0.318     0.134    1.479        6.194       13.766        0.291        2.301        6.674        0.065        0.624        2.027        0.025        0.266        0.884
 0.5   0.0030  0.8   100    300     500   0.45   0    0.002     0.130    1.961        8.537       18.818        0.564        3.356        8.039        0.124        1.224        3.506        0.044        0.509        1.645
 0.5   0.0030  0.8   100    300     500   0.45  45    0.002     0.130    2.061        8.694       19.024        0.610        3.795        9.170        0.128        1.291        3.801        0.045        0.525        1.718
 0.5   0.0030  0.8   100    300     500   0.45  90    0.002     0.130    1.353        5.282       11.190        0.555        3.254        7.614        0.123        1.211        3.516        0.045        0.507        1.635
 0.5   0.0030  0.8   100    300     750   0.45   0    0.001     0.134    2.728       13.191       31.010        0.573        3.763        9.646        0.115        1.201        3.630        0.041        0.481        1.616
 0.5   0.0030  0.8   100    300     750   0.45  45    0.001     0.134    2.984       13.785       31.773        0.622        4.356       11.371        0.118        1.269        3.956        0.042        0.496        1.688
 0.5   0.0030  0.8   100    300     750   0.45  90    0.001     0.134    2.136        8.707       18.948        0.585        3.978       10.216        0.116        1.215        3.766        0.041        0.484        1.632
 0.5   0.0030  0.8   100    300    1000   0.45   0    0.001     0.135    3.636       19.571       48.529        0.560        4.030       11.030        0.104        1.142        3.634        0.036        0.443        1.544
 0.5   0.0030  0.8   100    300    1000   0.45  45    0.001     0.135    4.041       20.564       49.627        0.602        4.640       13.014        0.107        1.199        3.923        0.037        0.456        1.605
 0.5   0.0030  0.8   100    300    1000   0.45  90    0.001     0.135    3.247       14.512       32.825        0.572        4.363       12.213        0.105        1.158        3.780        0.037        0.446        1.563
 0.5   0.0030  0.8   100    300    1500   0.45   0    0.000     0.135    5.200       33.220       89.198        0.505        4.195       12.630        0.084        0.992        3.410        0.029        0.368        1.355
 0.5   0.0030  0.8   100    300    1500   0.45  45    0.000     0.135    5.898       35.913       94.128        0.532        4.690       14.558        0.086        1.028        3.605        0.030        0.377        1.396
 0.5   0.0030  0.8   100    300    1500   0.45  90    0.000     0.135    5.598       33.285       83.927        0.510        4.501       14.157        0.085        0.999        3.502        0.029        0.371        1.367
 0.5   0.0030  0.8   100    300     500   0.55   0    0.188     0.134    0.738        3.124        6.736        0.312        1.439        3.242        0.118        0.837        1.969        0.047        0.441        1.182
 0.5   0.0030  0.8   100    300     500   0.55  45    0.188     0.134    0.847        3.447        7.347        0.361        1.768        3.967        0.124        0.911        2.231        0.050        0.465        1.265
 0.5   0.0030  0.8   100    300     500   0.55  90    0.188     0.134    0.509        1.918        3.957        0.307        1.387        3.006        0.115        0.815        1.968        0.048        0.432        1.159
 0.5   0.0030  0.8   100    300     750   0.55   0    0.144     0.131    1.345        6.153       13.986        0.375        2.031        4.973        0.118        0.922        2.320        0.045        0.449        1.267
 0.5   0.0030  0.8   100    300     750   0.55  45    0.144     0.131    1.503        6.582       14.639        0.433        2.461        5.998        0.124        1.013        2.664        0.048        0.475        1.366
 0.5   0.0030  0.8   100    300     750   0.55  90    0.144     0.131    0.863        3.366        7.129        0.384        2.021        4.742        0.118        0.936        2.450        0.046        0.451        1.289
 0.5   0.0030  0.8   100    300    1000   0.55   0    0.106     0.134    2.059       10.117       23.919        0.417        2.532        6.677        0.114        0.971        2.604        0.043        0.444        1.318
 0.5   0.0030  0.8   100    300    1000   0.55  45    0.106     0.134    2.252       10.483       24.173        0.474        3.018        7.942        0.120        1.056        2.954        0.045        0.468        1.411
 0.5   0.0030  0.8   100    300    1000   0.55  90    0.106     0.134    1.357        5.526       12.051        0.430        2.594        6.634        0.115        0.994        2.782        0.044        0.450        1.352
 0.5   0.0030  0.8   100    300    1500   0.55   0    0.076     0.137    3.530       19.532       48.620        0.444        3.135        9.218        0.101        0.967        2.865        0.037        0.406        1.306
 0.5   0.0030  0.8   100    300    1500   0.55  45    0.076     0.137    3.843       20.101       48.879        0.486        3.638       10.768        0.105        1.028        3.152        0.038        0.424        1.376
 0.5   0.0030  0.8   100    300    1500   0.55  90    0.076     0.137    2.849       13.052       29.867        0.453        3.312        9.763        0.102        0.982        3.030        0.038        0.411        1.334
 0.5   0.0030  0.8   100    300     500   0.65   0    0.517     0.138    0.283        1.176        2.526        0.114        0.560        1.266        0.056        0.315        0.720        0.027        0.208        0.510
 0.5   0.0030  0.8   100    300     500   0.65  45    0.517     0.138    0.330        1.338        2.838        0.139        0.676        1.515        0.060        0.371        0.876        0.028        0.223        0.568
 0.5   0.0030  0.8   100    300     500   0.65  90    0.517     0.138    0.172        0.652        1.347        0.107        0.472        1.021        0.053        0.310        0.720        0.026        0.197        0.494
 0.5   0.0030  0.8   100    300     750   0.65   0    0.441     0.135    0.634        2.813        6.269        0.183        1.044        2.518        0.067        0.445        1.101        0.029        0.251        0.658
 0.5   0.0030  0.8   100    300     750   0.65  45    0.441     0.135    0.719        3.049        6.646        0.216        1.232        2.952        0.072        0.514        1.312        0.031        0.271        0.732
 0.5   0.0030  0.8   100    300     750   0.65  90    0.441     0.135    0.340        1.317        2.773        0.169        0.845        1.937        0.065        0.443        1.114        0.029        0.247        0.663
 0.5   0.0030  0.8   100    300    1000   0.65   0    0.356     0.136    1.127        5.198       11.859        0.248        1.571        4.033        0.076        0.567        1.502        0.031        0.289        0.804
 0.5   0.0030  0.8   100    300    1000   0.65  45    0.356     0.136    1.230        5.411       12.086        0.287        1.831        4.671        0.080        0.641        1.748        0.033        0.308        0.883
 0.5   0.0030  0.8   100    300    1000   0.65  90    0.356     0.136    0.596        2.367        5.077        0.230        1.309        3.200        0.074        0.561        1.519        0.031        0.285        0.813
 0.5   0.0030  0.8   100    300    1500   0.65   0    0.269     0.134    2.209       10.887       25.764        0.323        2.382        6.777        0.080        0.699        2.046        0.031        0.318        0.973
 0.5   0.0030  0.8   100    300    1500   0.65  45    0.269     0.134    2.351       11.088       25.780        0.362        2.724        7.749        0.084        0.763        2.300        0.032        0.334        1.042
 0.5   0.0030  0.8   100    300    1500   0.65  90    0.269     0.134    1.315        5.492       12.165        0.306        2.160        6.001        0.079        0.691        2.087        0.031        0.314        0.982
 0.5   0.0030  1.5   100    100     500   0.45   0    0.249     0.220    1.141        5.408       12.552        0.173        1.284        3.543        0.044        0.362        1.067        0.020        0.172        0.506
 0.5   0.0030  1.5   100    100     500   0.45  45    0.249     0.220    1.203        5.482       12.468        0.192        1.434        3.949        0.047        0.400        1.190        0.021        0.185        0.556
 0.5   0.0030  1.5   100    100     500   0.45  90    0.249     0.220    0.546        2.194        4.760        0.154        1.051        2.772        0.042        0.348        1.029        0.019        0.166        0.502
 0.5   0.0030  1.5   100    100     750   0.45   0    0.170     0.225    2.106       11.182       27.332        0.206        1.763        5.410        0.045        0.416        1.346        0.019        0.183        0.588
 0.5   0.0030  1.5   100    100     750   0.45  45    0.170     0.225    2.211       11.187       26.789        0.222        1.931        5.964        0.047        0.447        1.460        0.019        0.192        0.627
 0.5   0.0030  1.5   100    100     750   0.45  90    0.170     0.225    1.263        5.392       12.071        0.189        1.572        4.790        0.043        0.402        1.319        0.018        0.176        0.580
 0.5   0.0030  1.5   100    100    1000   0.45   0    0.124     0.221    2.919       17.275       44.238        0.207        1.946        6.433        0.043        0.417        1.421        0.017        0.177        0.596
 0.5   0.0030  1.5   100    100    1000   0.45  45    0.124     0.221    3.099       17.479       43.802        0.220        2.099        7.006        0.044        0.439        1.514        0.017        0.183        0.624
 0.5   0.0030  1.5   100    100    1000   0.45  90    0.124     0.221    2.156       10.247       23.604        0.193        1.802        6.038        0.040        0.401        1.397        0.016        0.168        0.583
 0.5   0.0030  1.5   100    100    1500   0.45   0    0.075     0.222    4.019       28.546       79.831        0.191        1.976        7.122        0.036        0.380        1.374        0.014        0.154        0.552
 0.5   0.0030  1.5   100    100    1500   0.45  45    0.075     0.222    4.354       30.093       82.474        0.198        2.084        7.603        0.037        0.391        1.430        0.014        0.157        0.565
 0.5   0.0030  1.5   100    100    1500   0.45  90    0.075     0.222    3.723       24.658       63.704        0.176        1.861        6.932        0.033        0.359        1.337        0.013        0.144        0.529
 0.5   0.0030  1.5   100    100     500   0.55   0    0.382     0.227    0.635        2.787        6.231        0.133        0.914        2.358        0.033        0.279        0.804        0.015        0.129        0.383
 0.5   0.0030  1.5   100    100     500   0.55  45    0.382     0.227    0.683        2.905        6.377        0.147        1.019        2.615        0.036        0.308        0.892        0.016        0.141        0.422
 0.5   0.0030  1.5   100    100     500   0.55  90    0.382     0.227    0.269        1.052        2.241        0.106        0.640        1.551        0.030        0.246        0.703        0.013        0.119        0.356
 0.5   0.0030  1.5   100    100     750   0.55   0    0.262     0.223    1.318        6.215       14.413        0.180        1.455        4.184        0.038        0.365        1.160        0.016        0.156        0.506
 0.5   0.0030  1.5   100    100     750   0.55  45    0.262     0.223    1.373        6.252       14.277        0.195        1.600        4.607        0.040        0.392        1.259        0.017        0.165        0.541
 0.5   0.0030  1.5   100    100     750   0.55  90    0.262     0.223    0.640        2.583        5.647        0.156        1.176        3.241        0.035        0.336        1.075        0.015        0.146        0.482
 0.5   0.0030  1.5   100    100    1000   0.55   0    0.201     0.222    2.045       10.341       24.691        0.200        1.795        5.571        0.039        0.397        1.343        0.016        0.163        0.556
 0.5   0.0030  1.5   100    100    1000   0.55  45    0.201     0.222    2.122       10.314       24.264        0.214        1.948        6.085        0.041        0.420        1.433        0.016        0.170        0.585
 0.5   0.0030  1.5   100    100    1000   0.55  90    0.201     0.222    1.127        4.689       10.420        0.178        1.552        4.739        0.036        0.371        1.271        0.014        0.153        0.533
 0.5   0.0030  1.5   100    100    1500   0.55   0    0.132     0.220    3.249       18.822       47.421        0.198        2.017        6.954        0.035        0.388        1.415        0.014        0.153        0.556
 0.5   0.0030  1.5   100    100    1500   0.55  45    0.132     0.220    3.427       19.040       47.160        0.207        2.142        7.478        0.036        0.402        1.476        0.014        0.156        0.573
 0.5   0.0030  1.5   100    100    1500   0.55  90    0.132     0.220    2.382       11.260       25.977        0.181        1.850        6.488        0.033        0.365        1.356        0.013        0.143        0.533
 0.5   0.0030  1.5   100    100     500   0.65   0    0.491     0.221    0.315        1.343        2.945        0.095        0.579        1.401        0.026        0.209        0.573        0.012        0.101        0.291
 0.5   0.0030  1.5   100    100     500   0.65  45    0.491     0.221    0.351        1.444        3.112        0.106        0.648        1.557        0.028        0.232        0.640        0.012        0.110        0.320
 0.5   0.0030  1.5   100    100     500   0.65  90    0.491     0.221    0.139        0.535        1.129        0.069        0.362        0.826        0.022        0.171        0.459        0.010        0.088        0.253
 0.5   0.0030  1.5   100    100     750   0.65   0    0.381     0.223    0.769        3.362        7.511        0.155        1.125        2.964        0.034        0.319        0.966        0.014        0.139        0.438
 0.5   0.0030  1.5   100    100     750   0.65  45    0.381     0.223    0.820        3.482        7.665        0.170        1.244        3.262        0.037        0.345        1.056        0.015        0.148        0.470
 0.5   0.0030  1.5   100    100     750   0.65  90    0.381     0.223    0.335        1.321        2.837        0.124        0.789        1.939        0.031        0.279        0.839        0.013        0.126        0.400
 0.5   0.0030  1.5   100    100    1000   0.65   0    0.294     0.221    1.254        5.712       13.054        0.186        1.509        4.297        0.037        0.374        1.210        0.015        0.154        0.517
 0.5   0.0030  1.5   100    100    1000   0.65  45    0.294     0.221    1.306        5.789       13.067        0.200        1.652        4.710        0.039        0.398        1.302        0.015        0.162        0.546
 0.5   0.0030  1.5   100    100    1000   0.65  90    0.294     0.221    0.584        2.348        5.125        0.159        1.187        3.192        0.034        0.339        1.103        0.014        0.143        0.485
 0.5   0.0030  1.5   100    100    1500   0.65   0    0.194     0.221    2.255       11.172       26.504        0.208        1.966        6.279        0.037        0.406        1.434        0.014        0.158        0.570
 0.5   0.0030  1.5   100    100    1500   0.65  45    0.194     0.221    2.337       11.187       26.232        0.218        2.112        6.813        0.038        0.423        1.506        0.014        0.163        0.590
 0.5   0.0030  1.5   100    100    1500   0.65  90    0.194     0.221    1.294        5.447       12.170        0.185        1.716        5.392        0.034        0.375        1.345        0.013        0.148        0.540
 0.5   0.0030  1.5   100    200     500   0.45   0    0.130     0.220    1.068        4.789       10.748        0.308        1.735        4.100        0.079        0.668        1.750        0.031        0.307        0.885
 0.5   0.0030  1.5   100    200     500   0.45  45    0.130     0.220    1.184        5.098       11.220        0.336        1.970        4.723        0.084        0.727        1.952        0.032        0.327        0.959
 0.5   0.0030  1.5   100    200     500   0.45  90    0.130     0.220    0.688        2.654        5.574        0.299        1.637        3.792        0.079        0.667        1.780        0.030        0.305        0.888
 0.5   0.0030  1.5   100    200     750   0.45   0    0.087     0.225    1.775        9.044       21.775        0.323        2.095        5.468        0.073        0.673        1.906        0.027        0.292        0.897
 0.5   0.0030  1.5   100    200     750   0.45  45    0.087     0.225    1.928        9.302       21.801        0.350        2.376        6.317        0.077        0.724        2.103        0.028        0.307        0.959
 0.5   0.0030  1.5   100    200     750   0.45  90    0.087     0.225    1.225        5.048       11.023        0.320        2.099        5.477        0.073        0.676        1.964        0.027        0.289        0.900
 0.5   0.0030  1.5   100    200    1000   0.45   0    0.065     0.220    2.503       14.270       36.247        0.319        2.303        6.473        0.066        0.648        1.950        0.024        0.270        0.872
 0.5   0.0030  1.5   100    200    1000   0.45  45    0.065     0.220    2.707       14.555       35.915        0.341        2.571        7.388        0.069        0.688        2.115        0.025        0.281        0.919
 0.5   0.0030  1.5   100    200    1000   0.45  90    0.065     0.220    1.933        8.769       19.870        0.316        2.342        6.699        0.065        0.646        1.995        0.024        0.266        0.868
 0.5   0.0030  1.5   100    200    1500   0.45   0    0.037     0.222    3.567       24.350       67.661        0.291        2.411        7.445        0.054        0.572        1.863        0.019        0.226        0.780
 0.5   0.0030  1.5   100    200    1500   0.45  45    0.037     0.222    3.906       25.522       68.968        0.304        2.607        8.254        0.055        0.596        1.968        0.020        0.232        0.807
 0.5   0.0030  1.5   100    200    1500   0.45  90    0.037     0.222    3.347       20.448       51.783        0.284        2.436        7.801        0.053        0.562        1.870        0.019        0.221        0.765
 0.5   0.0030  1.5   100    200     500   0.55   0    0.326     0.227    0.465        2.027        4.519        0.135        0.755        1.826        0.052        0.339        0.833        0.024        0.196        0.508
 0.5   0.0030  1.5   100    200     500   0.55  45    0.326     0.227    0.523        2.201        4.802        0.158        0.888        2.132        0.056        0.388        0.980        0.025        0.213        0.571
 0.5   0.0030  1.5   100    200     500   0.55  90    0.326     0.227    0.253        0.972        2.041        0.128        0.640        1.465        0.050        0.337        0.842        0.023        0.190        0.507
 0.5   0.0030  1.5   100    200     750   0.55   0    0.239     0.223    0.994        4.690       10.888        0.185        1.227        3.266        0.056        0.426        1.150        0.024        0.217        0.612
 0.5   0.0030  1.5   100    200     750   0.55  45    0.239     0.223    1.072        4.838       10.973        0.210        1.410        3.737        0.059        0.475        1.318        0.024        0.232        0.673
 0.5   0.0030  1.5   100    200     750   0.55  90    0.239     0.223    0.529        2.114        4.568        0.176        1.075        2.740        0.054        0.421        1.168        0.023        0.210        0.611
 0.5   0.0030  1.5   100    200    1000   0.55   0    0.189     0.222    1.588        8.049       19.294        0.212        1.570        4.501        0.056        0.466        1.350        0.022        0.220        0.663
 0.5   0.0030  1.5   100    200    1000   0.55  45    0.189     0.222    1.681        8.128       19.071        0.235        1.772        5.084        0.058        0.508        1.508        0.023        0.232        0.714
 0.5   0.0030  1.5   100    200    1000   0.55  90    0.189     0.222    0.903        3.743        8.256        0.203        1.432        4.002        0.053        0.459        1.371        0.021        0.213        0.658
 0.5   0.0030  1.5   100    200    1500   0.55   0    0.124     0.220    2.688       15.611       39.616        0.228        1.927        6.113        0.051        0.480        1.517        0.019        0.208        0.681
 0.5   0.0030  1.5   100    200    1500   0.55  45    0.124     0.220    2.859       15.785       39.182        0.244        2.117        6.771        0.052        0.506        1.635        0.020        0.215        0.713
 0.5   0.0030  1.5   100    200    1500   0.55  90    0.124     0.220    1.935        9.098       20.874        0.217        1.831        5.845        0.048        0.466        1.523        0.019        0.200        0.666
 0.5   0.0030  1.5   100    200     500   0.65   0    0.456     0.221    0.222        0.952        2.102        0.075        0.413        0.980        0.030        0.184        0.458        0.016        0.113        0.282
 0.5   0.0030  1.5   100    200     500   0.65  45    0.456     0.221    0.253        1.041        2.250        0.087        0.480        1.130        0.034        0.216        0.543        0.017        0.128        0.329
 0.5   0.0030  1.5   100    200     500   0.65  90    0.456     0.221    0.113        0.433        0.910        0.062        0.299        0.674        0.028        0.171        0.421        0.015        0.106        0.272
 0.5   0.0030  1.5   100    200     750   0.65   0    0.388     0.223    0.533        2.394        5.430        0.122        0.800        2.064        0.038        0.275        0.755        0.018        0.146        0.401
 0.5   0.0030  1.5   100    200     750   0.65  45    0.388     0.223    0.580        2.498        5.551        0.139        0.906        2.321        0.041        0.312        0.865        0.019        0.160        0.452
 0.5   0.0030  1.5   100    200     750   0.65  90    0.388     0.223    0.258        1.020        2.188        0.105        0.601        1.462        0.035        0.259        0.709        0.017        0.138        0.392
 0.5   0.0030  1.5   100    200    1000   0.65   0    0.321     0.221    0.919        4.284        9.914        0.157        1.146        3.162        0.042        0.338        0.994        0.018        0.165        0.485
 0.5   0.0030  1.5   100    200    1000   0.65  45    0.321     0.221    0.978        4.382        9.954        0.175        1.285        3.534        0.044        0.375        1.114        0.019        0.177        0.533
 0.5   0.0030  1.5   100    200    1000   0.65  90    0.321     0.221    0.455        1.838        4.009        0.138        0.917        2.413        0.039        0.321        0.949        0.017        0.156        0.475
 0.5   0.0030  1.5   100    200    1500   0.65   0    0.225     0.221    1.835        9.238       22.082        0.196        1.658        5.046        0.044        0.402        1.289        0.018        0.179        0.573
 0.5   0.0030  1.5   100    200    1500   0.65  45    0.225     0.221    1.914        9.273       21.823        0.212        1.820        5.570        0.045        0.431        1.399        0.018        0.186        0.609
 0.5   0.0030  1.5   100    200    1500   0.65  90    0.225     0.221    1.035        4.379        9.772        0.178        1.438        4.309        0.041        0.384        1.252        0.017        0.170        0.559
 0.5   0.0030  1.5   100    300     500   0.45   0    0.030     0.220    1.700        7.417       16.320        0.376        2.597        6.458        0.075        0.769        2.310        0.027        0.315        1.047
 0.5   0.0030  1.5   100    300     500   0.45  45    0.030     0.220    1.725        7.320       15.986        0.398        2.800        7.014        0.077        0.808        2.476        0.027        0.324        1.093
 0.5   0.0030  1.5   100    300     500   0.45  90    0.030     0.220    1.023        3.991        8.465        0.359        2.356        5.679        0.073        0.749        2.264        0.026        0.306        1.020
 0.5   0.0030  1.5   100    300     750   0.45   0    0.019     0.225    2.126       10.137       23.560        0.372        2.756        7.219        0.069        0.746        2.340        0.025        0.297        1.020
 0.5   0.0030  1.5   100    300     750   0.45  45    0.019     0.225    2.256       10.339       23.654        0.396        3.045        8.133        0.071        0.784        2.517        0.025        0.305        1.064
 0.5   0.0030  1.5   100    300     750   0.45  90    0.019     0.225    1.499        6.080       13.186        0.367        2.724        7.121        0.068        0.740        2.357        0.024        0.291        1.006
 0.5   0.0030  1.5   100    300    1000   0.45   0    0.013     0.221    2.652       14.052       34.629        0.360        2.871        7.944        0.064        0.711        2.323        0.022        0.276        0.978
 0.5   0.0030  1.5   100    300    1000   0.45  45    0.013     0.221    2.871       14.466       34.789        0.380        3.165        8.981        0.065        0.742        2.479        0.023        0.282        1.012
 0.5   0.0030  1.5   100    300    1000   0.45  90    0.013     0.221    2.109        9.179       20.496        0.357        2.911        8.184        0.062        0.705        2.343        0.022        0.270        0.963
 0.5   0.0030  1.5   100    300    1500   0.45   0    0.008     0.221    3.605       22.949       62.558        0.322        2.886        8.740        0.053        0.623        2.169        0.018        0.233        0.867
 0.5   0.0030  1.5   100    300    1500   0.45  45    0.008     0.221    3.987       24.264       64.131        0.335        3.118        9.705        0.053        0.642        2.273        0.018        0.237        0.888
 0.5   0.0030  1.5   100    300    1500   0.45  90    0.008     0.221    3.456       19.490       48.248        0.317        2.935        9.179        0.052        0.613        2.165        0.018        0.228        0.848
 0.5   0.0030  1.5   100    300     500   0.55   0    0.220     0.227    0.602        2.539        5.486        0.255        1.242        2.776        0.076        0.606        1.514        0.030        0.295        0.833
 0.5   0.0030  1.5   100    300     500   0.55  45    0.220     0.227    0.684        2.776        5.925        0.277        1.417        3.205        0.080        0.654        1.672        0.031        0.312        0.895
 0.5   0.0030  1.5   100    300     500   0.55  90    0.220     0.227    0.405        1.527        3.160        0.234        1.107        2.421        0.074        0.578        1.458        0.029        0.285        0.804
 0.5   0.0030  1.5   100    300     750   0.55   0    0.174     0.223    0.969        4.408       10.022        0.279        1.533        3.696        0.074        0.632        1.669        0.028        0.291        0.861
 0.5   0.0030  1.5   100    300     750   0.55  45    0.174     0.223    1.080        4.716       10.510        0.308        1.790        4.363        0.078        0.686        1.869        0.029        0.307        0.926
 0.5   0.0030  1.5   100    300     750   0.55  90    0.174     0.223    0.635        2.476        5.256        0.272        1.484        3.499        0.073        0.626        1.694        0.028        0.286        0.854
 0.5   0.0030  1.5   100    300    1000   0.55   0    0.133     0.222    1.425        7.038       16.725        0.297        1.821        4.693        0.071        0.646        1.800        0.026        0.283        0.875
 0.5   0.0030  1.5   100    300    1000   0.55  45    0.133     0.222    1.566        7.347       17.016        0.325        2.107        5.501        0.074        0.696        1.998        0.027        0.297        0.933
 0.5   0.0030  1.5   100    300    1000   0.55  90    0.133     0.222    0.949        3.846        8.351        0.295        1.818        4.622        0.070        0.646        1.850        0.026        0.280        0.872
 0.5   0.0030  1.5   100    300    1500   0.55   0    0.092     0.223    2.413       13.763       34.896        0.303        2.169        6.189        0.062        0.626        1.901        0.022        0.257        0.850
 0.5   0.0030  1.5   100    300    1500   0.55  45    0.092     0.223    2.617       14.111       34.797        0.324        2.441        7.103        0.064        0.661        2.057        0.023        0.266        0.890
 0.5   0.0030  1.5   100    300    1500   0.55  90    0.092     0.223    1.838        8.426       19.143        0.299        2.208        6.376        0.062        0.621        1.937        0.022        0.253        0.841
 0.5   0.0030  1.5   100    300     500   0.65   0    0.375     0.221    0.224        0.931        2.020        0.098        0.464        1.056        0.048        0.282        0.652        0.023        0.183        0.458
 0.5   0.0030  1.5   100    300     500   0.65  45    0.375     0.221    0.255        1.036        2.223        0.117        0.561        1.267        0.051        0.323        0.769        0.023        0.196        0.509
 0.5   0.0030  1.5   100    300     500   0.65  90    0.375     0.221    0.144        0.547        1.138        0.092        0.405        0.885        0.045        0.269        0.632        0.021        0.169        0.433
 0.5   0.0030  1.5   100    300     750   0.65   0    0.337     0.223    0.465        2.058        4.639        0.135        0.758        1.862        0.052        0.347        0.863        0.022        0.199        0.531
 0.5   0.0030  1.5   100    300     750   0.65  45    0.337     0.223    0.525        2.238        4.937        0.158        0.894        2.179        0.055        0.395        1.016        0.023        0.213        0.591
 0.5   0.0030  1.5   100    300     750   0.65  90    0.337     0.223    0.264        1.031        2.188        0.129        0.653        1.520        0.049        0.343        0.872        0.022        0.191        0.523
 0.5   0.0030  1.5   100    300    1000   0.65   0    0.285     0.221    0.791        3.679        8.503        0.168        1.064        2.784        0.054        0.403        1.070        0.022        0.211        0.596
 0.5   0.0030  1.5   100    300    1000   0.65  45    0.285     0.221    0.864        3.853        8.709        0.193        1.236        3.214        0.057        0.452        1.237        0.023        0.224        0.654
 0.5   0.0030  1.5   100    300    1000   0.65  90    0.285     0.221    0.432        1.728        3.737        0.161        0.929        2.319        0.052        0.399        1.087        0.022        0.203        0.591
 0.5   0.0030  1.5   100    300    1500   0.65   0    0.210     0.221    1.558        7.939       19.085        0.210        1.552        4.481        0.054        0.466        1.358        0.021        0.217        0.670
 0.5   0.0030  1.5   100    300    1500   0.65  45    0.210     0.221    1.657        8.047       18.958        0.232        1.753        5.070        0.056        0.505        1.514        0.022        0.227        0.715
 0.5   0.0030  1.5   100    300    1500   0.65  90    0.210     0.221    0.923        3.893        8.656        0.200        1.410        3.981        0.052        0.455        1.370        0.020        0.209        0.657
 0.5   0.0030  0.0   200    100     500   0.45   0    0.528     0.225    2.491       11.848       27.002        0.341        2.644        6.965        0.056        0.585        1.746        0.019        0.213        0.657
 0.5   0.0030  0.0   200    100     500   0.45  45    0.528     0.225    2.655       11.943       26.635        0.361        2.914        7.818        0.059        0.616        1.844        0.020        0.224        0.689
 0.5   0.0030  0.0   200    100     500   0.45  90    0.528     0.225    1.082        4.284        9.119        0.293        2.041        5.206        0.056        0.558        1.644        0.020        0.216        0.658
 0.5   0.0030  0.0   200    100     750   0.45   0    0.377     0.226    4.658       24.048       57.584        0.423        3.769       11.193        0.065        0.738        2.454        0.022        0.262        0.894
 0.5   0.0030  0.0   200    100     750   0.45  45    0.377     0.226    4.888       24.173       56.947        0.445        4.137       12.590        0.068        0.771        2.568        0.023        0.273        0.928
 0.5   0.0030  0.0   200    100     750   0.45  90    0.377     0.226    2.899       12.479       27.828        0.387        3.380       10.205        0.066        0.722        2.398        0.023        0.266        0.902
 0.5   0.0030  0.0   200    100    1000   0.45   0    0.284     0.232    6.530       36.967       92.510        0.428        4.242       13.720        0.062        0.751        2.675        0.021        0.262        0.953
 0.5   0.0030  0.0   200    100    1000   0.45  45    0.284     0.232    7.065       38.339       94.012        0.447        4.598       15.287        0.065        0.779        2.780        0.022        0.272        0.983
 0.5   0.0030  0.0   200    100    1000   0.45  90    0.284     0.232    5.413       26.306       61.299        0.404        4.023       13.540        0.064        0.746        2.663        0.022        0.267        0.967
 0.5   0.0030  0.0   200    100    1500   0.45   0    0.174     0.229    8.892       60.745      164.033        0.377        4.238       15.293        0.052        0.667        2.578        0.018        0.229        0.895
 0.5   0.0030  0.0   200    100    1500   0.45  45    0.174     0.229   10.280       70.960      192.064        0.389        4.494       16.647        0.054        0.687        2.653        0.018        0.235        0.916
 0.5   0.0030  0.0   200    100    1500   0.45  90    0.174     0.229   10.088       70.857      187.912        0.361        4.135       15.761        0.053        0.665        2.583        0.018        0.232        0.905
 0.5   0.0030  0.0   200    100     500   0.55   0    0.720     0.234    1.136        5.053       11.108        0.216        1.566        3.800        0.035        0.355        0.993        0.012        0.129        0.372
 0.5   0.0030  0.0   200    100     500   0.55  45    0.720     0.234    1.284        5.388       11.518        0.228        1.691        4.168        0.037        0.376        1.051        0.013        0.137        0.393
 0.5   0.0030  0.0   200    100     500   0.55  90    0.720     0.234    0.442        1.716        3.552        0.163        0.955        2.199        0.035        0.319        0.863        0.012        0.128        0.362
 0.5   0.0030  0.0   200    100     750   0.55   0    0.532     0.228    2.585       12.073       27.407        0.355        2.887        7.735        0.055        0.604        1.880        0.019        0.215        0.691
 0.5   0.0030  0.0   200    100     750   0.55  45    0.532     0.228    2.737       12.202       27.206        0.373        3.150        8.617        0.058        0.632        1.970        0.020        0.225        0.720
 0.5   0.0030  0.0   200    100     750   0.55  90    0.532     0.228    1.153        4.607        9.862        0.300        2.165        5.587        0.055        0.568        1.736        0.019        0.215        0.683
 0.5   0.0030  0.0   200    100    1000   0.55   0    0.423     0.235    4.023       19.577       45.782        0.416        3.741       10.871        0.062        0.719        2.405        0.021        0.253        0.869
 0.5   0.0030  0.0   200    100    1000   0.55  45    0.423     0.235    4.187       19.626       45.253        0.436        4.062       12.097        0.065        0.748        2.505        0.022        0.263        0.899
 0.5   0.0030  0.0   200    100    1000   0.55  90    0.423     0.235    2.183        9.106       20.054        0.373        3.171        9.138        0.063        0.696        2.307        0.022        0.255        0.870
 0.5   0.0030  0.0   200    100    1500   0.55   0    0.287     0.228    6.503       35.027       86.221        0.421        4.392       14.437        0.059        0.737        2.716        0.020        0.254        0.955
 0.5   0.0030  0.0   200    100    1500   0.55  45    0.287     0.228    6.949       36.251       87.784        0.436        4.697       15.865        0.061        0.761        2.807        0.021        0.262        0.980
 0.5   0.0030  0.0   200    100    1500   0.55  90    0.287     0.228    5.063       23.471       54.084        0.397        4.110       13.952        0.060        0.730        2.688        0.020        0.258        0.964
 0.5   0.0030  0.0   200    100     500   0.65   0    0.912     0.205    0.371        1.603        3.480        0.089        0.606        1.410        0.015        0.144        0.387        0.005        0.052        0.146
 0.5   0.0030  0.0   200    100     500   0.65  45    0.912     0.205    0.442        1.799        3.789        0.094        0.655        1.547        0.016        0.154        0.413        0.005        0.057        0.156
 0.5   0.0030  0.0   200    100     500   0.65  90    0.912     0.205    0.137        0.524        1.077        0.059        0.314        0.701        0.014        0.123        0.315        0.005        0.051        0.139
 0.5   0.0030  0.0   200    100     750   0.65   0    0.718     0.275    1.218        5.385       11.767        0.259        1.854        4.457        0.041        0.425        1.200        0.014        0.153        0.447
 0.5   0.0030  0.0   200    100     750   0.65  45    0.718     0.275    1.373        5.719       12.202        0.271        1.990        4.866        0.044        0.449        1.265        0.015        0.163        0.472
 0.5   0.0030  0.0   200    100     750   0.65  90    0.718     0.275    0.487        1.889        3.924        0.189        1.082        2.484        0.041        0.376        1.021        0.015        0.151        0.432
 0.5   0.0030  0.0   200    100    1000   0.65   0    0.550     0.211    2.081        9.477       21.222        0.363        2.805        7.193        0.057        0.615        1.868        0.019        0.220        0.691
 0.5   0.0030  0.0   200    100    1000   0.65  45    0.550     0.211    2.240        9.690       21.307        0.379        3.031        7.930        0.060        0.643        1.951        0.020        0.230        0.720
 0.5   0.0030  0.0   200    100    1000   0.65  90    0.550     0.211    0.940        3.748        7.969        0.293        1.927        4.719        0.057        0.568        1.672        0.020        0.219        0.677
 0.5   0.0030  0.0   200    100    1500   0.65   0    0.391     0.230    3.940       18.656       43.227        0.450        4.061       11.684        0.066        0.778        2.624        0.022        0.273        0.947
 0.5   0.0030  0.0   200    100    1500   0.65  45    0.391     0.230    4.089       18.776       42.993        0.468        4.368       12.874        0.069        0.806        2.723        0.023        0.282        0.976
 0.5   0.0030  0.0   200    100    1500   0.65  90    0.391     0.230    2.130        8.859       19.504        0.403        3.381        9.533        0.067        0.751        2.501        0.023        0.274        0.944
 0.5   0.0030  0.0   200    200     500   0.45   0    0.294     0.225    1.890        8.444       18.747        0.493        2.704        6.293        0.115        1.007        2.575        0.042        0.416        1.138
 0.5   0.0030  0.0   200    200     500   0.45  45    0.294     0.225    2.131        9.108       19.748        0.536        3.208        7.587        0.123        1.067        2.768        0.045        0.443        1.209
 0.5   0.0030  0.0   200    200     500   0.45  90    0.294     0.225    1.114        4.252        8.789        0.478        2.584        5.865        0.119        1.009        2.602        0.044        0.431        1.173
 0.5   0.0030  0.0   200    200     750   0.45   0    0.193     0.224    3.719       19.180       46.091        0.575        3.776        9.894        0.115        1.105        3.110        0.041        0.431        1.278
 0.5   0.0030  0.0   200    200     750   0.45  45    0.193     0.224    4.015       19.502       45.584        0.618        4.408       11.775        0.122        1.169        3.341        0.043        0.456        1.351
 0.5   0.0030  0.0   200    200     750   0.45  90    0.193     0.224    2.458       10.228       22.314        0.572        3.858       10.123        0.119        1.128        3.229        0.043        0.448        1.328
 0.5   0.0030  0.0   200    200    1000   0.45   0    0.146     0.232    5.418       30.883       77.919        0.586        4.357       12.424        0.106        1.090        3.308        0.037        0.409        1.294
 0.5   0.0030  0.0   200    200    1000   0.45  45    0.146     0.232    5.902       31.615       77.462        0.622        4.989       14.603        0.111        1.146        3.521        0.039        0.431        1.359
 0.5   0.0030  0.0   200    200    1000   0.45  90    0.146     0.232    4.441       20.730       47.446        0.586        4.576       13.452        0.110        1.117        3.450        0.039        0.426        1.345
 0.5   0.0030  0.0   200    200    1500   0.45   0    0.087     0.225    7.950       53.965      147.132        0.534        4.662       14.830        0.085        0.960        3.217        0.029        0.345        1.187
 0.5   0.0030  0.0   200    200    1500   0.45  45    0.087     0.225    9.066       60.180      162.376        0.556        5.150       16.964        0.089        1.000        3.369        0.031        0.360        1.234
 0.5   0.0030  0.0   200    200    1500   0.45  90    0.087     0.225    8.709       57.738      150.338        0.532        4.919       16.546        0.088        0.982        3.332        0.031        0.357        1.226
 0.5   0.0030  0.0   200    200     500   0.55   0    0.746     0.234    0.677        2.891        6.261        0.169        1.021        2.350        0.037        0.322        0.816        0.013        0.132        0.354
 0.5   0.0030  0.0   200    200     500   0.55  45    0.746     0.234    0.800        3.308        6.976        0.184        1.154        2.685        0.040        0.344        0.880        0.015        0.141        0.377
 0.5   0.0030  0.0   200    200     500   0.55  90    0.746     0.234    0.327        1.249        2.549        0.143        0.746        1.648        0.038        0.306        0.767        0.014        0.135        0.357
 0.5   0.0030  0.0   200    200     750   0.55   0    0.552     0.228    1.837        8.690       19.831        0.311        2.164        5.452        0.058        0.561        1.563        0.020        0.215        0.624
 0.5   0.0030  0.0   200    200     750   0.55  45    0.552     0.228    2.018        8.987       19.968        0.333        2.426        6.205        0.062        0.594        1.671        0.022        0.228        0.660
 0.5   0.0030  0.0   200    200     750   0.55  90    0.552     0.228    0.847        3.344        7.071        0.268        1.686        4.111        0.058        0.533        1.481        0.021        0.216        0.624
 0.5   0.0030  0.0   200    200    1000   0.55   0    0.441     0.234    3.176       15.830       37.241        0.400        3.092        8.413        0.068        0.710        2.140        0.024        0.262        0.820
 0.5   0.0030  0.0   200    200    1000   0.55  45    0.441     0.234    3.359       15.862       36.502        0.425        3.449        9.564        0.072        0.747        2.266        0.025        0.276        0.859
 0.5   0.0030  0.0   200    200    1000   0.55  90    0.441     0.234    1.647        6.804       14.876        0.360        2.637        7.103        0.069        0.691        2.085        0.025        0.267        0.829
 0.5   0.0030  0.0   200    200    1500   0.55   0    0.302     0.229    5.526       30.619       76.006        0.445        4.012       12.300        0.069        0.787        2.643        0.024        0.281        0.968
 0.5   0.0030  0.0   200    200    1500   0.55  45    0.302     0.229    5.905       31.173       75.687        0.467        4.413       13.885        0.072        0.820        2.766        0.025        0.293        1.004
 0.5   0.0030  0.0   200    200    1500   0.55  90    0.302     0.229    4.066       18.731       42.978        0.418        3.782       11.963        0.070        0.781        2.636        0.024        0.287        0.983
 0.5   0.0030  0.0   200    200     500   0.65   0    0.924     0.205    0.183        0.786        1.715        0.052        0.307        0.702        0.011        0.098        0.249        0.004        0.040        0.108
 0.5   0.0030  0.0   200    200     500   0.65  45    0.924     0.205    0.221        0.903        1.908        0.056        0.347        0.800        0.012        0.105        0.269        0.004        0.043        0.116
 0.5   0.0030  0.0   200    200     500   0.65  90    0.924     0.205    0.082        0.309        0.634        0.040        0.199        0.440        0.011        0.088        0.219        0.004        0.040        0.105
 0.5   0.0030  0.0   200    200     750   0.65   0    0.790     0.275    0.798        3.525        7.766        0.151        1.054        2.536        0.027        0.257        0.696        0.009        0.096        0.272
 0.5   0.0030  0.0   200    200     750   0.65  45    0.790     0.275    0.918        3.898        8.350        0.162        1.154        2.809        0.029        0.275        0.746        0.010        0.103        0.290
 0.5   0.0030  0.0   200    200     750   0.65  90    0.790     0.275    0.316        1.226        2.539        0.117        0.668        1.534        0.027        0.236        0.623        0.010        0.098        0.270
 0.5   0.0030  0.0   200    200    1000   0.65   0    0.647     0.211    1.572        7.336       16.615        0.257        1.920        4.875        0.042        0.437        1.268        0.015        0.160        0.479
 0.5   0.0030  0.0   200    200    1000   0.65  45    0.647     0.211    1.721        7.558       16.680        0.271        2.093        5.407        0.045        0.460        1.338        0.015        0.168        0.504
 0.5   0.0030  0.0   200    200    1000   0.65  90    0.647     0.211    0.668        2.659        5.636        0.207        1.322        3.221        0.042        0.404        1.147        0.015        0.159        0.472
 0.5   0.0030  0.0   200    200    1500   0.65   0    0.481     0.230    3.287       16.085       37.617        0.381        3.215        9.012        0.059        0.658        2.108        0.020        0.235        0.774
 0.5   0.0030  0.0   200    200    1500   0.65  45    0.481     0.230    3.451       16.157       37.107        0.401        3.518       10.083        0.062        0.687        2.206        0.021        0.245        0.804
 0.5   0.0030  0.0   200    200    1500   0.65  90    0.481     0.230    1.638        6.806       14.958        0.334        2.620        7.227        0.059        0.631        2.003        0.021        0.237        0.773
 0.5   0.0030  0.0   200    300     500   0.45   0    0.009     0.225    2.844       12.002       25.769        0.822        4.932       11.233        0.153        1.542        4.342        0.053        0.587        1.767
 0.5   0.0030  0.0   200    300     500   0.45  45    0.009     0.225    2.965       12.163       25.944        0.850        5.357       12.560        0.160        1.599        4.517        0.056        0.613        1.838
 0.5   0.0030  0.0   200    300     500   0.45  90    0.009     0.225    1.921        7.322       15.155        0.781        4.593       10.434        0.157        1.526        4.260        0.056        0.600        1.788
 0.5   0.0030  0.0   200    300     750   0.45   0    0.005     0.224    3.902       18.494       42.846        0.812        5.372       13.067        0.142        1.492        4.401        0.049        0.556        1.740
 0.5   0.0030  0.0   200    300     750   0.45  45    0.005     0.224    4.246       19.309       43.861        0.856        6.072       15.349        0.149        1.562        4.654        0.052        0.581        1.817
 0.5   0.0030  0.0   200    300     750   0.45  90    0.005     0.224    3.031       12.169       26.028        0.817        5.627       14.018        0.147        1.522        4.521        0.051        0.574        1.790
 0.5   0.0030  0.0   200    300    1000   0.45   0    0.004     0.232    5.293       28.485       70.927        0.778        5.726       14.965        0.128        1.403        4.356        0.044        0.512        1.670
 0.5   0.0030  0.0   200    300    1000   0.45  45    0.004     0.232    5.861       29.780       71.760        0.820        6.464       17.654        0.134        1.468        4.603        0.046        0.533        1.740
 0.5   0.0030  0.0   200    300    1000   0.45  90    0.004     0.232    4.723       20.955       46.994        0.795        6.211       16.996        0.133        1.444        4.532        0.046        0.530        1.726
 0.5   0.0030  0.0   200    300    1500   0.45   0    0.002     0.226    7.660       49.872      135.950        0.674        5.864       17.153        0.102        1.187        3.995        0.035        0.420        1.463
 0.5   0.0030  0.0   200    300    1500   0.45  45    0.002     0.226    8.767       54.696      145.384        0.703        6.443       19.747        0.106        1.233        4.179        0.036        0.435        1.513
 0.5   0.0030  0.0   200    300    1500   0.45  90    0.002     0.226    8.576       51.934      131.103        0.687        6.320       19.727        0.105        1.219        4.143        0.036        0.433        1.506
 0.5   0.0030  0.0   200    300     500   0.55   0    0.543     0.234    0.757        3.117        6.571        0.285        1.364        2.997        0.079        0.645        1.581        0.029        0.283        0.752
 0.5   0.0030  0.0   200    300     500   0.55  45    0.543     0.234    0.875        3.508        7.320        0.309        1.631        3.639        0.084        0.671        1.661        0.032        0.300        0.791
 0.5   0.0030  0.0   200    300     500   0.55  90    0.543     0.234    0.493        1.849        3.756        0.265        1.253        2.697        0.080        0.614        1.500        0.031        0.287        0.748
 0.5   0.0030  0.0   200    300     750   0.55   0    0.418     0.228    1.601        7.157       15.920        0.394        2.249        5.298        0.091        0.803        2.076        0.033        0.332        0.916
 0.5   0.0030  0.0   200    300     750   0.55  45    0.418     0.228    1.820        7.791       16.913        0.430        2.646        6.324        0.097        0.851        2.233        0.036        0.353        0.973
 0.5   0.0030  0.0   200    300     750   0.55  90    0.418     0.228    0.911        3.503        7.271        0.376        2.060        4.722        0.094        0.795        2.073        0.035        0.341        0.936
 0.5   0.0030  0.0   200    300    1000   0.55   0    0.317     0.234    2.706       13.306       31.218        0.477        3.073        7.797        0.098        0.924        2.545        0.035        0.365        1.062
 0.5   0.0030  0.0   200    300    1000   0.55  45    0.317     0.234    2.954       13.704       31.253        0.516        3.572        9.212        0.104        0.979        2.736        0.037        0.387        1.125
 0.5   0.0030  0.0   200    300    1000   0.55  90    0.317     0.234    1.568        6.340       13.643        0.466        2.937        7.323        0.102        0.938        2.611        0.037        0.381        1.104
 0.5   0.0030  0.0   200    300    1500   0.55   0    0.221     0.230    4.927       27.387       68.292        0.531        4.057       11.596        0.094        0.982        3.011        0.033        0.368        1.171
 0.5   0.0030  0.0   200    300    1500   0.55  45    0.221     0.230    5.320       27.853       67.538        0.563        4.614       13.505        0.099        1.032        3.197        0.035        0.387        1.228
 0.5   0.0030  0.0   200    300    1500   0.55  90    0.221     0.230    3.659       16.581       37.747        0.524        4.104       11.979        0.098        1.001        3.111        0.035        0.382        1.214
 0.5   0.0030  0.0   200    300     500   0.65   0    0.872     0.205    0.199        0.816        1.733        0.074        0.365        0.813        0.022        0.171        0.418        0.008        0.078        0.206
 0.5   0.0030  0.0   200    300     500   0.65  45    0.872     0.205    0.229        0.916        1.920        0.081        0.432        0.972        0.023        0.179        0.443        0.009        0.082        0.215
 0.5   0.0030  0.0   200    300     500   0.65  90    0.872     0.205    0.115        0.430        0.879        0.064        0.302        0.656        0.021        0.156        0.380        0.009        0.076        0.198
 0.5   0.0030  0.0   200    300     750   0.65   0    0.780     0.275    0.553        2.380        5.197        0.138        0.825        1.920        0.031        0.269        0.688        0.011        0.111        0.303
 0.5   0.0030  0.0   200    300     750   0.65  45    0.780     0.275    0.648        2.701        5.748        0.150        0.940        2.211        0.033        0.287        0.743        0.012        0.119        0.322
 0.5   0.0030  0.0   200    300     750   0.65  90    0.780     0.275    0.267        1.022        2.104        0.117        0.611        1.371        0.031        0.254        0.646        0.012        0.113        0.303
 0.5   0.0030  0.0   200    300    1000   0.65   0    0.652     0.211    1.232        5.649       12.742        0.236        1.579        3.862        0.045        0.428        1.160        0.016        0.166        0.472
 0.5   0.0030  0.0   200    300    1000   0.65  45    0.652     0.211    1.395        6.079       13.307        0.253        1.766        4.374        0.048        0.455        1.243        0.017        0.177        0.501
 0.5   0.0030  0.0   200    300    1000   0.65  90    0.652     0.211    0.569        2.237        4.692        0.200        1.176        2.771        0.046        0.406        1.094        0.017        0.169        0.474
 0.5   0.0030  0.0   200    300    1500   0.65   0    0.482     0.230    2.846       14.054       32.946        0.369        2.844        7.667        0.063        0.654        1.964        0.022        0.241        0.752
 0.5   0.0030  0.0   200    300    1500   0.65  45    0.482     0.230    3.026       14.167       32.441        0.392        3.165        8.694        0.066        0.687        2.079        0.023        0.254        0.788
 0.5   0.0030  0.0   200    300    1500   0.65  90    0.482     0.230    1.392        5.766       12.624        0.329        2.358        6.244        0.064        0.634        1.900        0.023        0.245        0.759
 0.5   0.0030  0.8   200    100     500   0.45   0    0.460     0.288    1.932        9.202       21.119        0.266        2.048        5.542        0.052        0.496        1.458        0.019        0.200        0.608
 0.5   0.0030  0.8   200    100     500   0.45  45    0.460     0.288    2.060        9.311       20.909        0.288        2.268        6.183        0.055        0.530        1.580        0.020        0.210        0.643
 0.5   0.0030  0.8   200    100     500   0.45  90    0.460     0.288    0.879        3.508        7.519        0.233        1.625        4.228        0.051        0.472        1.394        0.019        0.197        0.601
 0.5   0.0030  0.8   200    100     750   0.45   0    0.320     0.295    3.803       20.059       48.353        0.332        2.950        8.925        0.057        0.610        1.985        0.020        0.231        0.772
 0.5   0.0030  0.8   200    100     750   0.45  45    0.320     0.295    3.985       19.965       47.195        0.353        3.224        9.882        0.060        0.641        2.105        0.021        0.240        0.804
 0.5   0.0030  0.8   200    100     750   0.45  90    0.320     0.295    2.177        9.259       20.603        0.304        2.620        7.928        0.057        0.591        1.944        0.021        0.230        0.769
 0.5   0.0030  0.8   200    100    1000   0.45   0    0.236     0.303    5.382       31.512       79.384        0.339        3.316       10.876        0.055        0.621        2.156        0.019        0.228        0.808
 0.5   0.0030  0.8   200    100    1000   0.45  45    0.236     0.303    5.736       31.844       78.636        0.355        3.573       11.910        0.057        0.644        2.256        0.020        0.236        0.834
 0.5   0.0030  0.8   200    100    1000   0.45  90    0.236     0.303    4.021       19.104       44.068        0.318        3.109       10.434        0.054        0.607        2.138        0.019        0.228        0.809
 0.5   0.0030  0.8   200    100    1500   0.45   0    0.143     0.294    7.411       52.889      145.349        0.308        3.362       12.172        0.046        0.562        2.108        0.016        0.200        0.759
 0.5   0.0030  0.8   200    100    1500   0.45  45    0.143     0.294    8.200       56.768      153.499        0.318        3.549       13.060        0.047        0.577        2.171        0.016        0.205        0.776
 0.5   0.0030  0.8   200    100    1500   0.45  90    0.143     0.294    7.504       51.391      133.804        0.291        3.241       12.224        0.046        0.549        2.090        0.016        0.199        0.757
 0.5   0.0030  0.8   200    100     500   0.55   0    0.660     0.307    0.907        4.039        8.957        0.178        1.256        3.162        0.035        0.328        0.928        0.013        0.133        0.389
 0.5   0.0030  0.8   200    100     500   0.55  45    0.660     0.307    1.002        4.254        9.219        0.193        1.392        3.517        0.037        0.354        1.009        0.014        0.141        0.416
 0.5   0.0030  0.8   200    100     500   0.55  90    0.660     0.307    0.369        1.439        3.021        0.138        0.826        1.963        0.033        0.291        0.813        0.013        0.126        0.369
 0.5   0.0030  0.8   200    100     750   0.55   0    0.467     0.300    2.132        9.903       22.615        0.276        2.264        6.292        0.048        0.499        1.560        0.017        0.189        0.610
 0.5   0.0030  0.8   200    100     750   0.55  45    0.467     0.300    2.242        9.992       22.408        0.294        2.474        6.940        0.050        0.526        1.657        0.018        0.197        0.638
 0.5   0.0030  0.8   200    100     750   0.55  90    0.467     0.300    0.935        3.764        8.127        0.234        1.736        4.618        0.046        0.463        1.442        0.017        0.184        0.592
 0.5   0.0030  0.8   200    100    1000   0.55   0    0.364     0.295    3.422       16.853       39.543        0.323        2.931        8.806        0.052        0.581        1.944        0.018        0.213        0.733
 0.5   0.0030  0.8   200    100    1000   0.55  45    0.364     0.295    3.550       16.811       38.863        0.340        3.177        9.683        0.054        0.607        2.042        0.019        0.221        0.759
 0.5   0.0030  0.8   200    100    1000   0.55  90    0.364     0.295    1.771        7.340       16.180        0.289        2.493        7.382        0.051        0.554        1.857        0.018        0.210        0.721
 0.5   0.0030  0.8   200    100    1500   0.55   0    0.241     0.293    5.642       31.742       78.588        0.332        3.467       11.671        0.049        0.598        2.185        0.017        0.212        0.789
 0.5   0.0030  0.8   200    100    1500   0.55  45    0.241     0.293    5.970       32.112       78.316        0.344        3.681       12.616        0.051        0.616        2.261        0.017        0.217        0.809
 0.5   0.0030  0.8   200    100    1500   0.55  90    0.241     0.293    4.100       18.932       43.401        0.309        3.206       11.029        0.049        0.581        2.139        0.017        0.211        0.784
 0.5   0.0030  0.8   200    100     500   0.65   0    0.816     0.286    0.367        1.570        3.414        0.102        0.645        1.536        0.022        0.194        0.522        0.008        0.081        0.228
 0.5   0.0030  0.8   200    100     500   0.65  45    0.816     0.286    0.422        1.715        3.642        0.110        0.715        1.704        0.023        0.209        0.569        0.009        0.086        0.245
 0.5   0.0030  0.8   200    100     500   0.65  90    0.816     0.286    0.146        0.558        1.160        0.069        0.362        0.816        0.020        0.158        0.415        0.008        0.073        0.205
 0.5   0.0030  0.8   200    100     750   0.65   0    0.651     0.311    1.080        4.683       10.299        0.217        1.567        3.957        0.039        0.392        1.142        0.014        0.151        0.460
 0.5   0.0030  0.8   200    100     750   0.65  45    0.651     0.311    1.186        4.958       10.692        0.232        1.717        4.356        0.041        0.416        1.224        0.015        0.159        0.485
 0.5   0.0030  0.8   200    100     750   0.65  90    0.651     0.311    0.450        1.753        3.694        0.167        1.017        2.424        0.037        0.346        0.990        0.014        0.144        0.435
 0.5   0.0030  0.8   200    100    1000   0.65   0    0.499     0.287    1.898        8.480       18.998        0.288        2.302        6.212        0.048        0.516        1.606        0.017        0.192        0.622
 0.5   0.0030  0.8   200    100    1000   0.65  45    0.499     0.287    1.999        8.633       19.043        0.305        2.504        6.819        0.050        0.541        1.697        0.018        0.200        0.648
 0.5   0.0030  0.8   200    100    1000   0.65  90    0.499     0.287    0.814        3.244        6.958        0.237        1.665        4.255        0.047        0.472        1.451        0.017        0.186        0.599
 0.5   0.0030  0.8   200    100    1500   0.65   0    0.335     0.290    3.545       17.027       39.591        0.347        3.239        9.761        0.053        0.617        2.117        0.018        0.221        0.780
 0.5   0.0030  0.8   200    100    1500   0.65  45    0.335     0.290    3.658       16.973       38.985        0.362        3.470       10.627        0.055        0.640        2.203        0.019        0.228        0.803
 0.5   0.0030  0.8   200    100    1500   0.65  90    0.335     0.290    1.863        7.782       17.183        0.310        2.724        8.039        0.052        0.587        2.009        0.018        0.218        0.766
 0.5   0.0030  0.8   200    200     500   0.45   0    0.266     0.288    1.552        7.027       15.705        0.428        2.308        5.419        0.103        0.905        2.332        0.037        0.382        1.081
 0.5   0.0030  0.8   200    200     500   0.45  45    0.266     0.288    1.747        7.539       16.484        0.466        2.721        6.465        0.109        0.961        2.538        0.040        0.404        1.147
 0.5   0.0030  0.8   200    200     500   0.45  90    0.266     0.288    0.968        3.724        7.749        0.417        2.240        5.130        0.105        0.901        2.364        0.039        0.389        1.098
 0.5   0.0030  0.8   200    200     750   0.45   0    0.177     0.294    2.961       15.236       36.581        0.483        3.107        8.115        0.099        0.951        2.676        0.035        0.377        1.142
 0.5   0.0030  0.8   200    200     750   0.45  45    0.177     0.294    3.222       15.608       36.361        0.519        3.598        9.551        0.104        1.007        2.892        0.037        0.397        1.205
 0.5   0.0030  0.8   200    200     750   0.45  90    0.177     0.294    1.889        7.807       17.054        0.480        3.160        8.207        0.101        0.964        2.772        0.037        0.388        1.173
 0.5   0.0030  0.8   200    200    1000   0.45   0    0.132     0.301    4.430       25.588       64.709        0.495        3.618       10.242        0.091        0.937        2.830        0.032        0.357        1.141
 0.5   0.0030  0.8   200    200    1000   0.45  45    0.132     0.301    4.802       25.933       63.627        0.524        4.098       11.854        0.095        0.984        3.019        0.033        0.374        1.195
 0.5   0.0030  0.8   200    200    1000   0.45  90    0.132     0.301    3.344       15.270       34.629        0.493        3.746       10.799        0.093        0.951        2.928        0.033        0.367        1.170
 0.5   0.0030  0.8   200    200    1500   0.45   0    0.077     0.292    6.529       45.490      125.739        0.452        3.868       12.139        0.073        0.824        2.736        0.025        0.299        1.033
 0.5   0.0030  0.8   200    200    1500   0.45  45    0.077     0.292    7.234       47.685      128.139        0.470        4.224       13.644        0.077        0.856        2.861        0.026        0.311        1.070
 0.5   0.0030  0.8   200    200    1500   0.45  90    0.077     0.292    6.483       41.384      105.946        0.447        4.013       13.171        0.075        0.833        2.802        0.026        0.307        1.055
 0.5   0.0030  0.8   200    200     500   0.55   0    0.637     0.307    0.593        2.594        5.718        0.159        0.919        2.177        0.047        0.358        0.880        0.018        0.173        0.466
 0.5   0.0030  0.8   200    200     500   0.55  45    0.637     0.307    0.684        2.869        6.169        0.182        1.073        2.536        0.050        0.393        1.003        0.020        0.184        0.501
 0.5   0.0030  0.8   200    200     500   0.55  90    0.637     0.307    0.302        1.157        2.399        0.144        0.730        1.646        0.047        0.346        0.870        0.019        0.172        0.462
 0.5   0.0030  0.8   200    200     750   0.55   0    0.472     0.300    1.509        7.143       16.347        0.255        1.737        4.496        0.059        0.516        1.405        0.022        0.221        0.642
 0.5   0.0030  0.8   200    200     750   0.55  45    0.472     0.300    1.638        7.370       16.452        0.281        1.970        5.111        0.062        0.556        1.552        0.023        0.233        0.683
 0.5   0.0030  0.8   200    200     750   0.55  90    0.472     0.300    0.712        2.837        6.053        0.229        1.417        3.518        0.058        0.496        1.379        0.022        0.219        0.638
 0.5   0.0030  0.8   200    200    1000   0.55   0    0.375     0.295    2.565       12.959       30.657        0.318        2.439        6.806        0.063        0.615        1.813        0.023        0.247        0.765
 0.5   0.0030  0.8   200    200    1000   0.55  45    0.375     0.295    2.730       13.032       30.127        0.345        2.730        7.679        0.066        0.653        1.962        0.024        0.258        0.804
 0.5   0.0030  0.8   200    200    1000   0.55  90    0.375     0.295    1.346        5.568       12.201        0.295        2.130        5.825        0.063        0.601        1.805        0.023        0.247        0.768
 0.5   0.0030  0.8   200    200    1500   0.55   0    0.250     0.294    4.587       26.385       65.987        0.357        3.175        9.896        0.062        0.669        2.187        0.022        0.251        0.851
 0.5   0.0030  0.8   200    200    1500   0.55  45    0.250     0.294    4.889       26.525       64.895        0.378        3.477       10.993        0.064        0.697        2.308        0.023        0.261        0.883
 0.5   0.0030  0.8   200    200    1500   0.55  90    0.250     0.294    3.142       14.333       32.705        0.339        2.984        9.427        0.062        0.659        2.191        0.022        0.253        0.857
 0.5   0.0030  0.8   200    200     500   0.65   0    0.813     0.286    0.222        0.954        2.091        0.068        0.387        0.904        0.022        0.154        0.377        0.009        0.080        0.210
 0.5   0.0030  0.8   200    200     500   0.65  45    0.813     0.286    0.259        1.062        2.269        0.079        0.446        1.038        0.023        0.174        0.437        0.010        0.086        0.230
 0.5   0.0030  0.8   200    200     500   0.65  90    0.813     0.286    0.101        0.383        0.795        0.054        0.259        0.576        0.020        0.139        0.341        0.009        0.075        0.197
 0.5   0.0030  0.8   200    200     750   0.65   0    0.703     0.311    0.743        3.314        7.367        0.148        0.993        2.476        0.034        0.292        0.786        0.013        0.128        0.363
 0.5   0.0030  0.8   200    200     750   0.65  45    0.703     0.311    0.831        3.551        7.703        0.164        1.117        2.789        0.036        0.319        0.877        0.014        0.136        0.391
 0.5   0.0030  0.8   200    200     750   0.65  90    0.703     0.311    0.318        1.244        2.619        0.121        0.695        1.649        0.033        0.270        0.728        0.013        0.125        0.353
 0.5   0.0030  0.8   200    200    1000   0.65   0    0.582     0.287    1.359        6.322       14.384        0.215        1.587        4.202        0.043        0.407        1.179        0.016        0.166        0.501
 0.5   0.0030  0.8   200    200    1000   0.65  45    0.582     0.287    1.464        6.509       14.490        0.233        1.763        4.692        0.045        0.436        1.283        0.017        0.174        0.531
 0.5   0.0030  0.8   200    200    1000   0.65  90    0.582     0.287    0.599        2.397        5.136        0.181        1.179        2.981        0.042        0.379        1.100        0.016        0.162        0.490
 0.5   0.0030  0.8   200    200    1500   0.65   0    0.417     0.290    2.777       13.827       32.627        0.300        2.549        7.419        0.052        0.552        1.758        0.018        0.209        0.689
 0.5   0.0030  0.8   200    200    1500   0.65  45    0.417     0.290    2.916       13.837       32.061        0.319        2.790        8.223        0.054        0.579        1.864        0.019        0.217        0.717
 0.5   0.0030  0.8   200    200    1500   0.65  90    0.417     0.290    1.441        6.054       13.369        0.266        2.122        6.077        0.051        0.525        1.685        0.019        0.207        0.681
 0.5   0.0030  0.8   200    300     500   0.45   0    0.040     0.288    2.669       11.361       24.492        0.690        4.490       10.498        0.122        1.277        3.726        0.042        0.481        1.513
 0.5   0.0030  0.8   200    300     500   0.45  45    0.040     0.288    2.746       11.331       24.242        0.714        4.770       11.348        0.127        1.326        3.897        0.044        0.500        1.571
 0.5   0.0030  0.8   200    300     500   0.45  90    0.040     0.288    1.678        6.429       13.382        0.648        3.999        9.197        0.124        1.255        3.634        0.044        0.487        1.515
 0.5   0.0030  0.8   200    300     750   0.45   0    0.025     0.294    3.460       16.238       37.370        0.676        4.778       11.807        0.114        1.229        3.733        0.039        0.454        1.472
 0.5   0.0030  0.8   200    300     750   0.45  45    0.025     0.294    3.702       16.674       37.678        0.709        5.252       13.361        0.118        1.283        3.943        0.041        0.472        1.532
 0.5   0.0030  0.8   200    300     750   0.45  90    0.025     0.294    2.492        9.976       21.363        0.670        4.769       11.909        0.117        1.243        3.791        0.040        0.465        1.500
 0.5   0.0030  0.8   200    300    1000   0.45   0    0.018     0.299    4.545       24.147       59.583        0.650        5.030       13.231        0.104        1.163        3.693        0.035        0.422        1.414
 0.5   0.0030  0.8   200    300    1000   0.45  45    0.018     0.299    4.964       24.980       59.874        0.681        5.543       15.117        0.108        1.213        3.892        0.037        0.437        1.468
 0.5   0.0030  0.8   200    300    1000   0.45  90    0.018     0.299    3.748       16.271       36.144        0.654        5.224       14.196        0.107        1.185        3.787        0.037        0.432        1.445
 0.5   0.0030  0.8   200    300    1500   0.45   0    0.011     0.294    6.424       41.904      114.799        0.560        5.027       14.707        0.083        0.986        3.367        0.028        0.348        1.235
 0.5   0.0030  0.8   200    300    1500   0.45  45    0.011     0.294    7.177       44.119      116.583        0.582        5.433       16.514        0.086        1.021        3.510        0.029        0.359        1.274
 0.5   0.0030  0.8   200    300    1500   0.45  90    0.011     0.294    6.612       38.443       95.679        0.565        5.257       16.185        0.085        1.004        3.449        0.029        0.356        1.261
 0.5   0.0030  0.8   200    300     500   0.55   0    0.459     0.307    0.710        2.999        6.406        0.286        1.325        2.953        0.083        0.682        1.686        0.031        0.308        0.854
 0.5   0.0030  0.8   200    300     500   0.55  45    0.459     0.307    0.809        3.289        6.953        0.313        1.600        3.583        0.088        0.715        1.811        0.033        0.324        0.897
 0.5   0.0030  0.8   200    300     500   0.55  90    0.459     0.307    0.466        1.754        3.599        0.268        1.249        2.700        0.083        0.648        1.615        0.032        0.306        0.837
 0.5   0.0030  0.8   200    300     750   0.55   0    0.360     0.300    1.351        6.112       13.716        0.353        1.940        4.638        0.087        0.763        1.991        0.031        0.325        0.932
 0.5   0.0030  0.8   200    300     750   0.55  45    0.360     0.300    1.520        6.600       14.483        0.387        2.301        5.531        0.092        0.811        2.173        0.034        0.343        0.987
 0.5   0.0030  0.8   200    300     750   0.55  90    0.360     0.300    0.801        3.114        6.529        0.342        1.843        4.257        0.088        0.755        2.006        0.033        0.329        0.941
 0.5   0.0030  0.8   200    300    1000   0.55   0    0.276     0.295    2.202       10.897       25.678        0.407        2.541        6.520        0.088        0.828        2.292        0.031        0.336        1.006
 0.5   0.0030  0.8   200    300    1000   0.55  45    0.276     0.295    2.423       11.332       25.949        0.442        2.967        7.686        0.093        0.878        2.489        0.033        0.354        1.062
 0.5   0.0030  0.8   200    300    1000   0.55  90    0.276     0.295    1.326        5.384       11.623        0.403        2.500        6.274        0.090        0.837        2.363        0.033        0.345        1.031
 0.5   0.0030  0.8   200    300    1500   0.55   0    0.190     0.293    4.036       22.910       57.421        0.447        3.326        9.504        0.082        0.851        2.597        0.029        0.324        1.046
 0.5   0.0030  0.8   200    300    1500   0.55  45    0.190     0.293    4.368       23.245       56.622        0.474        3.765       10.949        0.086        0.893        2.767        0.030        0.339        1.094
 0.5   0.0030  0.8   200    300    1500   0.55  90    0.190     0.293    2.840       12.833       29.109        0.442        3.358        9.680        0.084        0.862        2.675        0.030        0.333        1.072
 0.5   0.0030  0.8   200    300     500   0.65   0    0.732     0.286    0.226        0.929        1.992        0.091        0.441        0.997        0.036        0.246        0.575        0.015        0.134        0.352
 0.5   0.0030  0.8   200    300     500   0.65  45    0.732     0.286    0.260        1.045        2.211        0.107        0.531        1.189        0.038        0.267        0.652        0.016        0.139        0.372
 0.5   0.0030  0.8   200    300     500   0.65  90    0.732     0.286    0.132        0.498        1.026        0.083        0.368        0.795        0.034        0.227        0.542        0.015        0.126        0.330
 0.5   0.0030  0.8   200    300     750   0.65   0    0.662     0.311    0.548        2.451        5.474        0.147        0.854        2.051        0.043        0.337        0.845        0.017        0.161        0.444
 0.5   0.0030  0.8   200    300     750   0.65  45    0.662     0.311    0.631        2.693        5.863        0.168        0.999        2.391        0.046        0.368        0.959        0.018        0.171        0.476
 0.5   0.0030  0.8   200    300     750   0.65  90    0.662     0.311    0.289        1.121        2.351        0.134        0.690        1.580        0.043        0.325        0.833        0.017        0.159        0.439
 0.5   0.0030  0.8   200    300    1000   0.65   0    0.561     0.287    1.057        4.953       11.321        0.209        1.356        3.438        0.051        0.438        1.174        0.019        0.192        0.554
 0.5   0.0030  0.8   200    300    1000   0.65  45    0.561     0.287    1.169        5.209       11.608        0.233        1.556        3.948        0.054        0.474        1.306        0.020        0.203        0.590
 0.5   0.0030  0.8   200    300    1000   0.65  90    0.561     0.287    0.526        2.094        4.463        0.189        1.102        2.672        0.050        0.424        1.156        0.020        0.191        0.553
 0.5   0.0030  0.8   200    300    1500   0.65   0    0.412     0.290    2.336       11.804       27.975        0.299        2.278        6.346        0.059        0.579        1.718        0.021        0.231        0.722
 0.5   0.0030  0.8   200    300    1500   0.65  45    0.412     0.290    2.493       11.907       27.588        0.323        2.549        7.159        0.062        0.613        1.855        0.022        0.241        0.758
 0.5   0.0030  0.8   200    300    1500   0.65  90    0.412     0.290    1.242        5.201       11.437        0.275        1.967        5.362        0.059        0.564        1.700        0.022        0.231        0.723
 0.5   0.0030  1.5   200    100     500   0.45   0    0.257     0.246    1.090        5.202       12.093        0.157        1.181        3.266        0.039        0.323        0.950        0.017        0.151        0.445
 0.5   0.0030  1.5   200    100     500   0.45  45    0.257     0.246    1.154        5.281       12.016        0.173        1.317        3.640        0.041        0.355        1.056        0.018        0.162        0.485
 0.5   0.0030  1.5   200    100     500   0.45  90    0.257     0.246    0.513        2.059        4.459        0.141        0.968        2.567        0.037        0.311        0.921        0.016        0.146        0.440
 0.5   0.0030  1.5   200    100     750   0.45   0    0.176     0.249    2.055       10.997       26.906        0.187        1.626        4.986        0.040        0.372        1.197        0.016        0.161        0.515
 0.5   0.0030  1.5   200    100     750   0.45  45    0.176     0.249    2.144       10.915       26.136        0.201        1.774        5.476        0.041        0.398        1.293        0.017        0.168        0.547
 0.5   0.0030  1.5   200    100     750   0.45  90    0.176     0.249    1.178        5.020       11.215        0.172        1.438        4.380        0.038        0.360        1.174        0.015        0.154        0.507
 0.5   0.0030  1.5   200    100    1000   0.45   0    0.127     0.250    2.851       17.167       44.181        0.190        1.797        5.940        0.038        0.374        1.270        0.015        0.155        0.525
 0.5   0.0030  1.5   200    100    1000   0.45  45    0.127     0.250    3.013       17.238       43.367        0.200        1.929        6.441        0.039        0.392        1.346        0.015        0.160        0.547
 0.5   0.0030  1.5   200    100    1000   0.45  90    0.127     0.250    2.042        9.755       22.375        0.176        1.656        5.545        0.035        0.360        1.248        0.014        0.148        0.512
 0.5   0.0030  1.5   200    100    1500   0.45   0    0.077     0.248    3.835       27.837       78.719        0.173        1.808        6.510        0.032        0.339        1.223        0.012        0.135        0.484
 0.5   0.0030  1.5   200    100    1500   0.45  45    0.077     0.248    4.142       29.247       80.933        0.179        1.900        6.919        0.032        0.349        1.268        0.012        0.137        0.495
 0.5   0.0030  1.5   200    100    1500   0.45  90    0.077     0.248    3.479       23.298       60.243        0.160        1.697        6.302        0.029        0.321        1.190        0.011        0.126        0.464
 0.5   0.0030  1.5   200    100     500   0.55   0    0.390     0.249    0.611        2.693        6.027        0.120        0.841        2.184        0.029        0.245        0.708        0.013        0.112        0.330
 0.5   0.0030  1.5   200    100     500   0.55  45    0.390     0.249    0.659        2.813        6.176        0.132        0.934        2.418        0.031        0.269        0.783        0.013        0.121        0.362
 0.5   0.0030  1.5   200    100     500   0.55  90    0.390     0.249    0.255        0.996        2.119        0.096        0.590        1.442        0.026        0.217        0.623        0.011        0.103        0.308
 0.5   0.0030  1.5   200    100     750   0.55   0    0.267     0.246    1.269        6.038       14.034        0.161        1.328        3.845        0.033        0.320        1.018        0.014        0.135        0.436
 0.5   0.0030  1.5   200    100     750   0.55  45    0.267     0.246    1.321        6.052       13.839        0.174        1.455        4.222        0.035        0.343        1.100        0.014        0.142        0.464
 0.5   0.0030  1.5   200    100     750   0.55  90    0.267     0.246    0.599        2.416        5.272        0.139        1.066        2.960        0.031        0.295        0.944        0.013        0.126        0.416
 0.5   0.0030  1.5   200    100    1000   0.55   0    0.205     0.249    1.972       10.107       24.226        0.180        1.638        5.110        0.034        0.349        1.183        0.013        0.141        0.482
 0.5   0.0030  1.5   200    100    1000   0.55  45    0.205     0.249    2.047       10.054       23.722        0.191        1.770        5.567        0.035        0.369        1.257        0.014        0.147        0.505
 0.5   0.0030  1.5   200    100    1000   0.55  90    0.205     0.249    1.078        4.515       10.047        0.160        1.411        4.343        0.032        0.327        1.121        0.012        0.133        0.463
 0.5   0.0030  1.5   200    100    1500   0.55   0    0.135     0.248    3.125       18.548       47.114        0.178        1.836        6.352        0.031        0.343        1.248        0.012        0.133        0.484
 0.5   0.0030  1.5   200    100    1500   0.55  45    0.135     0.248    3.289       18.649       46.492        0.185        1.941        6.795        0.032        0.354        1.297        0.012        0.136        0.497
 0.5   0.0030  1.5   200    100    1500   0.55  90    0.135     0.248    2.253       10.699       24.706        0.162        1.674        5.889        0.029        0.323        1.197        0.011        0.125        0.465
 0.5   0.0030  1.5   200    100     500   0.65   0    0.489     0.240    0.292        1.253        2.760        0.084        0.524        1.283        0.022        0.181        0.500        0.010        0.085        0.247
 0.5   0.0030  1.5   200    100     500   0.65  45    0.489     0.240    0.324        1.334        2.883        0.093        0.586        1.423        0.024        0.199        0.555        0.010        0.093        0.271
 0.5   0.0030  1.5   200    100     500   0.65  90    0.489     0.240    0.123        0.475        1.003        0.061        0.326        0.747        0.019        0.148        0.403        0.009        0.075        0.216
 0.5   0.0030  1.5   200    100     750   0.65   0    0.389     0.250    0.747        3.286        7.359        0.139        1.034        2.755        0.029        0.278        0.845        0.012        0.118        0.374
 0.5   0.0030  1.5   200    100     750   0.65  45    0.389     0.250    0.796        3.394        7.480        0.151        1.138        3.022        0.031        0.299        0.919        0.012        0.125        0.399
 0.5   0.0030  1.5   200    100     750   0.65  90    0.389     0.250    0.316        1.248        2.678        0.111        0.722        1.795        0.027        0.244        0.736        0.011        0.108        0.343
 0.5   0.0030  1.5   200    100    1000   0.65   0    0.302     0.249    1.221        5.608       12.847        0.167        1.383        3.979        0.032        0.327        1.062        0.013        0.132        0.443
 0.5   0.0030  1.5   200    100    1000   0.65  45    0.302     0.249    1.268        5.659       12.794        0.178        1.507        4.350        0.034        0.346        1.136        0.013        0.138        0.466
 0.5   0.0030  1.5   200    100    1000   0.65  90    0.302     0.249    0.558        2.251        4.910        0.142        1.085        2.959        0.030        0.297        0.969        0.012        0.123        0.417
 0.5   0.0030  1.5   200    100    1500   0.65   0    0.197     0.249    2.177       10.931       26.025        0.186        1.782        5.728        0.032        0.355        1.254        0.012        0.136        0.490
 0.5   0.0030  1.5   200    100    1500   0.65  45    0.197     0.249    2.250       10.891       25.609        0.194        1.905        6.188        0.033        0.369        1.312        0.012        0.140        0.506
 0.5   0.0030  1.5   200    100    1500   0.65  90    0.197     0.249    1.223        5.193       11.629        0.164        1.542        4.893        0.029        0.328        1.176        0.011        0.128        0.465
 0.5   0.0030  1.5   200    200     500   0.45   0    0.151     0.246    1.030        4.622       10.364        0.293        1.668        3.926        0.070        0.616        1.630        0.026        0.273        0.795
 0.5   0.0030  1.5   200    200     500   0.45  45    0.151     0.246    1.144        4.931       10.841        0.317        1.881        4.504        0.074        0.665        1.802        0.028        0.289        0.855
 0.5   0.0030  1.5   200    200     500   0.45  90    0.151     0.246    0.661        2.545        5.337        0.282        1.565        3.626        0.070        0.612        1.648        0.026        0.271        0.795
 0.5   0.0030  1.5   200    200     750   0.45   0    0.101     0.249    1.695        8.651       20.857        0.305        1.997        5.165        0.065        0.616        1.755        0.024        0.258        0.799
 0.5   0.0030  1.5   200    200     750   0.45  45    0.101     0.249    1.848        8.927       20.914        0.328        2.248        5.940        0.068        0.658        1.919        0.025        0.270        0.849
 0.5   0.0030  1.5   200    200     750   0.45  90    0.101     0.249    1.152        4.726       10.292        0.300        1.984        5.142        0.065        0.616        1.795        0.024        0.256        0.799
 0.5   0.0030  1.5   200    200    1000   0.45   0    0.075     0.250    2.390       13.682       34.865        0.300        2.186        6.084        0.058        0.590        1.785        0.021        0.238        0.773
 0.5   0.0030  1.5   200    200    1000   0.45  45    0.075     0.250    2.591       13.994       34.582        0.318        2.423        6.913        0.061        0.623        1.921        0.022        0.247        0.811
 0.5   0.0030  1.5   200    200    1000   0.45  90    0.075     0.250    1.814        8.224       18.541        0.295        2.205        6.260        0.058        0.587        1.815        0.021        0.235        0.768
 0.5   0.0030  1.5   200    200    1500   0.45   0    0.043     0.248    3.432       23.779       66.817        0.272        2.282        6.993        0.047        0.518        1.697        0.017        0.199        0.690
 0.5   0.0030  1.5   200    200    1500   0.45  45    0.043     0.248    3.759       24.908       67.940        0.283        2.453        7.717        0.049        0.538        1.783        0.017        0.204        0.712
 0.5   0.0030  1.5   200    200    1500   0.45  90    0.043     0.248    3.175       19.508       49.484        0.264        2.293        7.296        0.047        0.510        1.698        0.017        0.195        0.678
 0.5   0.0030  1.5   200    200     500   0.55   0    0.347     0.249    0.442        1.924        4.285        0.125        0.702        1.696        0.046        0.311        0.765        0.020        0.173        0.456
 0.5   0.0030  1.5   200    200     500   0.55  45    0.347     0.249    0.498        2.102        4.580        0.146        0.825        1.982        0.049        0.352        0.893        0.021        0.186        0.506
 0.5   0.0030  1.5   200    200     500   0.55  90    0.347     0.249    0.240        0.921        1.933        0.119        0.599        1.375        0.044        0.307        0.771        0.019        0.167        0.450
 0.5   0.0030  1.5   200    200     750   0.55   0    0.256     0.246    0.942        4.473       10.398        0.171        1.130        3.000        0.049        0.386        1.041        0.020        0.190        0.542
 0.5   0.0030  1.5   200    200     750   0.55  45    0.256     0.246    1.018        4.612       10.463        0.193        1.297        3.433        0.052        0.426        1.183        0.021        0.201        0.590
 0.5   0.0030  1.5   200    200     750   0.55  90    0.256     0.246    0.491        1.958        4.224        0.161        0.987        2.512        0.047        0.378        1.050        0.019        0.183        0.535
 0.5   0.0030  1.5   200    200    1000   0.55   0    0.203     0.249    1.510        7.735       18.598        0.195        1.447        4.137        0.048        0.421        1.218        0.019        0.192        0.584
 0.5   0.0030  1.5   200    200    1000   0.55  45    0.203     0.249    1.604        7.821       18.383        0.215        1.630        4.672        0.050        0.455        1.351        0.019        0.201        0.624
 0.5   0.0030  1.5   200    200    1000   0.55  90    0.203     0.249    0.858        3.583        7.912        0.186        1.318        3.684        0.047        0.413        1.232        0.018        0.186        0.577
 0.5   0.0030  1.5   200    200    1500   0.55   0    0.133     0.249    2.551       15.059       38.451        0.210        1.774        5.600        0.044        0.431        1.363        0.016        0.181        0.597
 0.5   0.0030  1.5   200    200    1500   0.55  45    0.133     0.249    2.715       15.192       37.870        0.223        1.943        6.186        0.045        0.452        1.459        0.017        0.187        0.621
 0.5   0.0030  1.5   200    200    1500   0.55  90    0.133     0.249    1.798        8.508       19.563        0.199        1.677        5.327        0.042        0.417        1.362        0.016        0.174        0.582
 0.5   0.0030  1.5   200    200     500   0.65   0    0.463     0.240    0.210        0.902        1.993        0.067        0.376        0.896        0.027        0.165        0.410        0.014        0.100        0.252
 0.5   0.0030  1.5   200    200     500   0.65  45    0.463     0.240    0.239        0.986        2.131        0.079        0.438        1.034        0.030        0.193        0.486        0.014        0.112        0.291
 0.5   0.0030  1.5   200    200     500   0.65  90    0.463     0.240    0.102        0.390        0.817        0.057        0.273        0.616        0.025        0.154        0.380        0.013        0.093        0.242
 0.5   0.0030  1.5   200    200     750   0.65   0    0.400     0.250    0.504        2.268        5.148        0.110        0.726        1.879        0.033        0.243        0.666        0.015        0.128        0.352
 0.5   0.0030  1.5   200    200     750   0.65  45    0.400     0.250    0.550        2.375        5.278        0.124        0.821        2.112        0.036        0.275        0.762        0.016        0.138        0.393
 0.5   0.0030  1.5   200    200     750   0.65  90    0.400     0.250    0.240        0.947        2.027        0.094        0.545        1.333        0.031        0.230        0.629        0.014        0.120        0.341
 0.5   0.0030  1.5   200    200    1000   0.65   0    0.334     0.249    0.879        4.137        9.595        0.142        1.046        2.896        0.036        0.300        0.879        0.015        0.144        0.424
 0.5   0.0030  1.5   200    200    1000   0.65  45    0.334     0.249    0.937        4.224        9.610        0.157        1.170        3.233        0.038        0.331        0.981        0.016        0.153        0.462
 0.5   0.0030  1.5   200    200    1000   0.65  90    0.334     0.249    0.430        1.741        3.796        0.125        0.836        2.213        0.034        0.285        0.842        0.014        0.136        0.413
 0.5   0.0030  1.5   200    200    1500   0.65   0    0.233     0.249    1.746        8.910       21.374        0.176        1.504        4.580        0.038        0.356        1.136        0.015        0.155        0.499
 0.5   0.0030  1.5   200    200    1500   0.65  45    0.233     0.249    1.820        8.919       21.045        0.190        1.645        5.044        0.039        0.380        1.228        0.015        0.161        0.526
 0.5   0.0030  1.5   200    200    1500   0.65  90    0.233     0.249    0.969        4.139        9.260        0.160        1.296        3.893        0.036        0.340        1.103        0.014        0.147        0.484
 0.5   0.0030  1.5   200    300     500   0.45   0    0.039     0.246    1.742        7.656       16.813        0.358        2.563        6.404        0.066        0.707        2.159        0.024        0.279        0.938
 0.5   0.0030  1.5   200    300     500   0.45  45    0.039     0.246    1.749        7.435       16.205        0.376        2.735        6.893        0.068        0.738        2.293        0.024        0.287        0.973
 0.5   0.0030  1.5   200    300     500   0.45  90    0.039     0.246    1.011        3.934        8.331        0.341        2.302        5.575        0.065        0.688        2.107        0.023        0.273        0.915
 0.5   0.0030  1.5   200    300     750   0.45   0    0.025     0.249    2.131       10.151       23.500        0.352        2.699        7.078        0.062        0.683        2.171        0.022        0.263        0.910
 0.5   0.0030  1.5   200    300     750   0.45  45    0.025     0.249    2.241       10.244       23.347        0.372        2.949        7.892        0.063        0.713        2.313        0.022        0.269        0.943
 0.5   0.0030  1.5   200    300     750   0.45  90    0.025     0.249    1.461        5.907       12.773        0.346        2.633        6.888        0.061        0.675        2.171        0.021        0.259        0.896
 0.5   0.0030  1.5   200    300    1000   0.45   0    0.018     0.250    2.613       13.786       33.890        0.339        2.788        7.705        0.057        0.648        2.139        0.020        0.244        0.868
 0.5   0.0030  1.5   200    300    1000   0.45  45    0.018     0.250    2.816       14.154       33.951        0.356        3.041        8.626        0.058        0.673        2.263        0.020        0.249        0.895
 0.5   0.0030  1.5   200    300    1000   0.45  90    0.018     0.250    2.037        8.880       19.793        0.336        2.799        7.855        0.056        0.642        2.147        0.019        0.240        0.856
 0.5   0.0030  1.5   200    300    1500   0.45   0    0.010     0.250    3.494       22.330       61.141        0.299        2.759        8.340        0.047        0.563        1.975        0.016        0.205        0.765
 0.5   0.0030  1.5   200    300    1500   0.45  45    0.010     0.250    3.850       23.503       62.352        0.310        2.958        9.194        0.047        0.578        2.057        0.016        0.208        0.781
 0.5   0.0030  1.5   200    300    1500   0.45  90    0.010     0.250    3.289       18.275       44.919        0.295        2.790        8.705        0.046        0.555        1.967        0.016        0.202        0.751
 0.5   0.0030  1.5   200    300     500   0.55   0    0.249     0.249    0.584        2.466        5.326        0.242        1.194        2.664        0.067        0.557        1.414        0.025        0.259        0.744
 0.5   0.0030  1.5   200    300     500   0.55  45    0.249     0.249    0.657        2.670        5.699        0.260        1.351        3.057        0.070        0.595        1.545        0.026        0.271        0.792
 0.5   0.0030  1.5   200    300     500   0.55  90    0.249     0.249    0.387        1.457        3.016        0.220        1.054        2.311        0.065        0.527        1.349        0.025        0.249        0.715
 0.5   0.0030  1.5   200    300     750   0.55   0    0.198     0.246    0.925        4.212        9.568        0.263        1.461        3.500        0.064        0.576        1.542        0.024        0.254        0.763
 0.5   0.0030  1.5   200    300     750   0.55  45    0.198     0.246    1.032        4.506       10.029        0.287        1.692        4.111        0.068        0.620        1.707        0.025        0.267        0.813
 0.5   0.0030  1.5   200    300     750   0.55  90    0.198     0.246    0.599        2.332        4.937        0.254        1.401        3.293        0.064        0.567        1.549        0.024        0.250        0.752
 0.5   0.0030  1.5   200    300    1000   0.55   0    0.153     0.249    1.355        6.728       16.012        0.279        1.723        4.407        0.062        0.586        1.651        0.022        0.247        0.772
 0.5   0.0030  1.5   200    300    1000   0.55  45    0.153     0.249    1.495        7.048       16.336        0.302        1.981        5.155        0.064        0.626        1.814        0.023        0.258        0.817
 0.5   0.0030  1.5   200    300    1000   0.55  90    0.153     0.249    0.907        3.701        8.039        0.274        1.713        4.343        0.062        0.583        1.683        0.023        0.245        0.767
 0.5   0.0030  1.5   200    300    1500   0.55   0    0.105     0.249    2.285       13.151       33.526        0.282        2.040        5.760        0.054        0.563        1.726        0.019        0.223        0.745
 0.5   0.0030  1.5   200    300    1500   0.55  45    0.105     0.249    2.483       13.492       33.377        0.299        2.280        6.587        0.056        0.591        1.851        0.020        0.231        0.775
 0.5   0.0030  1.5   200    300    1500   0.55  90    0.105     0.249    1.712        7.887       17.947        0.277        2.060        5.907        0.054        0.558        1.747        0.019        0.221        0.736
 0.5   0.0030  1.5   200    300     500   0.65   0    0.394     0.240    0.215        0.894        1.936        0.092        0.438        0.998        0.042        0.263        0.612        0.019        0.161        0.416
 0.5   0.0030  1.5   200    300     500   0.65  45    0.394     0.240    0.244        0.990        2.121        0.109        0.529        1.194        0.045        0.297        0.712        0.019        0.171        0.455
 0.5   0.0030  1.5   200    300     500   0.65  90    0.394     0.240    0.134        0.505        1.049        0.086        0.381        0.831        0.039        0.248        0.587        0.018        0.149        0.389
 0.5   0.0030  1.5   200    300     750   0.65   0    0.358     0.250    0.439        1.943        4.380        0.124        0.698        1.712        0.045        0.317        0.789        0.019        0.173        0.473
 0.5   0.0030  1.5   200    300     750   0.65  45    0.358     0.250    0.496        2.121        4.678        0.145        0.823        2.006        0.047        0.356        0.920        0.019        0.184        0.518
 0.5   0.0030  1.5   200    300     750   0.65  90    0.358     0.250    0.247        0.963        2.042        0.118        0.604        1.407        0.043        0.309        0.792        0.018        0.165        0.460
 0.5   0.0030  1.5   200    300    1000   0.65   0    0.307     0.249    0.750        3.513        8.133        0.155        0.983        2.565        0.047        0.366        0.972        0.018        0.182        0.526
 0.5   0.0030  1.5   200    300    1000   0.65  45    0.307     0.249    0.822        3.685        8.335        0.177        1.139        2.961        0.049        0.405        1.113        0.019        0.192        0.570
 0.5   0.0030  1.5   200    300    1000   0.65  90    0.307     0.249    0.408        1.635        3.533        0.148        0.859        2.145        0.045        0.359        0.982        0.018        0.176        0.517
 0.5   0.0030  1.5   200    300    1500   0.65   0    0.225     0.249    1.469        7.580       18.292        0.192        1.417        4.079        0.046        0.418        1.219        0.017        0.187        0.585
 0.5   0.0030  1.5   200    300    1500   0.65  45    0.225     0.249    1.564        7.677       18.131        0.211        1.598        4.612        0.048        0.448        1.347        0.018        0.194        0.618
 0.5   0.0030  1.5   200    300    1500   0.65  90    0.225     0.249    0.862        3.672        8.176        0.182        1.284        3.618        0.045        0.405        1.222        0.017        0.180        0.570
 0.5   0.0100  0.0    30    100     500   0.45   0    0.039     0.003    0.744        3.320        7.680        0.246        1.452        3.731        0.095        0.671        1.910        0.053        0.390        1.155
 0.5   0.0100  0.0    30    100     500   0.45  45    0.039     0.003    0.806        3.535        8.106        0.285        1.652        4.198        0.111        0.782        2.219        0.062        0.457        1.351
 0.5   0.0100  0.0    30    100     500   0.45  90    0.039     0.003    0.537        2.199        4.880        0.228        1.271        3.163        0.094        0.647        1.807        0.054        0.392        1.151
 0.5   0.0100  0.0    30    100     750   0.45   0    0.029     0.003    1.275        5.925       14.067        0.326        2.226        6.131        0.104        0.845        2.661        0.055        0.446        1.449
 0.5   0.0100  0.0    30    100     750   0.45  45    0.029     0.003    1.424        6.549       15.444        0.371        2.520        6.928        0.118        0.963        3.045        0.061        0.507        1.653
 0.5   0.0100  0.0    30    100     750   0.45  90    0.029     0.003    1.110        4.857       11.127        0.316        2.084        5.666        0.104        0.843        2.641        0.054        0.452        1.481
 0.5   0.0100  0.0    30    100    1000   0.45   0    0.024     0.003    1.822        8.769       21.197        0.367        2.808        8.235        0.104        0.919        3.088        0.053        0.456        1.565
 0.5   0.0100  0.0    30    100    1000   0.45  45    0.024     0.003    2.098       10.071       24.263        0.413        3.180        9.375        0.116        1.028        3.493        0.057        0.508        1.753
 0.5   0.0100  0.0    30    100    1000   0.45  90    0.024     0.003    1.807        8.530       20.158        0.366        2.769        8.083        0.103        0.928        3.159        0.051        0.461        1.614
 0.5   0.0100  0.0    30    100    1500   0.45   0    0.018     0.004    2.890       14.743       36.649        0.390        3.464       11.279        0.097        0.929        3.381        0.047        0.431        1.568
 0.5   0.0100  0.0    30    100    1500   0.45  45    0.018     0.004    3.473       18.389       46.598        0.428        3.916       12.958        0.104        1.012        3.741        0.049        0.466        1.708
 0.5   0.0100  0.0    30    100    1500   0.45  90    0.018     0.004    3.400       18.917       48.713        0.392        3.644       12.052        0.093        0.934        3.518        0.044        0.427        1.607
 0.5   0.0100  0.0    30    100     500   0.55   0    0.156     0.003    0.470        2.015        4.547        0.194        1.029        2.493        0.082        0.543        1.452        0.046        0.332        0.937
 0.5   0.0100  0.0    30    100     500   0.55  45    0.156     0.003    0.511        2.153        4.809        0.225        1.173        2.810        0.096        0.635        1.684        0.053        0.391        1.098
 0.5   0.0100  0.0    30    100     500   0.55  90    0.156     0.003    0.294        1.167        2.533        0.161        0.803        1.872        0.074        0.476        1.241        0.042        0.304        0.850
 0.5   0.0100  0.0    30    100     750   0.55   0    0.097     0.003    0.844        3.752        8.679        0.280        1.685        4.352        0.098        0.758        2.230        0.051        0.417        1.304
 0.5   0.0100  0.0    30    100     750   0.55  45    0.097     0.003    0.922        4.051        9.314        0.320        1.905        4.887        0.113        0.867        2.554        0.057        0.478        1.496
 0.5   0.0100  0.0    30    100     750   0.55  90    0.097     0.003    0.617        2.551        5.698        0.253        1.455        3.661        0.093        0.709        2.055        0.047        0.400        1.255
 0.5   0.0100  0.0    30    100    1000   0.55   0    0.082     0.004    1.232        5.640       13.282        0.340        2.275        6.158        0.103        0.876        2.784        0.051        0.450        1.502
 0.5   0.0100  0.0    30    100    1000   0.55  45    0.082     0.004    1.374        6.219       14.558        0.384        2.572        6.963        0.116        0.990        3.165        0.056        0.505        1.697
 0.5   0.0100  0.0    30    100    1000   0.55  90    0.082     0.004    1.027        4.398       10.005        0.321        2.082        5.560        0.098        0.852        2.695        0.047        0.437        1.490
 0.5   0.0100  0.0    30    100    1500   0.55   0    0.064     0.003    2.032        9.746       23.526        0.390        3.114        9.264        0.101        0.959        3.345        0.047        0.451        1.626
 0.5   0.0100  0.0    30    100    1500   0.55  45    0.064     0.003    2.363       11.307       27.206        0.435        3.532       10.606        0.109        1.057        3.748        0.050        0.491        1.790
 0.5   0.0100  0.0    30    100    1500   0.55  90    0.064     0.003    2.051        9.697       22.944        0.389        3.112        9.214        0.095        0.953        3.417        0.042        0.438        1.640
 0.5   0.0100  0.0    30    100     500   0.65   0    0.286     0.003    0.289        1.197        2.634        0.142        0.683        1.577        0.069        0.412        1.023        0.041        0.272        0.713
 0.5   0.0100  0.0    30    100     500   0.65  45    0.286     0.003    0.321        1.302        2.832        0.167        0.791        1.803        0.082        0.487        1.199        0.047        0.323        0.844
 0.5   0.0100  0.0    30    100     500   0.65  90    0.286     0.003    0.169        0.655        1.395        0.108        0.486        1.085        0.059        0.333        0.806        0.035        0.232        0.598
 0.5   0.0100  0.0    30    100     750   0.65   0    0.192     0.003    0.538        2.310        5.227        0.224        1.196        2.923        0.091        0.637        1.724        0.049        0.379        1.110
 0.5   0.0100  0.0    30    100     750   0.65  45    0.192     0.003    0.590        2.498        5.613        0.258        1.361        3.294        0.106        0.738        1.992        0.055        0.439        1.285
 0.5   0.0100  0.0    30    100     750   0.65  90    0.192     0.003    0.353        1.410        3.082        0.189        0.953        2.247        0.083        0.558        1.478        0.044        0.346        1.001
 0.5   0.0100  0.0    30    100    1000   0.65   0    0.157     0.003    0.810        3.553        8.166        0.291        1.699        4.314        0.101        0.792        2.320        0.051        0.433        1.368
 0.5   0.0100  0.0    30    100    1000   0.65  45    0.157     0.003    0.888        3.858        8.825        0.332        1.927        4.870        0.115        0.903        2.651        0.056        0.494        1.565
 0.5   0.0100  0.0    30    100    1000   0.65  90    0.157     0.003    0.588        2.419        5.388        0.259        1.446        3.581        0.095        0.735        2.105        0.046        0.412        1.304
 0.5   0.0100  0.0    30    100    1500   0.65   0    0.125     0.004    1.377        6.291       14.819        0.371        2.547        6.961        0.106        0.952        3.098        0.049        0.471        1.633
 0.5   0.0100  0.0    30    100    1500   0.65  45    0.125     0.004    1.558        7.059       16.550        0.419        2.891        7.922        0.117        1.068        3.516        0.053        0.520        1.824
 0.5   0.0100  0.0    30    100    1500   0.65  90    0.125     0.004    1.186        5.129       11.730        0.358        2.386        6.421        0.100        0.933        3.048        0.044        0.455        1.622
 0.5   0.0100  0.0    30    200     500   0.45   0    0.000     0.003    0.682        3.046        7.033        0.246        1.342        3.375        0.118        0.710        1.857        0.074        0.474        1.266
 0.5   0.0100  0.0    30    200     500   0.45  45    0.000     0.003    0.769        3.347        7.624        0.298        1.615        4.019        0.142        0.867        2.285        0.084        0.573        1.549
 0.5   0.0100  0.0    30    200     500   0.45  90    0.000     0.003    0.547        2.211        4.859        0.257        1.343        3.257        0.127        0.764        1.992        0.077        0.515        1.385
 0.5   0.0100  0.0    30    200     750   0.45   0    0.000     0.003    1.164        5.451       12.966        0.313        1.979        5.402        0.127        0.863        2.478        0.073        0.525        1.522
 0.5   0.0100  0.0    30    200     750   0.45  45    0.000     0.003    1.314        6.024       14.152        0.373        2.334        6.313        0.148        1.030        2.985        0.081        0.619        1.821
 0.5   0.0100  0.0    30    200     750   0.45  90    0.000     0.003    1.045        4.524       10.289        0.330        2.014        5.359        0.135        0.930        2.676        0.075        0.566        1.668
 0.5   0.0100  0.0    30    200    1000   0.45   0    0.000     0.003    1.676        8.145       19.765        0.357        2.510        7.283        0.129        0.951        2.910        0.070        0.544        1.665
 0.5   0.0100  0.0    30    200    1000   0.45  45    0.000     0.003    1.921        9.228       22.203        0.417        2.924        8.457        0.147        1.110        3.439        0.076        0.625        1.946
 0.5   0.0100  0.0    30    200    1000   0.45  90    0.000     0.003    1.671        7.845       18.453        0.377        2.601        7.449        0.135        1.018        3.151        0.070        0.578        1.809
 0.5   0.0100  0.0    30    200    1500   0.45   0    0.000     0.004    2.695       13.906       34.711        0.395        3.186       10.157        0.124        1.004        3.323        0.062        0.534        1.742
 0.5   0.0100  0.0    30    200    1500   0.45  45    0.000     0.004    3.190       16.967       43.045        0.447        3.663       11.762        0.135        1.133        3.811        0.065        0.590        1.964
 0.5   0.0100  0.0    30    200    1500   0.45  90    0.000     0.004    3.125       17.349       44.473        0.414        3.414       10.998        0.124        1.057        3.591        0.061        0.549        1.854
 0.5   0.0100  0.0    30    200     500   0.55   0    0.004     0.003    0.420        1.816        4.103        0.176        0.902        2.171        0.092        0.511        1.280        0.063        0.356        0.901
 0.5   0.0100  0.0    30    200     500   0.55  45    0.004     0.003    0.470        1.972        4.388        0.214        1.072        2.541        0.113        0.629        1.573        0.074        0.439        1.115
 0.5   0.0100  0.0    30    200     500   0.55  90    0.004     0.003    0.296        1.153        2.469        0.174        0.818        1.867        0.098        0.531        1.301        0.066        0.382        0.962
 0.5   0.0100  0.0    30    200     750   0.55   0    0.002     0.003    0.767        3.443        7.992        0.249        1.465        3.791        0.107        0.692        1.915        0.067        0.432        1.208
 0.5   0.0100  0.0    30    200     750   0.55  45    0.002     0.003    0.835        3.671        8.428        0.296        1.699        4.332        0.128        0.829        2.293        0.077        0.518        1.456
 0.5   0.0100  0.0    30    200     750   0.55  90    0.002     0.003    0.572        2.335        5.166        0.249        1.363        3.379        0.114        0.720        1.960        0.069        0.463        1.293
 0.5   0.0100  0.0    30    200    1000   0.55   0    0.002     0.004    1.130        5.220       12.336        0.303        1.979        5.409        0.114        0.813        2.417        0.067        0.473        1.412
 0.5   0.0100  0.0    30    200    1000   0.55  45    0.002     0.004    1.246        5.657       13.242        0.354        2.273        6.145        0.133        0.954        2.846        0.075        0.553        1.665
 0.5   0.0100  0.0    30    200    1000   0.55  90    0.002     0.004    0.937        3.985        9.011        0.307        1.899        5.025        0.120        0.851        2.507        0.068        0.503        1.514
 0.5   0.0100  0.0    30    200    1500   0.55   0    0.001     0.003    1.893        9.174       22.240        0.365        2.771        8.263        0.117        0.930        3.028        0.064        0.496        1.600
 0.5   0.0100  0.0    30    200    1500   0.55  45    0.001     0.003    2.158       10.390       25.059        0.415        3.161        9.431        0.130        1.059        3.484        0.068        0.560        1.826
 0.5   0.0100  0.0    30    200    1500   0.55  90    0.001     0.003    1.874        8.862       20.933        0.375        2.809        8.270        0.119        0.973        3.208        0.062        0.517        1.709
 0.5   0.0100  0.0    30    200     500   0.65   0    0.136     0.003    0.256        1.070        2.359        0.120        0.581        1.347        0.063        0.347        0.844        0.041        0.240        0.600
 0.5   0.0100  0.0    30    200     500   0.65  45    0.136     0.003    0.289        1.174        2.550        0.145        0.688        1.569        0.077        0.423        1.021        0.050        0.295        0.734
 0.5   0.0100  0.0    30    200     500   0.65  90    0.136     0.003    0.156        0.600        1.270        0.101        0.448        0.993        0.060        0.314        0.744        0.041        0.231        0.568
 0.5   0.0100  0.0    30    200     750   0.65   0    0.085     0.003    0.488        2.113        4.797        0.191        1.036        2.550        0.083        0.535        1.430        0.050        0.334        0.925
 0.5   0.0100  0.0    30    200     750   0.65  45    0.085     0.003    0.533        2.260        5.074        0.224        1.190        2.886        0.100        0.635        1.685        0.059        0.400        1.102
 0.5   0.0100  0.0    30    200     750   0.65  90    0.085     0.003    0.315        1.253        2.724        0.169        0.845        1.985        0.082        0.500        1.301        0.050        0.330        0.900
 0.5   0.0100  0.0    30    200    1000   0.65   0    0.059     0.003    0.739        3.282        7.587        0.249        1.484        3.816        0.096        0.680        1.947        0.054        0.395        1.175
 0.5   0.0100  0.0    30    200    1000   0.65  45    0.059     0.003    0.805        3.519        8.065        0.289        1.685        4.283        0.112        0.793        2.264        0.062        0.463        1.375
 0.5   0.0100  0.0    30    200    1000   0.65  90    0.059     0.003    0.524        2.149        4.770        0.229        1.273        3.152        0.094        0.653        1.832        0.054        0.395        1.166
 0.5   0.0100  0.0    30    200    1500   0.65   0    0.038     0.004    1.286        5.925       14.013        0.330        2.266        6.265        0.105        0.854        2.699        0.055        0.450        1.464
 0.5   0.0100  0.0    30    200    1500   0.65  45    0.038     0.004    1.427        6.505       15.285        0.376        2.565        7.065        0.119        0.972        3.090        0.061        0.511        1.670
 0.5   0.0100  0.0    30    200    1500   0.65  90    0.038     0.004    1.072        4.639       10.594        0.319        2.108        5.697        0.104        0.849        2.677        0.054        0.454        1.494
 0.5   0.0100  0.0    30    300     500   0.45   0    0.000     0.003    0.707        3.108        7.123        0.283        1.479        3.649        0.140        0.852        2.195        0.079        0.579        1.571
 0.5   0.0100  0.0    30    300     500   0.45  45    0.000     0.003    0.822        3.559        8.090        0.343        1.803        4.433        0.162        1.026        2.687        0.086        0.676        1.879
 0.5   0.0100  0.0    30    300     500   0.45  90    0.000     0.003    0.617        2.508        5.534        0.301        1.549        3.737        0.147        0.915        2.379        0.080        0.612        1.688
 0.5   0.0100  0.0    30    300     750   0.45   0    0.000     0.003    1.120        5.227       12.410        0.335        1.982        5.267        0.145        0.965        2.669        0.076        0.609        1.754
 0.5   0.0100  0.0    30    300     750   0.45  45    0.000     0.003    1.309        5.973       13.987        0.406        2.414        6.397        0.166        1.163        3.274        0.082        0.708        2.100
 0.5   0.0100  0.0    30    300     750   0.45  90    0.000     0.003    1.065        4.589       10.418        0.365        2.130        5.574        0.153        1.060        2.970        0.077        0.654        1.931
 0.5   0.0100  0.0    30    300    1000   0.45   0    0.000     0.003    1.594        7.761       18.841        0.375        2.448        6.917        0.145        1.043        3.054        0.072        0.621        1.876
 0.5   0.0100  0.0    30    300    1000   0.45  45    0.000     0.003    1.867        8.929       21.422        0.448        2.944        8.309        0.163        1.237        3.691        0.077        0.708        2.210
 0.5   0.0100  0.0    30    300    1000   0.45  90    0.000     0.003    1.640        7.659       17.969        0.408        2.652        7.437        0.152        1.142        3.401        0.073        0.660        2.059
 0.5   0.0100  0.0    30    300    1500   0.45   0    0.000     0.004    2.564       13.323       33.346        0.416        3.108        9.619        0.137        1.103        3.486        0.063        0.605        1.957
 0.5   0.0100  0.0    30    300    1500   0.45  45    0.000     0.004    3.046       16.164       40.920        0.481        3.657       11.380        0.149        1.265        4.084        0.066        0.666        2.226
 0.5   0.0100  0.0    30    300    1500   0.45  90    0.000     0.004    2.987       16.440       41.804        0.446        3.411       10.677        0.140        1.183        3.844        0.063        0.626        2.101
 0.5   0.0100  0.0    30    300     500   0.55   0    0.000     0.003    0.443        1.880        4.198        0.205        0.996        2.343        0.114        0.621        1.508        0.075        0.449        1.129
 0.5   0.0100  0.0    30    300     500   0.55  45    0.000     0.003    0.506        2.103        4.655        0.248        1.198        2.800        0.137        0.755        1.849        0.085        0.541        1.373
 0.5   0.0100  0.0    30    300     500   0.55  90    0.000     0.003    0.343        1.339        2.871        0.209        0.963        2.184        0.120        0.650        1.573        0.077        0.475        1.196
 0.5   0.0100  0.0    30    300     750   0.55   0    0.000     0.003    0.732        3.281        7.603        0.260        1.433        3.632        0.124        0.753        1.982        0.076        0.502        1.350
 0.5   0.0100  0.0    30    300     750   0.55  45    0.000     0.003    0.826        3.612        8.258        0.315        1.723        4.322        0.148        0.918        2.438        0.086        0.603        1.649
 0.5   0.0100  0.0    30    300     750   0.55  90    0.000     0.003    0.587        2.386        5.259        0.272        1.434        3.502        0.134        0.811        2.130        0.079        0.544        1.477
 0.5   0.0100  0.0    30    300    1000   0.55   0    0.000     0.004    1.069        4.956       11.723        0.307        1.879        5.050        0.130        0.860        2.415        0.075        0.536        1.528
 0.5   0.0100  0.0    30    300    1000   0.55  45    0.000     0.004    1.203        5.445       12.710        0.368        2.230        5.933        0.153        1.033        2.931        0.083        0.634        1.838
 0.5   0.0100  0.0    30    300    1000   0.55  90    0.000     0.004    0.921        3.892        8.766        0.324        1.906        4.971        0.139        0.928        2.612        0.077        0.580        1.676
 0.5   0.0100  0.0    30    300    1500   0.55   0    0.000     0.003    1.797        8.765       21.303        0.369        2.616        7.682        0.132        0.981        3.014        0.071        0.561        1.723
 0.5   0.0100  0.0    30    300    1500   0.55  45    0.000     0.003    2.054        9.888       23.824        0.430        3.052        8.935        0.150        1.143        3.559        0.075        0.640        2.008
 0.5   0.0100  0.0    30    300    1500   0.55  90    0.000     0.003    1.794        8.459       19.933        0.389        2.731        7.917        0.138        1.051        3.274        0.070        0.593        1.871
 0.5   0.0100  0.0    30    300     500   0.65   0    0.006     0.003    0.255        1.050        2.295        0.132        0.607        1.376        0.082        0.404        0.935        0.061        0.311        0.732
 0.5   0.0100  0.0    30    300     500   0.65  45    0.006     0.003    0.296        1.192        2.579        0.162        0.734        1.650        0.101        0.500        1.161        0.071        0.383        0.906
 0.5   0.0100  0.0    30    300     500   0.65  90    0.006     0.003    0.186        0.706        1.482        0.128        0.544        1.187        0.086        0.411        0.938        0.062        0.325        0.761
 0.5   0.0100  0.0    30    300     750   0.65   0    0.004     0.003    0.458        1.991        4.520        0.187        0.975        2.371        0.097        0.546        1.381        0.065        0.378        0.969
 0.5   0.0100  0.0    30    300     750   0.65  45    0.004     0.003    0.513        2.169        4.856        0.228        1.159        2.779        0.119        0.671        1.699        0.077        0.465        1.197
 0.5   0.0100  0.0    30    300     750   0.65  90    0.004     0.003    0.327        1.284        2.767        0.185        0.889        2.054        0.103        0.567        1.408        0.068        0.406        1.036
 0.5   0.0100  0.0    30    300    1000   0.65   0    0.002     0.003    0.693        3.100        7.181        0.238        1.364        3.495        0.107        0.669        1.818        0.068        0.430        1.178
 0.5   0.0100  0.0    30    300    1000   0.65  45    0.002     0.003    0.764        3.338        7.636        0.284        1.595        4.024        0.129        0.809        2.198        0.078        0.519        1.432
 0.5   0.0100  0.0    30    300    1000   0.65  90    0.002     0.003    0.514        2.091        4.611        0.237        1.264        3.089        0.114        0.699        1.865        0.070        0.462        1.266
 0.5   0.0100  0.0    30    300    1500   0.65   0    0.002     0.004    1.219        5.658       13.420        0.314        2.086        5.774        0.117        0.840        2.517        0.068        0.487        1.462
 0.5   0.0100  0.0    30    300    1500   0.65  45    0.002     0.004    1.347        6.154       14.458        0.366        2.399        6.574        0.136        0.986        2.967        0.076        0.569        1.723
 0.5   0.0100  0.0    30    300    1500   0.65  90    0.002     0.004    1.022        4.406       10.026        0.319        2.018        5.406        0.123        0.882        2.630        0.069        0.519        1.574
 0.5   0.0100  0.8    30    100     500   0.45   0    0.074     0.009    1.099        4.978       11.526        0.312        1.939        5.049        0.108        0.800        2.302        0.058        0.442        1.311
 0.5   0.0100  0.8    30    100     500   0.45  45    0.074     0.009    1.183        5.217       11.910        0.358        2.201        5.674        0.124        0.923        2.656        0.065        0.508        1.514
 0.5   0.0100  0.8    30    100     500   0.45  90    0.074     0.009    0.717        2.899        6.375        0.282        1.655        4.152        0.105        0.760        2.164        0.057        0.434        1.292
 0.5   0.0100  0.8    30    100     750   0.45   0    0.047     0.010    1.923        9.152       21.795        0.398        2.869        8.134        0.117        0.979        3.118        0.058        0.494        1.609
 0.5   0.0100  0.8    30    100     750   0.45  45    0.047     0.010    2.095        9.746       22.965        0.448        3.232        9.144        0.130        1.103        3.531        0.063        0.552        1.810
 0.5   0.0100  0.8    30    100     750   0.45  90    0.047     0.010    1.540        6.632       15.054        0.377        2.659        7.439        0.113        0.955        3.059        0.056        0.489        1.616
 0.5   0.0100  0.8    30    100    1000   0.45   0    0.034     0.010    2.730       13.649       33.321        0.434        3.489       10.605        0.115        1.036        3.521        0.056        0.496        1.704
 0.5   0.0100  0.8    30    100    1000   0.45  45    0.034     0.010    3.054       15.010       36.283        0.482        3.917       11.966        0.125        1.146        3.932        0.059        0.543        1.881
 0.5   0.0100  0.8    30    100    1000   0.45  90    0.034     0.010    2.558       11.982       28.011        0.419        3.397       10.332        0.110        1.021        3.534        0.052        0.489        1.721
 0.5   0.0100  0.8    30    100    1500   0.45   0    0.022     0.010    4.209       22.757       57.580        0.441        4.081       13.774        0.104        1.016        3.715        0.049        0.459        1.669
 0.5   0.0100  0.8    30    100    1500   0.45  45    0.022     0.010    4.889       27.053       69.269        0.478        4.536       15.541        0.110        1.094        4.052        0.050        0.488        1.792
 0.5   0.0100  0.8    30    100    1500   0.45  90    0.022     0.010    4.781       27.825       71.991        0.428        4.166       14.404        0.097        0.993        3.762        0.044        0.442        1.666
 0.5   0.0100  0.8    30    100     500   0.55   0    0.191     0.009    0.674        2.878        6.422        0.247        1.368        3.312        0.094        0.653        1.757        0.049        0.376        1.067
 0.5   0.0100  0.8    30    100     500   0.55  45    0.191     0.009    0.729        3.044        6.712        0.285        1.552        3.715        0.107        0.755        2.024        0.055        0.431        1.229
 0.5   0.0100  0.8    30    100     500   0.55  90    0.191     0.009    0.371        1.457        3.132        0.201        1.012        2.334        0.083        0.565        1.485        0.044        0.339        0.959
 0.5   0.0100  0.8    30    100     750   0.55   0    0.113     0.009    1.229        5.480       12.608        0.350        2.228        5.811        0.110        0.887        2.663        0.054        0.464        1.461
 0.5   0.0100  0.8    30    100     750   0.55  45    0.113     0.009    1.319        5.767       13.136        0.397        2.508        6.504        0.123        1.006        3.026        0.059        0.520        1.652
 0.5   0.0100  0.8    30    100     750   0.55  90    0.113     0.009    0.799        3.255        7.193        0.310        1.868        4.707        0.102        0.821        2.437        0.049        0.436        1.391
 0.5   0.0100  0.8    30    100    1000   0.55   0    0.085     0.010    1.811        8.393       19.741        0.412        2.944        8.182        0.114        1.008        3.259        0.053        0.494        1.662
 0.5   0.0100  0.8    30    100    1000   0.55  45    0.085     0.010    1.973        8.956       20.888        0.461        3.307        9.184        0.125        1.126        3.668        0.057        0.542        1.846
 0.5   0.0100  0.8    30    100    1000   0.55  90    0.085     0.010    1.380        5.851       13.213        0.383        2.659        7.245        0.106        0.961        3.125        0.048        0.469        1.618
 0.5   0.0100  0.8    30    100    1500   0.55   0    0.058     0.009    2.976       14.669       35.625        0.454        3.849       11.867        0.108        1.063        3.773        0.048        0.483        1.751
 0.5   0.0100  0.8    30    100    1500   0.55  45    0.058     0.009    3.357       16.315       39.285        0.498        4.308       13.417        0.115        1.156        4.163        0.050        0.515        1.893
 0.5   0.0100  0.8    30    100    1500   0.55  90    0.058     0.009    2.830       13.195       30.857        0.438        3.776       11.649        0.100        1.031        3.769        0.043        0.458        1.724
 0.5   0.0100  0.8    30    100     500   0.65   0    0.311     0.009    0.382        1.573        3.414        0.178        0.870        1.984        0.079        0.493        1.223        0.043        0.306        0.809
 0.5   0.0100  0.8    30    100     500   0.65  45    0.311     0.009    0.429        1.723        3.694        0.208        1.006        2.271        0.091        0.574        1.418        0.048        0.353        0.937
 0.5   0.0100  0.8    30    100     500   0.65  90    0.311     0.009    0.202        0.777        1.637        0.131        0.580        1.273        0.066        0.389        0.937        0.037        0.257        0.668
 0.5   0.0100  0.8    30    100     750   0.65   0    0.199     0.009    0.752        3.199        7.147        0.287        1.584        3.836        0.104        0.763        2.097        0.052        0.427        1.261
 0.5   0.0100  0.8    30    100     750   0.65  45    0.199     0.009    0.815        3.409        7.547        0.328        1.792        4.307        0.117        0.874        2.400        0.057        0.483        1.438
 0.5   0.0100  0.8    30    100     750   0.65  90    0.199     0.009    0.436        1.723        3.727        0.235        1.191        2.766        0.092        0.661        1.770        0.046        0.384        1.130
 0.5   0.0100  0.8    30    100    1000   0.65   0    0.149     0.009    1.156        5.060       11.531        0.367        2.249        5.746        0.114        0.938        2.798        0.054        0.486        1.548
 0.5   0.0100  0.8    30    100    1000   0.65  45    0.149     0.009    1.245        5.361       12.124        0.415        2.531        6.428        0.127        1.060        3.174        0.058        0.539        1.740
 0.5   0.0100  0.8    30    100    1000   0.65  90    0.149     0.009    0.750        3.035        6.684        0.322        1.855        4.565        0.104        0.860        2.519        0.049        0.452        1.456
 0.5   0.0100  0.8    30    100    1500   0.65   0    0.110     0.010    1.982        9.112       21.387        0.447        3.307        9.217        0.116        1.084        3.610        0.051        0.512        1.791
 0.5   0.0100  0.8    30    100    1500   0.65  45    0.110     0.010    2.176        9.855       22.980        0.498        3.712       10.380        0.124        1.198        4.043        0.053        0.552        1.963
 0.5   0.0100  0.8    30    100    1500   0.65  90    0.110     0.010    1.548        6.565       14.852        0.424        3.029        8.269        0.106        1.043        3.513        0.046        0.482        1.745
 0.5   0.0100  0.8    30    200     500   0.45   0    0.000     0.009    1.029        4.589       10.501        0.343        1.887        4.690        0.152        0.939        2.423        0.087        0.598        1.580
 0.5   0.0100  0.8    30    200     500   0.45  45    0.000     0.009    1.134        4.907       11.053        0.409        2.245        5.539        0.176        1.123        2.938        0.095        0.698        1.889
 0.5   0.0100  0.8    30    200     500   0.45  90    0.000     0.009    0.765        3.035        6.567        0.357        1.876        4.484        0.159        1.005        2.607        0.087        0.633        1.710
 0.5   0.0100  0.8    30    200     750   0.45   0    0.000     0.010    1.742        8.304       19.754        0.414        2.640        7.218        0.157        1.087        3.086        0.083        0.636        1.825
 0.5   0.0100  0.8    30    200     750   0.45  45    0.000     0.010    1.912        8.827       20.662        0.485        3.097        8.410        0.177        1.275        3.668        0.089        0.726        2.136
 0.5   0.0100  0.8    30    200     750   0.45  90    0.000     0.010    1.456        6.160       13.820        0.434        2.701        7.209        0.162        1.162        3.335        0.083        0.669        1.972
 0.5   0.0100  0.8    30    200    1000   0.45   0    0.000     0.009    2.492       12.500       30.526        0.456        3.226        9.452        0.154        1.161        3.512        0.078        0.641        1.943
 0.5   0.0100  0.8    30    200    1000   0.45  45    0.000     0.009    2.773       13.541       32.589        0.523        3.736       10.929        0.170        1.331        4.091        0.082        0.715        2.224
 0.5   0.0100  0.8    30    200    1000   0.45  90    0.000     0.009    2.357       10.887       25.235        0.475        3.355        9.740        0.157        1.228        3.784        0.076        0.662        2.075
 0.5   0.0100  0.8    30    200    1500   0.45   0    0.000     0.010    3.893       21.243       53.992        0.480        3.888       12.553        0.142        1.178        3.848        0.066        0.606        1.966
 0.5   0.0100  0.8    30    200    1500   0.45  45    0.000     0.010    4.459       24.622       62.935        0.534        4.417       14.371        0.151        1.305        4.344        0.068        0.653        2.169
 0.5   0.0100  0.8    30    200    1500   0.45  90    0.000     0.010    4.370       25.043       64.079        0.493        4.116       13.500        0.139        1.216        4.097        0.064        0.607        2.044
 0.5   0.0100  0.8    30    200     500   0.55   0    0.046     0.009    0.567        2.436        5.444        0.220        1.154        2.760        0.106        0.603        1.511        0.070        0.405        1.016
 0.5   0.0100  0.8    30    200     500   0.55  45    0.046     0.009    0.634        2.639        5.797        0.264        1.362        3.213        0.128        0.738        1.844        0.080        0.492        1.248
 0.5   0.0100  0.8    30    200     500   0.55  90    0.046     0.009    0.356        1.380        2.932        0.208        0.983        2.221        0.111        0.616        1.510        0.071        0.428        1.078
 0.5   0.0100  0.8    30    200     750   0.55   0    0.027     0.009    1.067        4.808       11.110        0.311        1.891        4.920        0.124        0.817        2.272        0.075        0.493        1.365
 0.5   0.0100  0.8    30    200     750   0.55  45    0.027     0.009    1.153        5.052       11.503        0.366        2.184        5.596        0.145        0.973        2.701        0.083        0.581        1.632
 0.5   0.0100  0.8    30    200     750   0.55  90    0.027     0.009    0.713        2.870        6.277        0.301        1.694        4.190        0.128        0.838        2.296        0.074        0.517        1.449
 0.5   0.0100  0.8    30    200    1000   0.55   0    0.020     0.010    1.623        7.577       17.879        0.374        2.535        7.027        0.131        0.949        2.842        0.074        0.534        1.581
 0.5   0.0100  0.8    30    200    1000   0.55  45    0.020     0.010    1.755        7.991       18.620        0.432        2.901        7.961        0.150        1.106        3.317        0.080        0.614        1.847
 0.5   0.0100  0.8    30    200    1000   0.55  90    0.020     0.010    1.222        5.138       11.530        0.369        2.382        6.388        0.134        0.979        2.916        0.073        0.556        1.679
 0.5   0.0100  0.8    30    200    1500   0.55   0    0.011     0.009    2.725       13.536       32.944        0.434        3.418       10.457        0.131        1.056        3.458        0.069        0.550        1.757
 0.5   0.0100  0.8    30    200    1500   0.55  45    0.011     0.009    3.019       14.694       35.370        0.488        3.872       11.845        0.144        1.192        3.936        0.072        0.609        1.983
 0.5   0.0100  0.8    30    200    1500   0.55  90    0.011     0.009    2.520       11.721       27.329        0.434        3.405       10.324        0.130        1.087        3.606        0.066        0.560        1.848
 0.5   0.0100  0.8    30    200     500   0.65   0    0.202     0.009    0.323        1.343        2.927        0.143        0.708        1.626        0.069        0.396        0.961        0.043        0.261        0.652
 0.5   0.0100  0.8    30    200     500   0.65  45    0.202     0.009    0.369        1.487        3.187        0.171        0.834        1.889        0.083        0.475        1.149        0.051        0.314        0.785
 0.5   0.0100  0.8    30    200     500   0.65  90    0.202     0.009    0.178        0.680        1.426        0.115        0.507        1.109        0.064        0.346        0.820        0.042        0.246        0.605
 0.5   0.0100  0.8    30    200     750   0.65   0    0.145     0.009    0.652        2.808        6.308        0.237        1.323        3.240        0.094        0.628        1.684        0.053        0.373        1.032
 0.5   0.0100  0.8    30    200     750   0.65  45    0.145     0.009    0.713        2.992        6.628        0.276        1.512        3.649        0.110        0.737        1.967        0.062        0.437        1.213
 0.5   0.0100  0.8    30    200     750   0.65  90    0.145     0.009    0.376        1.478        3.182        0.201        1.014        2.351        0.090        0.573        1.498        0.052        0.359        0.987
 0.5   0.0100  0.8    30    200    1000   0.65   0    0.107     0.009    1.025        4.535       10.389        0.310        1.915        4.942        0.108        0.799        2.306        0.058        0.442        1.315
 0.5   0.0100  0.8    30    200    1000   0.65  45    0.107     0.009    1.104        4.782       10.833        0.357        2.169        5.526        0.124        0.923        2.660        0.065        0.508        1.519
 0.5   0.0100  0.8    30    200    1000   0.65  90    0.107     0.009    0.648        2.612        5.730        0.277        1.582        3.897        0.104        0.753        2.138        0.056        0.432        1.287
 0.5   0.0100  0.8    30    200    1500   0.65   0    0.066     0.010    1.822        8.442       19.883        0.400        2.886        8.124        0.117        0.982        3.135        0.059        0.496        1.616
 0.5   0.0100  0.8    30    200    1500   0.65  45    0.066     0.010    1.973        8.972       20.946        0.451        3.250        9.106        0.130        1.106        3.555        0.063        0.553        1.819
 0.5   0.0100  0.8    30    200    1500   0.65  90    0.066     0.010    1.365        5.786       13.065        0.377        2.625        7.182        0.113        0.957        3.067        0.056        0.489        1.620
 0.5   0.0100  0.8    30    300     500   0.45   0    0.000     0.009    1.108        4.861       11.022        0.400        2.159        5.296        0.171        1.128        2.952        0.087        0.706        1.966
 0.5   0.0100  0.8    30    300     500   0.45  45    0.000     0.009    1.242        5.340       12.005        0.472        2.581        6.329        0.191        1.323        3.524        0.092        0.796        2.282
 0.5   0.0100  0.8    30    300     500   0.45  90    0.000     0.009    0.895        3.585        7.806        0.420        2.227        5.330        0.174        1.193        3.161        0.085        0.724        2.068
 0.5   0.0100  0.8    30    300     750   0.45   0    0.000     0.010    1.695        8.011       18.971        0.453        2.740        7.266        0.171        1.231        3.441        0.082        0.722        2.127
 0.5   0.0100  0.8    30    300     750   0.45  45    0.000     0.010    1.923        8.794       20.483        0.536        3.298        8.755        0.189        1.443        4.122        0.086        0.809        2.468
 0.5   0.0100  0.8    30    300     750   0.45  90    0.000     0.010    1.507        6.344       14.201        0.487        2.944        7.702        0.176        1.328        3.784        0.081        0.750        2.283
 0.5   0.0100  0.8    30    300    1000   0.45   0    0.000     0.009    2.374       11.878       28.964        0.490        3.257        9.221        0.167        1.292        3.812        0.076        0.717        2.217
 0.5   0.0100  0.8    30    300    1000   0.45  45    0.000     0.009    2.708       13.109       31.414        0.571        3.877       11.010        0.182        1.491        4.504        0.079        0.791        2.534
 0.5   0.0100  0.8    30    300    1000   0.45  90    0.000     0.009    2.330       10.658       24.598        0.525        3.530        9.970        0.170        1.385        4.186        0.075        0.739        2.367
 0.5   0.0100  0.8    30    300    1500   0.45   0    0.000     0.009    3.706       20.270       51.575        0.516        3.916       12.187        0.152        1.309        4.160        0.065        0.673        2.228
 0.5   0.0100  0.8    30    300    1500   0.45  45    0.000     0.009    4.279       23.422       59.615        0.584        4.547       14.267        0.161        1.463        4.766        0.067        0.721        2.464
 0.5   0.0100  0.8    30    300    1500   0.45  90    0.000     0.009    4.191       23.616       59.841        0.543        4.255       13.459        0.151        1.370        4.494        0.063        0.676        2.322
 0.5   0.0100  0.8    30    300     500   0.55   0    0.001     0.009    0.656        2.733        5.974        0.292        1.414        3.247        0.151        0.838        1.999        0.090        0.581        1.435
 0.5   0.0100  0.8    30    300     500   0.55  45    0.001     0.009    0.725        2.962        6.427        0.346        1.664        3.807        0.174        0.997        2.403        0.099        0.675        1.703
 0.5   0.0100  0.8    30    300     500   0.55  90    0.001     0.009    0.467        1.790        3.771        0.291        1.317        2.913        0.154        0.866        2.065        0.089        0.597        1.497
 0.5   0.0100  0.8    30    300     750   0.55   0    0.001     0.009    1.053        4.686       10.729        0.354        1.947        4.860        0.159        0.977        2.525        0.089        0.627        1.659
 0.5   0.0100  0.8    30    300     750   0.55  45    0.001     0.009    1.156        4.996       11.271        0.422        2.313        5.724        0.183        1.169        3.061        0.097        0.729        1.982
 0.5   0.0100  0.8    30    300     750   0.55  90    0.001     0.009    0.775        3.081        6.672        0.368        1.917        4.589        0.165        1.043        2.708        0.089        0.661        1.791
 0.5   0.0100  0.8    30    300    1000   0.55   0    0.000     0.010    1.541        7.178       16.892        0.407        2.486        6.647        0.162        1.085        2.998        0.086        0.655        1.834
 0.5   0.0100  0.8    30    300    1000   0.55  45    0.000     0.010    1.690        7.638       17.695        0.479        2.932        7.771        0.184        1.282        3.593        0.092        0.750        2.162
 0.5   0.0100  0.8    30    300    1000   0.55  90    0.000     0.010    1.229        5.112       11.379        0.426        2.518        6.522        0.168        1.162        3.243        0.085        0.688        1.984
 0.5   0.0100  0.8    30    300    1500   0.55   0    0.000     0.010    2.579       12.849       31.277        0.466        3.311        9.785        0.159        1.191        3.600        0.078        0.661        2.003
 0.5   0.0100  0.8    30    300    1500   0.55  45    0.000     0.010    2.857       13.851       33.247        0.535        3.838       11.313        0.174        1.365        4.196        0.081        0.733        2.285
 0.5   0.0100  0.8    30    300    1500   0.55  90    0.000     0.010    2.417       11.127       25.784        0.486        3.450       10.086        0.160        1.259        3.886        0.076        0.679        2.133
 0.5   0.0100  0.8    30    300     500   0.65   0    0.058     0.009    0.313        1.278        2.766        0.152        0.714        1.608        0.091        0.447        1.035        0.067        0.340        0.790
 0.5   0.0100  0.8    30    300     500   0.65  45    0.058     0.009    0.365        1.462        3.124        0.187        0.859        1.917        0.111        0.557        1.286        0.076        0.416        0.978
 0.5   0.0100  0.8    30    300     500   0.65  90    0.058     0.009    0.207        0.783        1.629        0.143        0.602        1.299        0.093        0.450        1.021        0.066        0.350        0.815
 0.5   0.0100  0.8    30    300     750   0.65   0    0.046     0.009    0.601        2.590        5.814        0.227        1.210        2.928        0.110        0.630        1.597        0.073        0.425        1.076
 0.5   0.0100  0.8    30    300     750   0.65  45    0.046     0.009    0.669        2.804        6.194        0.274        1.429        3.407        0.133        0.771        1.949        0.082        0.515        1.321
 0.5   0.0100  0.8    30    300     750   0.65  90    0.046     0.009    0.379        1.477        3.157        0.216        1.036        2.367        0.115        0.644        1.595        0.073        0.448        1.139
 0.5   0.0100  0.8    30    300    1000   0.65   0    0.032     0.009    0.946        4.207        9.648        0.294        1.734        4.445        0.123        0.786        2.139        0.075        0.487        1.323
 0.5   0.0100  0.8    30    300    1000   0.65  45    0.032     0.009    1.031        4.460       10.083        0.349        2.017        5.089        0.145        0.942        2.562        0.084        0.579        1.595
 0.5   0.0100  0.8    30    300    1000   0.65  90    0.032     0.009    0.623        2.488        5.424        0.284        1.537        3.735        0.128        0.805        2.156        0.076        0.513        1.406
 0.5   0.0100  0.8    30    300    1500   0.65   0    0.024     0.010    1.703        7.942       18.749        0.382        2.632        7.380        0.134        0.972        2.928        0.075        0.548        1.628
 0.5   0.0100  0.8    30    300    1500   0.65  45    0.024     0.010    1.842        8.395       19.588        0.442        3.015        8.363        0.152        1.132        3.420        0.081        0.629        1.900
 0.5   0.0100  0.8    30    300    1500   0.65  90    0.024     0.010    1.278        5.393       12.136        0.378        2.479        6.703        0.137        1.004        3.015        0.073        0.570        1.729
 0.5   0.0100  1.5    30    100     500   0.45   0    0.170     0.079    2.056        9.395       21.431        0.418        2.866        7.588        0.115        0.937        2.733        0.055        0.459        1.377
 0.5   0.0100  1.5    30    100     500   0.45  45    0.170     0.079    2.197        9.672       21.683        0.469        3.229        8.506        0.127        1.049        3.077        0.060        0.509        1.539
 0.5   0.0100  1.5    30    100     500   0.45  90    0.170     0.079    1.060        4.201        9.059        0.368        2.333        5.887        0.110        0.879        2.559        0.053        0.446        1.346
 0.5   0.0100  1.5    30    100     750   0.45   0    0.117     0.076    3.892       19.286       45.958        0.528        4.214       12.413        0.125        1.147        3.702        0.056        0.520        1.709
 0.5   0.0100  1.5    30    100     750   0.45  45    0.117     0.076    4.132       19.675       46.124        0.580        4.696       13.863        0.134        1.253        4.079        0.059        0.561        1.861
 0.5   0.0100  1.5    30    100     750   0.45  90    0.117     0.076    2.539       10.657       23.757        0.486        3.819       11.112        0.119        1.098        3.591        0.053        0.506        1.687
 0.5   0.0100  1.5    30    100    1000   0.45   0    0.085     0.077    5.599       29.967       73.953        0.555        4.910       15.644        0.121        1.187        4.091        0.053        0.517        1.794
 0.5   0.0100  1.5    30    100    1000   0.45  45    0.085     0.077    6.060       31.202       75.744        0.600        5.419       17.426        0.128        1.275        4.437        0.055        0.548        1.920
 0.5   0.0100  1.5    30    100    1000   0.45  90    0.085     0.077    4.586       21.063       48.354        0.521        4.691       15.127        0.115        1.146        4.027        0.050        0.500        1.772
 0.5   0.0100  1.5    30    100    1500   0.45   0    0.051     0.076    8.310       51.359      135.082        0.534        5.347       18.853        0.107        1.123        4.164        0.045        0.468        1.724
 0.5   0.0100  1.5    30    100    1500   0.45  45    0.051     0.076    9.314       56.878      148.552        0.565        5.793       20.752        0.110        1.179        4.413        0.046        0.485        1.801
 0.5   0.0100  1.5    30    100    1500   0.45  90    0.051     0.076    8.885       55.719      143.385        0.502        5.263       19.276        0.099        1.073        4.095        0.041        0.444        1.680
 0.5   0.0100  1.5    30    100     500   0.55   0    0.280     0.075    1.067        4.604       10.126        0.317        1.907        4.617        0.094        0.731        1.994        0.044        0.371        1.068
 0.5   0.0100  1.5    30    100     500   0.55  45    0.280     0.075    1.178        4.901       10.598        0.357        2.149        5.169        0.104        0.820        2.246        0.048        0.411        1.190
 0.5   0.0100  1.5    30    100     500   0.55  90    0.280     0.075    0.500        1.938        4.091        0.248        1.300        2.965        0.084        0.626        1.677        0.040        0.335        0.961
 0.5   0.0100  1.5    30    100     750   0.55   0    0.190     0.079    2.227       10.064       22.912        0.463        3.279        8.734        0.115        1.026        3.132        0.050        0.475        1.519
 0.5   0.0100  1.5    30    100     750   0.55  45    0.190     0.079    2.378       10.399       23.342        0.512        3.657        9.714        0.124        1.127        3.470        0.053        0.514        1.657
 0.5   0.0100  1.5    30    100     750   0.55  90    0.190     0.079    1.172        4.696       10.182        0.400        2.622        6.636        0.106        0.937        2.854        0.046        0.443        1.430
 0.5   0.0100  1.5    30    100    1000   0.55   0    0.146     0.076    3.508       16.454       38.270        0.540        4.300       12.381        0.120        1.166        3.829        0.050        0.511        1.741
 0.5   0.0100  1.5    30    100    1000   0.55  45    0.146     0.076    3.707       16.858       38.733        0.589        4.769       13.767        0.127        1.260        4.184        0.053        0.543        1.867
 0.5   0.0100  1.5    30    100    1000   0.55  90    0.146     0.076    2.114        8.701       19.230        0.488        3.776       10.561        0.111        1.092        3.626        0.047        0.481        1.667
 0.5   0.0100  1.5    30    100    1500   0.55   0    0.094     0.077    5.875       30.384       73.885        0.570        5.319       17.236        0.112        1.200        4.327        0.045        0.495        1.822
 0.5   0.0100  1.5    30    100    1500   0.55  45    0.094     0.077    6.345       31.711       76.138        0.608        5.819       19.092        0.116        1.266        4.623        0.046        0.514        1.909
 0.5   0.0100  1.5    30    100    1500   0.55  90    0.094     0.077    4.727       21.236       48.656        0.531        5.067       16.578        0.104        1.136        4.200        0.042        0.466        1.754
 0.5   0.0100  1.5    30    100     500   0.65   0    0.385     0.078    0.489        2.001        4.276        0.205        1.060        2.390        0.073        0.507        1.275        0.036        0.280        0.755
 0.5   0.0100  1.5    30    100     500   0.65  45    0.385     0.078    0.568        2.251        4.735        0.234        1.212        2.720        0.081        0.573        1.444        0.039        0.313        0.849
 0.5   0.0100  1.5    30    100     500   0.65  90    0.385     0.078    0.229        0.872        1.814        0.143        0.641        1.391        0.061        0.395        0.962        0.031        0.237        0.626
 0.5   0.0100  1.5    30    100     750   0.65   0    0.282     0.077    1.178        4.978       10.899        0.377        2.264        5.431        0.106        0.868        2.420        0.047        0.426        1.275
 0.5   0.0100  1.5    30    100     750   0.65  45    0.282     0.077    1.306        5.362       11.566        0.421        2.531        6.048        0.115        0.964        2.705        0.050        0.464        1.405
 0.5   0.0100  1.5    30    100     750   0.65  90    0.282     0.077    0.568        2.211        4.696        0.295        1.532        3.488        0.094        0.743        2.021        0.042        0.383        1.140
 0.5   0.0100  1.5    30    100    1000   0.65   0    0.214     0.077    1.950        8.478       18.958        0.483        3.273        8.400        0.119        1.079        3.269        0.050        0.495        1.596
 0.5   0.0100  1.5    30    100    1000   0.65  45    0.214     0.077    2.083        8.829       19.511        0.533        3.635        9.301        0.127        1.179        3.611        0.053        0.530        1.729
 0.5   0.0100  1.5    30    100    1000   0.65  90    0.214     0.077    1.012        4.025        8.700        0.410        2.494        6.042        0.108        0.971        2.913        0.046        0.456        1.481
 0.5   0.0100  1.5    30    100    1500   0.65   0    0.145     0.077    3.651       16.784       38.756        0.584        4.789       13.810        0.122        1.250        4.233        0.048        0.528        1.870
 0.5   0.0100  1.5    30    100    1500   0.65  45    0.145     0.077    3.862       17.315       39.603        0.631        5.278       15.289        0.127        1.334        4.582        0.050        0.552        1.978
 0.5   0.0100  1.5    30    100    1500   0.65  90    0.145     0.077    2.226        9.143       20.220        0.531        4.202       11.665        0.111        1.167        4.007        0.044        0.492        1.778
 0.5   0.0100  1.5    30    200     500   0.45   0    0.061     0.079    1.737        7.763       17.458        0.533        2.862        6.920        0.197        1.337        3.330        0.093        0.751        1.978
 0.5   0.0100  1.5    30    200     500   0.45  45    0.061     0.079    1.945        8.319       18.336        0.618        3.421        8.244        0.217        1.526        3.902        0.100        0.832        2.250
 0.5   0.0100  1.5    30    200     500   0.45  90    0.061     0.079    1.145        4.422        9.325        0.544        2.807        6.512        0.200        1.391        3.538        0.093        0.769        2.075
 0.5   0.0100  1.5    30    200     750   0.45   0    0.040     0.076    3.261       16.013       38.006        0.632        4.023       10.851        0.195        1.493        4.102        0.087        0.769        2.204
 0.5   0.0100  1.5    30    200     750   0.45  45    0.040     0.076    3.544       16.564       38.397        0.717        4.714       12.708        0.211        1.676        4.725        0.092        0.839        2.464
 0.5   0.0100  1.5    30    200     750   0.45  90    0.040     0.076    2.304        9.468       20.760        0.651        4.119       10.865        0.197        1.557        4.397        0.086        0.784        2.309
 0.5   0.0100  1.5    30    200    1000   0.45   0    0.030     0.077    4.814       25.636       63.225        0.671        4.788       13.970        0.185        1.534        4.521        0.079        0.747        2.276
 0.5   0.0100  1.5    30    200    1000   0.45  45    0.030     0.077    5.241       26.538       63.967        0.746        5.511       16.164        0.197        1.691        5.103        0.083        0.802        2.497
 0.5   0.0100  1.5    30    200    1000   0.45  90    0.030     0.077    3.979       17.798       40.382        0.687        4.989       14.556        0.184        1.583        4.810        0.078        0.752        2.355
 0.5   0.0100  1.5    30    200    1500   0.45   0    0.017     0.076    7.442       45.744      120.454        0.666        5.442       17.569        0.159        1.468        4.719        0.065        0.668        2.197
 0.5   0.0100  1.5    30    200    1500   0.45  45    0.017     0.076    8.254       49.201      127.804        0.718        6.087       19.928        0.166        1.572        5.159        0.067        0.700        2.342
 0.5   0.0100  1.5    30    200    1500   0.45  90    0.017     0.076    7.793       46.529      117.285        0.668        5.712       18.960        0.156        1.479        4.915        0.063        0.657        2.218
 0.5   0.0100  1.5    30    200     500   0.55   0    0.205     0.075    0.807        3.455        7.585        0.262        1.448        3.434        0.108        0.654        1.632        0.064        0.407        1.018
 0.5   0.0100  1.5    30    200     500   0.55  45    0.205     0.075    0.913        3.774        8.130        0.309        1.696        3.985        0.125        0.779        1.953        0.070        0.473        1.210
 0.5   0.0100  1.5    30    200     500   0.55  90    0.205     0.075    0.433        1.660        3.474        0.236        1.139        2.552        0.109        0.650        1.597        0.062        0.416        1.055
 0.5   0.0100  1.5    30    200     750   0.55   0    0.147     0.079    1.776        8.041       18.257        0.403        2.600        6.751        0.133        0.942        2.609        0.069        0.517        1.429
 0.5   0.0100  1.5    30    200     750   0.55  45    0.147     0.079    1.919        8.390       18.716        0.463        2.981        7.671        0.149        1.087        3.031        0.075        0.583        1.647
 0.5   0.0100  1.5    30    200     750   0.55  90    0.147     0.079    0.957        3.787        8.146        0.371        2.180        5.373        0.132        0.936        2.583        0.067        0.521        1.473
 0.5   0.0100  1.5    30    200    1000   0.55   0    0.116     0.076    2.888       13.725       32.050        0.492        3.567        9.981        0.142        1.112        3.319        0.069        0.567        1.682
 0.5   0.0100  1.5    30    200    1000   0.55  45    0.116     0.076    3.074       14.053       32.259        0.554        4.043       11.263        0.155        1.254        3.776        0.073        0.625        1.891
 0.5   0.0100  1.5    30    200    1000   0.55  90    0.116     0.076    1.728        7.056       15.507        0.465        3.199        8.657        0.140        1.112        3.338        0.067        0.568        1.730
 0.5   0.0100  1.5    30    200    1500   0.55   0    0.076     0.077    5.129       26.685       65.089        0.562        4.745       14.803        0.141        1.231        4.029        0.064        0.582        1.877
 0.5   0.0100  1.5    30    200    1500   0.55  45    0.076     0.077    5.507       27.529       66.022        0.617        5.292       16.593        0.149        1.346        4.457        0.066        0.621        2.039
 0.5   0.0100  1.5    30    200    1500   0.55  90    0.076     0.077    3.910       17.403       39.670        0.541        4.551       14.223        0.136        1.226        4.088        0.060        0.572        1.903
 0.5   0.0100  1.5    30    200     500   0.65   0    0.331     0.078    0.373        1.554        3.347        0.144        0.744        1.706        0.061        0.371        0.909        0.037        0.230        0.579
 0.5   0.0100  1.5    30    200     500   0.65  45    0.331     0.078    0.431        1.740        3.682        0.169        0.865        1.965        0.072        0.437        1.069        0.042        0.272        0.685
 0.5   0.0100  1.5    30    200     500   0.65  90    0.331     0.078    0.184        0.698        1.450        0.112        0.507        1.105        0.057        0.323        0.770        0.035        0.217        0.539
 0.5   0.0100  1.5    30    200     750   0.65   0    0.271     0.077    0.933        4.010        8.830        0.278        1.650        4.020        0.091        0.660        1.776        0.048        0.355        0.987
 0.5   0.0100  1.5    30    200     750   0.65  45    0.271     0.077    1.036        4.311        9.334        0.318        1.877        4.526        0.104        0.755        2.035        0.053        0.405        1.132
 0.5   0.0100  1.5    30    200     750   0.65  90    0.271     0.077    0.451        1.755        3.721        0.226        1.173        2.693        0.086        0.593        1.562        0.046        0.340        0.941
 0.5   0.0100  1.5    30    200    1000   0.65   0    0.220     0.077    1.577        7.004       15.791        0.383        2.531        6.550        0.109        0.876        2.536        0.053        0.437        1.305
 0.5   0.0100  1.5    30    200    1000   0.65  45    0.220     0.077    1.707        7.349       16.311        0.431        2.850        7.310        0.121        0.983        2.864        0.058        0.487        1.464
 0.5   0.0100  1.5    30    200    1000   0.65  90    0.220     0.077    0.810        3.220        6.950        0.327        1.941        4.733        0.104        0.807        2.314        0.051        0.421        1.260
 0.5   0.0100  1.5    30    200    1500   0.65   0    0.154     0.077    3.127       14.573       33.890        0.511        3.963       11.358        0.123        1.116        3.574        0.056        0.510        1.666
 0.5   0.0100  1.5    30    200    1500   0.65  45    0.154     0.077    3.320       15.020       34.474        0.562        4.418       12.643        0.132        1.220        3.946        0.058        0.551        1.815
 0.5   0.0100  1.5    30    200    1500   0.65  90    0.154     0.077    1.844        7.568       16.712        0.461        3.434        9.490        0.117        1.057        3.413        0.052        0.493        1.632
 0.5   0.0100  1.5    30    300     500   0.45   0    0.009     0.079    2.534       10.843       23.689        0.765        4.438       10.521        0.220        1.783        4.779        0.092        0.892        2.620
 0.5   0.0100  1.5    30    300     500   0.45  45    0.009     0.079    2.648       11.059       24.001        0.846        4.973       11.848        0.234        1.964        5.372        0.096        0.956        2.869
 0.5   0.0100  1.5    30    300     500   0.45  90    0.009     0.079    1.681        6.500       13.706        0.758        4.195        9.676        0.218        1.803        4.893        0.090        0.890        2.651
 0.5   0.0100  1.5    30    300     750   0.45   0    0.006     0.076    3.567       16.676       38.581        0.808        5.156       13.126        0.212        1.835        5.207        0.086        0.877        2.702
 0.5   0.0100  1.5    30    300     750   0.45  45    0.006     0.076    3.861       17.386       39.535        0.901        5.936       15.286        0.224        2.025        5.900        0.089        0.937        2.961
 0.5   0.0100  1.5    30    300     750   0.45  90    0.006     0.076    2.724       11.014       23.871        0.834        5.345       13.525        0.212        1.899        5.521        0.085        0.883        2.783
 0.5   0.0100  1.5    30    300    1000   0.45   0    0.004     0.077    4.824       24.743       60.104        0.818        5.713       15.581        0.198        1.823        5.456        0.079        0.838        2.701
 0.5   0.0100  1.5    30    300    1000   0.45  45    0.004     0.077    5.293       25.872       61.422        0.905        6.563       18.188        0.209        1.993        6.124        0.081        0.888        2.929
 0.5   0.0100  1.5    30    300    1000   0.45  90    0.004     0.077    4.208       18.337       41.115        0.848        6.090       16.815        0.198        1.882        5.794        0.077        0.840        2.771
 0.5   0.0100  1.5    30    300    1500   0.45   0    0.003     0.076    7.190       42.933      112.276        0.783        6.249       18.880        0.170        1.698        5.497        0.065        0.739        2.543
 0.5   0.0100  1.5    30    300    1500   0.45  45    0.003     0.076    8.009       45.925      117.762        0.847        7.020       21.641        0.176        1.816        6.017        0.066        0.770        2.700
 0.5   0.0100  1.5    30    300    1500   0.45  90    0.003     0.076    7.650       43.141      106.447        0.799        6.673       20.835        0.167        1.722        5.739        0.063        0.730        2.564
 0.5   0.0100  1.5    30    300     500   0.55   0    0.111     0.075    0.858        3.588        7.718        0.370        1.724        3.896        0.180        1.053        2.434        0.091        0.676        1.670
 0.5   0.0100  1.5    30    300     500   0.55  45    0.111     0.075    0.984        3.991        8.502        0.441        2.111        4.741        0.198        1.210        2.864        0.097        0.748        1.897
 0.5   0.0100  1.5    30    300     500   0.55  90    0.111     0.075    0.588        2.221        4.598        0.371        1.633        3.537        0.178        1.060        2.482        0.089        0.671        1.687
 0.5   0.0100  1.5    30    300     750   0.55   0    0.087     0.079    1.626        7.233       16.286        0.477        2.629        6.464        0.189        1.242        3.107        0.089        0.725        1.914
 0.5   0.0100  1.5    30    300     750   0.55  45    0.087     0.079    1.820        7.816       17.261        0.564        3.153        7.690        0.207        1.434        3.686        0.095        0.804        2.188
 0.5   0.0100  1.5    30    300     750   0.55  90    0.087     0.079    1.037        4.041        8.583        0.489        2.528        5.922        0.190        1.294        3.306        0.088        0.737        2.001
 0.5   0.0100  1.5    30    300    1000   0.55   0    0.066     0.076    2.583       12.206       28.428        0.560        3.474        9.198        0.191        1.383        3.706        0.086        0.751        2.103
 0.5   0.0100  1.5    30    300    1000   0.55  45    0.066     0.076    2.820       12.744       29.053        0.649        4.099       10.784        0.207        1.573        4.332        0.091        0.822        2.372
 0.5   0.0100  1.5    30    300    1000   0.55  90    0.066     0.076    1.701        6.858       14.917        0.579        3.450        8.796        0.192        1.448        3.981        0.085        0.764        2.206
 0.5   0.0100  1.5    30    300    1500   0.55   0    0.046     0.078    4.583       23.928       58.424        0.636        4.618       13.643        0.181        1.486        4.389        0.076        0.736        2.248
 0.5   0.0100  1.5    30    300    1500   0.55  45    0.046     0.078    4.973       24.738       59.174        0.712        5.317       15.734        0.192        1.639        4.972        0.079        0.786        2.463
 0.5   0.0100  1.5    30    300    1500   0.55  90    0.046     0.078    3.620       16.004       36.292        0.650        4.731       13.876        0.179        1.529        4.666        0.075        0.735        2.316
 0.5   0.0100  1.5    30    300     500   0.65   0    0.242     0.078    0.327        1.347        2.897        0.150        0.711        1.599        0.086        0.428        0.988        0.058        0.320        0.741
 0.5   0.0100  1.5    30    300     500   0.65  45    0.242     0.078    0.381        1.531        3.251        0.182        0.853        1.901        0.100        0.525        1.215        0.063        0.376        0.893
 0.5   0.0100  1.5    30    300     500   0.65  90    0.242     0.078    0.203        0.767        1.589        0.137        0.583        1.254        0.085        0.423        0.963        0.055        0.317        0.745
 0.5   0.0100  1.5    30    300     750   0.65   0    0.211     0.077    0.777        3.338        7.374        0.256        1.419        3.402        0.109        0.652        1.646        0.064        0.414        1.045
 0.5   0.0100  1.5    30    300     750   0.65  45    0.211     0.077    0.880        3.661        7.940        0.303        1.662        3.947        0.126        0.780        1.976        0.070        0.482        1.245
 0.5   0.0100  1.5    30    300     750   0.65  90    0.211     0.077    0.429        1.660        3.505        0.231        1.127        2.560        0.109        0.648        1.610        0.062        0.420        1.078
 0.5   0.0100  1.5    30    300    1000   0.65   0    0.174     0.077    1.365        6.064       13.673        0.354        2.184        5.556        0.127        0.855        2.314        0.068        0.491        1.328
 0.5   0.0100  1.5    30    300    1000   0.65  45    0.174     0.077    1.494        6.429       14.250        0.411        2.521        6.346        0.143        0.999        2.718        0.073        0.559        1.547
 0.5   0.0100  1.5    30    300    1000   0.65  90    0.174     0.077    0.744        2.942        6.319        0.324        1.790        4.305        0.126        0.849        2.278        0.066        0.496        1.370
 0.5   0.0100  1.5    30    300    1500   0.65   0    0.129     0.077    2.784       13.112       30.542        0.487        3.540        9.942        0.142        1.109        3.320        0.069        0.571        1.695
 0.5   0.0100  1.5    30    300    1500   0.65  45    0.129     0.077    2.975       13.513       30.984        0.549        4.010       11.204        0.155        1.251        3.779        0.072        0.627        1.904
 0.5   0.0100  1.5    30    300    1500   0.65  90    0.129     0.077    1.649        6.748       14.863        0.458        3.136        8.476        0.139        1.104        3.324        0.066        0.568        1.735
 0.5   0.0100  0.0    60    100     500   0.45   0    0.237     0.012    1.525        6.839       15.683        0.451        2.780        7.158        0.155        1.134        3.247        0.080        0.621        1.809
 0.5   0.0100  0.0    60    100     500   0.45  45    0.237     0.012    1.672        7.275       16.462        0.530        3.221        8.197        0.178        1.340        3.833        0.087        0.717        2.126
 0.5   0.0100  0.0    60    100     500   0.45  90    0.237     0.012    1.060        4.316        9.477        0.416        2.434        6.040        0.148        1.097        3.134        0.075        0.607        1.816
 0.5   0.0100  0.0    60    100     750   0.45   0    0.147     0.013    2.708       12.643       29.825        0.579        4.173       11.767        0.168        1.395        4.425        0.080        0.700        2.239
 0.5   0.0100  0.0    60    100     750   0.45  45    0.147     0.013    3.024       13.852       32.410        0.666        4.818       13.567        0.187        1.606        5.128        0.085        0.784        2.561
 0.5   0.0100  0.0    60    100     750   0.45  90    0.147     0.013    2.348       10.182       23.136        0.566        4.067       11.329        0.160        1.398        4.520        0.076        0.691        2.303
 0.5   0.0100  0.0    60    100    1000   0.45   0    0.099     0.012    3.880       18.826       45.371        0.630        5.098       15.489        0.164        1.475        4.999        0.075        0.701        2.375
 0.5   0.0100  0.0    60    100    1000   0.45  45    0.099     0.012    4.497       21.774       52.283        0.713        5.878       18.007        0.178        1.664        5.705        0.078        0.767        2.658
 0.5   0.0100  0.0    60    100    1000   0.45  90    0.099     0.012    4.074       19.350       45.580        0.630        5.281       16.195        0.156        1.492        5.230        0.070        0.689        2.451
 0.5   0.0100  0.0    60    100    1500   0.45   0    0.056     0.012    6.085       31.666       78.839        0.636        5.947       20.204        0.147        1.438        5.249        0.063        0.643        2.321
 0.5   0.0100  0.0    60    100    1500   0.45  45    0.056     0.012    7.666       42.911      110.575        0.701        6.789       23.628        0.154        1.573        5.840        0.065        0.681        2.513
 0.5   0.0100  0.0    60    100    1500   0.45  90    0.056     0.012    8.109       48.032      125.266        0.637        6.481       23.045        0.136        1.438        5.527        0.058        0.618        2.358
 0.5   0.0100  0.0    60    100     500   0.55   0    0.457     0.011    0.889        3.764        8.332        0.343        1.854        4.417        0.134        0.897        2.354        0.067        0.520        1.420
 0.5   0.0100  0.0    60    100     500   0.55  45    0.457     0.011    0.984        4.059        8.858        0.408        2.156        5.059        0.153        1.066        2.795        0.073        0.597        1.666
 0.5   0.0100  0.0    60    100     500   0.55  90    0.457     0.011    0.509        1.989        4.247        0.282        1.383        3.140        0.117        0.785        2.028        0.060        0.465        1.295
 0.5   0.0100  0.0    60    100     750   0.55   0    0.272     0.012    1.633        7.205       16.468        0.497        3.087        7.891        0.159        1.243        3.654        0.075        0.652        1.991
 0.5   0.0100  0.0    60    100     750   0.55  45    0.272     0.012    1.782        7.710       17.449        0.579        3.555        9.026        0.178        1.449        4.271        0.080        0.735        2.297
 0.5   0.0100  0.0    60    100     750   0.55  90    0.272     0.012    1.134        4.616       10.148        0.453        2.665        6.601        0.146        1.180        3.460        0.068        0.615        1.941
 0.5   0.0100  0.0    60    100    1000   0.55   0    0.187     0.012    2.419       10.996       25.624        0.591        4.104       11.182        0.166        1.424        4.523        0.074        0.701        2.293
 0.5   0.0100  0.0    60    100    1000   0.55  45    0.187     0.012    2.685       12.008       27.767        0.677        4.733       12.882        0.181        1.631        5.224        0.078        0.773        2.594
 0.5   0.0100  0.0    60    100    1000   0.55  90    0.187     0.012    1.961        8.288       18.627        0.567        3.880       10.381        0.153        1.399        4.510        0.067        0.669        2.290
 0.5   0.0100  0.0    60    100    1500   0.55   0    0.106     0.012    4.026       19.289       46.257        0.657        5.476       16.678        0.157        1.522        5.316        0.065        0.691        2.461
 0.5   0.0100  0.0    60    100    1500   0.55  45    0.106     0.012    4.682       22.290       53.215        0.738        6.305       19.424        0.166        1.691        6.012        0.067        0.737        2.692
 0.5   0.0100  0.0    60    100    1500   0.55  90    0.106     0.012    4.209       19.634       45.988        0.658        5.705       17.474        0.144        1.516        5.530        0.060        0.657        2.472
 0.5   0.0100  0.0    60    100     500   0.65   0    0.581     0.012    0.483        1.980        4.232        0.230        1.088        2.437        0.106        0.631        1.507        0.056        0.397        0.994
 0.5   0.0100  0.0    60    100     500   0.65  45    0.581     0.012    0.559        2.219        4.682        0.279        1.312        2.898        0.122        0.754        1.804        0.061        0.457        1.169
 0.5   0.0100  0.0    60    100     500   0.65  90    0.581     0.012    0.263        0.996        2.069        0.169        0.732        1.584        0.086        0.496        1.164        0.047        0.327        0.822
 0.5   0.0100  0.0    60    100     750   0.65   0    0.357     0.011    0.945        3.979        8.795        0.383        2.035        4.830        0.147        1.014        2.686        0.072        0.583        1.628
 0.5   0.0100  0.0    60    100     750   0.65  45    0.357     0.011    1.047        4.316        9.446        0.453        2.368        5.556        0.166        1.200        3.176        0.077        0.664        1.902
 0.5   0.0100  0.0    60    100     750   0.65  90    0.357     0.011    0.573        2.245        4.805        0.318        1.553        3.543        0.129        0.893        2.315        0.063        0.522        1.483
 0.5   0.0100  0.0    60    100    1000   0.65   0    0.232     0.011    1.432        6.229       14.117        0.499        2.915        7.256        0.166        1.272        3.658        0.076        0.680        2.057
 0.5   0.0100  0.0    60    100    1000   0.65  45    0.232     0.011    1.581        6.750       15.167        0.580        3.359        8.304        0.184        1.484        4.275        0.080        0.761        2.368
 0.5   0.0100  0.0    60    100    1000   0.65  90    0.232     0.011    0.979        3.950        8.633        0.447        2.456        5.899        0.150        1.195        3.388        0.068        0.633        1.974
 0.5   0.0100  0.0    60    100    1500   0.65   0    0.139     0.012    2.520       11.381       26.459        0.632        4.419       12.001        0.170        1.524        4.918        0.072        0.734        2.472
 0.5   0.0100  0.0    60    100    1500   0.65  45    0.139     0.012    2.825       12.582       29.052        0.722        5.094       13.854        0.183        1.731        5.658        0.075        0.795        2.758
 0.5   0.0100  0.0    60    100    1500   0.65  90    0.139     0.012    2.073        8.766       19.732        0.617        4.219       11.215        0.156        1.510        4.945        0.066        0.697        2.464
 0.5   0.0100  0.0    60    200     500   0.45   0    0.000     0.012    1.416        6.301       14.360        0.480        2.611        6.454        0.223        1.304        3.324        0.128        0.854        2.173
 0.5   0.0100  0.0    60    200     500   0.45  45    0.000     0.012    1.575        6.758       15.135        0.584        3.148        7.710        0.259        1.609        4.131        0.138        1.009        2.666
 0.5   0.0100  0.0    60    200     500   0.45  90    0.000     0.012    1.105        4.406        9.516        0.517        2.674        6.349        0.239        1.462        3.733        0.130        0.934        2.470
 0.5   0.0100  0.0    60    200     750   0.45   0    0.000     0.013    2.460       11.598       27.369        0.590        3.747       10.245        0.230        1.530        4.308        0.120        0.911        2.529
 0.5   0.0100  0.0    60    200     750   0.45  45    0.000     0.013    2.747       12.526       29.176        0.704        4.483       12.170        0.260        1.841        5.238        0.128        1.047        3.027
 0.5   0.0100  0.0    60    200     750   0.45  90    0.000     0.013    2.208        9.424       21.182        0.643        4.020       10.749        0.243        1.715        4.889        0.121        0.987        2.872
 0.5   0.0100  0.0    60    200    1000   0.45   0    0.000     0.012    3.557       17.462       42.146        0.651        4.618       13.599        0.226        1.637        4.926        0.111        0.917        2.700
 0.5   0.0100  0.0    60    200    1000   0.45  45    0.000     0.012    4.062       19.662       47.165        0.762        5.474       16.097        0.249        1.923        5.868        0.116        1.025        3.147
 0.5   0.0100  0.0    60    200    1000   0.45  90    0.000     0.012    3.746       17.636       41.286        0.709        5.093       14.967        0.234        1.816        5.590        0.111        0.974        3.023
 0.5   0.0100  0.0    60    200    1500   0.45   0    0.000     0.012    5.664       29.880       74.617        0.686        5.595       18.244        0.206        1.662        5.401        0.092        0.860        2.732
 0.5   0.0100  0.0    60    200    1500   0.45  45    0.000     0.012    6.897       38.241       97.637        0.778        6.513       21.497        0.218        1.876        6.223        0.095        0.924        3.049
 0.5   0.0100  0.0    60    200    1500   0.45  90    0.000     0.012    7.295       41.793      106.233        0.736        6.321       21.254        0.205        1.793        6.058        0.091        0.881        2.959
 0.5   0.0100  0.0    60    200     500   0.55   0    0.202     0.011    0.773        3.283        7.258        0.296        1.546        3.655        0.136        0.791        1.967        0.087        0.511        1.273
 0.5   0.0100  0.0    60    200     500   0.55  45    0.202     0.011    0.868        3.582        7.786        0.362        1.852        4.312        0.165        0.979        2.425        0.098        0.625        1.582
 0.5   0.0100  0.0    60    200     500   0.55  90    0.202     0.011    0.471        1.819        3.843        0.275        1.285        2.875        0.142        0.798        1.942        0.088        0.541        1.358
 0.5   0.0100  0.0    60    200     750   0.55   0    0.124     0.012    1.446        6.474       14.830        0.434        2.601        6.682        0.166        1.112        3.076        0.096        0.649        1.788
 0.5   0.0100  0.0    60    200     750   0.55  45    0.124     0.012    1.583        6.867       15.498        0.518        3.052        7.713        0.196        1.343        3.702        0.106        0.773        2.166
 0.5   0.0100  0.0    60    200     750   0.55  90    0.124     0.012    1.001        4.031        8.793        0.420        2.355        5.772        0.171        1.143        3.131        0.096        0.685        1.926
 0.5   0.0100  0.0    60    200    1000   0.55   0    0.092     0.012    2.197       10.120       23.662        0.527        3.521        9.645        0.178        1.311        3.905        0.097        0.715        2.112
 0.5   0.0100  0.0    60    200    1000   0.55  45    0.092     0.012    2.408       10.805       24.970        0.618        4.105       11.130        0.204        1.551        4.623        0.104        0.830        2.501
 0.5   0.0100  0.0    60    200    1000   0.55  90    0.092     0.012    1.732        7.271       16.252        0.526        3.407        9.053        0.182        1.366        4.081        0.095        0.753        2.287
 0.5   0.0100  0.0    60    200    1500   0.55   0    0.052     0.012    3.735       18.116       43.596        0.619        4.848       14.699        0.179        1.478        4.838        0.090        0.745        2.385
 0.5   0.0100  0.0    60    200    1500   0.55  45    0.052     0.012    4.250       20.368       48.724        0.710        5.624       17.079        0.198        1.696        5.595        0.094        0.832        2.731
 0.5   0.0100  0.0    60    200    1500   0.55  90    0.052     0.012    3.787       17.686       41.376        0.634        5.070       15.384        0.180        1.550        5.188        0.087        0.771        2.576
 0.5   0.0100  0.0    60    200     500   0.65   0    0.546     0.012    0.418        1.714        3.673        0.181        0.879        1.982        0.085        0.485        1.151        0.050        0.312        0.759
 0.5   0.0100  0.0    60    200     500   0.65  45    0.546     0.012    0.487        1.940        4.093        0.220        1.062        2.366        0.101        0.588        1.394        0.057        0.373        0.917
 0.5   0.0100  0.0    60    200     500   0.65  90    0.546     0.012    0.224        0.848        1.756        0.141        0.616        1.333        0.076        0.414        0.966        0.046        0.285        0.694
 0.5   0.0100  0.0    60    200     750   0.65   0    0.420     0.011    0.835        3.584        7.965        0.315        1.696        4.073        0.127        0.827        2.151        0.069        0.489        1.308
 0.5   0.0100  0.0    60    200     750   0.65  45    0.420     0.011    0.927        3.860        8.456        0.377        1.996        4.711        0.148        0.989        2.568        0.076        0.572        1.554
 0.5   0.0100  0.0    60    200     750   0.65  90    0.420     0.011    0.488        1.905        4.060        0.266        1.305        2.978        0.117        0.748        1.914        0.064        0.460        1.245
 0.5   0.0100  0.0    60    200    1000   0.65   0    0.327     0.011    1.310        5.772       13.126        0.423        2.515        6.342        0.150        1.076        3.017        0.077        0.597        1.716
 0.5   0.0100  0.0    60    200    1000   0.65  45    0.327     0.011    1.432        6.139       13.781        0.497        2.906        7.227        0.171        1.270        3.560        0.083        0.688        2.013
 0.5   0.0100  0.0    60    200    1000   0.65  90    0.327     0.011    0.844        3.393        7.389        0.378        2.082        5.012        0.140        1.017        2.826        0.072        0.574        1.688
 0.5   0.0100  0.0    60    200    1500   0.65   0    0.208     0.012    2.335       10.654       24.872        0.561        3.888       10.658        0.166        1.366        4.251        0.079        0.691        2.191
 0.5   0.0100  0.0    60    200    1500   0.65  45    0.208     0.012    2.568       11.499       26.594        0.648        4.479       12.210        0.184        1.576        4.937        0.083        0.773        2.507
 0.5   0.0100  0.0    60    200    1500   0.65  90    0.208     0.012    1.838        7.772       17.467        0.540        3.649        9.749        0.158        1.352        4.263        0.074        0.677        2.228
 0.5   0.0100  0.0    60    300     500   0.45   0    0.000     0.012    1.484        6.532       14.776        0.568        2.963        7.152        0.254        1.607        4.115        0.123        1.026        2.784
 0.5   0.0100  0.0    60    300     500   0.45  45    0.000     0.012    1.700        7.262       16.241        0.688        3.615        8.722        0.282        1.939        5.044        0.129        1.157        3.286
 0.5   0.0100  0.0    60    300     500   0.45  90    0.000     0.012    1.271        5.094       11.056        0.620        3.166        7.475        0.264        1.777        4.596        0.124        1.080        3.045
 0.5   0.0100  0.0    60    300     750   0.45   0    0.000     0.012    2.361       11.122       26.233        0.652        3.857       10.154        0.252        1.769        4.855        0.115        1.045        3.019
 0.5   0.0100  0.0    60    300     750   0.45  45    0.000     0.012    2.742       12.424       28.820        0.790        4.756       12.528        0.278        2.124        5.968        0.121        1.168        3.548
 0.5   0.0100  0.0    60    300     750   0.45  90    0.000     0.012    2.259        9.593       21.502        0.731        4.346       11.329        0.264        1.996        5.603        0.117        1.111        3.370
 0.5   0.0100  0.0    60    300    1000   0.45   0    0.000     0.012    3.367       16.616       40.169        0.707        4.633       13.106        0.243        1.859        5.402        0.106        1.030        3.145
 0.5   0.0100  0.0    60    300    1000   0.45  45    0.000     0.012    3.930       18.906       45.210        0.844        5.659       16.038        0.264        2.190        6.539        0.110        1.133        3.625
 0.5   0.0100  0.0    60    300    1000   0.45  90    0.000     0.012    3.645       16.964       39.514        0.792        5.313       15.087        0.253        2.082        6.241        0.107        1.086        3.482
 0.5   0.0100  0.0    60    300    1500   0.45   0    0.000     0.012    5.385       28.675       71.796        0.747        5.630       17.614        0.218        1.882        5.912        0.088        0.949        3.140
 0.5   0.0100  0.0    60    300    1500   0.45  45    0.000     0.012    6.550       35.974       91.320        0.863        6.711       21.204        0.230        2.132        6.912        0.091        1.013        3.484
 0.5   0.0100  0.0    60    300    1500   0.45  90    0.000     0.012    6.899       38.547       96.565        0.822        6.515       20.983        0.221        2.047        6.714        0.089        0.977        3.377
 0.5   0.0100  0.0    60    300     500   0.55   0    0.004     0.011    0.801        3.331        7.267        0.377        1.770        4.016        0.211        1.088        2.542        0.130        0.786        1.854
 0.5   0.0100  0.0    60    300     500   0.55  45    0.004     0.011    0.924        3.748        8.084        0.460        2.145        4.840        0.245        1.340        3.145        0.140        0.925        2.261
 0.5   0.0100  0.0    60    300     500   0.55  90    0.004     0.011    0.606        2.314        4.839        0.389        1.708        3.729        0.220        1.174        2.727        0.129        0.833        2.024
 0.5   0.0100  0.0    60    300     750   0.55   0    0.003     0.012    1.376        6.104       13.942        0.475        2.567        6.362        0.224        1.302        3.316        0.128        0.859        2.182
 0.5   0.0100  0.0    60    300     750   0.55  45    0.003     0.012    1.548        6.644       14.902        0.580        3.112        7.631        0.260        1.607        4.122        0.138        1.011        2.675
 0.5   0.0100  0.0    60    300     750   0.55  90    0.003     0.012    1.069        4.248        9.165        0.510        2.616        6.211        0.239        1.455        3.710        0.130        0.936        2.475
 0.5   0.0100  0.0    60    300    1000   0.55   0    0.002     0.012    2.055        9.507       22.247        0.555        3.360        8.937        0.230        1.468        4.014        0.123        0.904        2.442
 0.5   0.0100  0.0    60    300    1000   0.55  45    0.002     0.012    2.293       10.229       23.548        0.669        4.038       10.626        0.262        1.783        4.920        0.131        1.046        2.947
 0.5   0.0100  0.0    60    300    1000   0.55  90    0.002     0.012    1.724        7.156       15.862        0.604        3.541        9.107        0.245        1.648        4.540        0.125        0.982        2.778
 0.5   0.0100  0.0    60    300    1500   0.55   0    0.001     0.012    3.522       17.231       41.556        0.649        4.598       13.568        0.227        1.638        4.922        0.110        0.921        2.709
 0.5   0.0100  0.0    60    300    1500   0.55  45    0.001     0.012    3.993       19.139       45.760        0.761        5.452       16.036        0.249        1.924        5.866        0.115        1.027        3.153
 0.5   0.0100  0.0    60    300    1500   0.55  90    0.001     0.012    3.610       16.725       38.965        0.706        5.055       14.828        0.235        1.816        5.584        0.110        0.976        3.030
 0.5   0.0100  0.0    60    300     500   0.65   0    0.253     0.012    0.380        1.549        3.317        0.180        0.833        1.852        0.099        0.505        1.167        0.071        0.365        0.843
 0.5   0.0100  0.0    60    300     500   0.65  45    0.253     0.012    0.448        1.783        3.769        0.222        1.018        2.247        0.124        0.639        1.463        0.081        0.457        1.072
 0.5   0.0100  0.0    60    300     500   0.65  90    0.253     0.012    0.243        0.915        1.889        0.164        0.690        1.478        0.104        0.507        1.142        0.071        0.384        0.892
 0.5   0.0100  0.0    60    300     750   0.65   0    0.204     0.011    0.774        3.324        7.381        0.296        1.547        3.678        0.135        0.792        1.988        0.085        0.509        1.282
 0.5   0.0100  0.0    60    300     750   0.65  45    0.204     0.011    0.874        3.630        7.927        0.361        1.857        4.353        0.163        0.978        2.442        0.096        0.622        1.591
 0.5   0.0100  0.0    60    300     750   0.65  90    0.204     0.011    0.479        1.853        3.925        0.273        1.291        2.915        0.140        0.796        1.954        0.086        0.538        1.365
 0.5   0.0100  0.0    60    300    1000   0.65   0    0.147     0.011    1.217        5.389       12.259        0.393        2.265        5.697        0.158        1.023        2.753        0.093        0.613        1.652
 0.5   0.0100  0.0    60    300    1000   0.65  45    0.147     0.011    1.339        5.742       12.861        0.472        2.670        6.602        0.188        1.242        3.330        0.102        0.734        2.012
 0.5   0.0100  0.0    60    300    1000   0.65  90    0.147     0.011    0.800        3.192        6.915        0.374        1.981        4.724        0.163        1.042        2.762        0.093        0.646        1.768
 0.5   0.0100  0.0    60    300    1500   0.65   0    0.111     0.012    2.196       10.101       23.624        0.527        3.530        9.691        0.177        1.313        3.921        0.095        0.715        2.120
 0.5   0.0100  0.0    60    300    1500   0.65  45    0.111     0.012    2.409       10.812       24.994        0.619        4.118       11.176        0.203        1.552        4.639        0.102        0.828        2.507
 0.5   0.0100  0.0    60    300    1500   0.65  90    0.111     0.012    1.715        7.233       16.216        0.524        3.395        9.019        0.181        1.364        4.083        0.094        0.750        2.290
 0.5   0.0100  0.8    60    100     500   0.45   0    0.231     0.027    2.046        9.182       20.931        0.517        3.342        8.698        0.158        1.231        3.545        0.076        0.630        1.871
 0.5   0.0100  0.8    60    100     500   0.45  45    0.231     0.027    2.208        9.595       21.550        0.597        3.840        9.879        0.177        1.413        4.100        0.083        0.710        2.133
 0.5   0.0100  0.8    60    100     500   0.45  90    0.231     0.027    1.228        4.930       10.711        0.466        2.820        7.003        0.150        1.167        3.370        0.073        0.613        1.847
 0.5   0.0100  0.8    60    100     750   0.45   0    0.155     0.027    3.656       17.359       41.015        0.646        4.898       14.128        0.169        1.490        4.758        0.077        0.705        2.298
 0.5   0.0100  0.8    60    100     750   0.45  45    0.155     0.027    3.970       18.339       42.782        0.732        5.584       16.067        0.185        1.671        5.403        0.081        0.773        2.556
 0.5   0.0100  0.8    60    100     750   0.45  90    0.155     0.027    2.837       12.111       27.279        0.616        4.638       13.180        0.162        1.457        4.759        0.073        0.691        2.315
 0.5   0.0100  0.8    60    100    1000   0.45   0    0.110     0.028    5.245       26.329       63.900        0.689        5.831       18.210        0.163        1.551        5.298        0.072        0.698        2.411
 0.5   0.0100  0.8    60    100    1000   0.45  45    0.110     0.028    5.859       28.712       68.870        0.767        6.618       20.805        0.175        1.707        5.915        0.075        0.752        2.631
 0.5   0.0100  0.8    60    100    1000   0.45  90    0.110     0.028    5.054       23.684       55.149        0.670        5.856       18.476        0.156        1.530        5.400        0.068        0.683        2.437
 0.5   0.0100  0.8    60    100    1500   0.45   0    0.063     0.028    8.067       44.355      111.974        0.675        6.531       22.733        0.143        1.477        5.436        0.061        0.629        2.312
 0.5   0.0100  0.8    60    100    1500   0.45  45    0.063     0.028    9.597       55.147      142.381        0.731        7.298       25.892        0.150        1.580        5.908        0.062        0.660        2.456
 0.5   0.0100  0.8    60    100    1500   0.45  90    0.063     0.028    9.964       60.765      158.217        0.656        6.831       24.848        0.134        1.444        5.554        0.056        0.605        2.311
 0.5   0.0100  0.8    60    100     500   0.55   0    0.402     0.027    1.122        4.723       10.341        0.392        2.191        5.204        0.133        0.966        2.559        0.063        0.518        1.449
 0.5   0.0100  0.8    60    100     500   0.55  45    0.402     0.027    1.240        5.081       10.964        0.456        2.529        5.939        0.149        1.113        2.966        0.069        0.582        1.651
 0.5   0.0100  0.8    60    100     500   0.55  90    0.402     0.027    0.576        2.225        4.704        0.312        1.550        3.494        0.117        0.831        2.167        0.057        0.466        1.311
 0.5   0.0100  0.8    60    100     750   0.55   0    0.263     0.028    2.126        9.374       21.269        0.569        3.707        9.589        0.160        1.345        4.001        0.071        0.657        2.053
 0.5   0.0100  0.8    60    100     750   0.55  45    0.263     0.028    2.298        9.886       22.176        0.650        4.231       10.852        0.175        1.522        4.575        0.076        0.723        2.298
 0.5   0.0100  0.8    60    100     750   0.55  90    0.263     0.028    1.305        5.240       11.412        0.505        3.079        7.609        0.147        1.249        3.721        0.066        0.618        1.970
 0.5   0.0100  0.8    60    100    1000   0.55   0    0.196     0.031    3.234       14.801       34.364        0.662        4.882       13.619        0.166        1.523        4.892        0.070        0.702        2.350
 0.5   0.0100  0.8    60    100    1000   0.55  45    0.196     0.031    3.493       15.637       35.960        0.745        5.551       15.433        0.178        1.694        5.522        0.074        0.759        2.581
 0.5   0.0100  0.8    60    100    1000   0.55  90    0.196     0.031    2.297        9.503       21.118        0.620        4.476       12.113        0.153        1.458        4.779        0.065        0.667        2.301
 0.5   0.0100  0.8    60    100    1500   0.55   0    0.118     0.028    5.403       26.453       63.632        0.716        6.273       19.709        0.154        1.587        5.623        0.062        0.680        2.473
 0.5   0.0100  0.8    60    100    1500   0.55  45    0.118     0.028    6.054       28.998       69.027        0.787        7.092       22.507        0.162        1.717        6.196        0.064        0.716        2.645
 0.5   0.0100  0.8    60    100    1500   0.55  90    0.118     0.028    5.124       23.349       53.965        0.693        6.334       20.010        0.143        1.542        5.679        0.058        0.647        2.442
 0.5   0.0100  0.8    60    100     500   0.65   0    0.533     0.027    0.536        2.197        4.663        0.251        1.199        2.658        0.102        0.655        1.586        0.050        0.382        0.986
 0.5   0.0100  0.8    60    100     500   0.65  45    0.533     0.027    0.626        2.474        5.181        0.296        1.424        3.134        0.115        0.761        1.848        0.055        0.434        1.134
 0.5   0.0100  0.8    60    100     500   0.65  90    0.533     0.027    0.275        1.041        2.154        0.177        0.771        1.660        0.084        0.508        1.198        0.044        0.320        0.818
 0.5   0.0100  0.8    60    100     750   0.65   0    0.357     0.026    1.182        4.947       10.821        0.450        2.451        5.770        0.149        1.116        2.993        0.067        0.588        1.691
 0.5   0.0100  0.8    60    100     750   0.65  45    0.357     0.026    1.309        5.352       11.567        0.519        2.824        6.592        0.164        1.279        3.451        0.072        0.654        1.914
 0.5   0.0100  0.8    60    100     750   0.65  90    0.357     0.026    0.645        2.507        5.322        0.358        1.754        3.952        0.132        0.962        2.521        0.061        0.529        1.526
 0.5   0.0100  0.8    60    100    1000   0.65   0    0.257     0.030    1.865        8.025       17.951        0.581        3.581        8.935        0.167        1.396        4.067        0.072        0.687        2.138
 0.5   0.0100  0.8    60    100    1000   0.65  45    0.257     0.030    2.026        8.531       18.904        0.663        4.076       10.094        0.182        1.577        4.649        0.076        0.751        2.383
 0.5   0.0100  0.8    60    100    1000   0.65  90    0.257     0.030    1.118        4.438        9.602        0.507        2.850        6.782        0.152        1.281        3.700        0.066        0.638        2.020
 0.5   0.0100  0.8    60    100    1500   0.65   0    0.164     0.030    3.329       15.017       34.653        0.714        5.330       14.741        0.170        1.631        5.349        0.069        0.732        2.527
 0.5   0.0100  0.8    60    100    1500   0.65  45    0.164     0.030    3.608       15.968       36.567        0.798        6.037       16.695        0.179        1.796        5.998        0.071        0.779        2.741
 0.5   0.0100  0.8    60    100    1500   0.65  90    0.164     0.030    2.379        9.878       22.014        0.677        4.892       13.065        0.156        1.572        5.257        0.063        0.692        2.468
 0.5   0.0100  0.8    60    200     500   0.45   0    0.015     0.027    1.786        7.949       18.005        0.582        3.126        7.670        0.255        1.552        3.853        0.132        0.966        2.457
 0.5   0.0100  0.8    60    200     500   0.45  45    0.015     0.027    2.003        8.560       19.010        0.701        3.796        9.211        0.287        1.848        4.690        0.141        1.100        2.899
 0.5   0.0100  0.8    60    200     500   0.45  90    0.015     0.027    1.291        5.059       10.773        0.621        3.178        7.433        0.265        1.689        4.267        0.133        1.020        2.693
 0.5   0.0100  0.8    60    200     750   0.45   0    0.009     0.027    3.214       15.347       36.302        0.701        4.451       12.175        0.256        1.768        4.860        0.122        1.002        2.783
 0.5   0.0100  0.8    60    200     750   0.45  45    0.009     0.027    3.531       16.203       37.591        0.825        5.301       14.378        0.281        2.063        5.805        0.129        1.117        3.219
 0.5   0.0100  0.8    60    200     750   0.45  90    0.009     0.027    2.627       10.990       24.413        0.754        4.723       12.588        0.263        1.927        5.443        0.123        1.052        3.053
 0.5   0.0100  0.8    60    200    1000   0.45   0    0.007     0.028    4.683       23.718       57.676        0.756        5.369       15.887        0.245        1.848        5.442        0.111        0.984        2.910
 0.5   0.0100  0.8    60    200    1000   0.45  45    0.007     0.028    5.185       25.296       60.495        0.871        6.309       18.632        0.264        2.109        6.365        0.116        1.074        3.289
 0.5   0.0100  0.8    60    200    1000   0.45  90    0.007     0.028    4.507       20.666       47.596        0.809        5.832       17.197        0.248        1.992        6.072        0.110        1.017        3.150
 0.5   0.0100  0.8    60    200    1500   0.45   0    0.004     0.028    7.406       41.291      104.793        0.775        6.303       20.652        0.215        1.822        5.823        0.090        0.894        2.864
 0.5   0.0100  0.8    60    200    1500   0.45  45    0.004     0.028    8.595       48.967      125.572        0.862        7.231       23.944        0.225        2.004        6.573        0.093        0.946        3.120
 0.5   0.0100  0.8    60    200    1500   0.45  90    0.004     0.028    8.907       52.322      132.870        0.813        6.956       23.462        0.212        1.910        6.379        0.089        0.899        3.010
 0.5   0.0100  0.8    60    200     500   0.55   0    0.234     0.027    0.909        3.857        8.455        0.325        1.728        4.071        0.138        0.832        2.068        0.084        0.516        1.291
 0.5   0.0100  0.8    60    200     500   0.55  45    0.234     0.027    1.023        4.205        9.060        0.390        2.057        4.785        0.164        1.006        2.505        0.093        0.617        1.567
 0.5   0.0100  0.8    60    200     500   0.55  90    0.234     0.027    0.512        1.957        4.102        0.291        1.375        3.066        0.141        0.820        2.002        0.084        0.537        1.353
 0.5   0.0100  0.8    60    200     750   0.55   0    0.160     0.028    1.827        8.160       18.544        0.490        3.032        7.813        0.172        1.201        3.316        0.094        0.669        1.852
 0.5   0.0100  0.8    60    200     750   0.55  45    0.160     0.028    1.982        8.564       19.166        0.577        3.533        8.970        0.198        1.415        3.927        0.102        0.776        2.186
 0.5   0.0100  0.8    60    200     750   0.55  90    0.160     0.028    1.107        4.396        9.500        0.459        2.623        6.406        0.174        1.202        3.306        0.092        0.690        1.948
 0.5   0.0100  0.8    60    200    1000   0.55   0    0.125     0.031    2.831       13.127       30.575        0.592        4.113       11.396        0.184        1.411        4.200        0.094        0.737        2.187
 0.5   0.0100  0.8    60    200    1000   0.55  45    0.125     0.031    3.051       13.719       31.511        0.685        4.749       13.013        0.206        1.630        4.893        0.100        0.834        2.523
 0.5   0.0100  0.8    60    200    1000   0.55  90    0.125     0.031    1.951        8.016       17.724        0.575        3.832       10.230        0.185        1.433        4.304        0.092        0.758        2.311
 0.5   0.0100  0.8    60    200    1500   0.55   0    0.079     0.028    4.933       24.444       58.954        0.685        5.566       17.181        0.184        1.571        5.148        0.087        0.762        2.455
 0.5   0.0100  0.8    60    200    1500   0.55  45    0.079     0.028    5.424       26.114       62.193        0.773        6.365       19.678        0.199        1.762        5.846        0.090        0.831        2.739
 0.5   0.0100  0.8    60    200    1500   0.55  90    0.079     0.028    4.494       20.426       47.062        0.680        5.619       17.381        0.181        1.604        5.388        0.084        0.771        2.578
 0.5   0.0100  0.8    60    200     500   0.65   0    0.482     0.027    0.436        1.787        3.825        0.183        0.907        2.046        0.080        0.476        1.141        0.046        0.295        0.730
 0.5   0.0100  0.8    60    200     500   0.65  45    0.482     0.027    0.508        2.023        4.258        0.218        1.080        2.412        0.094        0.566        1.357        0.053        0.350        0.869
 0.5   0.0100  0.8    60    200     500   0.65  90    0.482     0.027    0.227        0.857        1.773        0.141        0.622        1.345        0.073        0.406        0.953        0.044        0.274        0.672
 0.5   0.0100  0.8    60    200     750   0.65   0    0.377     0.026    1.023        4.357        9.565        0.351        1.961        4.694        0.125        0.871        2.282        0.065        0.483        1.314
 0.5   0.0100  0.8    60    200     750   0.65  45    0.377     0.026    1.139        4.700       10.159        0.411        2.276        5.373        0.144        1.014        2.669        0.072        0.555        1.526
 0.5   0.0100  0.8    60    200     750   0.65  90    0.377     0.026    0.532        2.063        4.367        0.287        1.416        3.208        0.117        0.775        1.999        0.062        0.457        1.246
 0.5   0.0100  0.8    60    200    1000   0.65   0    0.301     0.030    1.635        7.164       16.118        0.476        2.947        7.459        0.150        1.150        3.247        0.073        0.598        1.752
 0.5   0.0100  0.8    60    200    1000   0.65  45    0.301     0.030    1.779        7.573       16.808        0.551        3.382        8.445        0.169        1.322        3.760        0.079        0.675        2.001
 0.5   0.0100  0.8    60    200    1000   0.65  90    0.301     0.030    0.936        3.703        7.993        0.414        2.330        5.580        0.141        1.065        2.993        0.070        0.574        1.701
 0.5   0.0100  0.8    60    200    1500   0.65   0    0.207     0.030    2.985       13.669       31.751        0.627        4.545       12.676        0.167        1.457        4.562        0.076        0.696        2.241
 0.5   0.0100  0.8    60    200    1500   0.65  45    0.207     0.030    3.224       14.398       33.077        0.712        5.182       14.338        0.183        1.636        5.193        0.080        0.762        2.494
 0.5   0.0100  0.8    60    200    1500   0.65  90    0.207     0.030    2.052        8.526       18.979        0.586        4.119       11.053        0.159        1.406        4.482        0.072        0.677        2.235
 0.5   0.0100  0.8    60    300     500   0.45   0    0.000     0.027    2.076        8.966       19.958        0.738        3.936        9.406        0.281        1.969        5.052        0.125        1.139        3.186
 0.5   0.0100  0.8    60    300     500   0.45  45    0.000     0.027    2.293        9.655       21.305        0.865        4.678       11.180        0.304        2.272        5.979        0.130        1.243        3.610
 0.5   0.0100  0.8    60    300     500   0.45  90    0.000     0.027    1.620        6.381       13.648        0.782        4.068        9.460        0.285        2.091        5.471        0.124        1.161        3.348
 0.5   0.0100  0.8    60    300     750   0.45   0    0.000     0.027    3.193       14.999       35.164        0.816        4.901       12.762        0.273        2.094        5.748        0.116        1.131        3.360
 0.5   0.0100  0.8    60    300     750   0.45  45    0.000     0.027    3.593       16.238       37.364        0.959        5.916       15.446        0.293        2.415        6.842        0.120        1.229        3.802
 0.5   0.0100  0.8    60    300     750   0.45  90    0.000     0.027    2.794       11.588       25.605        0.891        5.403       13.922        0.279        2.272        6.441        0.116        1.167        3.603
 0.5   0.0100  0.8    60    300    1000   0.45   0    0.000     0.027    4.498       22.570       54.710        0.860        5.715       16.009        0.258        2.143        6.233        0.105        1.093        3.423
 0.5   0.0100  0.8    60    300    1000   0.45  45    0.000     0.027    5.085       24.471       58.142        0.998        6.839       19.272        0.274        2.433        7.318        0.109        1.173        3.815
 0.5   0.0100  0.8    60    300    1000   0.45  90    0.000     0.027    4.514       20.426       46.743        0.938        6.419       18.104        0.262        2.311        6.986        0.105        1.121        3.650
 0.5   0.0100  0.8    60    300    1500   0.45   0    0.000     0.028    7.026       39.192       99.589        0.871        6.633       20.583        0.223        2.081        6.568        0.087        0.975        3.301
 0.5   0.0100  0.8    60    300    1500   0.45  45    0.000     0.028    8.156       45.540      115.734        0.977        7.730       24.294        0.233        2.286        7.457        0.088        1.024        3.570
 0.5   0.0100  0.8    60    300    1500   0.45  90    0.000     0.028    8.432       47.592      118.425        0.929        7.466       23.898        0.224        2.188        7.213        0.086        0.984        3.440
 0.5   0.0100  0.8    60    300     500   0.55   0    0.047     0.027    0.941        3.912        8.440        0.410        1.929        4.376        0.231        1.200        2.748        0.130        0.856        2.021
 0.5   0.0100  0.8    60    300     500   0.55  45    0.047     0.027    1.081        4.382        9.357        0.508        2.389        5.363        0.260        1.448        3.375        0.139        0.975        2.382
 0.5   0.0100  0.8    60    300     500   0.55  90    0.047     0.027    0.663        2.505        5.197        0.426        1.855        4.019        0.234        1.269        2.926        0.129        0.876        2.128
 0.5   0.0100  0.8    60    300     750   0.55   0    0.036     0.028    1.684        7.483       16.960        0.536        2.943        7.292        0.246        1.454        3.633        0.128        0.934        2.372
 0.5   0.0100  0.8    60    300     750   0.55  45    0.036     0.028    1.887        8.074       17.959        0.656        3.578        8.742        0.276        1.754        4.472        0.136        1.064        2.815
 0.5   0.0100  0.8    60    300     750   0.55  90    0.036     0.028    1.175        4.605        9.842        0.571        2.916        6.855        0.254        1.588        4.021        0.128        0.983        2.600
 0.5   0.0100  0.8    60    300    1000   0.55   0    0.025     0.031    2.597       12.085       28.162        0.631        3.893       10.387        0.251        1.639        4.394        0.123        0.976        2.638
 0.5   0.0100  0.8    60    300    1000   0.55  45    0.025     0.031    2.846       12.737       29.148        0.757        4.656       12.258        0.277        1.942        5.323        0.130        1.095        3.085
 0.5   0.0100  0.8    60    300    1000   0.55  90    0.025     0.031    1.914        7.775       17.031        0.679        3.991       10.206        0.259        1.797        4.918        0.123        1.027        2.904
 0.5   0.0100  0.8    60    300    1500   0.55   0    0.019     0.028    4.589       22.912       55.359        0.732        5.299       15.773        0.241        1.805        5.336        0.108        0.974        2.883
 0.5   0.0100  0.8    60    300    1500   0.55  45    0.019     0.028    5.047       24.285       57.748        0.849        6.220       18.441        0.259        2.068        6.266        0.113        1.060        3.259
 0.5   0.0100  0.8    60    300    1500   0.55  90    0.019     0.028    4.237       19.111       43.818        0.783        5.673       16.755        0.244        1.950        5.958        0.108        1.004        3.119
 0.5   0.0100  0.8    60    300     500   0.65   0    0.292     0.027    0.377        1.542        3.306        0.178        0.832        1.856        0.098        0.500        1.152        0.070        0.363        0.840
 0.5   0.0100  0.8    60    300     500   0.65  45    0.292     0.027    0.448        1.781        3.764        0.218        1.011        2.238        0.120        0.622        1.430        0.077        0.445        1.046
 0.5   0.0100  0.8    60    300     500   0.65  90    0.292     0.027    0.242        0.908        1.875        0.161        0.684        1.467        0.101        0.496        1.121        0.068        0.375        0.871
 0.5   0.0100  0.8    60    300     750   0.65   0    0.241     0.026    0.904        3.838        8.431        0.321        1.718        4.073        0.136        0.825        2.069        0.083        0.514        1.298
 0.5   0.0100  0.8    60    300     750   0.65  45    0.241     0.026    1.024        4.217        9.108        0.384        2.039        4.778        0.162        0.998        2.503        0.091        0.615        1.577
 0.5   0.0100  0.8    60    300     750   0.65  90    0.241     0.026    0.509        1.960        4.129        0.286        1.360        3.056        0.139        0.812        1.997        0.082        0.534        1.358
 0.5   0.0100  0.8    60    300    1000   0.65   0    0.186     0.030    1.472        6.466       14.564        0.437        2.582        6.495        0.163        1.091        2.930        0.091        0.628        1.698
 0.5   0.0100  0.8    60    300    1000   0.65  45    0.186     0.030    1.612        6.861       15.218        0.517        3.026        7.494        0.188        1.295        3.491        0.098        0.734        2.020
 0.5   0.0100  0.8    60    300    1000   0.65  90    0.186     0.030    0.868        3.419        7.348        0.403        2.163        5.139        0.165        1.084        2.885        0.089        0.649        1.780
 0.5   0.0100  0.8    60    300    1500   0.65   0    0.142     0.030    2.772       12.777       29.710        0.592        4.100       11.347        0.184        1.410        4.202        0.093        0.738        2.193
 0.5   0.0100  0.8    60    300    1500   0.65  45    0.142     0.030    2.990       13.379       30.700        0.684        4.733       12.950        0.205        1.628        4.892        0.098        0.832        2.527
 0.5   0.0100  0.8    60    300    1500   0.65  90    0.142     0.030    1.876        7.771       17.255        0.570        3.777       10.041        0.184        1.427        4.286        0.091        0.756        2.309
 0.5   0.0100  1.5    60    100     500   0.45   0    0.224     0.109    2.469       11.277       25.604        0.477        3.336        8.825        0.123        1.033        3.020        0.057        0.488        1.469
 0.5   0.0100  1.5    60    100     500   0.45  45    0.224     0.109    2.649       11.642       25.977        0.533        3.756        9.901        0.135        1.149        3.384        0.061        0.539        1.631
 0.5   0.0100  1.5    60    100     500   0.45  90    0.224     0.109    1.245        4.949       10.659        0.421        2.706        6.811        0.118        0.973        2.840        0.055        0.477        1.443
 0.5   0.0100  1.5    60    100     750   0.45   0    0.153     0.106    4.851       24.003       56.899        0.608        4.968       14.685        0.135        1.278        4.137        0.059        0.560        1.847
 0.5   0.0100  1.5    60    100     750   0.45  45    0.153     0.106    5.143       24.436       56.989        0.665        5.532       16.410        0.145        1.389        4.540        0.062        0.602        2.000
 0.5   0.0100  1.5    60    100     750   0.45  90    0.153     0.106    3.041       12.685       28.203        0.562        4.515       13.172        0.130        1.229        4.037        0.056        0.548        1.833
 0.5   0.0100  1.5    60    100    1000   0.45   0    0.112     0.107    7.090       37.985       93.338        0.642        5.836       18.698        0.132        1.328        4.596        0.056        0.560        1.950
 0.5   0.0100  1.5    60    100    1000   0.45  45    0.112     0.107    7.654       39.284       94.890        0.692        6.428       20.808        0.139        1.421        4.962        0.057        0.591        2.076
 0.5   0.0100  1.5    60    100    1000   0.45  90    0.112     0.107    5.689       26.068       59.779        0.607        5.596       18.161        0.126        1.290        4.550        0.053        0.546        1.938
 0.5   0.0100  1.5    60    100    1500   0.45   0    0.067     0.106   10.466       65.300      171.468        0.610        6.261       22.282        0.115        1.245        4.646        0.047        0.504        1.868
 0.5   0.0100  1.5    60    100    1500   0.45  45    0.067     0.106   11.746       72.362      188.805        0.643        6.763       24.466        0.118        1.303        4.903        0.048        0.521        1.945
 0.5   0.0100  1.5    60    100    1500   0.45  90    0.067     0.106   11.333       71.815      184.669        0.577        6.199       22.966        0.108        1.200        4.598        0.044        0.483        1.835
 0.5   0.0100  1.5    60    100     500   0.55   0    0.351     0.104    1.216        5.212       11.378        0.346        2.104        5.072        0.098        0.775        2.113        0.044        0.381        1.097
 0.5   0.0100  1.5    60    100     500   0.55  45    0.351     0.104    1.346        5.578       11.969        0.389        2.366        5.670        0.107        0.866        2.372        0.048        0.420        1.218
 0.5   0.0100  1.5    60    100     500   0.55  90    0.351     0.104    0.545        2.104        4.420        0.269        1.410        3.195        0.088        0.665        1.779        0.041        0.347        0.994
 0.5   0.0100  1.5    60    100     750   0.55   0    0.240     0.108    2.592       11.675       26.436        0.524        3.767       10.000        0.123        1.123        3.424        0.052        0.503        1.607
 0.5   0.0100  1.5    60    100     750   0.55  45    0.240     0.108    2.774       12.048       26.865        0.578        4.202       11.136        0.132        1.227        3.781        0.055        0.541        1.745
 0.5   0.0100  1.5    60    100     750   0.55  90    0.240     0.108    1.336        5.328       11.504        0.452        2.976        7.488        0.114        1.028        3.130        0.048        0.473        1.522
 0.5   0.0100  1.5    60    100    1000   0.55   0    0.184     0.106    4.153       19.494       45.232        0.613        4.965       14.299        0.129        1.284        4.215        0.052        0.545        1.858
 0.5   0.0100  1.5    60    100    1000   0.55  45    0.184     0.106    4.395       19.980       45.748        0.667        5.504       15.904        0.137        1.381        4.589        0.055        0.578        1.985
 0.5   0.0100  1.5    60    100    1000   0.55  90    0.184     0.106    2.393        9.766       21.497        0.556        4.341       12.081        0.121        1.208        4.012        0.049        0.518        1.792
 0.5   0.0100  1.5    60    100    1500   0.55   0    0.120     0.106    7.276       37.434       90.580        0.657        6.244       20.300        0.122        1.338        4.829        0.048        0.536        1.975
 0.5   0.0100  1.5    60    100    1500   0.55  45    0.120     0.106    7.822       38.828       92.758        0.698        6.818       22.463        0.127        1.408        5.140        0.049        0.556        2.063
 0.5   0.0100  1.5    60    100    1500   0.55  90    0.120     0.106    5.621       24.921       56.743        0.614        5.962       19.558        0.115        1.277        4.714        0.045        0.510        1.917
 0.5   0.0100  1.5    60    100     500   0.65   0    0.462     0.107    0.491        2.019        4.315        0.211        1.085        2.435        0.072        0.512        1.289        0.034        0.276        0.745
 0.5   0.0100  1.5    60    100     500   0.65  45    0.462     0.107    0.575        2.278        4.787        0.240        1.245        2.786        0.080        0.579        1.460        0.038        0.308        0.837
 0.5   0.0100  1.5    60    100     500   0.65  90    0.462     0.107    0.238        0.907        1.883        0.145        0.655        1.422        0.061        0.399        0.973        0.030        0.234        0.622
 0.5   0.0100  1.5    60    100     750   0.65   0    0.350     0.106    1.326        5.553       12.061        0.413        2.488        5.922        0.110        0.922        2.561        0.047        0.439        1.309
 0.5   0.0100  1.5    60    100     750   0.65  45    0.350     0.106    1.475        6.008       12.861        0.460        2.781        6.600        0.120        1.020        2.858        0.050        0.477        1.437
 0.5   0.0100  1.5    60    100     750   0.65  90    0.350     0.106    0.618        2.394        5.059        0.319        1.650        3.733        0.099        0.789        2.139        0.043        0.397        1.178
 0.5   0.0100  1.5    60    100    1000   0.65   0    0.268     0.104    2.238        9.698       21.559        0.549        3.761        9.575        0.128        1.181        3.557        0.052        0.525        1.682
 0.5   0.0100  1.5    60    100    1000   0.65  45    0.268     0.104    2.419       10.171       22.311        0.603        4.172       10.600        0.136        1.286        3.917        0.055        0.560        1.815
 0.5   0.0100  1.5    60    100    1000   0.65  90    0.268     0.104    1.137        4.475        9.598        0.463        2.805        6.719        0.117        1.067        3.180        0.048        0.488        1.572
 0.5   0.0100  1.5    60    100    1500   0.65   0    0.179     0.107    4.351       19.866       45.489        0.673        5.564       15.941        0.133        1.389        4.674        0.051        0.570        2.007
 0.5   0.0100  1.5    60    100    1500   0.65  45    0.179     0.107    4.581       20.389       46.241        0.725        6.129       17.646        0.139        1.479        5.044        0.053        0.596        2.117
 0.5   0.0100  1.5    60    100    1500   0.65  90    0.179     0.107    2.505       10.228       22.507        0.612        4.832       13.257        0.124        1.306        4.445        0.048        0.538        1.924
 0.5   0.0100  1.5    60    200     500   0.45   0    0.103     0.109    2.045        9.104       20.370        0.590        3.216        7.780        0.215        1.466        3.629        0.098        0.811        2.129
 0.5   0.0100  1.5    60    200     500   0.45  45    0.103     0.109    2.292        9.804       21.494        0.687        3.856        9.288        0.234        1.667        4.247        0.105        0.893        2.407
 0.5   0.0100  1.5    60    200     500   0.45  90    0.103     0.109    1.299        5.027       10.578        0.605        3.142        7.270        0.218        1.528        3.874        0.098        0.830        2.235
 0.5   0.0100  1.5    60    200     750   0.45   0    0.068     0.105    3.965       19.473       46.018        0.718        4.667       12.620        0.214        1.662        4.553        0.092        0.836        2.395
 0.5   0.0100  1.5    60    200     750   0.45  45    0.068     0.105    4.310       20.118       46.443        0.815        5.467       14.769        0.230        1.857        5.230        0.097        0.907        2.661
 0.5   0.0100  1.5    60    200     750   0.45  90    0.068     0.105    2.687       11.014       24.101        0.742        4.754       12.544        0.216        1.738        4.906        0.092        0.854        2.514
 0.5   0.0100  1.5    60    200    1000   0.45   0    0.051     0.107    6.002       32.037       78.717        0.770        5.616       16.456        0.203        1.718        5.057        0.084        0.814        2.482
 0.5   0.0100  1.5    60    200    1000   0.45  45    0.051     0.107    6.507       32.923       79.033        0.855        6.459       19.022        0.215        1.884        5.687        0.087        0.869        2.706
 0.5   0.0100  1.5    60    200    1000   0.45  90    0.051     0.107    4.814       21.462       48.538        0.790        5.845       17.133        0.203        1.777        5.407        0.083        0.822        2.575
 0.5   0.0100  1.5    60    200    1500   0.45   0    0.029     0.105    9.351       58.116      152.767        0.762        6.363       20.718        0.174        1.638        5.280        0.068        0.723        2.391
 0.5   0.0100  1.5    60    200    1500   0.45  45    0.029     0.105   10.363       62.219      161.441        0.819        7.109       23.466        0.181        1.746        5.746        0.070        0.756        2.536
 0.5   0.0100  1.5    60    200    1500   0.45  90    0.029     0.105    9.794       58.865      148.084        0.768        6.712       22.486        0.171        1.658        5.528        0.067        0.716        2.424
 0.5   0.0100  1.5    60    200     500   0.55   0    0.285     0.104    0.871        3.722        8.148        0.277        1.542        3.648        0.110        0.677        1.688        0.063        0.413        1.031
 0.5   0.0100  1.5    60    200     500   0.55  45    0.285     0.104    0.990        4.082        8.757        0.326        1.803        4.227        0.127        0.803        2.013        0.069        0.477        1.221
 0.5   0.0100  1.5    60    200     500   0.55  90    0.285     0.104    0.453        1.730        3.612        0.247        1.191        2.658        0.111        0.669        1.644        0.062        0.420        1.068
 0.5   0.0100  1.5    60    200     750   0.55   0    0.208     0.108    2.060        9.281       20.952        0.447        2.926        7.575        0.140        1.013        2.803        0.070        0.539        1.491
 0.5   0.0100  1.5    60    200     750   0.55  45    0.208     0.108    2.238        9.699       21.492        0.511        3.347        8.603        0.155        1.162        3.242        0.075        0.604        1.709
 0.5   0.0100  1.5    60    200     750   0.55  90    0.208     0.108    1.073        4.232        9.063        0.408        2.418        5.941        0.138        1.002        2.768        0.068        0.542        1.536
 0.5   0.0100  1.5    60    200    1000   0.55   0    0.164     0.106    3.378       15.973       37.063        0.554        4.070       11.342        0.151        1.212        3.614        0.071        0.599        1.779
 0.5   0.0100  1.5    60    200    1000   0.55  45    0.164     0.106    3.601       16.369       37.325        0.621        4.609       12.807        0.164        1.360        4.093        0.075        0.656        1.987
 0.5   0.0100  1.5    60    200    1000   0.55  90    0.164     0.106    1.919        7.791       17.079        0.520        3.598        9.683        0.149        1.209        3.630        0.068        0.600        1.829
 0.5   0.0100  1.5    60    200    1500   0.55   0    0.108     0.108    6.198       32.229       78.186        0.642        5.505       17.171        0.151        1.361        4.463        0.066        0.623        2.017
 0.5   0.0100  1.5    60    200    1500   0.55  45    0.108     0.108    6.644       33.101       79.004        0.702        6.135       19.266        0.159        1.481        4.913        0.068        0.661        2.179
 0.5   0.0100  1.5    60    200    1500   0.55  90    0.108     0.108    4.609       20.372       46.281        0.618        5.279       16.524        0.146        1.358        4.537        0.063        0.614        2.049
 0.5   0.0100  1.5    60    200     500   0.65   0    0.419     0.107    0.376        1.574        3.391        0.146        0.755        1.730        0.060        0.369        0.904        0.036        0.225        0.565
 0.5   0.0100  1.5    60    200     500   0.65  45    0.419     0.107    0.437        1.762        3.728        0.170        0.879        1.996        0.070        0.434        1.062        0.041        0.265        0.668
 0.5   0.0100  1.5    60    200     500   0.65  90    0.419     0.107    0.186        0.706        1.466        0.113        0.512        1.118        0.056        0.322        0.769        0.034        0.213        0.530
 0.5   0.0100  1.5    60    200     750   0.65   0    0.351     0.106    0.979        4.191        9.219        0.293        1.744        4.238        0.092        0.679        1.826        0.047        0.357        0.991
 0.5   0.0100  1.5    60    200     750   0.65  45    0.351     0.106    1.092        4.533        9.803        0.334        1.987        4.781        0.105        0.775        2.089        0.052        0.406        1.134
 0.5   0.0100  1.5    60    200     750   0.65  90    0.351     0.106    0.478        1.850        3.910        0.237        1.227        2.812        0.088        0.610        1.607        0.045        0.343        0.949
 0.5   0.0100  1.5    60    200    1000   0.65   0    0.289     0.104    1.794        7.934       17.771        0.421        2.814        7.245        0.114        0.932        2.689        0.054        0.452        1.345
 0.5   0.0100  1.5    60    200    1000   0.65  45    0.289     0.104    1.952        8.326       18.331        0.471        3.160        8.075        0.125        1.041        3.025        0.058        0.501        1.502
 0.5   0.0100  1.5    60    200    1000   0.65  90    0.289     0.104    0.893        3.520        7.549        0.356        2.118        5.129        0.108        0.858        2.453        0.051        0.436        1.303
 0.5   0.0100  1.5    60    200    1500   0.65   0    0.202     0.107    3.596       16.688       38.546        0.572        4.473       12.761        0.131        1.214        3.869        0.057        0.540        1.757
 0.5   0.0100  1.5    60    200    1500   0.65  45    0.202     0.107    3.816       17.191       39.192        0.628        4.994       14.238        0.140        1.322        4.259        0.060        0.580        1.906
 0.5   0.0100  1.5    60    200    1500   0.65  90    0.202     0.107    2.043        8.362       18.416        0.515        3.846       10.555        0.125        1.151        3.702        0.054        0.523        1.727
 0.5   0.0100  1.5    60    300     500   0.45   0    0.021     0.109    3.190       13.466       29.080        0.963        5.570       12.969        0.257        2.147        5.698        0.103        1.027        3.005
 0.5   0.0100  1.5    60    300     500   0.45  45    0.021     0.109    3.305       13.619       29.226        1.052        6.143       14.393        0.272        2.344        6.348        0.107        1.095        3.266
 0.5   0.0100  1.5    60    300     500   0.45  90    0.021     0.109    2.075        7.969       16.654        0.946        5.180       11.761        0.257        2.168        5.821        0.102        1.029        3.044
 0.5   0.0100  1.5    60    300     750   0.45   0    0.013     0.105    4.445       20.540       47.088        1.003        6.382       15.956        0.245        2.183        6.134        0.096        0.999        3.069
 0.5   0.0100  1.5    60    300     750   0.45  45    0.013     0.105    4.767       21.241       47.912        1.109        7.265       18.409        0.259        2.391        6.897        0.099        1.063        3.337
 0.5   0.0100  1.5    60    300     750   0.45  90    0.013     0.105    3.307       13.270       28.559        1.031        6.557       16.331        0.247        2.257        6.500        0.095        1.010        3.162
 0.5   0.0100  1.5    60    300    1000   0.45   0    0.009     0.107    6.036       30.721       74.190        1.008        7.032       18.863        0.228        2.151        6.383        0.087        0.948        3.047
 0.5   0.0100  1.5    60    300    1000   0.45  45    0.009     0.107    6.556       31.829       75.095        1.107        8.014       21.896        0.239        2.335        7.113        0.089        1.000        3.281
 0.5   0.0100  1.5    60    300    1000   0.45  90    0.009     0.107    5.147       22.210       49.465        1.045        7.497       20.421        0.229        2.224        6.789        0.086        0.956        3.132
 0.5   0.0100  1.5    60    300    1500   0.45   0    0.005     0.105    9.047       54.397      142.158        0.948        7.604       22.704        0.191        1.971        6.353        0.071        0.823        2.833
 0.5   0.0100  1.5    60    300    1500   0.45  45    0.005     0.105   10.019       57.658      147.664        1.019        8.498       25.957        0.198        2.096        6.909        0.072        0.855        2.991
 0.5   0.0100  1.5    60    300    1500   0.45  90    0.005     0.105    9.636       53.866      131.688        0.971        8.162       25.308        0.190        2.006        6.651        0.070        0.819        2.867
 0.5   0.0100  1.5    60    300     500   0.55   0    0.179     0.104    0.927        3.830        8.201        0.384        1.808        4.083        0.188        1.092        2.507        0.092        0.700        1.724
 0.5   0.0100  1.5    60    300     500   0.55  45    0.179     0.104    1.065        4.308        9.135        0.460        2.216        4.966        0.204        1.254        2.958        0.098        0.770        1.949
 0.5   0.0100  1.5    60    300     500   0.55  90    0.179     0.104    0.617        2.327        4.804        0.387        1.701        3.670        0.184        1.102        2.570        0.090        0.693        1.741
 0.5   0.0100  1.5    60    300     750   0.55   0    0.141     0.108    1.801        7.979       17.938        0.516        2.881        7.073        0.200        1.322        3.292        0.092        0.761        2.005
 0.5   0.0100  1.5    60    300     750   0.55  45    0.141     0.108    2.031        8.676       19.100        0.609        3.450        8.404        0.217        1.521        3.902        0.097        0.838        2.278
 0.5   0.0100  1.5    60    300     750   0.55  90    0.141     0.108    1.136        4.421        9.361        0.528        2.739        6.401        0.200        1.378        3.512        0.091        0.772        2.096
 0.5   0.0100  1.5    60    300    1000   0.55   0    0.108     0.106    2.997       14.103       32.647        0.619        3.905       10.311        0.204        1.495        3.990        0.089        0.795        2.225
 0.5   0.0100  1.5    60    300    1000   0.55  45    0.108     0.106    3.275       14.741       33.385        0.716        4.599       12.074        0.220        1.694        4.655        0.093        0.865        2.493
 0.5   0.0100  1.5    60    300    1000   0.55  90    0.108     0.106    1.868        7.514       16.314        0.638        3.811        9.671        0.205        1.567        4.296        0.088        0.809        2.335
 0.5   0.0100  1.5    60    300    1500   0.55   0    0.074     0.107    5.577       29.088       70.649        0.720        5.352       15.812        0.195        1.638        4.838        0.080        0.788        2.415
 0.5   0.0100  1.5    60    300    1500   0.55  45    0.074     0.107    6.030       29.911       71.190        0.805        6.149       18.213        0.206        1.799        5.461        0.083        0.838        2.630
 0.5   0.0100  1.5    60    300    1500   0.55  90    0.074     0.107    4.221       18.500       41.754        0.737        5.453       16.001        0.194        1.690        5.162        0.079        0.791        2.494
 0.5   0.0100  1.5    60    300     500   0.65   0    0.331     0.107    0.331        1.358        2.921        0.151        0.718        1.613        0.085        0.426        0.984        0.056        0.316        0.731
 0.5   0.0100  1.5    60    300     500   0.65  45    0.331     0.107    0.389        1.559        3.307        0.183        0.862        1.921        0.099        0.522        1.209        0.061        0.370        0.879
 0.5   0.0100  1.5    60    300     500   0.65  90    0.331     0.107    0.209        0.788        1.631        0.138        0.591        1.273        0.084        0.422        0.961        0.053        0.312        0.736
 0.5   0.0100  1.5    60    300     750   0.65   0    0.294     0.106    0.828        3.542        7.800        0.266        1.485        3.550        0.110        0.666        1.678        0.063        0.415        1.046
 0.5   0.0100  1.5    60    300     750   0.65  45    0.294     0.106    0.940        3.895        8.416        0.315        1.740        4.124        0.126        0.794        2.009        0.068        0.480        1.241
 0.5   0.0100  1.5    60    300     750   0.65  90    0.294     0.106    0.447        1.725        3.632        0.239        1.163        2.635        0.110        0.660        1.638        0.061        0.420        1.080
 0.5   0.0100  1.5    60    300    1000   0.65   0    0.247     0.104    1.543        6.814       15.262        0.383        2.394        6.063        0.131        0.899        2.426        0.068        0.503        1.357
 0.5   0.0100  1.5    60    300    1000   0.65  45    0.247     0.104    1.700        7.263       15.965        0.442        2.753        6.906        0.146        1.044        2.836        0.072        0.568        1.573
 0.5   0.0100  1.5    60    300    1000   0.65  90    0.247     0.104    0.805        3.162        6.758        0.346        1.920        4.591        0.129        0.888        2.378        0.065        0.507        1.399
 0.5   0.0100  1.5    60    300    1500   0.65   0    0.182     0.107    3.161       14.789       34.239        0.538        3.940       11.006        0.149        1.191        3.558        0.069        0.596        1.771
 0.5   0.0100  1.5    60    300    1500   0.65  45    0.182     0.107    3.380       15.263       34.788        0.605        4.468       12.438        0.161        1.337        4.035        0.072        0.650        1.977
 0.5   0.0100  1.5    60    300    1500   0.65  90    0.182     0.107    1.819        7.449       16.373        0.504        3.465        9.320        0.146        1.185        3.564        0.067        0.593        1.814
 0.5   0.0100  0.0   100    100     500   0.45   0    0.412     0.027    2.540       11.240       25.475        0.668        4.258       10.996        0.205        1.589        4.480        0.090        0.806        2.356
 0.5   0.0100  0.0   100    100     500   0.45  45    0.412     0.027    2.785       11.958       26.680        0.791        5.002       12.728        0.224        1.841        5.291        0.095        0.886        2.663
 0.5   0.0100  0.0   100    100     500   0.45  90    0.412     0.027    1.660        6.686       14.498        0.614        3.710        9.160        0.189        1.508        4.343        0.086        0.764        2.307
 0.5   0.0100  0.0   100    100     750   0.45   0    0.286     0.029    4.513       21.189       49.721        0.838        6.316       18.074        0.219        1.927        6.047        0.090        0.905        2.923
 0.5   0.0100  0.0   100    100     750   0.45  45    0.286     0.029    5.075       23.230       54.013        0.973        7.375       21.079        0.235        2.187        7.028        0.094        0.974        3.232
 0.5   0.0100  0.0   100    100     750   0.45  90    0.286     0.029    3.920       16.922       38.223        0.820        6.260       17.787        0.205        1.901        6.227        0.087        0.871        2.934
 0.5   0.0100  0.0   100    100    1000   0.45   0    0.207     0.029    6.538       31.931       76.604        0.897        7.561       23.478        0.210        2.014        6.773        0.083        0.893        3.079
 0.5   0.0100  0.0   100    100    1000   0.45  45    0.207     0.029    7.633       37.189       89.030        1.022        8.800       27.577        0.221        2.235        7.719        0.086        0.946        3.336
 0.5   0.0100  0.0   100    100    1000   0.45  90    0.207     0.029    7.149       34.210       80.474        0.895        7.993       25.405        0.198        2.001        7.099        0.080        0.863        3.102
 0.5   0.0100  0.0   100    100    1500   0.45   0    0.115     0.029   10.238       54.245      134.829        0.882        8.508       29.601        0.180        1.919        7.001        0.068        0.792        2.946
 0.5   0.0100  0.0   100    100    1500   0.45  45    0.115     0.029   13.241       76.397      197.039        0.973        9.771       34.885        0.186        2.059        7.716        0.070        0.821        3.103
 0.5   0.0100  0.0   100    100    1500   0.45  90    0.115     0.029   14.585       87.962      226.280        0.876        9.368       34.682        0.169        1.885        7.311        0.065        0.760        2.940
 0.5   0.0100  0.0   100    100     500   0.55   0    0.612     0.027    1.381        5.810       12.603        0.495        2.671        6.253        0.169        1.216        3.110        0.072        0.641        1.750
 0.5   0.0100  0.0   100    100     500   0.55  45    0.612     0.027    1.544        6.298       13.469        0.588        3.166        7.314        0.184        1.405        3.660        0.077        0.703        1.963
 0.5   0.0100  0.0   100    100     500   0.55  90    0.612     0.027    0.718        2.756        5.770        0.394        1.914        4.261        0.146        1.032        2.636        0.067        0.565        1.559
 0.5   0.0100  0.0   100    100     750   0.55   0    0.434     0.026    2.544       11.114       25.067        0.719        4.549       11.601        0.208        1.717        4.923        0.084        0.838        2.560
 0.5   0.0100  0.0   100    100     750   0.55  45    0.434     0.026    2.797       11.921       26.543        0.847        5.313       13.389        0.223        1.965        5.771        0.089        0.905        2.841
 0.5   0.0100  0.0   100    100     750   0.55  90    0.434     0.026    1.673        6.728       14.600        0.653        3.887        9.481        0.188        1.596        4.669        0.080        0.776        2.435
 0.5   0.0100  0.0   100    100    1000   0.55   0    0.330     0.029    3.827       17.415       40.266        0.847        6.095       16.709        0.216        1.965        6.106        0.084        0.902        2.973
 0.5   0.0100  0.0   100    100    1000   0.55  45    0.330     0.029    4.256       18.879       43.204        0.982        7.087       19.340        0.229        2.210        7.064        0.088        0.961        3.246
 0.5   0.0100  0.0   100    100    1000   0.55  90    0.330     0.029    2.978       12.436       27.633        0.816        5.789       15.441        0.199        1.895        6.122        0.081        0.851        2.903
 0.5   0.0100  0.0   100    100    1500   0.55   0    0.195     0.029    6.475       30.978       73.709        0.935        7.976       24.627        0.200        2.083        7.192        0.074        0.873        3.176
 0.5   0.0100  0.0   100    100    1500   0.55  45    0.195     0.029    7.513       35.588       84.264        1.054        9.277       28.925        0.208        2.268        8.081        0.076        0.912        3.379
 0.5   0.0100  0.0   100    100    1500   0.55  90    0.195     0.029    6.871       31.802       74.010        0.931        8.469       26.511        0.187        2.036        7.442        0.072        0.836        3.141
 0.5   0.0100  0.0   100    100     500   0.65   0    0.758     0.027    0.556        2.256        4.760        0.264        1.183        2.607        0.112        0.711        1.653        0.050        0.408        1.021
 0.5   0.0100  0.0   100    100     500   0.65  45    0.758     0.027    0.652        2.550        5.310        0.322        1.495        3.255        0.123        0.825        1.952        0.053        0.449        1.148
 0.5   0.0100  0.0   100    100     500   0.65  90    0.758     0.027    0.297        1.115        2.287        0.187        0.806        1.722        0.090        0.531        1.227        0.045        0.331        0.823
 0.5   0.0100  0.0   100    100     750   0.65   0    0.541     0.028    1.365        5.656       12.251        0.542        2.815        6.522        0.189        1.367        3.474        0.079        0.724        1.999
 0.5   0.0100  0.0   100    100     750   0.65  45    0.541     0.028    1.535        6.200       13.262        0.644        3.336        7.630        0.205        1.578        4.093        0.084        0.789        2.234
 0.5   0.0100  0.0   100    100     750   0.65  90    0.541     0.028    0.761        2.936        6.170        0.429        2.032        4.521        0.164        1.151        2.910        0.074        0.636        1.761
 0.5   0.0100  0.0   100    100    1000   0.65   0    0.398     0.030    2.155        9.202       20.450        0.713        4.171       10.198        0.217        1.742        4.818        0.087        0.868        2.605
 0.5   0.0100  0.0   100    100    1000   0.65  45    0.398     0.030    2.367        9.905       21.786        0.838        4.861       11.762        0.232        1.992        5.647        0.092        0.934        2.882
 0.5   0.0100  0.0   100    100    1000   0.65  90    0.398     0.030    1.338        5.312       11.423        0.627        3.374        7.892        0.195        1.590        4.427        0.083        0.796        2.430
 0.5   0.0100  0.0   100    100    1500   0.65   0    0.241     0.028    3.760       16.868       38.820        0.907        6.375       17.144        0.222        2.109        6.594        0.085        0.945        3.195
 0.5   0.0100  0.0   100    100    1500   0.65  45    0.241     0.028    4.193       18.423       41.998        1.044        7.413       19.872        0.234        2.344        7.573        0.088        0.997        3.452
 0.5   0.0100  0.0   100    100    1500   0.65  90    0.241     0.028    2.926       12.168       27.005        0.878        6.038       15.765        0.206        2.036        6.591        0.081        0.894        3.110
 0.5   0.0100  0.0   100    200     500   0.45   0    0.032     0.027    2.243        9.930       22.451        0.695        3.855        9.500        0.327        1.865        4.572        0.167        1.216        3.004
 0.5   0.0100  0.0   100    200     500   0.45  45    0.032     0.027    2.520       10.735       23.776        0.873        4.744       11.497        0.361        2.289        5.768        0.176        1.364        3.550
 0.5   0.0100  0.0   100    200     500   0.45  90    0.032     0.027    1.672        6.570       13.978        0.775        3.982        9.327        0.339        2.111        5.305        0.169        1.285        3.355
 0.5   0.0100  0.0   100    200     750   0.45   0    0.019     0.029    4.020       19.075       44.970        0.858        5.610       15.415        0.328        2.175        5.928        0.153        1.266        3.447
 0.5   0.0100  0.0   100    200     750   0.45  45    0.019     0.029    4.517       20.627       47.811        1.045        6.785       18.468        0.357        2.598        7.296        0.161        1.395        3.992
 0.5   0.0100  0.0   100    200     750   0.45  90    0.019     0.029    3.592       15.270       34.100        0.964        6.144       16.532        0.338        2.460        6.959        0.155        1.336        3.861
 0.5   0.0100  0.0   100    200    1000   0.45   0    0.015     0.029    5.927       29.411       70.889        0.938        6.872       20.431        0.314        2.303        6.729        0.138        1.242        3.628
 0.5   0.0100  0.0   100    200    1000   0.45  45    0.015     0.029    6.813       33.291       79.737        1.115        8.213       24.402        0.335        2.676        8.088        0.144        1.343        4.099
 0.5   0.0100  0.0   100    200    1000   0.45  90    0.015     0.029    6.413       30.170       70.312        1.048        7.762       23.262        0.319        2.566        7.868        0.139        1.293        4.005
 0.5   0.0100  0.0   100    200    1500   0.45   0    0.007     0.029    9.461       51.009      127.417        0.970        8.101       26.775        0.272        2.296        7.274        0.110        1.116        3.574
 0.5   0.0100  0.0   100    200    1500   0.45  45    0.007     0.029   11.694       66.429      169.688        1.107        9.483       31.812        0.284        2.548        8.390        0.114        1.173        3.879
 0.5   0.0100  0.0   100    200    1500   0.45  90    0.007     0.029   12.764       73.186      183.282        1.060        9.351       32.221        0.272        2.470        8.320        0.111        1.136        3.819
 0.5   0.0100  0.0   100    200     500   0.55   0    0.476     0.027    1.157        4.850       10.519        0.402        2.126        4.949        0.164        1.007        2.455        0.088        0.601        1.487
 0.5   0.0100  0.0   100    200     500   0.55  45    0.476     0.027    1.313        5.355       11.420        0.489        2.563        5.890        0.187        1.211        2.983        0.094        0.691        1.761
 0.5   0.0100  0.0   100    200     500   0.55  90    0.476     0.027    0.618        2.352        4.888        0.351        1.647        3.628        0.160        0.960        2.326        0.086        0.597        1.507
 0.5   0.0100  0.0   100    200     750   0.55   0    0.339     0.026    2.237        9.855       22.278        0.616        3.750        9.554        0.214        1.498        4.051        0.104        0.820        2.244
 0.5   0.0100  0.0   100    200     750   0.55  45    0.339     0.026    2.453       10.480       23.286        0.738        4.444       11.130        0.239        1.774        4.865        0.111        0.923        2.608
 0.5   0.0100  0.0   100    200     750   0.55  90    0.339     0.026    1.420        5.661       12.198        0.578        3.282        7.942        0.207        1.479        4.050        0.101        0.814        2.307
 0.5   0.0100  0.0   100    200    1000   0.55   0    0.268     0.029    3.455       15.869       36.758        0.756        5.184       14.144        0.232        1.785        5.220        0.106        0.917        2.704
 0.5   0.0100  0.0   100    200    1000   0.55  45    0.268     0.029    3.785       16.836       38.470        0.893        6.085       16.426        0.254        2.081        6.188        0.112        1.013        3.085
 0.5   0.0100  0.0   100    200    1000   0.55  90    0.268     0.029    2.558       10.628       23.508        0.741        4.936       13.072        0.225        1.807        5.420        0.104        0.916        2.815
 0.5   0.0100  0.0   100    200    1500   0.55   0    0.174     0.029    5.942       28.908       69.132        0.880        7.071       21.509        0.230        2.010        6.492        0.097        0.950        3.081
 0.5   0.0100  0.0   100    200    1500   0.55  45    0.174     0.029    6.777       32.382       76.853        1.015        8.267       25.242        0.245        2.274        7.515        0.101        1.019        3.407
 0.5   0.0100  0.0   100    200    1500   0.55  90    0.174     0.029    6.023       27.706       64.203        0.891        7.430       22.922        0.222        2.054        6.935        0.095        0.944        3.205
 0.5   0.0100  0.0   100    200     500   0.65   0    0.768     0.027    0.483        1.979        4.197        0.199        0.971        2.156        0.081        0.499        1.169        0.041        0.292        0.708
 0.5   0.0100  0.0   100    200     500   0.65  45    0.768     0.027    0.578        2.287        4.765        0.239        1.184        2.613        0.092        0.586        1.388        0.044        0.331        0.821
 0.5   0.0100  0.0   100    200     500   0.65  90    0.768     0.027    0.245        0.923        1.890        0.148        0.649        1.392        0.071        0.411        0.954        0.038        0.261        0.637
 0.5   0.0100  0.0   100    200     750   0.65   0    0.618     0.028    1.203        5.051       10.975        0.423        2.273        5.330        0.151        1.040        2.625        0.069        0.563        1.492
 0.5   0.0100  0.0   100    200     750   0.65  45    0.618     0.028    1.353        5.531       11.834        0.504        2.704        6.257        0.167        1.211        3.101        0.074        0.627        1.700
 0.5   0.0100  0.0   100    200     750   0.65  90    0.618     0.028    0.621        2.394        5.021        0.338        1.625        3.628        0.134        0.899        2.260        0.065        0.513        1.374
 0.5   0.0100  0.0   100    200    1000   0.65   0    0.511     0.030    1.933        8.380       18.692        0.588        3.490        8.645        0.188        1.417        3.849        0.082        0.732        2.084
 0.5   0.0100  0.0   100    200    1000   0.65  45    0.511     0.030    2.126        8.963       19.711        0.695        4.092        9.984        0.206        1.641        4.538        0.087        0.804        2.352
 0.5   0.0100  0.0   100    200    1000   0.65  90    0.511     0.030    1.115        4.419        9.479        0.509        2.760        6.486        0.171        1.294        3.544        0.078        0.680        1.983
 0.5   0.0100  0.0   100    200    1500   0.65   0    0.371     0.028    3.472       15.765       36.386        0.790        5.524       15.009        0.216        1.848        5.579        0.088        0.881        2.783
 0.5   0.0100  0.0   100    200    1500   0.65  45    0.371     0.028    3.818       16.863       38.460        0.923        6.429       17.310        0.231        2.103        6.507        0.092        0.949        3.079
 0.5   0.0100  0.0   100    200    1500   0.65  90    0.371     0.028    2.542       10.564       23.401        0.753        5.117       13.439        0.200        1.785        5.574        0.085        0.839        2.745
 0.5   0.0100  0.0   100    300     500   0.45   0    0.000     0.027    2.455       10.571       23.544        0.910        4.767       11.311        0.369        2.492        6.196        0.160        1.463        4.026
 0.5   0.0100  0.0   100    300     500   0.45  45    0.000     0.027    2.791       11.744       25.866        1.105        5.805       13.719        0.395        2.921        7.547        0.166        1.581        4.535
 0.5   0.0100  0.0   100    300     500   0.45  90    0.000     0.027    2.065        8.132       17.334        1.009        5.117       11.813        0.375        2.723        7.001        0.161        1.502        4.280
 0.5   0.0100  0.0   100    300     750   0.45   0    0.000     0.029    3.916       18.346       43.051        1.021        6.083       15.810        0.355        2.670        7.146        0.147        1.445        4.243
 0.5   0.0100  0.0   100    300     750   0.45  45    0.000     0.029    4.540       20.479       47.103        1.240        7.511       19.538        0.379        3.120        8.734        0.152        1.558        4.780
 0.5   0.0100  0.0   100    300     750   0.45  90    0.000     0.029    3.763       15.831       35.122        1.168        6.998       18.074        0.366        2.981        8.372        0.149        1.504        4.615
 0.5   0.0100  0.0   100    300    1000   0.45   0    0.000     0.028    5.625       27.940       67.425        1.089        7.195       20.172        0.333        2.747        7.826        0.133        1.387        4.314
 0.5   0.0100  0.0   100    300    1000   0.45  45    0.000     0.028    6.572       31.746       75.544        1.297        8.802       24.808        0.353        3.147        9.397        0.137        1.480        4.789
 0.5   0.0100  0.0   100    300    1000   0.45  90    0.000     0.028    6.272       28.978       67.029        1.239        8.472       24.113        0.342        3.039        9.154        0.135        1.438        4.668
 0.5   0.0100  0.0   100    300    1500   0.45   0    0.000     0.029    8.968       48.689      122.010        1.115        8.462       26.378        0.284        2.672        8.330        0.107        1.219        4.127
 0.5   0.0100  0.0   100    300    1500   0.45  45    0.000     0.029   10.990       61.496      155.968        1.276       10.085       31.939        0.295        2.944        9.603        0.110        1.276        4.444
 0.5   0.0100  0.0   100    300    1500   0.45  90    0.000     0.029   11.971       66.170      163.185        1.234       10.022       32.601        0.288        2.866        9.491        0.108        1.247        4.365
 0.5   0.0100  0.0   100    300     500   0.55   0    0.115     0.027    1.130        4.633        9.956        0.461        2.256        5.097        0.265        1.304        2.963        0.152        0.967        2.219
 0.5   0.0100  0.0   100    300     500   0.55  45    0.115     0.027    1.316        5.300       11.235        0.592        2.806        6.252        0.296        1.640        3.802        0.160        1.092        2.632
 0.5   0.0100  0.0   100    300     500   0.55  90    0.115     0.027    0.767        2.887        5.947        0.491        2.128        4.573        0.269        1.444        3.305        0.150        0.996        2.388
 0.5   0.0100  0.0   100    300     750   0.55   0    0.089     0.026    2.074        9.136       20.613        0.638        3.585        8.837        0.294        1.682        4.190        0.153        1.099        2.727
 0.5   0.0100  0.0   100    300     750   0.55  45    0.089     0.026    2.329        9.899       21.900        0.799        4.380       10.633        0.328        2.085        5.298        0.163        1.242        3.250
 0.5   0.0100  0.0   100    300     750   0.55  90    0.089     0.026    1.466        5.766       12.292        0.690        3.534        8.269        0.305        1.892        4.779        0.155        1.162        3.047
 0.5   0.0100  0.0   100    300    1000   0.55   0    0.061     0.029    3.201       14.786       34.327        0.769        4.837       12.829        0.306        1.948        5.223        0.149        1.171        3.111
 0.5   0.0100  0.0   100    300    1000   0.55  45    0.061     0.029    3.543       15.739       35.878        0.943        5.834       15.275        0.336        2.364        6.479        0.157        1.305        3.651
 0.5   0.0100  0.0   100    300    1000   0.55  90    0.061     0.029    2.484       10.207       22.383        0.843        5.013       12.817        0.317        2.200        6.032        0.151        1.243        3.497
 0.5   0.0100  0.0   100    300    1500   0.55   0    0.046     0.029    5.578       27.380       65.666        0.904        6.665       19.716        0.297        2.192        6.490        0.132        1.182        3.470
 0.5   0.0100  0.0   100    300    1500   0.55  45    0.046     0.029    6.309       30.137       71.443        1.075        7.940       23.448        0.318        2.561        7.803        0.138        1.281        3.933
 0.5   0.0100  0.0   100    300    1500   0.55  90    0.046     0.029    5.659       25.867       59.656        0.994        7.352       21.824        0.303        2.438        7.511        0.134        1.234        3.834
 0.5   0.0100  0.0   100    300     500   0.65   0    0.592     0.027    0.412        1.683        3.583        0.183        0.880        1.946        0.094        0.491        1.121        0.059        0.342        0.784
 0.5   0.0100  0.0   100    300     500   0.65  45    0.592     0.027    0.499        1.973        4.131        0.227        1.076        2.362        0.110        0.611        1.402        0.064        0.402        0.954
 0.5   0.0100  0.0   100    300     500   0.65  90    0.592     0.027    0.255        0.953        1.950        0.164        0.696        1.482        0.093        0.482        1.089        0.057        0.342        0.803
 0.5   0.0100  0.0   100    300     750   0.65   0    0.491     0.028    1.059        4.459        9.721        0.376        1.982        4.620        0.153        0.946        2.319        0.082        0.565        1.406
 0.5   0.0100  0.0   100    300     750   0.65  45    0.491     0.028    1.208        4.939       10.582        0.456        2.389        5.508        0.174        1.136        2.813        0.088        0.648        1.665
 0.5   0.0100  0.0   100    300     750   0.65  90    0.491     0.028    0.582        2.232        4.665        0.325        1.525        3.385        0.149        0.897        2.182        0.080        0.559        1.422
 0.5   0.0100  0.0   100    300    1000   0.65   0    0.391     0.030    1.771        7.688       17.156        0.532        3.085        7.614        0.193        1.308        3.423        0.096        0.733        1.952
 0.5   0.0100  0.0   100    300    1000   0.65  45    0.391     0.030    1.958        8.252       18.108        0.639        3.660        8.890        0.217        1.554        4.119        0.102        0.829        2.277
 0.5   0.0100  0.0   100    300    1000   0.65  90    0.391     0.030    1.023        4.037        8.624        0.483        2.535        5.915        0.187        1.269        3.335        0.094        0.725        1.989
 0.5   0.0100  0.0   100    300    1500   0.65   0    0.300     0.028    3.250       14.849       34.335        0.739        4.988       13.501        0.226        1.753        5.099        0.103        0.898        2.650
 0.5   0.0100  0.0   100    300    1500   0.65  45    0.300     0.028    3.557       15.741       35.872        0.873        5.858       15.662        0.247        2.039        6.038        0.108        0.990        3.017
 0.5   0.0100  0.0   100    300    1500   0.65  90    0.300     0.028    2.328        9.649       21.315        0.717        4.671       12.200        0.219        1.758        5.236        0.100        0.892        2.739
 0.5   0.0100  0.8   100    100     500   0.45   0    0.352     0.057    3.039       13.562       30.545        0.693        4.601       11.959        0.187        1.549        4.456        0.083        0.738        2.200
 0.5   0.0100  0.8   100    100     500   0.45  45    0.352     0.057    3.283       14.166       31.441        0.793        5.310       13.678        0.205        1.747        5.092        0.088        0.811        2.454
 0.5   0.0100  0.8   100    100     500   0.45  90    0.352     0.057    1.718        6.879       14.846        0.620        3.845        9.500        0.178        1.461        4.237        0.080        0.715        2.166
 0.5   0.0100  0.8   100    100     750   0.45   0    0.245     0.060    5.553       26.457       62.127        0.868        6.779       19.723        0.203        1.890        6.046        0.085        0.838        2.754
 0.5   0.0100  0.8   100    100     750   0.45  45    0.245     0.060    6.032       27.795       64.356        0.975        7.778       22.627        0.217        2.088        6.795        0.088        0.901        3.004
 0.5   0.0100  0.8   100    100     750   0.45  90    0.245     0.060    4.199       17.850       39.972        0.824        6.490       18.675        0.194        1.839        6.057        0.082        0.819        2.761
 0.5   0.0100  0.8   100    100    1000   0.45   0    0.180     0.059    8.073       40.665       98.248        0.915        7.998       25.327        0.195        1.955        6.708        0.079        0.828        2.891
 0.5   0.0100  0.8   100    100    1000   0.45  45    0.180     0.059    8.993       44.142      105.539        1.011        9.108       29.109        0.205        2.121        7.408        0.081        0.876        3.100
 0.5   0.0100  0.8   100    100    1000   0.45  90    0.180     0.059    7.814       36.418       84.351        0.888        8.143       26.301        0.186        1.922        6.841        0.076        0.810        2.911
 0.5   0.0100  0.8   100    100    1500   0.45   0    0.106     0.060   12.368       69.456      175.593        0.877        8.746       30.911        0.168        1.829        6.798        0.065        0.736        2.749
 0.5   0.0100  0.8   100    100    1500   0.45  45    0.106     0.060   14.933       87.965      227.250        0.942        9.763       35.283        0.173        1.935        7.304        0.066        0.762        2.879
 0.5   0.0100  0.8   100    100    1500   0.45  90    0.106     0.060   15.900       98.433      253.562        0.850        9.203       34.381        0.158        1.788        6.928        0.062        0.712        2.743
 0.5   0.0100  0.8   100    100     500   0.55   0    0.533     0.059    1.485        6.246       13.510        0.501        2.827        6.621        0.150        1.154        3.033        0.065        0.573        1.601
 0.5   0.0100  0.8   100    100     500   0.55  45    0.533     0.059    1.665        6.760       14.398        0.575        3.264        7.590        0.165        1.305        3.469        0.070        0.631        1.787
 0.5   0.0100  0.8   100    100     500   0.55  90    0.533     0.059    0.729        2.788        5.823        0.389        1.924        4.281        0.134        0.983        2.550        0.061        0.518        1.451
 0.5   0.0100  0.8   100    100     750   0.55   0    0.374     0.056    3.047       13.413       30.095        0.752        5.004       12.890        0.190        1.676        4.943        0.077        0.767        2.391
 0.5   0.0100  0.8   100    100     750   0.55  45    0.374     0.056    3.295       14.105       31.242        0.853        5.730       14.641        0.204        1.865        5.594        0.081        0.826        2.619
 0.5   0.0100  0.8   100    100     750   0.55  90    0.374     0.056    1.711        6.802       14.655        0.659        4.057        9.878        0.175        1.543        4.584        0.073        0.720        2.284
 0.5   0.0100  0.8   100    100    1000   0.55   0    0.288     0.060    4.671       21.227       48.821        0.882        6.656       18.574        0.199        1.922        6.134        0.078        0.833        2.791
 0.5   0.0100  0.8   100    100    1000   0.55  45    0.288     0.060    5.042       22.377       50.956        0.987        7.606       21.174        0.211        2.105        6.856        0.081        0.884        3.009
 0.5   0.0100  0.8   100    100    1000   0.55  90    0.288     0.060    3.177       13.106       28.937        0.823        6.096       16.430        0.186        1.833        5.996        0.075        0.795        2.728
 0.5   0.0100  0.8   100    100    1500   0.55   0    0.182     0.059    7.990       38.927       92.828        0.950        8.494       26.845        0.185        2.003        7.088        0.070        0.809        2.966
 0.5   0.0100  0.8   100    100    1500   0.55  45    0.182     0.059    8.854       42.059       99.323        1.036        9.624       30.780        0.192        2.139        7.724        0.072        0.842        3.125
 0.5   0.0100  0.8   100    100    1500   0.55  90    0.182     0.059    7.403       33.322       76.527        0.916        8.646       27.667        0.175        1.941        7.138        0.067        0.779        2.928
 0.5   0.0100  0.8   100    100     500   0.65   0    0.685     0.059    0.547        2.235        4.731        0.260        1.206        2.657        0.099        0.662        1.597        0.045        0.365        0.943
 0.5   0.0100  0.8   100    100     500   0.65  45    0.685     0.059    0.642        2.518        5.255        0.306        1.461        3.199        0.110        0.761        1.848        0.049        0.407        1.068
 0.5   0.0100  0.8   100    100     500   0.65  90    0.685     0.059    0.286        1.080        2.224        0.179        0.783        1.681        0.082        0.505        1.189        0.040        0.306        0.783
 0.5   0.0100  0.8   100    100     750   0.65   0    0.492     0.060    1.541        6.450       13.885        0.575        3.137        7.238        0.171        1.339        3.519        0.071        0.658        1.867
 0.5   0.0100  0.8   100    100     750   0.65  45    0.492     0.060    1.739        7.028       14.925        0.657        3.608        8.276        0.185        1.507        4.012        0.076        0.717        2.070
 0.5   0.0100  0.8   100    100     750   0.65  90    0.492     0.060    0.780        2.995        6.267        0.438        2.104        4.652        0.152        1.129        2.908        0.066        0.592        1.675
 0.5   0.0100  0.8   100    100    1000   0.65   0    0.367     0.064    2.529       10.742       23.671        0.761        4.691       11.506        0.199        1.726        4.931        0.079        0.799        2.456
 0.5   0.0100  0.8   100    100    1000   0.65  45    0.367     0.064    2.760       11.472       25.013        0.863        5.362       13.070        0.212        1.919        5.586        0.083        0.857        2.683
 0.5   0.0100  0.8   100    100    1000   0.65  90    0.367     0.064    1.405        5.516       11.785        0.649        3.587        8.359        0.182        1.565        4.452        0.075        0.744        2.311
 0.5   0.0100  0.8   100    100    1500   0.65   0    0.243     0.059    4.639       20.699       47.184        0.959        7.165       19.621        0.207        2.079        6.702        0.079        0.880        3.018
 0.5   0.0100  0.8   100    100    1500   0.65  45    0.243     0.059    5.014       21.881       49.472        1.065        8.154       22.310        0.217        2.254        7.437        0.081        0.923        3.217
 0.5   0.0100  0.8   100    100    1500   0.65  90    0.243     0.059    3.131       12.799       28.134        0.897        6.497       17.071        0.194        1.982        6.533        0.075        0.837        2.932
 0.5   0.0100  0.8   100    200     500   0.45   0    0.085     0.057    2.582       11.447       25.646        0.744        4.141       10.134        0.314        1.924        4.711        0.150        1.170        2.948
 0.5   0.0100  0.8   100    200     500   0.45  45    0.085     0.057    2.884       12.276       26.941        0.906        5.046       12.193        0.344        2.278        5.743        0.159        1.296        3.403
 0.5   0.0100  0.8   100    200     500   0.45  90    0.085     0.057    1.707        6.665       14.092        0.796        4.102        9.529        0.322        2.095        5.262        0.152        1.217        3.201
 0.5   0.0100  0.8   100    200     750   0.45   0    0.055     0.059    4.814       23.081       54.219        0.922        6.082       16.704        0.316        2.243        6.108        0.139        1.220        3.387
 0.5   0.0100  0.8   100    200     750   0.45  45    0.055     0.059    5.261       24.098       55.497        1.091        7.268       19.787        0.340        2.590        7.280        0.146        1.328        3.832
 0.5   0.0100  0.8   100    200     750   0.45  90    0.055     0.059    3.735       15.587       34.452        0.996        6.418       17.200        0.322        2.444        6.908        0.141        1.266        3.683
 0.5   0.0100  0.8   100    200    1000   0.45   0    0.042     0.059    7.099       36.129       87.524        0.997        7.357       21.935        0.299        2.349        6.876        0.125        1.189        3.540
 0.5   0.0100  0.8   100    200    1000   0.45  45    0.042     0.059    7.833       38.369       91.553        1.152        8.674       25.828        0.317        2.649        8.010        0.130        1.272        3.919
 0.5   0.0100  0.8   100    200    1000   0.45  90    0.042     0.059    6.814       31.322       72.068        1.073        8.025       24.033        0.302        2.529        7.742        0.126        1.221        3.801
 0.5   0.0100  0.8   100    200    1500   0.45   0    0.024     0.060   11.261       64.182      162.874        1.007        8.466       28.107        0.256        2.289        7.303        0.100        1.054        3.436
 0.5   0.0100  0.8   100    200    1500   0.45  45    0.024     0.060   13.101       75.829      194.144        1.118        9.730       32.651        0.266        2.482        8.178        0.104        1.103        3.677
 0.5   0.0100  0.8   100    200    1500   0.45  90    0.024     0.060   13.740       80.459      200.944        1.061        9.408       32.346        0.254        2.392        8.038        0.101        1.062        3.589
 0.5   0.0100  0.8   100    200     500   0.55   0    0.425     0.059    1.135        4.789       10.413        0.387        2.095        4.891        0.148        0.935        2.313        0.082        0.548        1.365
 0.5   0.0100  0.8   100    200     500   0.55  45    0.425     0.059    1.309        5.333       11.366        0.459        2.480        5.737        0.171        1.111        2.763        0.089        0.636        1.623
 0.5   0.0100  0.8   100    200     500   0.55  90    0.425     0.059    0.612        2.335        4.850        0.335        1.595        3.528        0.148        0.901        2.197        0.081        0.557        1.409
 0.5   0.0100  0.8   100    200     750   0.55   0    0.305     0.056    2.546       11.231       25.179        0.629        3.955       10.104        0.198        1.451        3.975        0.097        0.760        2.100
 0.5   0.0100  0.8   100    200     750   0.55  45    0.305     0.056    2.770       11.825       26.086        0.732        4.609       11.630        0.221        1.679        4.647        0.103        0.855        2.419
 0.5   0.0100  0.8   100    200     750   0.55  90    0.305     0.056    1.394        5.512       11.806        0.572        3.293        7.942        0.195        1.421        3.904        0.095        0.764        2.168
 0.5   0.0100  0.8   100    200    1000   0.55   0    0.242     0.060    4.070       18.702       43.076        0.785        5.542       15.236        0.218        1.760        5.209        0.099        0.863        2.566
 0.5   0.0100  0.8   100    200    1000   0.55  45    0.242     0.060    4.378       19.482       44.260        0.900        6.421       17.517        0.237        1.999        5.998        0.104        0.948        2.890
 0.5   0.0100  0.8   100    200    1000   0.55  90    0.242     0.060    2.639       10.832       23.813        0.748        5.088       13.516        0.215        1.760        5.291        0.097        0.869        2.666
 0.5   0.0100  0.8   100    200    1500   0.55   0    0.161     0.058    7.200       35.574       85.078        0.908        7.512       23.157        0.218        1.975        6.463        0.092        0.898        2.932
 0.5   0.0100  0.8   100    200    1500   0.55  45    0.161     0.058    7.874       37.672       89.003        1.017        8.621       26.693        0.230        2.182        7.260        0.095        0.958        3.198
 0.5   0.0100  0.8   100    200    1500   0.55  90    0.161     0.058    6.362       28.518       65.229        0.893        7.597       23.665        0.212        1.992        6.723        0.090        0.896        3.030
 0.5   0.0100  0.8   100    200     500   0.65   0    0.666     0.059    0.453        1.862        3.974        0.185        0.927        2.083        0.074        0.461        1.103        0.041        0.272        0.672
 0.5   0.0100  0.8   100    200     500   0.65  45    0.666     0.059    0.536        2.134        4.474        0.218        1.103        2.462        0.086        0.542        1.303        0.046        0.318        0.793
 0.5   0.0100  0.8   100    200     500   0.65  90    0.666     0.059    0.234        0.885        1.822        0.139        0.622        1.343        0.068        0.390        0.916        0.039        0.252        0.622
 0.5   0.0100  0.8   100    200     750   0.65   0    0.540     0.060    1.210        5.098       11.100        0.410        2.297        5.430        0.133        0.963        2.497        0.063        0.501        1.357
 0.5   0.0100  0.8   100    200     750   0.65  45    0.540     0.060    1.373        5.596       11.969        0.475        2.665        6.234        0.149        1.103        2.886        0.068        0.565        1.548
 0.5   0.0100  0.8   100    200     750   0.65  90    0.540     0.060    0.608        2.339        4.902        0.323        1.590        3.560        0.123        0.842        2.152        0.060        0.472        1.280
 0.5   0.0100  0.8   100    200    1000   0.65   0    0.441     0.064    2.130        9.233       20.464        0.595        3.683        9.184        0.170        1.356        3.774        0.075        0.663        1.926
 0.5   0.0100  0.8   100    200    1000   0.65  45    0.441     0.064    2.333        9.797       21.421        0.682        4.246       10.480        0.186        1.534        4.326        0.080        0.730        2.158
 0.5   0.0100  0.8   100    200    1000   0.65  90    0.441     0.064    1.139        4.468        9.540        0.503        2.811        6.628        0.158        1.237        3.440        0.072        0.631        1.857
 0.5   0.0100  0.8   100    200    1500   0.65   0    0.318     0.059    4.131       18.766       43.003        0.820        5.981       16.512        0.199        1.806        5.582        0.082        0.814        2.611
 0.5   0.0100  0.8   100    200    1500   0.65  45    0.318     0.059    4.460       19.705       44.662        0.926        6.857       18.808        0.213        2.000        6.296        0.086        0.874        2.852
 0.5   0.0100  0.8   100    200    1500   0.65  90    0.318     0.059    2.648       10.827       23.783        0.756        5.335       14.123        0.188        1.724        5.443        0.079        0.786        2.580
 0.5   0.0100  0.8   100    300     500   0.45   0    0.002     0.057    3.144       13.540       29.650        1.109        5.829       13.589        0.374        2.801        7.065        0.152        1.483        4.186
 0.5   0.0100  0.8   100    300     500   0.45  45    0.002     0.057    3.416       14.182       30.782        1.278        6.846       15.969        0.396        3.149        8.202        0.158        1.581        4.603
 0.5   0.0100  0.8   100    300     500   0.45  90    0.002     0.057    2.370        9.202       19.383        1.162        5.946       13.500        0.377        2.930        7.585        0.154        1.500        4.329
 0.5   0.0100  0.8   100    300     750   0.45   0    0.001     0.059    4.811       22.619       52.539        1.199        7.125       18.176        0.355        2.914        7.874        0.140        1.443        4.328
 0.5   0.0100  0.8   100    300     750   0.45  45    0.001     0.059    5.351       24.013       54.708        1.393        8.558       21.916        0.376        3.280        9.226        0.145        1.537        4.763
 0.5   0.0100  0.8   100    300     750   0.45  90    0.001     0.059    4.135       16.986       37.115        1.311        7.932       20.088        0.362        3.128        8.818        0.141        1.480        4.577
 0.5   0.0100  0.8   100    300    1000   0.45   0    0.001     0.059    6.858       34.612       83.485        1.246        8.217       22.657        0.330        2.928        8.420        0.126        1.369        4.335
 0.5   0.0100  0.8   100    300    1000   0.45  45    0.001     0.059    7.648       36.849       87.192        1.426        9.810       27.269        0.346        3.249        9.736        0.130        1.445        4.714
 0.5   0.0100  0.8   100    300    1000   0.45  90    0.001     0.059    6.847       30.558       69.228        1.360        9.388       26.253        0.335        3.128        9.438        0.127        1.401        4.569
 0.5   0.0100  0.8   100    300    1500   0.45   0    0.000     0.059   10.706       60.984      154.920        1.223        9.318       28.625        0.275        2.744        8.655        0.101        1.181        4.053
 0.5   0.0100  0.8   100    300    1500   0.45  45    0.000     0.059   12.382       70.151      178.149        1.354       10.833       33.826        0.285        2.957        9.670        0.104        1.228        4.302
 0.5   0.0100  0.8   100    300    1500   0.45  90    0.000     0.059   13.059       72.867      178.777        1.304       10.664       34.111        0.277        2.865        9.482        0.102        1.196        4.198
 0.5   0.0100  0.8   100    300     500   0.55   0    0.188     0.059    1.112        4.550        9.764        0.459        2.226        5.024        0.252        1.301        2.955        0.133        0.925        2.167
 0.5   0.0100  0.8   100    300     500   0.55  45    0.188     0.059    1.307        5.247       11.104        0.575        2.753        6.144        0.277        1.580        3.670        0.141        1.027        2.514
 0.5   0.0100  0.8   100    300     500   0.55  90    0.188     0.059    0.761        2.867        5.904        0.477        2.082        4.479        0.252        1.390        3.189        0.132        0.934        2.268
 0.5   0.0100  0.8   100    300     750   0.55   0    0.144     0.056    2.303       10.128       22.646        0.662        3.746        9.198        0.281        1.701        4.222        0.136        1.054        2.667
 0.5   0.0100  0.8   100    300     750   0.55  45    0.144     0.056    2.579       10.931       23.973        0.807        4.527       10.980        0.308        2.037        5.180        0.144        1.170        3.100
 0.5   0.0100  0.8   100    300     750   0.55  90    0.144     0.056    1.436        5.604       11.877        0.689        3.530        8.202        0.286        1.845        4.656        0.137        1.092        2.891
 0.5   0.0100  0.8   100    300    1000   0.55   0    0.106     0.060    3.691       17.019       39.217        0.812        5.165       13.680        0.293        1.990        5.314        0.133        1.127        3.057
 0.5   0.0100  0.8   100    300    1000   0.55  45    0.106     0.060    4.032       17.870       40.437        0.969        6.163       16.149        0.317        2.334        6.400        0.140        1.236        3.496
 0.5   0.0100  0.8   100    300    1000   0.55  90    0.106     0.060    2.521       10.258       22.353        0.858        5.135       13.059        0.300        2.169        5.937        0.135        1.173        3.331
 0.5   0.0100  0.8   100    300    1500   0.55   0    0.076     0.059    6.649       33.083       79.307        0.953        7.122       21.137        0.283        2.232        6.594        0.118        1.132        3.396
 0.5   0.0100  0.8   100    300    1500   0.55  45    0.076     0.059    7.242       34.616       81.663        1.102        8.356       24.756        0.300        2.525        7.688        0.123        1.211        3.758
 0.5   0.0100  0.8   100    300    1500   0.55  90    0.076     0.059    5.832       25.948       59.124        1.011        7.540       22.359        0.286        2.394        7.357        0.120        1.161        3.637
 0.5   0.0100  0.8   100    300     500   0.65   0    0.517     0.059    0.403        1.637        3.485        0.176        0.843        1.878        0.093        0.480        1.105        0.061        0.343        0.789
 0.5   0.0100  0.8   100    300     500   0.65  45    0.517     0.059    0.483        1.918        4.022        0.216        1.021        2.256        0.111        0.595        1.369        0.066        0.409        0.969
 0.5   0.0100  0.8   100    300     500   0.65  90    0.517     0.059    0.244        0.918        1.887        0.158        0.674        1.441        0.094        0.475        1.073        0.059        0.347        0.814
 0.5   0.0100  0.8   100    300     750   0.65   0    0.441     0.060    1.040        4.394        9.596        0.360        1.947        4.570        0.141        0.882        2.194        0.077        0.523        1.313
 0.5   0.0100  0.8   100    300     750   0.65  45    0.441     0.060    1.199        4.907       10.510        0.427        2.301        5.350        0.162        1.050        2.624        0.083        0.607        1.564
 0.5   0.0100  0.8   100    300     750   0.65  90    0.441     0.060    0.563        2.156        4.504        0.310        1.470        3.272        0.140        0.848        2.076        0.076        0.530        1.353
 0.5   0.0100  0.8   100    300    1000   0.65   0    0.356     0.064    1.867        8.117       18.062        0.528        3.146        7.809        0.178        1.247        3.316        0.089        0.679        1.825
 0.5   0.0100  0.8   100    300    1000   0.65  45    0.356     0.064    2.072        8.705       19.039        0.619        3.687        9.043        0.200        1.457        3.907        0.095        0.769        2.123
 0.5   0.0100  0.8   100    300    1000   0.65  90    0.356     0.064    1.028        4.026        8.573        0.472        2.530        5.934        0.176        1.213        3.213        0.088        0.684        1.882
 0.5   0.0100  0.8   100    300    1500   0.65   0    0.269     0.059    3.800       17.363       39.840        0.763        5.321       14.541        0.213        1.720        5.072        0.096        0.846        2.516
 0.5   0.0100  0.8   100    300    1500   0.65  45    0.269     0.059    4.104       18.140       41.049        0.876        6.167       16.704        0.231        1.953        5.840        0.100        0.926        2.830
 0.5   0.0100  0.8   100    300    1500   0.65  90    0.269     0.059    2.387        9.744       21.356        0.720        4.801       12.595        0.209        1.710        5.112        0.094        0.848        2.601
 0.5   0.0100  1.5   100    100     500   0.45   0    0.249     0.123    2.753       12.497       28.192        0.498        3.544        9.367        0.123        1.051        3.074        0.056        0.486        1.461
 0.5   0.0100  1.5   100    100     500   0.45  45    0.249     0.123    2.953       12.934       28.655        0.555        3.979       10.488        0.135        1.166        3.434        0.060        0.534        1.617
 0.5   0.0100  1.5   100    100     500   0.45  90    0.249     0.123    1.326        5.236       11.205        0.438        2.838        7.122        0.119        0.992        2.893        0.054        0.476        1.439
 0.5   0.0100  1.5   100    100     750   0.45   0    0.170     0.122    5.330       26.410       62.458        0.637        5.283       15.642        0.136        1.307        4.240        0.058        0.561        1.852
 0.5   0.0100  1.5   100    100     750   0.45  45    0.170     0.122    5.643       26.802       62.366        0.694        5.866       17.445        0.145        1.416        4.634        0.061        0.601        1.998
 0.5   0.0100  1.5   100    100     750   0.45  90    0.170     0.122    3.266       13.678       30.423        0.588        4.781       13.958        0.131        1.260        4.142        0.056        0.551        1.842
 0.5   0.0100  1.5   100    100    1000   0.45   0    0.124     0.123    7.962       42.917      105.341        0.675        6.241       20.088        0.133        1.366        4.741        0.055        0.564        1.971
 0.5   0.0100  1.5   100    100    1000   0.45  45    0.124     0.123    8.570       44.148      106.493        0.725        6.852       22.298        0.140        1.456        5.097        0.057        0.594        2.090
 0.5   0.0100  1.5   100    100    1000   0.45  90    0.124     0.123    6.289       28.601       65.312        0.639        5.990       19.548        0.128        1.331        4.706        0.052        0.552        1.964
 0.5   0.0100  1.5   100    100    1500   0.45   0    0.075     0.122   11.776       74.212      195.088        0.639        6.664       23.847        0.116        1.279        4.786        0.046        0.509        1.890
 0.5   0.0100  1.5   100    100    1500   0.45  45    0.075     0.122   13.175       81.763      213.420        0.671        7.172       26.093        0.120        1.335        5.034        0.047        0.524        1.963
 0.5   0.0100  1.5   100    100    1500   0.45  90    0.075     0.122   12.688       80.731      206.751        0.607        6.605       24.612        0.110        1.238        4.751        0.043        0.489        1.863
 0.5   0.0100  1.5   100    100     500   0.55   0    0.382     0.122    1.298        5.546       12.067        0.357        2.207        5.320        0.096        0.777        2.120        0.042        0.373        1.073
 0.5   0.0100  1.5   100    100     500   0.55  45    0.382     0.122    1.450        5.979       12.773        0.399        2.472        5.927        0.105        0.864        2.374        0.046        0.410        1.189
 0.5   0.0100  1.5   100    100     500   0.55  90    0.382     0.122    0.578        2.228        4.664        0.277        1.466        3.319        0.087        0.670        1.794        0.040        0.341        0.979
 0.5   0.0100  1.5   100    100     750   0.55   0    0.262     0.123    2.880       12.909       29.052        0.545        3.984       10.591        0.122        1.139        3.476        0.050        0.499        1.593
 0.5   0.0100  1.5   100    100     750   0.55  45    0.262     0.123    3.082       13.406       29.722        0.599        4.437       11.779        0.131        1.241        3.827        0.053        0.535        1.724
 0.5   0.0100  1.5   100    100     750   0.55  90    0.262     0.123    1.397        5.541       11.925        0.471        3.132        7.857        0.114        1.048        3.193        0.048        0.472        1.518
 0.5   0.0100  1.5   100    100    1000   0.55   0    0.201     0.122    4.663       21.788       50.352        0.649        5.347       15.432        0.131        1.323        4.346        0.052        0.549        1.871
 0.5   0.0100  1.5   100    100    1000   0.55  45    0.201     0.122    4.923       22.266       50.753        0.703        5.910       17.125        0.138        1.418        4.712        0.054        0.581        1.991
 0.5   0.0100  1.5   100    100    1000   0.55  90    0.201     0.122    2.620       10.678       23.398        0.589        4.663       12.989        0.124        1.250        4.150        0.049        0.526        1.813
 0.5   0.0100  1.5   100    100    1500   0.55   0    0.132     0.121    8.060       41.642      100.670        0.691        6.673       21.767        0.124        1.379        4.981        0.048        0.542        1.997
 0.5   0.0100  1.5   100    100    1500   0.55  45    0.132     0.121    8.662       43.093      102.806        0.732        7.261       24.019        0.128        1.447        5.280        0.049        0.561        2.080
 0.5   0.0100  1.5   100    100    1500   0.55  90    0.132     0.121    6.200       27.404       62.205        0.647        6.373       21.006        0.117        1.321        4.874        0.045        0.520        1.947
 0.5   0.0100  1.5   100    100     500   0.65   0    0.491     0.119    0.502        2.087        4.450        0.210        1.089        2.445        0.069        0.498        1.260        0.032        0.263        0.712
 0.5   0.0100  1.5   100    100     500   0.65  45    0.491     0.119    0.588        2.344        4.918        0.238        1.248        2.794        0.077        0.562        1.427        0.035        0.292        0.798
 0.5   0.0100  1.5   100    100     500   0.65  90    0.491     0.119    0.243        0.922        1.911        0.145        0.661        1.437        0.059        0.391        0.959        0.029        0.225        0.600
 0.5   0.0100  1.5   100    100     750   0.65   0    0.381     0.120    1.395        5.817       12.591        0.423        2.578        6.128        0.108        0.920        2.557        0.045        0.428        1.275
 0.5   0.0100  1.5   100    100     750   0.65  45    0.381     0.120    1.560        6.328       13.490        0.469        2.877        6.821        0.117        1.015        2.847        0.048        0.464        1.396
 0.5   0.0100  1.5   100    100     750   0.65  90    0.381     0.120    0.646        2.492        5.245        0.324        1.683        3.804        0.097        0.787        2.137        0.042        0.388        1.152
 0.5   0.0100  1.5   100    100    1000   0.65   0    0.294     0.123    2.355       10.174       22.558        0.563        3.899        9.926        0.126        1.186        3.571        0.051        0.516        1.652
 0.5   0.0100  1.5   100    100    1000   0.65  45    0.294     0.123    2.551       10.725       23.464        0.617        4.322       10.983        0.134        1.286        3.922        0.053        0.549        1.777
 0.5   0.0100  1.5   100    100    1000   0.65  90    0.294     0.123    1.177        4.642        9.938        0.474        2.885        6.897        0.117        1.074        3.202        0.047        0.483        1.551
 0.5   0.0100  1.5   100    100    1500   0.65   0    0.194     0.122    4.685       21.355       48.852        0.703        5.880       16.865        0.134        1.420        4.766        0.051        0.572        2.006
 0.5   0.0100  1.5   100    100    1500   0.65  45    0.194     0.122    4.935       21.889       49.532        0.754        6.454       18.611        0.140        1.505        5.122        0.053        0.596        2.109
 0.5   0.0100  1.5   100    100    1500   0.65  90    0.194     0.122    2.653       10.804       23.696        0.638        5.066       13.886        0.126        1.335        4.531        0.048        0.542        1.928
 0.5   0.0100  1.5   100    200     500   0.45   0    0.130     0.123    2.198        9.682       21.568        0.611        3.365        8.123        0.216        1.497        3.697        0.096        0.813        2.140
 0.5   0.0100  1.5   100    200     500   0.45  45    0.130     0.123    2.468       10.508       22.923        0.710        4.025        9.676        0.235        1.695        4.313        0.102        0.891        2.406
 0.5   0.0100  1.5   100    200     500   0.45  90    0.130     0.123    1.358        5.234       10.972        0.624        3.246        7.487        0.219        1.557        3.942        0.097        0.831        2.241
 0.5   0.0100  1.5   100    200     750   0.45   0    0.087     0.122    4.333       21.208       49.888        0.750        4.934       13.316        0.216        1.708        4.671        0.090        0.842        2.416
 0.5   0.0100  1.5   100    200     750   0.45  45    0.087     0.122    4.700       21.883       50.285        0.849        5.764       15.550        0.232        1.900        5.344        0.095        0.909        2.669
 0.5   0.0100  1.5   100    200     750   0.45  90    0.087     0.122    2.832       11.534       25.114        0.773        4.977       13.102        0.218        1.782        5.027        0.091        0.858        2.531
 0.5   0.0100  1.5   100    200    1000   0.45   0    0.065     0.122    6.640       35.598       87.320        0.810        5.994       17.579        0.205        1.775        5.230        0.083        0.822        2.517
 0.5   0.0100  1.5   100    200    1000   0.45  45    0.065     0.122    7.188       36.452       87.374        0.897        6.873       20.280        0.217        1.937        5.853        0.086        0.874        2.729
 0.5   0.0100  1.5   100    200    1000   0.45  90    0.065     0.122    5.241       23.415       53.004        0.831        6.217       18.264        0.206        1.834        5.587        0.082        0.830        2.607
 0.5   0.0100  1.5   100    200    1500   0.45   0    0.037     0.122   10.403       65.340      172.088        0.800        6.777       22.146        0.175        1.688        5.458        0.067        0.727        2.421
 0.5   0.0100  1.5   100    200    1500   0.45  45    0.037     0.122   11.528       69.719      181.042        0.856        7.548       25.011        0.182        1.792        5.912        0.069        0.758        2.556
 0.5   0.0100  1.5   100    200    1500   0.45  90    0.037     0.122   10.831       64.966      162.494        0.806        7.143       24.034        0.173        1.708        5.713        0.066        0.722        2.455
 0.5   0.0100  1.5   100    200     500   0.55   0    0.326     0.122    0.877        3.736        8.180        0.277        1.551        3.668        0.108        0.667        1.663        0.060        0.403        1.006
 0.5   0.0100  1.5   100    200     500   0.55  45    0.326     0.122    1.005        4.135        8.865        0.325        1.811        4.249        0.123        0.790        1.982        0.065        0.463        1.186
 0.5   0.0100  1.5   100    200     500   0.55  90    0.326     0.122    0.465        1.780        3.710        0.246        1.196        2.673        0.108        0.660        1.624        0.059        0.409        1.041
 0.5   0.0100  1.5   100    200     750   0.55   0    0.239     0.123    2.125        9.564       21.607        0.455        3.001        7.767        0.138        1.014        2.804        0.068        0.531        1.470
 0.5   0.0100  1.5   100    200     750   0.55  45    0.239     0.123    2.318       10.029       22.216        0.518        3.430        8.822        0.152        1.159        3.233        0.072        0.592        1.675
 0.5   0.0100  1.5   100    200     750   0.55  90    0.239     0.123    1.097        4.329        9.269        0.414        2.467        6.059        0.136        1.002        2.771        0.065        0.533        1.513
 0.5   0.0100  1.5   100    200    1000   0.55   0    0.189     0.122    3.785       17.849       41.220        0.584        4.355       12.115        0.152        1.245        3.707        0.069        0.602        1.787
 0.5   0.0100  1.5   100    200    1000   0.55  45    0.189     0.122    4.030       18.269       41.428        0.652        4.916       13.657        0.164        1.390        4.182        0.073        0.655        1.985
 0.5   0.0100  1.5   100    200    1000   0.55  90    0.189     0.122    2.073        8.396       18.312        0.547        3.823       10.275        0.150        1.242        3.727        0.067        0.602        1.836
 0.5   0.0100  1.5   100    200    1500   0.55   0    0.124     0.121    6.900       35.895       86.784        0.677        5.882       18.339        0.153        1.404        4.600        0.064        0.628        2.039
 0.5   0.0100  1.5   100    200    1500   0.55  45    0.124     0.121    7.387       36.791       87.466        0.737        6.534       20.536        0.160        1.520        5.041        0.066        0.663        2.191
 0.5   0.0100  1.5   100    200    1500   0.55  90    0.124     0.121    5.001       22.060       50.011        0.651        5.626       17.623        0.148        1.400        4.678        0.062        0.619        2.070
 0.5   0.0100  1.5   100    200     500   0.65   0    0.456     0.119    0.373        1.562        3.367        0.142        0.741        1.700        0.057        0.356        0.873        0.034        0.215        0.539
 0.5   0.0100  1.5   100    200     500   0.65  45    0.456     0.119    0.434        1.751        3.704        0.166        0.863        1.963        0.067        0.418        1.025        0.038        0.252        0.637
 0.5   0.0100  1.5   100    200     500   0.65  90    0.456     0.119    0.185        0.701        1.457        0.110        0.504        1.103        0.054        0.311        0.747        0.032        0.204        0.509
 0.5   0.0100  1.5   100    200     750   0.65   0    0.388     0.120    1.017        4.354        9.554        0.293        1.765        4.292        0.090        0.667        1.792        0.045        0.345        0.956
 0.5   0.0100  1.5   100    200     750   0.65  45    0.388     0.120    1.140        4.733       10.205        0.333        2.007        4.838        0.101        0.759        2.048        0.050        0.391        1.091
 0.5   0.0100  1.5   100    200     750   0.65  90    0.388     0.120    0.493        1.913        4.036        0.236        1.236        2.835        0.085        0.600        1.583        0.043        0.332        0.920
 0.5   0.0100  1.5   100    200    1000   0.65   0    0.321     0.123    1.842        8.124       18.169        0.424        2.862        7.371        0.111        0.924        2.663        0.052        0.441        1.309
 0.5   0.0100  1.5   100    200    1000   0.65  45    0.321     0.123    2.009        8.554       18.815        0.474        3.215        8.226        0.122        1.029        2.990        0.055        0.486        1.457
 0.5   0.0100  1.5   100    200    1000   0.65  90    0.321     0.123    0.916        3.617        7.746        0.359        2.148        5.206        0.106        0.851        2.436        0.049        0.426        1.272
 0.5   0.0100  1.5   100    200    1500   0.65   0    0.225     0.122    3.965       18.326       42.106        0.595        4.712       13.426        0.131        1.233        3.917        0.056        0.538        1.745
 0.5   0.0100  1.5   100    200    1500   0.65  45    0.225     0.122    4.206       18.877       42.755        0.651        5.245       14.943        0.140        1.338        4.298        0.059        0.576        1.886
 0.5   0.0100  1.5   100    200    1500   0.65  90    0.225     0.122    2.140        8.697       19.049        0.535        4.006       10.953        0.126        1.171        3.751        0.054        0.523        1.719
 0.5   0.0100  1.5   100    300     500   0.45   0    0.030     0.123    3.658       15.266       32.669        1.087        6.336       14.585        0.273        2.338        6.180        0.106        1.081        3.157
 0.5   0.0100  1.5   100    300     500   0.45  45    0.030     0.123    3.751       15.368       32.703        1.174        6.879       15.955        0.289        2.534        6.828        0.111        1.147        3.411
 0.5   0.0100  1.5   100    300     500   0.45  90    0.030     0.123    2.325        8.858       18.366        1.056        5.760       12.944        0.274        2.352        6.276        0.107        1.084        3.194
 0.5   0.0100  1.5   100    300     750   0.45   0    0.019     0.121    4.979       22.854       51.996        1.112        7.084       17.496        0.257        2.344        6.554        0.098        1.040        3.190
 0.5   0.0100  1.5   100    300     750   0.45  45    0.019     0.121    5.270       23.366       52.391        1.218        7.982       20.014        0.271        2.550        7.317        0.101        1.102        3.448
 0.5   0.0100  1.5   100    300     750   0.45  90    0.019     0.121    3.609       14.338       30.625        1.136        7.198       17.730        0.260        2.417        6.923        0.098        1.053        3.282
 0.5   0.0100  1.5   100    300    1000   0.45   0    0.013     0.122    6.751       34.369       82.648        1.111        7.766       20.602        0.238        2.298        6.795        0.089        0.983        3.157
 0.5   0.0100  1.5   100    300    1000   0.45  45    0.013     0.122    7.275       35.248       82.856        1.211        8.791       23.805        0.249        2.480        7.523        0.092        1.033        3.381
 0.5   0.0100  1.5   100    300    1000   0.45  90    0.013     0.122    5.667       24.335       54.016        1.149        8.250       22.281        0.240        2.374        7.214        0.089        0.994        3.243
 0.5   0.0100  1.5   100    300    1500   0.45   0    0.008     0.123   10.123       61.207      159.816        1.033        8.329       24.648        0.199        2.083        6.704        0.072        0.846        2.913
 0.5   0.0100  1.5   100    300    1500   0.45  45    0.008     0.123   11.145       64.273      164.464        1.105        9.262       28.093        0.205        2.206        7.253        0.074        0.877        3.062
 0.5   0.0100  1.5   100    300    1500   0.45  90    0.008     0.123   10.713       59.716      145.538        1.057        8.933       27.534        0.198        2.122        7.014        0.072        0.846        2.950
 0.5   0.0100  1.5   100    300     500   0.55   0    0.220     0.122    0.928        3.837        8.215        0.384        1.812        4.091        0.185        1.088        2.495        0.088        0.688        1.703
 0.5   0.0100  1.5   100    300     500   0.55  45    0.220     0.122    1.070        4.324        9.166        0.460        2.223        4.980        0.200        1.245        2.938        0.093        0.753        1.914
 0.5   0.0100  1.5   100    300     500   0.55  90    0.220     0.122    0.623        2.346        4.838        0.386        1.705        3.682        0.181        1.096        2.558        0.087        0.679        1.714
 0.5   0.0100  1.5   100    300     750   0.55   0    0.174     0.123    1.878        8.328       18.686        0.524        2.949        7.230        0.198        1.329        3.305        0.088        0.752        1.988
 0.5   0.0100  1.5   100    300     750   0.55  45    0.174     0.123    2.125        9.074       19.926        0.618        3.527        8.585        0.214        1.522        3.905        0.093        0.823        2.245
 0.5   0.0100  1.5   100    300     750   0.55  90    0.174     0.123    1.157        4.502        9.525        0.535        2.787        6.502        0.198        1.382        3.524        0.088        0.761        2.072
 0.5   0.0100  1.5   100    300    1000   0.55   0    0.133     0.122    3.243       15.266       35.279        0.645        4.125       10.876        0.204        1.528        4.076        0.086        0.794        2.230
 0.5   0.0100  1.5   100    300    1000   0.55  45    0.133     0.122    3.549       15.966       36.084        0.744        4.841       12.707        0.219        1.721        4.734        0.091        0.858        2.483
 0.5   0.0100  1.5   100    300    1000   0.55  90    0.133     0.122    1.993        7.994       17.283        0.663        3.997       10.132        0.206        1.598        4.385        0.087        0.807        2.335
 0.5   0.0100  1.5   100    300    1500   0.55   0    0.092     0.123    6.064       31.608       76.601        0.752        5.652       16.673        0.195        1.677        4.955        0.078        0.787        2.425
 0.5   0.0100  1.5   100    300    1500   0.55  45    0.092     0.123    6.554       32.465       77.041        0.838        6.475       19.172        0.205        1.833        5.566        0.081        0.834        2.625
 0.5   0.0100  1.5   100    300    1500   0.55  90    0.092     0.123    4.475       19.545       44.074        0.768        5.729       16.806        0.194        1.727        5.281        0.077        0.790        2.501
 0.5   0.0100  1.5   100    300     500   0.65   0    0.375     0.119    0.327        1.345        2.894        0.148        0.705        1.585        0.083        0.416        0.959        0.053        0.307        0.711
 0.5   0.0100  1.5   100    300     500   0.65  45    0.375     0.119    0.386        1.547        3.280        0.180        0.848        1.891        0.095        0.508        1.179        0.057        0.356        0.850
 0.5   0.0100  1.5   100    300     500   0.65  90    0.375     0.119    0.208        0.784        1.622        0.136        0.583        1.258        0.081        0.412        0.941        0.050        0.302        0.714
 0.5   0.0100  1.5   100    300     750   0.65   0    0.337     0.120    0.827        3.547        7.814        0.264        1.479        3.536        0.107        0.653        1.642        0.059        0.403        1.015
 0.5   0.0100  1.5   100    300     750   0.65  45    0.337     0.120    0.942        3.903        8.434        0.311        1.732        4.108        0.121        0.776        1.965        0.064        0.462        1.199
 0.5   0.0100  1.5   100    300     750   0.65  90    0.337     0.120    0.451        1.739        3.660        0.236        1.156        2.623        0.106        0.646        1.606        0.057        0.406        1.047
 0.5   0.0100  1.5   100    300    1000   0.65   0    0.285     0.123    1.566        6.896       15.446        0.384        2.410        6.100        0.128        0.888        2.393        0.064        0.491        1.324
 0.5   0.0100  1.5   100    300    1000   0.65  45    0.285     0.123    1.734        7.388       16.232        0.442        2.774        6.963        0.142        1.028        2.793        0.068        0.551        1.526
 0.5   0.0100  1.5   100    300    1000   0.65  90    0.285     0.123    0.822        3.235        6.902        0.346        1.932        4.624        0.126        0.878        2.352        0.062        0.493        1.364
 0.5   0.0100  1.5   100    300    1500   0.65   0    0.210     0.122    3.442       16.018       36.869        0.556        4.113       11.449        0.149        1.204        3.582        0.067        0.591        1.754
 0.5   0.0100  1.5   100    300    1500   0.65  45    0.210     0.122    3.678       16.542       37.444        0.623        4.652       12.917        0.160        1.346        4.049        0.069        0.640        1.947
 0.5   0.0100  1.5   100    300    1500   0.65  90    0.210     0.122    1.883        7.650       16.728        0.518        3.570        9.560        0.145        1.196        3.584        0.064        0.586        1.792
 0.5   0.0100  0.0   200    100     500   0.45   0    0.528     0.089    4.600       20.279       45.156        1.011        6.667       17.072        0.219        2.064        5.903        0.079        0.847        2.578
 0.5   0.0100  0.0   200    100     500   0.45  45    0.528     0.089    5.042       21.476       47.198        1.133        7.829       19.978        0.231        2.229        6.510        0.084        0.893        2.736
 0.5   0.0100  0.0   200    100     500   0.45  90    0.528     0.089    2.631       10.507       22.465        0.889        5.627       13.775        0.212        1.919        5.543        0.081        0.829        2.519
 0.5   0.0100  0.0   200    100     750   0.45   0    0.377     0.091    8.535       40.021       93.051        1.278        9.913       28.640        0.246        2.587        8.285        0.087        1.012        3.421
 0.5   0.0100  0.0   200    100     750   0.45  45    0.377     0.091    9.517       43.408       99.582        1.421       11.705       33.959        0.258        2.767        9.076        0.091        1.057        3.596
 0.5   0.0100  0.0   200    100     750   0.45  90    0.377     0.091    7.057       30.191       67.387        1.214        9.945       28.842        0.241        2.503        8.268        0.089        1.001        3.412
 0.5   0.0100  0.0   200    100    1000   0.45   0    0.284     0.091   12.376       61.713      147.893        1.344       11.732       36.898        0.236        2.670        9.255        0.082        1.004        3.638
 0.5   0.0100  0.0   200    100    1000   0.45  45    0.284     0.091   14.718       72.768      173.262        1.467       13.719       43.922        0.244        2.821        9.989        0.085        1.041        3.789
 0.5   0.0100  0.0   200    100    1000   0.45  90    0.284     0.091   13.905       66.835      156.036        1.308       12.529       41.192        0.234        2.631        9.425        0.084        1.005        3.668
 0.5   0.0100  0.0   200    100    1500   0.45   0    0.174     0.088   18.792      105.251      263.260        1.242       12.570       44.245        0.195        2.413        9.187        0.067        0.869        3.403
 0.5   0.0100  0.0   200    100    1500   0.45  45    0.174     0.088   24.601      145.090      369.194        1.320       14.314       52.230        0.201        2.510        9.696        0.069        0.894        3.507
 0.5   0.0100  0.0   200    100    1500   0.45  90    0.174     0.088   27.351      163.234      406.715        1.209       13.661       52.029        0.194        2.384        9.361        0.068        0.869        3.430
 0.5   0.0100  0.0   200    100     500   0.55   0    0.720     0.083    2.084        8.688       18.439        0.674        3.778        8.603        0.154        1.358        3.511        0.056        0.564        1.565
 0.5   0.0100  0.0   200    100     500   0.55  45    0.720     0.083    2.437        9.725       20.276        0.748        4.387       10.013        0.165        1.465        3.840        0.060        0.602        1.673
 0.5   0.0100  0.0   200    100     500   0.55  90    0.720     0.083    1.003        3.800        7.779        0.497        2.460        5.370        0.145        1.142        2.888        0.057        0.533        1.448
 0.5   0.0100  0.0   200    100     750   0.55   0    0.532     0.087    4.343       18.784       41.444        1.077        6.911       17.309        0.225        2.199        6.356        0.080        0.883        2.748
 0.5   0.0100  0.0   200    100     750   0.55  45    0.532     0.087    4.771       20.064       43.713        1.200        8.105       20.230        0.237        2.359        6.963        0.084        0.928        2.901
 0.5   0.0100  0.0   200    100     750   0.55  90    0.532     0.087    2.468        9.721       20.630        0.923        5.599       13.347        0.216        2.003        5.794        0.081        0.854        2.639
 0.5   0.0100  0.0   200    100    1000   0.55   0    0.423     0.089    6.749       30.364       68.988        1.284        9.336       25.439        0.246        2.597        8.164        0.086        1.008        3.386
 0.5   0.0100  0.0   200    100    1000   0.55  45    0.423     0.089    7.405       32.482       72.986        1.420       10.960       29.839        0.256        2.764        8.889        0.090        1.050        3.548
 0.5   0.0100  0.0   200    100    1000   0.55  90    0.423     0.089    4.668       19.057       41.528        1.188        8.749       23.116        0.241        2.473        7.899        0.088        0.994        3.338
 0.5   0.0100  0.0   200    100    1500   0.55   0    0.287     0.090   11.506       55.645      131.705        1.398       12.197       37.598        0.233        2.746        9.706        0.080        1.011        3.750
 0.5   0.0100  0.0   200    100    1500   0.55  45    0.287     0.090   13.362       63.197      147.835        1.511       14.206       44.638        0.241        2.882       10.387        0.083        1.043        3.888
 0.5   0.0100  0.0   200    100    1500   0.55  90    0.287     0.090   11.862       53.475      122.090        1.353       12.950       41.230        0.231        2.693        9.778        0.081        1.009        3.762
 0.5   0.0100  0.0   200    100     500   0.65   0    0.912     0.102    0.497        2.100        4.455        0.212        1.002        2.204        0.058        0.471        1.154        0.021        0.206        0.547
 0.5   0.0100  0.0   200    100     500   0.65  45    0.912     0.102    0.592        2.334        4.865        0.240        1.226        2.709        0.062        0.510        1.269        0.023        0.222        0.590
 0.5   0.0100  0.0   200    100     500   0.65  90    0.912     0.102    0.247        0.932        1.903        0.138        0.631        1.361        0.051        0.352        0.841        0.021        0.184        0.472
 0.5   0.0100  0.0   200    100     750   0.65   0    0.718     0.085    1.759        7.310       15.525        0.699        3.533        7.868        0.174        1.492        3.783        0.063        0.634        1.750
 0.5   0.0100  0.0   200    100     750   0.65  45    0.718     0.085    2.065        8.200       17.137        0.782        4.204        9.391        0.186        1.612        4.151        0.068        0.678        1.872
 0.5   0.0100  0.0   200    100     750   0.65  90    0.718     0.085    0.942        3.570        7.328        0.499        2.358        5.135        0.161        1.211        2.998        0.064        0.589        1.581
 0.5   0.0100  0.0   200    100    1000   0.65   0    0.550     0.095    3.358       14.232       30.776        1.055        6.045       14.236        0.237        2.202        6.019        0.085        0.906        2.696
 0.5   0.0100  0.0   200    100    1000   0.65  45    0.550     0.095    3.741       15.362       32.817        1.175        7.066       16.606        0.250        2.365        6.594        0.090        0.957        2.856
 0.5   0.0100  0.0   200    100    1000   0.65  90    0.550     0.095    1.802        6.986       14.641        0.848        4.456       10.086        0.227        1.940        5.221        0.086        0.872        2.545
 0.5   0.0100  0.0   200    100    1500   0.65   0    0.391     0.091    6.154       27.363       61.739        1.380        9.518       25.013        0.266        2.808        8.727        0.093        1.091        3.653
 0.5   0.0100  0.0   200    100    1500   0.65  45    0.391     0.091    6.751       29.216       65.191        1.518       11.124       29.184        0.277        2.980        9.465        0.097        1.135        3.820
 0.5   0.0100  0.0   200    100    1500   0.65  90    0.391     0.091    4.165       16.929       36.778        1.263        8.644       21.855        0.260        2.659        8.321        0.094        1.074        3.579
 0.5   0.0100  0.0   200    200     500   0.45   0    0.294     0.089    3.768       16.724       37.206        1.004        5.674       13.747        0.347        2.407        5.881        0.144        1.267        3.295
 0.5   0.0100  0.0   200    200     500   0.45  45    0.294     0.089    4.236       17.920       39.020        1.205        6.965       16.680        0.370        2.732        6.950        0.154        1.357        3.605
 0.5   0.0100  0.0   200    200     500   0.45  90    0.294     0.089    2.384        9.297       19.521        1.037        5.479       12.640        0.353        2.522        6.384        0.150        1.301        3.457
 0.5   0.0100  0.0   200    200     750   0.45   0    0.193     0.090    7.365       34.957       81.560        1.305        8.775       24.016        0.365        2.954        8.108        0.143        1.392        4.020
 0.5   0.0100  0.0   200    200     750   0.45  45    0.193     0.090    8.162       37.353       85.697        1.530       10.648       28.951        0.386        3.289        9.408        0.151        1.478        4.352
 0.5   0.0100  0.0   200    200     750   0.45  90    0.193     0.090    6.014       25.336       55.963        1.384        9.371       25.367        0.373        3.124        8.998        0.148        1.437        4.257
 0.5   0.0100  0.0   200    200    1000   0.45   0    0.146     0.089   10.992       55.592      133.914        1.421       10.689       31.930        0.347        3.116        9.282        0.131        1.368        4.263
 0.5   0.0100  0.0   200    200    1000   0.45  45    0.146     0.089   12.688       62.899      149.850        1.629       12.851       38.459        0.365        3.405       10.550        0.137        1.441        4.559
 0.5   0.0100  0.0   200    200    1000   0.45  90    0.146     0.089   11.696       54.592      125.844        1.511       12.008       36.726        0.354        3.280       10.300        0.136        1.410        4.498
 0.5   0.0100  0.0   200    200    1500   0.45   0    0.087     0.092   17.341       98.453      247.440        1.408       12.221       40.816        0.289        2.959        9.789        0.104        1.191        4.083
 0.5   0.0100  0.0   200    200    1500   0.45  45    0.087     0.092   21.517      125.740      320.007        1.548       14.276       48.537        0.301        3.137       10.703        0.109        1.239        4.281
 0.5   0.0100  0.0   200    200    1500   0.45  90    0.087     0.092   23.267      132.419      325.501        1.474       13.928       49.040        0.294        3.065       10.641        0.108        1.221        4.255
 0.5   0.0100  0.0   200    200     500   0.55   0    0.746     0.083    1.420        6.057       13.064        0.450        2.498        5.705        0.129        0.960        2.349        0.052        0.461        1.186
 0.5   0.0100  0.0   200    200     500   0.55  45    0.746     0.083    1.701        6.880       14.462        0.513        2.931        6.691        0.138        1.067        2.660        0.056        0.496        1.294
 0.5   0.0100  0.0   200    200     500   0.55  90    0.746     0.083    0.740        2.803        5.730        0.367        1.791        3.905        0.125        0.879        2.142        0.053        0.452        1.163
 0.5   0.0100  0.0   200    200     750   0.55   0    0.552     0.087    3.557       15.670       34.766        0.866        5.389       13.370        0.213        1.814        4.892        0.081        0.799        2.275
 0.5   0.0100  0.0   200    200     750   0.55  45    0.552     0.087    3.955       16.662       36.288        0.983        6.344       15.662        0.226        1.989        5.487        0.086        0.850        2.447
 0.5   0.0100  0.0   200    200     750   0.55  90    0.552     0.087    1.938        7.589       16.008        0.755        4.355       10.300        0.206        1.697        4.632        0.082        0.782        2.241
 0.5   0.0100  0.0   200    200    1000   0.55   0    0.441     0.090    5.906       26.897       61.227        1.121        7.723       20.713        0.250        2.328        6.787        0.092        0.976        3.006
 0.5   0.0100  0.0   200    200    1000   0.55  45    0.441     0.090    6.405       28.191       63.327        1.266        9.129       24.364        0.263        2.529        7.564        0.097        1.029        3.200
 0.5   0.0100  0.0   200    200    1000   0.55  90    0.441     0.090    3.814       15.519       33.671        1.040        7.124       18.577        0.245        2.245        6.711        0.094        0.968        3.007
 0.5   0.0100  0.0   200    200    1500   0.55   0    0.302     0.090   10.494       51.362      121.955        1.321       10.726       32.402        0.255        2.681        8.766        0.091        1.053        3.604
 0.5   0.0100  0.0   200    200    1500   0.55  45    0.302     0.090   11.819       56.311      132.155        1.464       12.644       38.494        0.266        2.863        9.601        0.095        1.098        3.784
 0.5   0.0100  0.0   200    200    1500   0.55  90    0.302     0.090   10.007       44.928      102.414        1.286       11.232       34.821        0.253        2.648        8.979        0.093        1.053        3.647
 0.5   0.0100  0.0   200    200     500   0.65   0    0.924     0.102    0.415        1.744        3.727        0.143        0.761        1.704        0.041        0.304        0.731        0.016        0.145        0.370
 0.5   0.0100  0.0   200    200     500   0.65  45    0.924     0.102    0.508        2.036        4.242        0.162        0.893        2.000        0.044        0.338        0.827        0.018        0.157        0.405
 0.5   0.0100  0.0   200    200     500   0.65  90    0.924     0.102    0.196        0.739        1.506        0.103        0.482        1.040        0.038        0.256        0.610        0.017        0.136        0.344
 0.5   0.0100  0.0   200    200     750   0.65   0    0.790     0.085    1.451        6.149       13.209        0.474        2.663        6.089        0.114        0.959        2.444        0.042        0.412        1.117
 0.5   0.0100  0.0   200    200     750   0.65  45    0.790     0.085    1.726        6.944       14.591        0.528        3.090        7.077        0.122        1.045        2.700        0.045        0.442        1.205
 0.5   0.0100  0.0   200    200     750   0.65  90    0.790     0.085    0.727        2.772        5.696        0.352        1.739        3.826        0.108        0.820        2.053        0.043        0.394        1.052
 0.5   0.0100  0.0   200    200    1000   0.65   0    0.647     0.095    2.862       12.254       26.669        0.790        4.742       11.356        0.178        1.607        4.342        0.065        0.668        1.935
 0.5   0.0100  0.0   200    200    1000   0.65  45    0.647     0.095    3.225       13.270       28.383        0.882        5.524       13.196        0.189        1.738        4.783        0.069        0.709        2.064
 0.5   0.0100  0.0   200    200    1000   0.65  90    0.647     0.095    1.412        5.488       11.502        0.629        3.387        7.739        0.170        1.421        3.806        0.066        0.644        1.843
 0.5   0.0100  0.0   200    200    1500   0.65   0    0.481     0.091    5.605       25.173       56.829        1.157        7.996       21.159        0.235        2.355        7.084        0.084        0.938        3.014
 0.5   0.0100  0.0   200    200    1500   0.65  45    0.481     0.091    6.105       26.505       59.055        1.288        9.382       24.718        0.246        2.523        7.765        0.087        0.982        3.176
 0.5   0.0100  0.0   200    200    1500   0.65  90    0.481     0.091    3.482       14.159       30.735        1.039        7.039       17.905        0.228        2.209        6.736        0.085        0.918        2.951
 0.5   0.0100  0.0   200    300     500   0.45   0    0.009     0.089    4.567       19.223       41.459        1.678        8.269       18.804        0.522        4.103       10.054        0.200        1.967        5.450
 0.5   0.0100  0.0   200    300     500   0.45  45    0.009     0.089    5.009       20.546       43.901        1.909        9.948       22.578        0.548        4.435       11.279        0.210        2.069        5.789
 0.5   0.0100  0.0   200    300     500   0.45  90    0.009     0.089    3.541       13.569       28.110        1.764        8.749       19.370        0.532        4.215       10.670        0.207        2.005        5.582
 0.5   0.0100  0.0   200    300     750   0.45   0    0.005     0.090    7.302       33.935       78.286        1.814       10.287       25.885        0.489        4.206       11.118        0.182        1.894        5.579
 0.5   0.0100  0.0   200    300     750   0.45  45    0.005     0.090    8.179       36.609       82.896        2.088       12.683       31.915        0.515        4.594       12.699        0.191        1.998        5.974
 0.5   0.0100  0.0   200    300     750   0.45  90    0.005     0.090    6.659       27.398       59.540        2.009       12.078       30.241        0.505        4.481       12.463        0.189        1.964        5.877
 0.5   0.0100  0.0   200    300    1000   0.45   0    0.004     0.089   10.507       52.847      127.122        1.867       11.900       32.633        0.445        4.145       11.786        0.162        1.768        5.517
 0.5   0.0100  0.0   200    300    1000   0.45  45    0.004     0.089   12.077       58.855      139.289        2.120       14.576       40.170        0.466        4.492       13.333        0.169        1.856        5.877
 0.5   0.0100  0.0   200    300    1000   0.45  90    0.004     0.089   11.466       51.586      116.922        2.069       14.432       40.416        0.460        4.421       13.274        0.168        1.834        5.824
 0.5   0.0100  0.0   200    300    1500   0.45   0    0.002     0.088   16.519       93.987      237.072        1.803       13.488       41.340        0.358        3.748       11.877        0.127        1.479        5.023
 0.5   0.0100  0.0   200    300    1500   0.45  45    0.002     0.088   19.909      113.488      286.603        1.971       15.985       49.925        0.372        3.976       13.010        0.131        1.538        5.271
 0.5   0.0100  0.0   200    300    1500   0.45  90    0.002     0.088   21.718      117.769      285.560        1.941       16.260       52.420        0.368        3.936       13.067        0.131        1.526        5.251
 0.5   0.0100  0.0   200    300     500   0.55   0    0.543     0.083    1.339        5.435       11.511        0.492        2.432        5.438        0.215        1.288        2.912        0.097        0.773        1.887
 0.5   0.0100  0.0   200    300     500   0.55  45    0.543     0.083    1.606        6.399       13.323        0.601        3.028        6.697        0.229        1.473        3.460        0.103        0.822        2.043
 0.5   0.0100  0.0   200    300     500   0.55  90    0.543     0.083    0.865        3.241        6.583        0.494        2.218        4.725        0.213        1.311        3.038        0.099        0.768        1.896
 0.5   0.0100  0.0   200    300     750   0.55   0    0.418     0.087    3.166       13.943       30.918        0.861        4.929       11.863        0.282        2.003        4.958        0.116        1.032        2.710
 0.5   0.0100  0.0   200    300     750   0.55  45    0.418     0.087    3.609       15.155       32.849        1.021        5.970       14.236        0.300        2.266        5.811        0.124        1.105        2.962
 0.5   0.0100  0.0   200    300     750   0.55  90    0.418     0.087    1.889        7.312       15.283        0.846        4.421       10.120        0.283        2.048        5.205        0.120        1.049        2.807
 0.5   0.0100  0.0   200    300    1000   0.55   0    0.317     0.089    5.252       24.156       55.205        1.112        7.075       18.403        0.315        2.495        6.674        0.125        1.189        3.353
 0.5   0.0100  0.0   200    300    1000   0.55  45    0.317     0.089    5.799       25.527       57.289        1.300        8.531       21.995        0.334        2.786        7.725        0.132        1.267        3.638
 0.5   0.0100  0.0   200    300    1000   0.55  90    0.317     0.089    3.536       14.254       30.692        1.126        6.925       17.407        0.321        2.587        7.158        0.130        1.224        3.519
 0.5   0.0100  0.0   200    300    1500   0.55   0    0.221     0.089    9.711       47.935      114.108        1.344       10.073       29.540        0.316        2.898        8.703        0.119        1.253        3.938
 0.5   0.0100  0.0   200    300    1500   0.55  45    0.221     0.089   10.858       51.970      122.110        1.533       12.055       35.366        0.332        3.159        9.832        0.125        1.319        4.202
 0.5   0.0100  0.0   200    300    1500   0.55  90    0.221     0.089    9.119       40.767       92.639        1.390       10.878       32.358        0.321        3.005        9.437        0.123        1.286        4.120
 0.5   0.0100  0.0   200    300     500   0.65   0    0.872     0.102    0.345        1.407        2.984        0.133        0.654        1.461        0.057        0.341        0.778        0.027        0.206        0.501
 0.5   0.0100  0.0   200    300     500   0.65  45    0.872     0.102    0.416        1.656        3.451        0.159        0.801        1.770        0.061        0.391        0.919        0.028        0.220        0.545
 0.5   0.0100  0.0   200    300     500   0.65  90    0.872     0.102    0.200        0.752        1.532        0.118        0.525        1.124        0.054        0.323        0.747        0.026        0.196        0.481
 0.5   0.0100  0.0   200    300     750   0.65   0    0.780     0.085    1.147        4.924       10.691        0.371        2.041        4.680        0.108        0.803        1.970        0.044        0.391        1.011
 0.5   0.0100  0.0   200    300     750   0.65  45    0.780     0.085    1.379        5.609       11.868        0.423        2.400        5.499        0.116        0.893        2.239        0.047        0.420        1.103
 0.5   0.0100  0.0   200    300     750   0.65  90    0.780     0.085    0.597        2.275        4.680        0.302        1.464        3.219        0.105        0.734        1.799        0.045        0.381        0.989
 0.5   0.0100  0.0   200    300    1000   0.65   0    0.652     0.095    2.453       10.611       23.260        0.654        3.888        9.324        0.167        1.374        3.575        0.064        0.618        1.702
 0.5   0.0100  0.0   200    300    1000   0.65  45    0.652     0.095    2.797       11.628       24.963        0.742        4.554       10.879        0.179        1.512        4.018        0.069        0.661        1.840
 0.5   0.0100  0.0   200    300    1000   0.65  90    0.652     0.095    1.230        4.785       10.015        0.546        2.900        6.621        0.162        1.264        3.296        0.066        0.605        1.669
 0.5   0.0100  0.0   200    300    1500   0.65   0    0.482     0.091    5.086       22.935       51.983        1.048        7.059       18.554        0.234        2.172        6.259        0.086        0.910        2.781
 0.5   0.0100  0.0   200    300    1500   0.65  45    0.482     0.091    5.555       24.137       53.850        1.180        8.305       21.702        0.247        2.356        6.961        0.091        0.960        2.960
 0.5   0.0100  0.0   200    300    1500   0.65  90    0.482     0.091    3.079       12.512       27.103        0.952        6.199       15.667        0.229        2.072        6.082        0.088        0.900        2.766
 0.5   0.0100  0.8   200    100     500   0.45   0    0.460     0.130    4.421       19.668       43.837        0.855        5.981       15.516        0.188        1.713        4.958        0.074        0.730        2.196
 0.5   0.0100  0.8   200    100     500   0.45  45    0.460     0.130    4.796       20.562       45.074        0.949        6.810       17.649        0.201        1.870        5.488        0.078        0.781        2.374
 0.5   0.0100  0.8   200    100     500   0.45  90    0.460     0.130    2.228        8.812       18.739        0.749        4.817       11.851        0.182        1.611        4.680        0.073        0.714        2.165
 0.5   0.0100  0.8   200    100     750   0.45   0    0.320     0.127    8.793       42.000       97.719        1.120        9.215       26.973        0.217        2.211        7.148        0.081        0.886        2.954
 0.5   0.0100  0.8   200    100     750   0.45  45    0.320     0.127    9.496       43.756      100.553        1.223       10.450       30.831        0.227        2.368        7.776        0.084        0.929        3.126
 0.5   0.0100  0.8   200    100     750   0.45  90    0.320     0.127    6.115       25.638       56.699        1.052        8.753       25.499        0.211        2.148        7.097        0.080        0.873        2.953
 0.5   0.0100  0.8   200    100    1000   0.45   0    0.236     0.131   12.920       65.970      158.579        1.176       10.830       34.581        0.209        2.298        8.002        0.076        0.887        3.160
 0.5   0.0100  0.8   200    100    1000   0.45  45    0.236     0.131   14.321       70.851      168.317        1.266       12.176       39.550        0.217        2.429        8.579        0.079        0.920        3.302
 0.5   0.0100  0.8   200    100    1000   0.45  90    0.236     0.131   12.243       57.011      131.336        1.135       10.978       36.197        0.205        2.266        8.095        0.076        0.880        3.180
 0.5   0.0100  0.8   200    100    1500   0.45   0    0.143     0.131   19.401      113.736      288.836        1.090       11.486       41.106        0.177        2.110        8.007        0.063        0.782        3.004
 0.5   0.0100  0.8   200    100    1500   0.45  45    0.143     0.131   23.496      142.460      366.287        1.148       12.617       46.378        0.182        2.191        8.406        0.064        0.802        3.093
 0.5   0.0100  0.8   200    100    1500   0.45  90    0.143     0.131   25.116      156.674      395.842        1.056       11.950       45.470        0.173        2.077        8.104        0.062        0.771        3.007
 0.5   0.0100  0.8   200    100     500   0.55   0    0.660     0.125    1.995        8.262       17.572        0.561        3.363        7.848        0.134        1.143        3.019        0.052        0.501        1.408
 0.5   0.0100  0.8   200    100     500   0.55  45    0.660     0.125    2.283        9.220       19.285        0.625        3.824        8.908        0.145        1.255        3.360        0.056        0.542        1.534
 0.5   0.0100  0.8   200    100     500   0.55  90    0.660     0.125    0.900        3.428        7.057        0.426        2.193        4.850        0.124        0.980        2.548        0.051        0.467        1.304
 0.5   0.0100  0.8   200    100     750   0.55   0    0.467     0.135    4.391       19.195       42.401        0.934        6.527       16.728        0.193        1.861        5.490        0.071        0.761        2.379
 0.5   0.0100  0.8   200    100     750   0.55  45    0.467     0.135    4.788       20.254       44.094        1.028        7.382       18.897        0.203        2.006        6.018        0.075        0.804        2.534
 0.5   0.0100  0.8   200    100     750   0.55  90    0.467     0.135    2.242        8.788       18.636        0.803        5.089       12.286        0.183        1.714        5.060        0.070        0.732        2.292
 0.5   0.0100  0.8   200    100    1000   0.55   0    0.364     0.131    7.020       31.836       72.162        1.127        8.858       24.656        0.212        2.216        7.083        0.077        0.870        2.920
 0.5   0.0100  0.8   200    100    1000   0.55  45    0.364     0.131    7.531       33.100       74.092        1.224        9.999       27.958        0.221        2.357        7.662        0.079        0.907        3.069
 0.5   0.0100  0.8   200    100    1000   0.55  90    0.364     0.131    4.223       17.131       37.296        1.033        7.909       21.237        0.205        2.114        6.846        0.076        0.850        2.871
 0.5   0.0100  0.8   200    100    1500   0.55   0    0.241     0.131   12.253       59.768      141.245        1.220       11.370       35.931        0.203        2.355        8.390        0.071        0.876        3.232
 0.5   0.0100  0.8   200    100    1500   0.55  45    0.241     0.131   13.436       63.609      148.754        1.298       12.691       40.881        0.209        2.460        8.890        0.073        0.902        3.344
 0.5   0.0100  0.8   200    100    1500   0.55  90    0.241     0.131   10.589       46.643      105.627        1.164       11.395       36.807        0.198        2.293        8.359        0.071        0.863        3.213
 0.5   0.0100  0.8   200    100     500   0.65   0    0.816     0.140    0.519        2.149        4.561        0.226        1.102        2.445        0.070        0.526        1.299        0.029        0.257        0.684
 0.5   0.0100  0.8   200    100     500   0.65  45    0.816     0.140    0.612        2.412        5.036        0.260        1.319        2.921        0.077        0.589        1.473        0.031        0.281        0.756
 0.5   0.0100  0.8   200    100     500   0.65  90    0.816     0.140    0.261        0.987        2.030        0.153        0.694        1.500        0.060        0.405        0.980        0.027        0.223        0.584
 0.5   0.0100  0.8   200    100     750   0.65   0    0.651     0.133    1.738        7.189       15.319        0.622        3.473        7.918        0.152        1.301        3.417        0.057        0.569        1.614
 0.5   0.0100  0.8   200    100     750   0.65  45    0.651     0.133    2.019        8.056       16.889        0.692        3.964        9.035        0.163        1.424        3.797        0.061        0.611        1.747
 0.5   0.0100  0.8   200    100     750   0.65  90    0.651     0.133    0.871        3.321        6.865        0.453        2.214        4.871        0.139        1.086        2.794        0.056        0.524        1.466
 0.5   0.0100  0.8   200    100    1000   0.65   0    0.499     0.130    3.417       14.502       31.378        0.935        5.930       14.309        0.201        1.887        5.331        0.074        0.781        2.375
 0.5   0.0100  0.8   200    100    1000   0.65  45    0.499     0.130    3.798       15.607       33.310        1.030        6.695       16.136        0.212        2.037        5.861        0.077        0.826        2.532
 0.5   0.0100  0.8   200    100    1000   0.65  90    0.499     0.130    1.707        6.619       13.912        0.763        4.236        9.715        0.191        1.694        4.738        0.073        0.746        2.253
 0.5   0.0100  0.8   200    100    1500   0.65   0    0.335     0.132    6.571       29.064       65.236        1.224        9.309       25.160        0.225        2.405        7.672        0.080        0.930        3.151
 0.5   0.0100  0.8   200    100    1500   0.65  45    0.335     0.132    7.054       30.533       67.863        1.320       10.451       28.370        0.234        2.539        8.244        0.083        0.965        3.291
 0.5   0.0100  0.8   200    100    1500   0.65  90    0.335     0.132    3.915       15.766       34.136        1.110        8.059       20.811        0.218        2.276        7.316        0.080        0.906        3.075
 0.5   0.0100  0.8   200    200     500   0.45   0    0.266     0.130    3.438       15.206       33.817        0.892        5.132       12.414        0.310        2.132        5.204        0.129        1.143        2.975
 0.5   0.0100  0.8   200    200     500   0.45  45    0.266     0.130    3.890       16.460       35.733        1.057        6.161       14.796        0.331        2.425        6.143        0.137        1.228        3.286
 0.5   0.0100  0.8   200    200     500   0.45  90    0.266     0.130    2.072        8.011       16.736        0.916        4.816       11.077        0.314        2.241        5.650        0.133        1.169        3.124
 0.5   0.0100  0.8   200    200     750   0.45   0    0.177     0.127    7.316       35.228       82.012        1.185        8.161       22.224        0.325        2.630        7.205        0.127        1.247        3.595
 0.5   0.0100  0.8   200    200     750   0.45  45    0.177     0.127    7.940       36.456       83.291        1.361        9.610       26.144        0.343        2.915        8.279        0.134        1.323        3.901
 0.5   0.0100  0.8   200    200     750   0.45  90    0.177     0.127    5.112       21.088       46.073        1.238        8.324       22.298        0.331        2.772        7.913        0.131        1.280        3.790
 0.5   0.0100  0.8   200    200    1000   0.45   0    0.132     0.129   11.053       57.111      137.946        1.293        9.962       29.637        0.310        2.780        8.259        0.117        1.226        3.810
 0.5   0.0100  0.8   200    200    1000   0.45  45    0.132     0.129   12.110       60.093      142.876        1.451       11.594       34.708        0.324        3.018        9.274        0.122        1.288        4.070
 0.5   0.0100  0.8   200    200    1000   0.45  90    0.132     0.129   10.025       45.602      103.877        1.352       10.659       32.219        0.314        2.906        9.028        0.120        1.254        3.988
 0.5   0.0100  0.8   200    200    1500   0.45   0    0.077     0.131   17.605      104.390      266.210        1.281       11.335       37.820        0.260        2.656        8.740        0.094        1.076        3.676
 0.5   0.0100  0.8   200    200    1500   0.45  45    0.077     0.131   20.403      121.282      310.447        1.384       12.827       43.497        0.270        2.800        9.460        0.098        1.116        3.842
 0.5   0.0100  0.8   200    200    1500   0.45  90    0.077     0.131   21.090      123.627      305.073        1.320       12.384       43.136        0.263        2.726        9.358        0.097        1.093        3.790
 0.5   0.0100  0.8   200    200     500   0.55   0    0.637     0.125    1.225        5.187       11.235        0.380        2.142        4.982        0.127        0.851        2.099        0.060        0.464        1.164
 0.5   0.0100  0.8   200    200     500   0.55  45    0.637     0.125    1.449        5.879       12.441        0.441        2.506        5.805        0.140        0.985        2.461        0.063        0.514        1.330
 0.5   0.0100  0.8   200    200     500   0.55  90    0.637     0.125    0.642        2.441        5.032        0.323        1.587        3.506        0.125        0.815        1.997        0.059        0.461        1.183
 0.5   0.0100  0.8   200    200     750   0.55   0    0.472     0.135    3.339       14.720       32.749        0.734        4.815       12.149        0.191        1.528        4.169        0.079        0.721        2.013
 0.5   0.0100  0.8   200    200     750   0.55  45    0.472     0.135    3.704       15.676       34.158        0.830        5.530       13.901        0.205        1.711        4.738        0.084        0.779        2.225
 0.5   0.0100  0.8   200    200     750   0.55  90    0.472     0.135    1.718        6.726       14.216        0.650        3.833        9.170        0.186        1.476        4.049        0.079        0.714        2.037
 0.5   0.0100  0.8   200    200    1000   0.55   0    0.375     0.130    5.731       26.345       60.169        0.968        7.058       19.183        0.221        1.972        5.813        0.087        0.866        2.619
 0.5   0.0100  0.8   200    200    1000   0.55  45    0.375     0.130    6.187       27.361       61.429        1.079        8.080       21.973        0.234        2.163        6.487        0.091        0.920        2.831
 0.5   0.0100  0.8   200    200    1000   0.55  90    0.375     0.130    3.338       13.535       29.362        0.898        6.262       16.491        0.217        1.938        5.804        0.087        0.862        2.660
 0.5   0.0100  0.8   200    200    1500   0.55   0    0.250     0.130   10.804       53.570      127.118        1.159        9.935       30.396        0.228        2.310        7.586        0.085        0.939        3.156
 0.5   0.0100  0.8   200    200    1500   0.55  45    0.250     0.130   11.736       56.156      131.635        1.265       11.274       34.925        0.237        2.471        8.261        0.088        0.979        3.327
 0.5   0.0100  0.8   200    200    1500   0.55  90    0.250     0.130    8.846       38.908       87.949        1.122        9.894       30.837        0.225        2.299        7.759        0.085        0.937        3.203
 0.5   0.0100  0.8   200    200     500   0.65   0    0.813     0.140    0.404        1.691        3.633        0.151        0.784        1.778        0.054        0.355        0.861        0.027        0.198        0.492
 0.5   0.0100  0.8   200    200     500   0.65  45    0.813     0.140    0.475        1.906        4.011        0.176        0.928        2.096        0.061        0.412        1.006        0.029        0.224        0.570
 0.5   0.0100  0.8   200    200     500   0.65  90    0.813     0.140    0.200        0.757        1.558        0.115        0.527        1.147        0.050        0.308        0.736        0.026        0.186        0.466
 0.5   0.0100  0.8   200    200     750   0.65   0    0.703     0.133    1.358        5.707       12.319        0.401        2.365        5.576        0.108        0.849        2.211        0.046        0.402        1.090
 0.5   0.0100  0.8   200    200     750   0.65  45    0.703     0.133    1.579        6.397       13.523        0.453        2.711        6.366        0.118        0.951        2.502        0.049        0.441        1.215
 0.5   0.0100  0.8   200    200     750   0.65  90    0.703     0.133    0.630        2.424        5.039        0.309        1.563        3.498        0.102        0.746        1.913        0.045        0.383        1.042
 0.5   0.0100  0.8   200    200    1000   0.65   0    0.582     0.130    2.778       11.859       25.870        0.669        4.322       10.651        0.157        1.363        3.775        0.062        0.599        1.738
 0.5   0.0100  0.8   200    200    1000   0.65  45    0.582     0.130    3.103       12.858       27.551        0.747        4.926       12.099        0.168        1.499        4.213        0.065        0.643        1.893
 0.5   0.0100  0.8   200    200    1000   0.65  90    0.582     0.130    1.313        5.114       10.768        0.549        3.113        7.262        0.149        1.240        3.415        0.061        0.577        1.682
 0.5   0.0100  0.8   200    200    1500   0.65   0    0.417     0.132    5.734       25.831       58.221        1.005        7.513       20.391        0.203        1.998        6.126        0.075        0.815        2.612
 0.5   0.0100  0.8   200    200    1500   0.65  45    0.417     0.132    6.170       26.900       59.794        1.103        8.516       23.130        0.213        2.148        6.701        0.079        0.856        2.774
 0.5   0.0100  0.8   200    200    1500   0.65  90    0.417     0.132    3.186       12.865       27.864        0.899        6.357       16.518        0.196        1.890        5.863        0.075        0.795        2.570
 0.5   0.0100  0.8   200    300     500   0.45   0    0.040     0.130    4.385       18.479       39.773        1.689        8.592       19.224        0.459        3.829        9.588        0.172        1.747        4.947
 0.5   0.0100  0.8   200    300     500   0.45  45    0.040     0.130    4.990       20.325       43.162        1.849        9.833       22.210        0.483        4.106       10.586        0.180        1.838        5.261
 0.5   0.0100  0.8   200    300     500   0.45  90    0.040     0.130    3.354       12.714       26.168        1.688        8.444       18.551        0.467        3.871        9.904        0.177        1.773        5.032
 0.5   0.0100  0.8   200    300     750   0.45   0    0.025     0.126    7.132       33.340       76.740        1.792       10.354       25.402        0.432        3.892       10.449        0.158        1.684        5.042
 0.5   0.0100  0.8   200    300     750   0.45  45    0.025     0.126    8.056       35.845       80.575        1.995       12.279       30.512        0.454        4.207       11.710        0.165        1.772        5.380
 0.5   0.0100  0.8   200    300     750   0.45  90    0.025     0.126    5.976       23.990       51.369        1.904       11.484       28.212        0.444        4.075       11.368        0.163        1.735        5.252
 0.5   0.0100  0.8   200    300    1000   0.45   0    0.018     0.130   10.407       53.169      127.912        1.815       11.775       31.392        0.393        3.803       10.931        0.141        1.570        4.963
 0.5   0.0100  0.8   200    300    1000   0.45  45    0.018     0.130   11.590       56.064      131.773        2.002       13.908       37.714        0.411        4.081       12.142        0.147        1.645        5.261
 0.5   0.0100  0.8   200    300    1000   0.45  90    0.018     0.130   10.051       43.879       97.927        1.939       13.512       36.920        0.405        3.988       11.948        0.146        1.619        5.174
 0.5   0.0100  0.8   200    300    1500   0.45   0    0.011     0.131   16.420       97.220      248.863        1.703       13.054       39.104        0.317        3.398       10.847        0.111        1.315        4.510
 0.5   0.0100  0.8   200    300    1500   0.45  45    0.011     0.131   18.844      108.594      275.382        1.828       14.975       46.018        0.329        3.581       11.725        0.115        1.364        4.711
 0.5   0.0100  0.8   200    300    1500   0.45  90    0.011     0.131   19.739      107.777      259.375        1.786       14.989       47.319        0.325        3.521       11.646        0.114        1.349        4.660
 0.5   0.0100  0.8   200    300     500   0.55   0    0.459     0.125    1.175        4.788       10.205        0.453        2.232        5.017        0.217        1.245        2.809        0.099        0.793        1.940
 0.5   0.0100  0.8   200    300     500   0.55  45    0.459     0.125    1.404        5.615       11.788        0.558        2.753        6.127        0.231        1.449        3.398        0.105        0.848        2.141
 0.5   0.0100  0.8   200    300     500   0.55  90    0.459     0.125    0.782        2.939        6.012        0.464        2.063        4.424        0.213        1.286        2.978        0.100        0.783        1.958
 0.5   0.0100  0.8   200    300     750   0.55   0    0.360     0.135    2.918       12.765       28.276        0.753        4.412       10.684        0.259        1.785        4.407        0.109        0.964        2.534
 0.5   0.0100  0.8   200    300     750   0.55  45    0.360     0.135    3.323       14.005       30.317        0.892        5.253       12.637        0.277        2.043        5.230        0.116        1.037        2.807
 0.5   0.0100  0.8   200    300     750   0.55  90    0.360     0.135    1.691        6.551       13.719        0.754        3.954        9.096        0.261        1.862        4.725        0.112        0.980        2.647
 0.5   0.0100  0.8   200    300    1000   0.55   0    0.276     0.130    5.056       23.367       53.377        0.987        6.481       16.906        0.284        2.209        5.894        0.114        1.082        3.048
 0.5   0.0100  0.8   200    300    1000   0.55  45    0.276     0.130    5.556       24.522       54.813        1.141        7.616       19.793        0.301        2.475        6.835        0.120        1.154        3.331
 0.5   0.0100  0.8   200    300    1000   0.55  90    0.276     0.130    3.086       12.401       26.665        1.001        6.146       15.444        0.289        2.314        6.370        0.117        1.111        3.208
 0.5   0.0100  0.8   200    300    1500   0.55   0    0.190     0.130    9.785       48.935      116.471        1.209        9.351       27.449        0.284        2.575        7.700        0.107        1.130        3.536
 0.5   0.0100  0.8   200    300    1500   0.55  45    0.190     0.130   10.600       50.838      119.139        1.355       10.831       31.986        0.297        2.796        8.633        0.112        1.186        3.773
 0.5   0.0100  0.8   200    300    1500   0.55  90    0.190     0.130    7.837       34.258       77.124        1.239        9.634       28.483        0.287        2.670        8.302        0.110        1.154        3.685
 0.5   0.0100  0.8   200    300     500   0.65   0    0.732     0.140    0.357        1.463        3.129        0.149        0.724        1.620        0.076        0.401        0.920        0.042        0.278        0.651
 0.5   0.0100  0.8   200    300     500   0.65  45    0.732     0.140    0.426        1.702        3.582        0.182        0.879        1.952        0.084        0.487        1.133        0.044        0.310        0.759
 0.5   0.0100  0.8   200    300     500   0.65  90    0.732     0.140    0.218        0.820        1.685        0.137        0.596        1.278        0.073        0.398        0.912        0.040        0.270        0.652
 0.5   0.0100  0.8   200    300     750   0.65   0    0.661     0.133    1.074        4.554        9.907        0.332        1.864        4.359        0.115        0.761        1.886        0.054        0.423        1.072
 0.5   0.0100  0.8   200    300     750   0.65  45    0.661     0.133    1.264        5.177       11.005        0.387        2.180        5.076        0.126        0.884        2.221        0.057        0.467        1.225
 0.5   0.0100  0.8   200    300     750   0.65  90    0.661     0.133    0.554        2.123        4.405        0.282        1.371        3.052        0.112        0.729        1.793        0.053        0.418        1.085
 0.5   0.0100  0.8   200    300    1000   0.65   0    0.561     0.130    2.171        9.450       20.902        0.555        3.435        8.434        0.157        1.196        3.159        0.067        0.591        1.607
 0.5   0.0100  0.8   200    300    1000   0.65  45    0.561     0.130    2.464       10.304       22.301        0.634        3.973        9.712        0.170        1.354        3.635        0.071        0.642        1.793
 0.5   0.0100  0.8   200    300    1000   0.65  90    0.561     0.130    1.127        4.393        9.256        0.481        2.629        6.131        0.153        1.147        3.031        0.067        0.585        1.623
 0.5   0.0100  0.8   200    300    1500   0.65   0    0.412     0.132    4.943       22.460       51.031        0.901        6.448       17.301        0.208        1.847        5.399        0.081        0.814        2.457
 0.5   0.0100  0.8   200    300    1500   0.65  45    0.412     0.132    5.378       23.506       52.480        1.006        7.382       19.786        0.220        2.027        6.036        0.085        0.864        2.656
 0.5   0.0100  0.8   200    300    1500   0.65  90    0.412     0.132    2.792       11.297       24.444        0.823        5.516       14.217        0.204        1.799        5.329        0.081        0.807        2.481
 0.5   0.0100  1.5   200    100     500   0.45   0    0.257     0.137    2.824       12.851       29.039        0.487        3.531        9.374        0.115        1.000        2.934        0.051        0.452        1.358
 0.5   0.0100  1.5   200    100     500   0.45  45    0.257     0.137    3.032       13.294       29.469        0.539        3.949       10.467        0.125        1.103        3.260        0.054        0.493        1.495
 0.5   0.0100  1.5   200    100     500   0.45  90    0.257     0.137    1.336        5.275       11.275        0.429        2.825        7.115        0.112        0.948        2.775        0.049        0.444        1.345
 0.5   0.0100  1.5   200    100     750   0.45   0    0.176     0.134    5.662       28.180       66.556        0.628        5.321       15.830        0.128        1.256        4.083        0.053        0.527        1.740
 0.5   0.0100  1.5   200    100     750   0.45  45    0.176     0.134    5.995       28.605       66.474        0.681        5.884       17.611        0.136        1.353        4.438        0.056        0.562        1.867
 0.5   0.0100  1.5   200    100     750   0.45  90    0.176     0.134    3.331       13.864       30.716        0.581        4.805       14.100        0.125        1.215        3.998        0.051        0.519        1.735
 0.5   0.0100  1.5   200    100    1000   0.45   0    0.127     0.136    8.563       46.544      114.266        0.669        6.312       20.416        0.126        1.319        4.585        0.051        0.534        1.863
 0.5   0.0100  1.5   200    100    1000   0.45  45    0.127     0.136    9.191       47.660      114.921        0.714        6.889       22.551        0.132        1.399        4.901        0.052        0.559        1.965
 0.5   0.0100  1.5   200    100    1000   0.45  90    0.127     0.136    6.582       29.920       68.135        0.635        6.041       19.813        0.122        1.290        4.559        0.049        0.524        1.861
 0.5   0.0100  1.5   200    100    1500   0.45   0    0.077     0.135   12.585       80.811      213.431        0.628        6.678       24.036        0.110        1.231        4.617        0.043        0.481        1.789
 0.5   0.0100  1.5   200    100    1500   0.45  45    0.077     0.135   14.023       88.241      230.777        0.657        7.146       26.141        0.113        1.280        4.833        0.044        0.494        1.850
 0.5   0.0100  1.5   200    100    1500   0.45  90    0.077     0.135   13.361       85.561      218.806        0.598        6.594       24.696        0.105        1.196        4.587        0.040        0.464        1.767
 0.5   0.0100  1.5   200    100     500   0.55   0    0.390     0.136    1.283        5.504       11.984        0.339        2.139        5.182        0.087        0.720        1.977        0.038        0.337        0.973
 0.5   0.0100  1.5   200    100     500   0.55  45    0.390     0.136    1.436        5.930       12.670        0.377        2.393        5.770        0.095        0.798        2.207        0.041        0.369        1.074
 0.5   0.0100  1.5   200    100     500   0.55  90    0.390     0.136    0.569        2.191        4.586        0.264        1.419        3.230        0.079        0.624        1.685        0.035        0.310        0.895
 0.5   0.0100  1.5   200    100     750   0.55   0    0.267     0.137    3.020       13.513       30.327        0.530        3.967       10.606        0.113        1.075        3.290        0.046        0.459        1.466
 0.5   0.0100  1.5   200    100     750   0.55  45    0.267     0.137    3.228       14.026       30.984        0.580        4.402       11.759        0.121        1.166        3.605        0.048        0.490        1.578
 0.5   0.0100  1.5   200    100     750   0.55  90    0.267     0.137    1.421        5.644       12.111        0.456        3.082        7.758        0.106        0.989        3.025        0.043        0.436        1.401
 0.5   0.0100  1.5   200    100    1000   0.55   0    0.205     0.133    4.828       22.864       52.936        0.633        5.328       15.483        0.122        1.257        4.140        0.048        0.510        1.736
 0.5   0.0100  1.5   200    100    1000   0.55  45    0.205     0.133    5.103       23.261       53.085        0.682        5.862       17.123        0.128        1.341        4.462        0.050        0.537        1.839
 0.5   0.0100  1.5   200    100    1000   0.55  90    0.205     0.133    2.672       10.827       23.641        0.574        4.624       12.970        0.116        1.190        3.956        0.045        0.490        1.687
 0.5   0.0100  1.5   200    100    1500   0.55   0    0.135     0.136    8.606       44.632      107.522        0.678        6.666       21.860        0.117        1.320        4.769        0.044        0.508        1.870
 0.5   0.0100  1.5   200    100    1500   0.55  45    0.135     0.136    9.177       45.809      108.898        0.714        7.208       23.988        0.121        1.378        5.027        0.045        0.525        1.941
 0.5   0.0100  1.5   200    100    1500   0.55  90    0.135     0.136    6.300       27.670       62.614        0.634        6.314       20.918        0.111        1.266        4.660        0.042        0.490        1.828
 0.5   0.0100  1.5   200    100     500   0.65   0    0.489     0.134    0.493        2.055        4.385        0.197        1.052        2.373        0.061        0.456        1.165        0.028        0.233        0.637
 0.5   0.0100  1.5   200    100     500   0.65  45    0.489     0.134    0.577        2.308        4.844        0.223        1.198        2.697        0.068        0.512        1.315        0.030        0.258        0.711
 0.5   0.0100  1.5   200    100     500   0.65  90    0.489     0.134    0.235        0.895        1.855        0.136        0.630        1.374        0.053        0.360        0.891        0.025        0.201        0.542
 0.5   0.0100  1.5   200    100     750   0.65   0    0.389     0.134    1.386        5.803       12.573        0.405        2.538        6.066        0.098        0.855        2.394        0.040        0.386        1.155
 0.5   0.0100  1.5   200    100     750   0.65  45    0.389     0.134    1.554        6.311       13.452        0.448        2.818        6.719        0.106        0.939        2.653        0.043        0.416        1.258
 0.5   0.0100  1.5   200    100     750   0.65  90    0.389     0.134    0.636        2.464        5.178        0.310        1.643        3.718        0.089        0.735        2.012        0.037        0.353        1.051
 0.5   0.0100  1.5   200    100    1000   0.65   0    0.302     0.133    2.461       10.627       23.502        0.548        3.893        9.974        0.117        1.118        3.381        0.046        0.474        1.516
 0.5   0.0100  1.5   200    100    1000   0.65  45    0.302     0.133    2.668       11.214       24.451        0.598        4.302       11.009        0.124        1.207        3.693        0.048        0.502        1.622
 0.5   0.0100  1.5   200    100    1000   0.65  90    0.302     0.133    1.194        4.709       10.057        0.458        2.847        6.838        0.108        1.012        3.031        0.043        0.444        1.426
 0.5   0.0100  1.5   200    100    1500   0.65   0    0.197     0.139    4.921       22.430       51.202        0.688        5.869       16.936        0.126        1.350        4.536        0.047        0.532        1.861
 0.5   0.0100  1.5   200    100    1500   0.65  45    0.197     0.139    5.159       22.890       51.675        0.734        6.405       18.606        0.131        1.425        4.844        0.048        0.553        1.947
 0.5   0.0100  1.5   200    100    1500   0.65  90    0.197     0.139    2.673       10.848       23.743        0.622        5.023       13.850        0.119        1.273        4.313        0.045        0.508        1.795
 0.5   0.0100  1.5   200    200     500   0.45   0    0.151     0.137    2.272       10.037       22.303        0.608        3.374        8.127        0.205        1.460        3.611        0.088        0.769        2.038
 0.5   0.0100  1.5   200    200     500   0.45  45    0.151     0.137    2.548       10.867       23.642        0.702        4.022        9.660        0.221        1.640        4.179        0.093        0.836        2.271
 0.5   0.0100  1.5   200    200     500   0.45  90    0.151     0.137    1.360        5.232       10.943        0.619        3.241        7.462        0.207        1.512        3.837        0.088        0.783        2.125
 0.5   0.0100  1.5   200    200     750   0.45   0    0.101     0.134    4.567       22.441       52.748        0.753        5.002       13.473        0.205        1.671        4.575        0.083        0.797        2.304
 0.5   0.0100  1.5   200    200     750   0.45  45    0.101     0.134    4.956       23.150       53.127        0.846        5.822       15.711        0.219        1.844        5.195        0.087        0.855        2.524
 0.5   0.0100  1.5   200    200     750   0.45  90    0.101     0.134    2.900       11.880       25.885        0.772        5.024       13.222        0.207        1.736        4.906        0.083        0.811        2.402
 0.5   0.0100  1.5   200    200    1000   0.45   0    0.075     0.136    7.048       38.067       93.514        0.815        6.102       17.865        0.195        1.737        5.127        0.076        0.778        2.400
 0.5   0.0100  1.5   200    200    1000   0.45  45    0.075     0.136    7.639       38.918       93.285        0.895        6.959       20.533        0.205        1.881        5.692        0.079        0.823        2.583
 0.5   0.0100  1.5   200    200    1000   0.45  90    0.075     0.136    5.390       23.940       54.098        0.832        6.299       18.491        0.195        1.788        5.456        0.076        0.785        2.477
 0.5   0.0100  1.5   200    200    1500   0.45   0    0.043     0.135   11.052       70.513      186.474        0.798        6.855       22.388        0.165        1.641        5.325        0.062        0.685        2.299
 0.5   0.0100  1.5   200    200    1500   0.45  45    0.043     0.135   12.201       74.499      193.925        0.850        7.593       25.172        0.171        1.732        5.727        0.064        0.712        2.414
 0.5   0.0100  1.5   200    200    1500   0.45  90    0.043     0.135   11.282       67.946      169.764        0.802        7.191       24.195        0.164        1.658        5.553        0.061        0.682        2.327
 0.5   0.0100  1.5   200    200     500   0.55   0    0.347     0.136    0.858        3.664        8.026        0.263        1.490        3.529        0.101        0.627        1.561        0.054        0.374        0.935
 0.5   0.0100  1.5   200    200     500   0.55  45    0.347     0.136    0.986        4.063        8.710        0.309        1.739        4.092        0.113        0.739        1.857        0.058        0.426        1.094
 0.5   0.0100  1.5   200    200     500   0.55  90    0.347     0.136    0.455        1.742        3.629        0.235        1.153        2.586        0.100        0.623        1.534        0.053        0.378        0.967
 0.5   0.0100  1.5   200    200     750   0.55   0    0.256     0.137    2.164        9.745       21.956        0.437        2.921        7.570        0.129        0.957        2.640        0.061        0.493        1.364
 0.5   0.0100  1.5   200    200     750   0.55  45    0.256     0.137    2.355       10.218       22.581        0.496        3.333        8.593        0.141        1.088        3.034        0.064        0.544        1.542
 0.5   0.0100  1.5   200    200     750   0.55  90    0.256     0.137    1.088        4.291        9.161        0.397        2.387        5.868        0.126        0.946        2.614        0.059        0.492        1.399
 0.5   0.0100  1.5   200    200    1000   0.55   0    0.203     0.133    3.852       18.212       42.101        0.569        4.300       11.974        0.143        1.188        3.527        0.062        0.562        1.670
 0.5   0.0100  1.5   200    200    1000   0.55  45    0.203     0.133    4.106       18.640       42.275        0.633        4.838       13.473        0.153        1.318        3.960        0.065        0.607        1.841
 0.5   0.0100  1.5   200    200    1000   0.55  90    0.203     0.133    2.075        8.370       18.207        0.533        3.759       10.122        0.140        1.184        3.549        0.061        0.561        1.711
 0.5   0.0100  1.5   200    200    1500   0.55   0    0.133     0.135    7.223       37.923       91.815        0.665        5.856       18.272        0.144        1.349        4.412        0.058        0.589        1.919
 0.5   0.0100  1.5   200    200    1500   0.55  45    0.133     0.135    7.710       38.642       91.858        0.721        6.472       20.380        0.150        1.452        4.806        0.060        0.619        2.047
 0.5   0.0100  1.5   200    200    1500   0.55  90    0.133     0.135    5.029       22.020       49.659        0.639        5.563       17.439        0.140        1.344        4.480        0.057        0.580        1.941
 0.5   0.0100  1.5   200    200     500   0.65   0    0.463     0.134    0.361        1.515        3.267        0.131        0.695        1.603        0.052        0.325        0.800        0.030        0.194        0.488
 0.5   0.0100  1.5   200    200     500   0.65  45    0.463     0.134    0.419        1.699        3.596        0.153        0.809        1.850        0.061        0.382        0.941        0.034        0.227        0.576
 0.5   0.0100  1.5   200    200     500   0.65  90    0.463     0.134    0.177        0.674        1.401        0.103        0.473        1.041        0.049        0.287        0.690        0.029        0.185        0.464
 0.5   0.0100  1.5   200    200     750   0.65   0    0.400     0.134    0.998        4.288        9.418        0.275        1.685        4.118        0.081        0.612        1.651        0.040        0.312        0.863
 0.5   0.0100  1.5   200    200     750   0.65  45    0.400     0.134    1.117        4.648       10.022        0.311        1.911        4.632        0.091        0.695        1.882        0.044        0.351        0.982
 0.5   0.0100  1.5   200    200     750   0.65  90    0.400     0.134    0.471        1.826        3.847        0.222        1.174        2.698        0.078        0.554        1.467        0.038        0.301        0.836
 0.5   0.0100  1.5   200    200    1000   0.65   0    0.334     0.133    1.890        8.362       18.667        0.406        2.788        7.216        0.102        0.860        2.485        0.047        0.403        1.193
 0.5   0.0100  1.5   200    200    1000   0.65  45    0.334     0.133    2.055        8.778       19.270        0.451        3.123        8.041        0.112        0.954        2.779        0.049        0.441        1.322
 0.5   0.0100  1.5   200    200    1000   0.65  90    0.334     0.133    0.910        3.590        7.674        0.342        2.081        5.069        0.098        0.795        2.280        0.044        0.389        1.163
 0.5   0.0100  1.5   200    200    1500   0.65   0    0.233     0.139    4.110       19.003       43.566        0.577        4.639       13.249        0.122        1.164        3.693        0.051        0.498        1.610
 0.5   0.0100  1.5   200    200    1500   0.65  45    0.233     0.139    4.349       19.506       44.051        0.628        5.147       14.722        0.130        1.258        4.033        0.053        0.530        1.732
 0.5   0.0100  1.5   200    200    1500   0.65  90    0.233     0.139    2.124        8.633       18.894        0.517        3.918       10.751        0.117        1.108        3.543        0.049        0.485        1.590
 0.5   0.0100  1.5   200    300     500   0.45   0    0.039     0.137    3.704       15.414       32.983        1.146        6.718       15.338        0.269        2.380        6.314        0.101        1.055        3.101
 0.5   0.0100  1.5   200    300     500   0.45  45    0.039     0.137    3.914       15.971       33.868        1.224        7.213       16.630        0.283        2.556        6.905        0.106        1.115        3.325
 0.5   0.0100  1.5   200    300     500   0.45  90    0.039     0.137    2.418        9.171       18.936        1.101        6.029       13.473        0.270        2.381        6.367        0.102        1.059        3.128
 0.5   0.0100  1.5   200    300     750   0.45   0    0.025     0.135    5.095       23.352       53.202        1.168        7.493       18.315        0.253        2.373        6.649        0.093        1.013        3.117
 0.5   0.0100  1.5   200    300     750   0.45  45    0.025     0.135    5.565       24.623       55.024        1.267        8.369       20.827        0.266        2.561        7.351        0.097        1.068        3.343
 0.5   0.0100  1.5   200    300     750   0.45  90    0.025     0.135    3.786       15.027       31.998        1.185        7.552       18.465        0.256        2.438        6.981        0.094        1.027        3.197
 0.5   0.0100  1.5   200    300    1000   0.45   0    0.018     0.135    6.962       35.561       85.787        1.156        8.128       21.326        0.233        2.305        6.825        0.084        0.951        3.061
 0.5   0.0100  1.5   200    300    1000   0.45  45    0.018     0.135    7.661       37.146       87.168        1.248        9.133       24.532        0.243        2.469        7.488        0.087        0.995        3.254
 0.5   0.0100  1.5   200    300    1000   0.45  90    0.018     0.135    5.854       24.824       54.717        1.188        8.588       23.004        0.236        2.374        7.208        0.085        0.963        3.137
 0.5   0.0100  1.5   200    300    1500   0.45   0    0.010     0.135   10.626       65.337      171.608        1.059        8.628       25.315        0.192        2.063        6.658        0.068        0.810        2.798
 0.5   0.0100  1.5   200    300    1500   0.45  45    0.010     0.135   11.781       68.441      175.588        1.125        9.534       28.744        0.198        2.173        7.148        0.070        0.839        2.926
 0.5   0.0100  1.5   200    300    1500   0.45  90    0.010     0.135   11.205       62.379      151.610        1.080        9.222       28.248        0.193        2.099        6.937        0.069        0.813        2.832
 0.5   0.0100  1.5   200    300     500   0.55   0    0.249     0.136    0.913        3.779        8.089        0.374        1.764        3.980        0.172        1.049        2.413        0.079        0.642        1.610
 0.5   0.0100  1.5   200    300     500   0.55  45    0.249     0.136    1.054        4.260        9.027        0.446        2.165        4.853        0.185        1.189        2.820        0.083        0.695        1.792
 0.5   0.0100  1.5   200    300     500   0.55  90    0.249     0.136    0.613        2.311        4.763        0.375        1.666        3.602        0.168        1.050        2.462        0.077        0.630        1.610
 0.5   0.0100  1.5   200    300     750   0.55   0    0.198     0.137    1.926        8.510       19.008        0.512        2.892        7.072        0.184        1.277        3.175        0.079        0.699        1.868
 0.5   0.0100  1.5   200    300     750   0.55  45    0.198     0.137    2.166        9.249       20.231        0.600        3.454        8.395        0.197        1.449        3.724        0.083        0.757        2.087
 0.5   0.0100  1.5   200    300     750   0.55  90    0.198     0.137    1.146        4.454        9.393        0.520        2.717        6.326        0.183        1.319        3.370        0.078        0.703        1.932
 0.5   0.0100  1.5   200    300    1000   0.55   0    0.153     0.132    3.329       15.661       36.094        0.634        4.075       10.706        0.190        1.471        3.920        0.078        0.738        2.094
 0.5   0.0100  1.5   200    300    1000   0.55  45    0.153     0.132    3.638       16.383       36.903        0.726        4.771       12.500        0.203        1.642        4.520        0.081        0.792        2.310
 0.5   0.0100  1.5   200    300    1000   0.55  90    0.153     0.132    1.980        7.918       17.078        0.648        3.925        9.929        0.191        1.529        4.200        0.078        0.748        2.179
 0.5   0.0100  1.5   200    300    1500   0.55   0    0.105     0.136    6.324       33.184       80.438        0.747        5.664       16.664        0.182        1.623        4.803        0.070        0.735        2.287
 0.5   0.0100  1.5   200    300    1500   0.55  45    0.105     0.136    6.829       34.009       80.648        0.825        6.455       19.098        0.191        1.759        5.350        0.073        0.774        2.455
 0.5   0.0100  1.5   200    300    1500   0.55  90    0.105     0.136    4.535       19.777       44.376        0.758        5.706       16.709        0.182        1.663        5.092        0.070        0.737        2.346
 0.5   0.0100  1.5   200    300     500   0.65   0    0.394     0.134    0.315        1.301        2.797        0.139        0.666        1.499        0.078        0.392        0.903        0.047        0.288        0.669
 0.5   0.0100  1.5   200    300     500   0.65  45    0.394     0.134    0.368        1.481        3.143        0.169        0.802        1.791        0.088        0.477        1.108        0.050        0.329        0.792
 0.5   0.0100  1.5   200    300     500   0.65  90    0.394     0.134    0.197        0.744        1.540        0.128        0.550        1.190        0.075        0.388        0.888        0.044        0.280        0.667
 0.5   0.0100  1.5   200    300     750   0.65   0    0.358     0.134    0.804        3.458        7.621        0.249        1.409        3.374        0.099        0.609        1.529        0.052        0.373        0.939
 0.5   0.0100  1.5   200    300     750   0.65  45    0.358     0.134    0.916        3.801        8.211        0.293        1.646        3.913        0.111        0.721        1.826        0.056        0.422        1.100
 0.5   0.0100  1.5   200    300     750   0.65  90    0.358     0.134    0.429        1.652        3.470        0.223        1.098        2.489        0.098        0.605        1.503        0.050        0.372        0.965
 0.5   0.0100  1.5   200    300    1000   0.65   0    0.307     0.133    1.543        6.835       15.336        0.365        2.318        5.879        0.118        0.832        2.237        0.057        0.453        1.223
 0.5   0.0100  1.5   200    300    1000   0.65  45    0.307     0.133    1.711        7.309       16.066        0.420        2.663        6.706        0.130        0.958        2.603        0.060        0.502        1.397
 0.5   0.0100  1.5   200    300    1000   0.65  90    0.307     0.133    0.801        3.150        6.719        0.330        1.853        4.448        0.116        0.823        2.206        0.055        0.452        1.255
 0.5   0.0100  1.5   200    300    1500   0.65   0    0.225     0.139    3.431       16.089       37.111        0.534        3.988       11.113        0.138        1.136        3.368        0.059        0.546        1.625
 0.5   0.0100  1.5   200    300    1500   0.65  45    0.225     0.139    3.669       16.558       37.517        0.596        4.500       12.532        0.147        1.261        3.790        0.061        0.586        1.788
 0.5   0.0100  1.5   200    300    1500   0.65  90    0.225     0.139    1.853        7.541       16.493        0.497        3.448        9.260        0.134        1.127        3.374        0.058        0.540        1.654
 0.5   0.0300  0.0    30    100     500   0.45   0    0.043     0.001    0.891        3.908        8.986        0.363        1.947        4.817        0.163        1.062        2.870        0.095        0.678        1.932
 0.5   0.0300  0.0    30    100     500   0.45  45    0.043     0.001    0.982        4.241        9.666        0.418        2.216        5.450        0.191        1.236        3.318        0.112        0.790        2.250
 0.5   0.0300  0.0    30    100     500   0.45  90    0.043     0.001    0.683        2.812        6.248        0.328        1.703        4.136        0.157        0.991        2.628        0.094        0.655        1.839
 0.5   0.0300  0.0    30    100     750   0.45   0    0.032     0.001    1.548        7.038       16.569        0.532        3.156        8.192        0.196        1.488        4.407        0.104        0.851        2.684
 0.5   0.0300  0.0    30    100     750   0.45  45    0.032     0.001    1.773        7.995       18.712        0.606        3.601        9.401        0.223        1.704        5.047        0.119        0.970        3.074
 0.5   0.0300  0.0    30    100     750   0.45  90    0.032     0.001    1.439        6.255       14.314        0.505        2.976        7.774        0.194        1.453        4.246        0.104        0.848        2.669
 0.5   0.0300  0.0    30    100    1000   0.45   0    0.027     0.001    2.247       10.500       25.101        0.650        4.248       11.479        0.208        1.739        5.539        0.105        0.925        3.111
 0.5   0.0300  0.0    30    100    1000   0.45  45    0.027     0.001    2.650       12.409       29.639        0.736        4.873       13.339        0.232        1.975        6.325        0.116        1.035        3.521
 0.5   0.0300  0.0    30    100    1000   0.45  90    0.027     0.001    2.419       11.307       26.686        0.644        4.227       11.668        0.206        1.759        5.581        0.103        0.932        3.183
 0.5   0.0300  0.0    30    100    1500   0.45   0    0.021     0.001    3.671       17.892       43.773        0.767        5.920       17.289        0.204        1.935        6.780        0.097        0.935        3.404
 0.5   0.0300  0.0    30    100    1500   0.45  45    0.021     0.001    4.658       24.132       60.950        0.863        6.859       20.486        0.221        2.155        7.692        0.104        1.018        3.767
 0.5   0.0300  0.0    30    100    1500   0.45  90    0.021     0.001    4.884       26.862       69.305        0.800        6.396       19.393        0.201        2.007        7.218        0.093        0.940        3.544
 0.5   0.0300  0.0    30    100     500   0.55   0    0.176     0.001    0.551        2.331        5.228        0.265        1.302        3.081        0.136        0.805        2.031        0.083        0.549        1.471
 0.5   0.0300  0.0    30    100     500   0.55  45    0.176     0.001    0.610        2.542        5.652        0.308        1.492        3.495        0.160        0.938        2.354        0.097        0.644        1.713
 0.5   0.0300  0.0    30    100     500   0.55  90    0.176     0.001    0.369        1.463        3.175        0.219        1.033        2.370        0.120        0.685        1.703        0.075        0.486        1.277
 0.5   0.0300  0.0    30    100     750   0.55   0    0.112     0.001    0.995        4.345        9.993        0.416        2.234        5.529        0.180        1.225        3.355        0.099        0.764        2.252
 0.5   0.0300  0.0    30    100     750   0.55  45    0.112     0.001    1.110        4.795       10.958        0.476        2.540        6.278        0.206        1.410        3.850        0.113        0.875        2.585
 0.5   0.0300  0.0    30    100     750   0.55  90    0.112     0.001    0.774        3.204        7.155        0.369        1.940        4.739        0.168        1.119        3.017        0.093        0.717        2.088
 0.5   0.0300  0.0    30    100    1000   0.55   0    0.096     0.001    1.475        6.609       15.445        0.546        3.142        8.037        0.202        1.548        4.531        0.104        0.882        2.808
 0.5   0.0300  0.0    30    100    1000   0.55  45    0.096     0.001    1.684        7.480       17.386        0.620        3.592        9.239        0.227        1.765        5.182        0.116        0.998        3.197
 0.5   0.0300  0.0    30    100    1000   0.55  90    0.096     0.001    1.314        5.610       12.750        0.508        2.910        7.463        0.194        1.481        4.277        0.099        0.861        2.731
 0.5   0.0300  0.0    30    100    1500   0.55   0    0.075     0.001    2.481       11.537       27.540        0.712        4.755       12.885        0.213        1.885        6.155        0.101        0.965        3.370
 0.5   0.0300  0.0    30    100    1500   0.55  45    0.075     0.001    2.947       13.717       32.701        0.807        5.488       15.095        0.233        2.127        7.028        0.110        1.063        3.776
 0.5   0.0300  0.0    30    100    1500   0.55  90    0.075     0.001    2.704       12.609       29.746        0.715        4.788       13.246        0.207        1.918        6.269        0.095        0.959        3.444
 0.5   0.0300  0.0    30    100     500   0.65   0    0.224     0.001    0.341        1.392        3.038        0.183        0.839        1.906        0.107        0.568        1.350        0.070        0.419        1.042
 0.5   0.0300  0.0    30    100     500   0.65  45    0.224     0.001    0.383        1.537        3.321        0.216        0.976        2.191        0.128        0.673        1.585        0.083        0.497        1.227
 0.5   0.0300  0.0    30    100     500   0.65  90    0.224     0.001    0.208        0.802        1.703        0.140        0.607        1.337        0.088        0.451        1.052        0.059        0.344        0.840
 0.5   0.0300  0.0    30    100     750   0.65   0    0.155     0.002    0.622        2.631        5.912        0.306        1.508        3.579        0.157        0.936        2.385        0.092        0.644        1.745
 0.5   0.0300  0.0    30    100     750   0.65  45    0.155     0.002    0.695        2.905        6.485        0.353        1.722        4.059        0.182        1.088        2.757        0.107        0.746        2.022
 0.5   0.0300  0.0    30    100     750   0.65  90    0.155     0.002    0.431        1.720        3.755        0.255        1.209        2.792        0.138        0.805        2.015        0.084        0.568        1.516
 0.5   0.0300  0.0    30    100    1000   0.65   0    0.126     0.001    0.946        4.084        9.324        0.423        2.202        5.379        0.188        1.266        3.404        0.102        0.799        2.344
 0.5   0.0300  0.0    30    100    1000   0.65  45    0.126     0.001    1.057        4.516       10.256        0.484        2.515        6.134        0.215        1.456        3.917        0.116        0.913        2.686
 0.5   0.0300  0.0    30    100    1000   0.65  90    0.126     0.001    0.729        2.984        6.625        0.371        1.894        4.560        0.175        1.141        3.025        0.095        0.744        2.143
 0.5   0.0300  0.0    30    100    1500   0.65   0    0.101     0.001    1.634        7.298       17.051        0.606        3.533        9.061        0.216        1.712        5.094        0.107        0.959        3.123
 0.5   0.0300  0.0    30    100    1500   0.65  45    0.101     0.001    1.886        8.355       19.418        0.690        4.061       10.497        0.242        1.954        5.845        0.117        1.076        3.549
 0.5   0.0300  0.0    30    100    1500   0.65  90    0.101     0.001    1.485        6.354       14.471        0.576        3.322        8.532        0.209        1.673        4.901        0.100        0.941        3.083
 0.5   0.0300  0.0    30    200     500   0.45   0    0.000     0.001    0.821        3.605        8.272        0.343        1.785        4.377        0.179        1.024        2.641        0.119        0.718        1.881
 0.5   0.0300  0.0    30    200     500   0.45  45    0.000     0.001    0.938        4.022        9.107        0.416        2.139        5.200        0.217        1.258        3.244        0.143        0.877        2.320
 0.5   0.0300  0.0    30    200     500   0.45  90    0.000     0.001    0.694        2.818        6.204        0.353        1.767        4.212        0.192        1.089        2.774        0.128        0.775        2.033
 0.5   0.0300  0.0    30    200     750   0.45   0    0.000     0.001    1.430        6.535       15.406        0.482        2.830        7.374        0.209        1.375        3.898        0.128        0.870        2.503
 0.5   0.0300  0.0    30    200     750   0.45  45    0.000     0.001    1.643        7.383       17.226        0.571        3.322        8.624        0.248        1.651        4.670        0.149        1.039        3.018
 0.5   0.0300  0.0    30    200     750   0.45  90    0.000     0.001    1.360        5.856       13.318        0.498        2.845        7.341        0.223        1.464        4.098        0.136        0.939        2.711
 0.5   0.0300  0.0    30    200    1000   0.45   0    0.000     0.001    2.092        9.841       23.587        0.591        3.813       10.391        0.224        1.626        4.933        0.129        0.957        2.935
 0.5   0.0300  0.0    30    200    1000   0.45  45    0.000     0.001    2.444       11.453       27.345        0.691        4.441       12.126        0.260        1.916        5.816        0.147        1.118        3.469
 0.5   0.0300  0.0    30    200    1000   0.45  90    0.000     0.001    2.253       10.494       24.684        0.617        3.934       10.781        0.237        1.738        5.243        0.135        1.026        3.183
 0.5   0.0300  0.0    30    200    1500   0.45   0    0.000     0.001    3.467       17.037       41.794        0.720        5.380       15.837        0.230        1.876        6.226        0.124        1.010        3.346
 0.5   0.0300  0.0    30    200    1500   0.45  45    0.000     0.001    4.301       22.211       55.778        0.825        6.254       18.627        0.257        2.154        7.212        0.135        1.139        3.838
 0.5   0.0300  0.0    30    200    1500   0.45  90    0.000     0.001    4.501       24.364       61.790        0.767        5.867       17.734        0.238        2.012        6.780        0.125        1.063        3.618
 0.5   0.0300  0.0    30    200     500   0.55   0    0.003     0.001    0.499        2.126        4.771        0.237        1.158        2.730        0.133        0.714        1.763        0.093        0.518        1.299
 0.5   0.0300  0.0    30    200     500   0.55  45    0.003     0.001    0.563        2.339        5.177        0.286        1.370        3.187        0.163        0.876        2.147        0.114        0.639        1.604
 0.5   0.0300  0.0    30    200     500   0.55  90    0.003     0.001    0.365        1.429        3.066        0.227        1.034        2.334        0.139        0.717        1.723        0.099        0.542        1.340
 0.5   0.0300  0.0    30    200     750   0.55   0    0.002     0.001    0.916        4.035        9.300        0.365        1.979        4.928        0.171        1.066        2.879        0.108        0.698        1.936
 0.5   0.0300  0.0    30    200     750   0.55  45    0.002     0.001    1.013        4.379        9.989        0.429        2.281        5.624        0.205        1.272        3.404        0.129        0.838        2.324
 0.5   0.0300  0.0    30    200     750   0.55  90    0.002     0.001    0.721        2.952        6.541        0.353        1.813        4.383        0.179        1.074        2.818        0.115        0.731        1.998
 0.5   0.0300  0.0    30    200    1000   0.55   0    0.001     0.001    1.371        6.187       14.501        0.479        2.812        7.267        0.195        1.350        3.903        0.115        0.820        2.441
 0.5   0.0300  0.0    30    200    1000   0.55  45    0.001     0.001    1.541        6.854       15.930        0.555        3.219        8.294        0.228        1.585        4.551        0.134        0.963        2.878
 0.5   0.0300  0.0    30    200    1000   0.55  90    0.001     0.001    1.207        5.128       11.597        0.470        2.661        6.792        0.203        1.378        3.886        0.121        0.860        2.544
 0.5   0.0300  0.0    30    200    1500   0.55   0    0.001     0.001    2.341       10.958       26.224        0.640        4.299       11.803        0.215        1.709        5.441        0.117        0.936        3.052
 0.5   0.0300  0.0    30    200    1500   0.55  45    0.001     0.001    2.721       12.731       30.408        0.732        4.932       13.633        0.243        1.965        6.269        0.131        1.066        3.512
 0.5   0.0300  0.0    30    200    1500   0.55  90    0.001     0.001    2.498       11.661       27.484        0.654        4.343       12.034        0.222        1.788        5.653        0.120        0.982        3.239
 0.5   0.0300  0.0    30    200     500   0.65   0    0.118     0.001    0.301        1.239        2.715        0.157        0.730        1.662        0.092        0.479        1.137        0.063        0.354        0.862
 0.5   0.0300  0.0    30    200     500   0.65  45    0.118     0.001    0.343        1.381        2.983        0.190        0.863        1.937        0.113        0.582        1.367        0.078        0.432        1.048
 0.5   0.0300  0.0    30    200     500   0.65  90    0.118     0.001    0.192        0.736        1.554        0.130        0.559        1.225        0.084        0.418        0.966        0.061        0.325        0.777
 0.5   0.0300  0.0    30    200     750   0.65   0    0.090     0.002    0.573        2.443        5.507        0.266        1.339        3.198        0.134        0.797        2.042        0.084        0.542        1.450
 0.5   0.0300  0.0    30    200     750   0.65  45    0.090     0.002    0.633        2.651        5.915        0.311        1.533        3.617        0.160        0.940        2.385        0.100        0.643        1.713
 0.5   0.0300  0.0    30    200     750   0.65  90    0.090     0.002    0.387        1.536        3.338        0.229        1.081        2.490        0.127        0.716        1.783        0.082        0.510        1.336
 0.5   0.0300  0.0    30    200    1000   0.65   0    0.062     0.001    0.873        3.809        8.749        0.370        1.973        4.864        0.165        1.083        2.943        0.096        0.687        1.970
 0.5   0.0300  0.0    30    200    1000   0.65  45    0.062     0.001    0.967        4.156        9.455        0.426        2.243        5.493        0.193        1.260        3.396        0.113        0.802        2.297
 0.5   0.0300  0.0    30    200    1000   0.65  90    0.062     0.001    0.657        2.683        5.939        0.329        1.687        4.064        0.159        1.003        2.656        0.095        0.663        1.870
 0.5   0.0300  0.0    30    200    1500   0.65   0    0.037     0.001    1.542        6.934       16.254        0.540        3.219        8.342        0.198        1.509        4.497        0.105        0.860        2.723
 0.5   0.0300  0.0    30    200    1500   0.65  45    0.037     0.001    1.744        7.760       18.066        0.616        3.662        9.513        0.225        1.731        5.149        0.119        0.980        3.122
 0.5   0.0300  0.0    30    200    1500   0.65  90    0.037     0.001    1.356        5.803       13.201        0.511        2.976        7.675        0.195        1.473        4.312        0.104        0.856        2.708
 0.5   0.0300  0.0    30    300     500   0.45   0    0.000     0.001    0.841        3.644        8.307        0.377        1.902        4.608        0.212        1.170        2.952        0.141        0.859        2.220
 0.5   0.0300  0.0    30    300     500   0.45  45    0.000     0.001    0.997        4.256        9.624        0.462        2.329        5.628        0.254        1.440        3.661        0.163        1.036        2.723
 0.5   0.0300  0.0    30    300     500   0.45  90    0.000     0.001    0.772        3.144        6.938        0.404        1.995        4.746        0.227        1.273        3.216        0.148        0.926        2.421
 0.5   0.0300  0.0    30    300     750   0.45   0    0.000     0.001    1.377        6.274       14.771        0.487        2.752        7.100        0.234        1.443        3.936        0.145        0.973        2.696
 0.5   0.0300  0.0    30    300     750   0.45  45    0.000     0.001    1.635        7.310       17.007        0.595        3.354        8.635        0.280        1.773        4.864        0.167        1.172        3.309
 0.5   0.0300  0.0    30    300     750   0.45  90    0.000     0.001    1.378        5.910       13.414        0.529        2.944        7.529        0.255        1.597        4.355        0.154        1.069        3.006
 0.5   0.0300  0.0    30    300    1000   0.45   0    0.000     0.001    2.000        9.424       22.605        0.584        3.623        9.824        0.247        1.667        4.844        0.145        1.050        3.080
 0.5   0.0300  0.0    30    300    1000   0.45  45    0.000     0.001    2.376       11.105       26.468        0.703        4.356       11.801        0.291        2.017        5.891        0.163        1.245        3.722
 0.5   0.0300  0.0    30    300    1000   0.45  90    0.000     0.001    2.210       10.254       24.067        0.636        3.919       10.647        0.268        1.844        5.370        0.152        1.150        3.434
 0.5   0.0300  0.0    30    300    1500   0.45   0    0.000     0.001    3.327       16.423       40.358        0.713        5.090       14.931        0.254        1.929        6.111        0.138        1.109        3.511
 0.5   0.0300  0.0    30    300    1500   0.45  45    0.000     0.001    4.113       21.133       52.863        0.836        6.031       17.788        0.288        2.264        7.247        0.150        1.271        4.111
 0.5   0.0300  0.0    30    300    1500   0.45  90    0.000     0.001    4.298       22.930       57.538        0.778        5.682       17.027        0.269        2.117        6.815        0.141        1.190        3.871
 0.5   0.0300  0.0    30    300     500   0.55   0    0.000     0.001    0.518        2.169        4.822        0.263        1.239        2.873        0.161        0.820        1.961        0.115        0.628        1.529
 0.5   0.0300  0.0    30    300     500   0.55  45    0.000     0.001    0.599        2.469        5.441        0.320        1.496        3.449        0.196        1.008        2.419        0.138        0.766        1.884
 0.5   0.0300  0.0    30    300     500   0.55  90    0.000     0.001    0.419        1.641        3.521        0.267        1.199        2.694        0.170        0.857        2.033        0.122        0.664        1.618
 0.5   0.0300  0.0    30    300     750   0.55   0    0.000     0.001    0.877        3.856        8.873        0.363        1.908        4.705        0.189        1.087        2.825        0.125        0.761        2.006
 0.5   0.0300  0.0    30    300     750   0.55  45    0.000     0.001    1.002        4.307        9.782        0.440        2.284        5.583        0.229        1.335        3.467        0.149        0.928        2.474
 0.5   0.0300  0.0    30    300     750   0.55  90    0.000     0.001    0.737        3.004        6.631        0.374        1.881        4.504        0.203        1.156        2.964        0.134        0.822        2.170
 0.5   0.0300  0.0    30    300    1000   0.55   0    0.000     0.001    1.304        5.902       13.835        0.461        2.646        6.820        0.210        1.334        3.708        0.131        0.867        2.442
 0.5   0.0300  0.0    30    300    1000   0.55  45    0.000     0.001    1.489        6.603       15.304        0.551        3.122        7.996        0.251        1.613        4.476        0.153        1.042        2.966
 0.5   0.0300  0.0    30    300    1000   0.55  90    0.000     0.001    1.186        5.015       11.305        0.477        2.642        6.689        0.225        1.424        3.902        0.140        0.938        2.651
 0.5   0.0300  0.0    30    300    1500   0.55   0    0.000     0.001    2.237       10.524       25.232        0.614        4.026       11.083        0.231        1.681        5.142        0.133        0.987        3.039
 0.5   0.0300  0.0    30    300    1500   0.55  45    0.000     0.001    2.595       12.126       28.929        0.717        4.691       12.917        0.267        1.981        6.068        0.150        1.151        3.589
 0.5   0.0300  0.0    30    300    1500   0.55  90    0.000     0.001    2.393       11.125       26.165        0.644        4.173       11.509        0.244        1.804        5.500        0.138        1.059        3.305
 0.5   0.0300  0.0    30    300     500   0.65   0    0.005     0.001    0.295        1.205        2.626        0.165        0.740        1.658        0.108        0.515        1.184        0.083        0.410        0.951
 0.5   0.0300  0.0    30    300     500   0.65  45    0.005     0.001    0.347        1.388        2.990        0.203        0.894        1.989        0.135        0.642        1.470        0.102        0.510        1.188
 0.5   0.0300  0.0    30    300     500   0.65  90    0.005     0.001    0.221        0.839        1.760        0.157        0.654        1.416        0.112        0.514        1.158        0.087        0.423        0.972
 0.5   0.0300  0.0    30    300     750   0.65   0    0.003     0.002    0.541        2.311        5.209        0.253        1.251        2.974        0.140        0.764        1.908        0.097        0.552        1.399
 0.5   0.0300  0.0    30    300     750   0.65  45    0.003     0.002    0.609        2.544        5.661        0.305        1.478        3.468        0.173        0.937        2.322        0.119        0.680        1.727
 0.5   0.0300  0.0    30    300     750   0.65  90    0.003     0.002    0.395        1.553        3.352        0.242        1.114        2.536        0.147        0.767        1.862        0.104        0.577        1.443
 0.5   0.0300  0.0    30    300    1000   0.65   0    0.003     0.001    0.835        3.647        8.368        0.344        1.830        4.523        0.167        1.010        2.691        0.108        0.676        1.841
 0.5   0.0300  0.0    30    300    1000   0.65  45    0.003     0.001    0.925        3.964        8.993        0.407        2.124        5.188        0.201        1.216        3.208        0.130        0.819        2.231
 0.5   0.0300  0.0    30    300    1000   0.65  90    0.003     0.001    0.643        2.608        5.743        0.331        1.661        3.968        0.175        1.018        2.631        0.115        0.710        1.904
 0.5   0.0300  0.0    30    300    1500   0.65   0    0.002     0.001    1.473        6.663       15.651        0.501        2.996        7.809        0.200        1.406        4.114        0.118        0.846        2.541
 0.5   0.0300  0.0    30    300    1500   0.65  45    0.002     0.001    1.654        7.375       17.170        0.581        3.432        8.917        0.234        1.651        4.802        0.137        0.994        2.999
 0.5   0.0300  0.0    30    300    1500   0.65  90    0.002     0.001    1.298        5.538       12.559        0.495        2.845        7.309        0.210        1.444        4.125        0.124        0.892        2.666
 0.5   0.0300  0.8    30    100     500   0.45   0    0.076     0.004    1.456        6.435       14.727        0.502        2.848        7.139        0.199        1.376        3.791        0.110        0.819        2.369
 0.5   0.0300  0.8    30    100     500   0.45  45    0.076     0.004    1.581        6.833       15.457        0.578        3.249        8.079        0.230        1.591        4.368        0.126        0.947        2.739
 0.5   0.0300  0.8    30    100     500   0.45  90    0.076     0.004    0.994        4.025        8.831        0.448        2.435        5.931        0.189        1.275        3.467        0.106        0.784        2.253
 0.5   0.0300  0.8    30    100     750   0.45   0    0.048     0.004    2.555       11.848       27.947        0.701        4.487       12.018        0.232        1.847        5.606        0.118        0.997        3.187
 0.5   0.0300  0.8    30    100     750   0.45  45    0.048     0.004    2.841       12.906       30.140        0.795        5.106       13.701        0.261        2.098        6.387        0.131        1.124        3.613
 0.5   0.0300  0.8    30    100     750   0.45  90    0.048     0.004    2.202        9.457       21.470        0.660        4.207       11.283        0.223        1.785        5.411        0.114        0.975        3.142
 0.5   0.0300  0.8    30    100    1000   0.45   0    0.037     0.004    3.680       17.722       42.674        0.820        5.826       16.443        0.239        2.088        6.806        0.116        1.053        3.588
 0.5   0.0300  0.8    30    100    1000   0.45  45    0.037     0.004    4.208       20.063       48.014        0.922        6.629       18.872        0.263        2.339        7.692        0.126        1.165        4.009
 0.5   0.0300  0.8    30    100    1000   0.45  90    0.037     0.004    3.795       17.674       41.341        0.800        5.761       16.581        0.230        2.065        6.803        0.111        1.037        3.606
 0.5   0.0300  0.8    30    100    1500   0.45   0    0.025     0.004    5.881       30.058       74.520        0.914        7.617       23.504        0.227        2.209        7.896        0.105        1.030        3.774
 0.5   0.0300  0.8    30    100    1500   0.45  45    0.025     0.004    7.203       38.778       98.709        1.011        8.664       27.244        0.243        2.422        8.801        0.111        1.108        4.116
 0.5   0.0300  0.8    30    100    1500   0.45  90    0.025     0.004    7.647       43.836      113.344        0.921        8.052       25.854        0.217        2.221        8.198        0.098        1.008        3.828
 0.5   0.0300  0.8    30    100     500   0.55   0    0.205     0.004    0.849        3.569        7.903        0.370        1.872        4.404        0.169        1.053        2.679        0.096        0.674        1.819
 0.5   0.0300  0.8    30    100     500   0.55  45    0.205     0.004    0.936        3.854        8.435        0.429        2.152        5.010        0.195        1.223        3.097        0.110        0.780        2.103
 0.5   0.0300  0.8    30    100     500   0.55  90    0.205     0.004    0.502        1.963        4.203        0.298        1.407        3.183        0.147        0.888        2.219        0.086        0.591        1.576
 0.5   0.0300  0.8    30    100     750   0.55   0    0.122     0.004    1.568        6.852       15.625        0.571        3.215        8.025        0.216        1.576        4.408        0.112        0.909        2.738
 0.5   0.0300  0.8    30    100     750   0.55  45    0.122     0.004    1.712        7.358       16.645        0.650        3.659        9.094        0.245        1.797        5.030        0.125        1.032        3.118
 0.5   0.0300  0.8    30    100     750   0.55  90    0.122     0.004    1.093        4.440        9.787        0.500        2.728        6.647        0.199        1.429        3.944        0.104        0.848        2.538
 0.5   0.0300  0.8    30    100    1000   0.55   0    0.093     0.004    2.335       10.538       24.533        0.722        4.458       11.620        0.236        1.921        5.791        0.116        1.028        3.333
 0.5   0.0300  0.8    30    100    1000   0.55  45    0.093     0.004    2.586       11.475       26.490        0.816        5.070       13.250        0.263        2.172        6.577        0.127        1.148        3.755
 0.5   0.0300  0.8    30    100    1000   0.55  90    0.093     0.004    1.883        7.872       17.686        0.667        4.065       10.547        0.223        1.825        5.460        0.108        0.986        3.219
 0.5   0.0300  0.8    30    100    1500   0.55   0    0.065     0.004    3.913       18.539       44.343        0.892        6.443       18.169        0.239        2.236        7.524        0.110        1.080        3.842
 0.5   0.0300  0.8    30    100    1500   0.55  45    0.065     0.004    4.500       21.112       50.208        0.997        7.352       20.948        0.259        2.482        8.461        0.116        1.175        4.241
 0.5   0.0300  0.8    30    100    1500   0.55  90    0.065     0.004    4.054       18.654       43.534        0.875        6.424       18.414        0.227        2.216        7.546        0.101        1.049        3.844
 0.5   0.0300  0.8    30    100     500   0.65   0    0.249     0.004    0.485        1.957        4.189        0.249        1.149        2.562        0.133        0.731        1.721        0.081        0.511        1.268
 0.5   0.0300  0.8    30    100     500   0.65  45    0.249     0.004    0.555        2.193        4.642        0.293        1.345        2.972        0.155        0.858        2.011        0.093        0.596        1.477
 0.5   0.0300  0.8    30    100     500   0.65  90    0.249     0.004    0.266        1.013        2.121        0.181        0.770        1.668        0.107        0.564        1.301        0.068        0.413        1.006
 0.5   0.0300  0.8    30    100     750   0.65   0    0.163     0.004    0.927        3.887        8.608        0.425        2.130        5.001        0.193        1.232        3.146        0.106        0.785        2.162
 0.5   0.0300  0.8    30    100     750   0.65  45    0.163     0.004    1.030        4.237        9.300        0.490        2.442        5.693        0.222        1.419        3.619        0.120        0.901        2.483
 0.5   0.0300  0.8    30    100     750   0.65  90    0.163     0.004    0.573        2.245        4.830        0.345        1.623        3.684        0.170        1.041        2.607        0.095        0.691        1.869
 0.5   0.0300  0.8    30    100    1000   0.65   0    0.118     0.004    1.431        6.145       13.867        0.578        3.121        7.601        0.228        1.629        4.452        0.116        0.960        2.867
 0.5   0.0300  0.8    30    100    1000   0.65  45    0.118     0.004    1.563        6.609       14.814        0.658        3.546        8.611        0.257        1.861        5.089        0.129        1.086        3.260
 0.5   0.0300  0.8    30    100    1000   0.65  90    0.118     0.004    0.968        3.888        8.518        0.500        2.580        6.121        0.209        1.460        3.920        0.107        0.886        2.615
 0.5   0.0300  0.8    30    100    1500   0.65   0    0.087     0.004    2.490       11.134       25.834        0.801        4.931       12.820        0.250        2.120        6.521        0.118        1.103        3.684
 0.5   0.0300  0.8    30    100    1500   0.65  45    0.087     0.004    2.785       12.288       28.339        0.903        5.628       14.679        0.275        2.387        7.391        0.126        1.220        4.130
 0.5   0.0300  0.8    30    100    1500   0.65  90    0.087     0.004    2.056        8.610       19.377        0.750        4.554       11.745        0.237        2.045        6.204        0.108        1.067        3.605
 0.5   0.0300  0.8    30    200     500   0.45   0    0.000     0.004    1.352        5.924       13.454        0.509        2.692        6.561        0.246        1.442        3.673        0.155        0.964        2.500
 0.5   0.0300  0.8    30    200     500   0.45  45    0.000     0.004    1.496        6.376       14.275        0.612        3.200        7.724        0.292        1.747        4.477        0.179        1.155        3.039
 0.5   0.0300  0.8    30    200     500   0.45  90    0.000     0.004    1.043        4.145        8.959        0.528        2.658        6.244        0.262        1.542        3.909        0.162        1.038        2.717
 0.5   0.0300  0.8    30    200     750   0.45   0    0.000     0.004    2.345       10.868       25.587        0.672        4.074       10.757        0.273        1.828        5.144        0.159        1.111        3.166
 0.5   0.0300  0.8    30    200     750   0.45  45    0.000     0.004    2.603       11.734       27.239        0.792        4.770       12.514        0.317        2.168        6.135        0.179        1.303        3.766
 0.5   0.0300  0.8    30    200     750   0.45  90    0.000     0.004    2.083        8.798       19.754        0.701        4.150       10.792        0.289        1.954        5.494        0.164        1.191        3.437
 0.5   0.0300  0.8    30    200    1000   0.45   0    0.000     0.004    3.410       16.461       39.631        0.788        5.290       14.801        0.282        2.075        6.262        0.156        1.181        3.586
 0.5   0.0300  0.8    30    200    1000   0.45  45    0.000     0.004    3.844       18.242       43.508        0.913        6.132       17.133        0.321        2.414        7.340        0.172        1.355        4.179
 0.5   0.0300  0.8    30    200    1000   0.45  90    0.000     0.004    3.522       16.224       37.688        0.824        5.514       15.480        0.295        2.211        6.717        0.159        1.251        3.873
 0.5   0.0300  0.8    30    200    1500   0.45   0    0.000     0.004    5.518       28.413       70.702        0.903        7.024       21.475        0.277        2.274        7.502        0.143        1.195        3.912
 0.5   0.0300  0.8    30    200    1500   0.45  45    0.000     0.004    6.572       35.050       88.448        1.021        8.055       24.824        0.304        2.568        8.582        0.153        1.323        4.414
 0.5   0.0300  0.8    30    200    1500   0.45  90    0.000     0.004    6.961       38.654       97.450        0.947        7.593       23.852        0.281        2.400        8.099        0.141        1.234        4.167
 0.5   0.0300  0.8    30    200     500   0.55   0    0.042     0.004    0.738        3.144        6.965        0.319        1.599        3.746        0.161        0.910        2.249        0.108        0.622        1.568
 0.5   0.0300  0.8    30    200     500   0.55  45    0.042     0.004    0.830        3.426        7.475        0.384        1.891        4.371        0.197        1.106        2.717        0.130        0.762        1.918
 0.5   0.0300  0.8    30    200     500   0.55  90    0.042     0.004    0.472        1.822        3.862        0.291        1.331        2.970        0.166        0.887        2.135        0.113        0.641        1.593
 0.5   0.0300  0.8    30    200     750   0.55   0    0.024     0.004    1.394        6.172       14.132        0.493        2.779        6.956        0.208        1.359        3.701        0.126        0.838        2.343
 0.5   0.0300  0.8    30    200     750   0.55  45    0.024     0.004    1.526        6.576       14.859        0.578        3.205        7.924        0.247        1.608        4.355        0.148        0.998        2.789
 0.5   0.0300  0.8    30    200     750   0.55  90    0.024     0.004    0.978        3.932        8.604        0.465        2.459        5.924        0.214        1.348        3.588        0.131        0.870        2.404
 0.5   0.0300  0.8    30    200    1000   0.55   0    0.018     0.004    2.127        9.664       22.544        0.632        3.911       10.274        0.233        1.690        4.945        0.133        0.969        2.912
 0.5   0.0300  0.8    30    200    1000   0.55  45    0.018     0.004    2.330       10.349       23.863        0.731        4.472       11.666        0.270        1.966        5.738        0.151        1.129        3.401
 0.5   0.0300  0.8    30    200    1000   0.55  90    0.018     0.004    1.677        6.964       15.568        0.610        3.625        9.340        0.239        1.697        4.892        0.136        1.004        3.010
 0.5   0.0300  0.8    30    200    1500   0.55   0    0.011     0.004    3.652       17.436       41.821        0.807        5.781       16.425        0.249        2.055        6.640        0.133        1.074        3.526
 0.5   0.0300  0.8    30    200    1500   0.55  45    0.011     0.004    4.111       19.360       46.085        0.916        6.588       18.755        0.279        2.336        7.585        0.145        1.212        4.014
 0.5   0.0300  0.8    30    200    1500   0.55  90    0.011     0.004    3.670       16.872       39.301        0.807        5.760       16.471        0.252        2.103        6.821        0.132        1.107        3.687
 0.5   0.0300  0.8    30    200     500   0.65   0    0.184     0.004    0.410        1.684        3.626        0.200        0.934        2.101        0.108        0.580        1.370        0.070        0.408        0.995
 0.5   0.0300  0.8    30    200     500   0.65  45    0.184     0.004    0.474        1.896        4.025        0.239        1.106        2.456        0.130        0.697        1.634        0.085        0.491        1.194
 0.5   0.0300  0.8    30    200     500   0.65  90    0.184     0.004    0.231        0.879        1.836        0.156        0.664        1.438        0.096        0.485        1.117        0.066        0.364        0.872
 0.5   0.0300  0.8    30    200     750   0.65   0    0.150     0.004    0.821        3.499        7.787        0.357        1.826        4.313        0.163        1.011        2.593        0.096        0.647        1.741
 0.5   0.0300  0.8    30    200     750   0.65  45    0.150     0.004    0.910        3.777        8.301        0.417        2.099        4.902        0.191        1.185        3.018        0.112        0.760        2.041
 0.5   0.0300  0.8    30    200     750   0.65  90    0.150     0.004    0.495        1.931        4.139        0.295        1.390        3.156        0.150        0.886        2.212        0.092        0.599        1.583
 0.5   0.0300  0.8    30    200    1000   0.65   0    0.115     0.004    1.284        5.561       12.611        0.494        2.726        6.710        0.199        1.367        3.749        0.110        0.818        2.367
 0.5   0.0300  0.8    30    200    1000   0.65  45    0.115     0.004    1.402        5.957       13.374        0.568        3.096        7.550        0.230        1.582        4.312        0.126        0.945        2.737
 0.5   0.0300  0.8    30    200    1000   0.65  90    0.115     0.004    0.844        3.384        7.397        0.430        2.225        5.283        0.187        1.248        3.340        0.106        0.777        2.225
 0.5   0.0300  0.8    30    200    1500   0.65   0    0.064     0.004    2.319       10.451       24.337        0.705        4.433       11.634        0.233        1.859        5.647        0.118        1.001        3.205
 0.5   0.0300  0.8    30    200    1500   0.65  45    0.064     0.004    2.549       11.287       26.057        0.800        5.023       13.154        0.262        2.114        6.431        0.131        1.128        3.638
 0.5   0.0300  0.8    30    200    1500   0.65  90    0.064     0.004    1.834        7.668       17.226        0.656        4.001       10.358        0.224        1.787        5.370        0.114        0.976        3.149
 0.5   0.0300  0.8    30    300     500   0.45   0    0.000     0.004    1.429        6.181       13.926        0.576        2.969        7.158        0.286        1.688        4.278        0.174        1.154        3.035
 0.5   0.0300  0.8    30    300     500   0.45  45    0.000     0.004    1.619        6.868       15.356        0.692        3.584        8.611        0.333        2.029        5.205        0.193        1.354        3.630
 0.5   0.0300  0.8    30    300     500   0.45  90    0.000     0.004    1.199        4.798       10.429        0.613        3.089        7.264        0.302        1.822        4.647        0.177        1.226        3.276
 0.5   0.0300  0.8    30    300     750   0.45   0    0.000     0.004    2.275       10.488       24.607        0.702        4.074       10.569        0.304        1.980        5.407        0.173        1.256        3.527
 0.5   0.0300  0.8    30    300     750   0.45  45    0.000     0.004    2.608       11.672       26.981        0.845        4.933       12.765        0.353        2.381        6.590        0.192        1.471        4.225
 0.5   0.0300  0.8    30    300     750   0.45  90    0.000     0.004    2.136        8.988       20.138        0.764        4.400       11.293        0.325        2.178        6.008        0.178        1.356        3.890
 0.5   0.0300  0.8    30    300    1000   0.45   0    0.000     0.004    3.262       15.730       37.841        0.804        5.147       14.175        0.311        2.198        6.386        0.169        1.313        3.891
 0.5   0.0300  0.8    30    300    1000   0.45  45    0.000     0.004    3.745       17.645       41.916        0.954        6.154       16.920        0.355        2.604        7.670        0.184        1.515        4.595
 0.5   0.0300  0.8    30    300    1000   0.45  90    0.000     0.004    3.455       15.788       36.546        0.874        5.621       15.519        0.330        2.408        7.095        0.172        1.408        4.279
 0.5   0.0300  0.8    30    300    1500   0.45   0    0.000     0.004    5.287       27.273       67.898        0.922        6.795       20.462        0.305        2.408        7.616        0.154        1.326        4.227
 0.5   0.0300  0.8    30    300    1500   0.45  45    0.000     0.004    6.284       33.124       83.058        1.064        7.956       24.048        0.338        2.767        8.894        0.163        1.481        4.838
 0.5   0.0300  0.8    30    300    1500   0.45  90    0.000     0.004    6.612       35.780       88.912        0.993        7.539       23.227        0.315        2.595        8.409        0.153        1.388        4.566
 0.5   0.0300  0.8    30    300     500   0.55   0    0.001     0.004    0.800        3.304        7.201        0.396        1.846        4.183        0.227        1.173        2.744        0.154        0.862        2.062
 0.5   0.0300  0.8    30    300     500   0.55  45    0.001     0.004    0.910        3.679        7.946        0.475        2.195        4.949        0.270        1.420        3.342        0.178        1.031        2.498
 0.5   0.0300  0.8    30    300     500   0.55  90    0.001     0.004    0.601        2.296        4.821        0.396        1.731        3.787        0.237        1.219        2.834        0.158        0.904        2.175
 0.5   0.0300  0.8    30    300     750   0.55   0    0.001     0.004    1.343        5.885       13.399        0.522        2.750        6.718        0.256        1.489        3.801        0.162        1.004        2.603
 0.5   0.0300  0.8    30    300     750   0.55  45    0.001     0.004    1.506        6.412       14.383        0.627        3.273        7.915        0.304        1.807        4.638        0.186        1.203        3.167
 0.5   0.0300  0.8    30    300     750   0.55  90    0.001     0.004    1.044        4.148        8.988        0.538        2.696        6.340        0.272        1.589        4.030        0.169        1.079        2.824
 0.5   0.0300  0.8    30    300    1000   0.55   0    0.000     0.004    2.006        9.125       21.274        0.639        3.723        9.631        0.275        1.766        4.842        0.164        1.109        3.076
 0.5   0.0300  0.8    30    300    1000   0.55  45    0.000     0.004    2.233        9.858       22.633        0.758        4.381       11.225        0.322        2.113        5.823        0.186        1.311        3.691
 0.5   0.0300  0.8    30    300    1000   0.55  90    0.000     0.004    1.676        6.886       15.274        0.664        3.731        9.398        0.292        1.889        5.160        0.170        1.192        3.345
 0.5   0.0300  0.8    30    300    1500   0.55   0    0.000     0.004    3.477       16.651       39.943        0.804        5.451       15.342        0.290        2.120        6.425        0.161        1.212        3.674
 0.5   0.0300  0.8    30    300    1500   0.55  45    0.000     0.004    3.888       18.255       43.374        0.933        6.319       17.716        0.329        2.468        7.541        0.176        1.388        4.283
 0.5   0.0300  0.8    30    300    1500   0.55  90    0.000     0.004    3.509       15.944       36.906        0.843        5.669       15.912        0.302        2.263        6.910        0.162        1.282        3.974
 0.5   0.0300  0.8    30    300     500   0.65   0    0.055     0.004    0.382        1.549        3.328        0.201        0.907        2.013        0.122        0.599        1.374        0.092        0.458        1.064
 0.5   0.0300  0.8    30    300     500   0.65  45    0.055     0.004    0.452        1.795        3.808        0.245        1.094        2.412        0.152        0.743        1.695        0.112        0.572        1.327
 0.5   0.0300  0.8    30    300     500   0.65  90    0.055     0.004    0.257        0.968        2.012        0.181        0.750        1.610        0.124        0.581        1.301        0.095        0.467        1.071
 0.5   0.0300  0.8    30    300     750   0.65   0    0.042     0.004    0.764        3.252        7.224        0.332        1.675        3.944        0.167        0.948        2.367        0.112        0.648        1.650
 0.5   0.0300  0.8    30    300     750   0.65  45    0.042     0.004    0.862        3.565        7.803        0.398        1.975        4.592        0.204        1.151        2.856        0.135        0.794        2.019
 0.5   0.0300  0.8    30    300     750   0.65  90    0.042     0.004    0.492        1.903        4.055        0.302        1.389        3.124        0.171        0.924        2.243        0.117        0.668        1.675
 0.5   0.0300  0.8    30    300    1000   0.65   0    0.035     0.004    1.197        5.207       11.820        0.453        2.484        6.120        0.201        1.266        3.379        0.125        0.804        2.197
 0.5   0.0300  0.8    30    300    1000   0.65  45    0.035     0.004    1.314        5.580       12.503        0.535        2.875        6.985        0.240        1.510        4.004        0.147        0.965        2.637
 0.5   0.0300  0.8    30    300    1000   0.65  90    0.035     0.004    0.806        3.212        6.986        0.422        2.135        5.030        0.206        1.246        3.240        0.130        0.830        2.241
 0.5   0.0300  0.8    30    300    1500   0.65   0    0.022     0.004    2.190        9.915       23.126        0.650        4.072       10.745        0.237        1.733        5.124        0.136        0.991        2.995
 0.5   0.0300  0.8    30    300    1500   0.65  45    0.022     0.004    2.398       10.636       24.533        0.751        4.653       12.180        0.275        2.018        5.950        0.154        1.154        3.500
 0.5   0.0300  0.8    30    300    1500   0.65  90    0.022     0.004    1.725        7.189       16.105        0.629        3.763        9.697        0.244        1.748        5.086        0.139        1.029        3.108
 0.5   0.0300  1.5    30    100     500   0.45   0    0.178     0.050    3.819       16.906       37.785        0.911        5.863       14.896        0.265        2.103        5.950        0.126        1.063        3.139
 0.5   0.0300  1.5    30    100     500   0.45  45    0.178     0.050    4.145       17.775       39.129        1.031        6.672       16.877        0.295        2.370        6.743        0.139        1.185        3.523
 0.5   0.0300  1.5    30    100     500   0.45  90    0.178     0.050    2.025        8.034       17.239        0.800        4.762       11.534        0.251        1.951        5.501        0.122        1.016        3.012
 0.5   0.0300  1.5    30    100     750   0.45   0    0.120     0.051    7.329       34.819       81.180        1.221        9.164       25.819        0.305        2.748        8.650        0.136        1.283        4.191
 0.5   0.0300  1.5    30    100     750   0.45  45    0.120     0.051    7.914       36.237       83.284        1.360       10.365       29.298        0.331        3.036        9.656        0.146        1.396        4.602
 0.5   0.0300  1.5    30    100     750   0.45  90    0.120     0.051    5.143       21.416       47.482        1.147        8.561       23.924        0.291        2.647        8.461        0.130        1.242        4.123
 0.5   0.0300  1.5    30    100    1000   0.45   0    0.091     0.051   10.853       54.835      131.889        1.346       11.274       34.339        0.305        2.973       10.063        0.131        1.319        4.597
 0.5   0.0300  1.5    30    100    1000   0.45  45    0.091     0.051   11.883       58.036      138.049        1.478       12.672       38.974        0.325        3.234       11.083        0.138        1.412        4.968
 0.5   0.0300  1.5    30    100    1000   0.45  90    0.091     0.051   10.005       45.453      104.107        1.297       11.209       34.879        0.290        2.902       10.066        0.125        1.280        4.557
 0.5   0.0300  1.5    30    100    1500   0.45   0    0.055     0.051   16.867       95.705      242.698        1.360       13.090       44.436        0.275        2.938       10.848        0.114        1.232        4.618
 0.5   0.0300  1.5    30    100    1500   0.45  45    0.055     0.051   19.975      116.213      297.679        1.462       14.521       50.275        0.287        3.125       11.699        0.118        1.291        4.879
 0.5   0.0300  1.5    30    100    1500   0.45  90    0.055     0.051   21.357      130.085      329.759        1.327       13.615       48.589        0.260        2.875       10.977        0.107        1.189        4.570
 0.5   0.0300  1.5    30    100     500   0.55   0    0.297     0.052    1.719        7.173       15.416        0.620        3.364        7.752        0.212        1.505        3.862        0.103        0.822        2.246
 0.5   0.0300  1.5    30    100     500   0.55  45    0.297     0.052    1.946        7.858       16.631        0.706        3.841        8.814        0.237        1.705        4.388        0.114        0.919        2.530
 0.5   0.0300  1.5    30    100     500   0.55  90    0.297     0.052    0.831        3.182        6.640        0.473        2.249        4.942        0.186        1.258        3.156        0.094        0.727        1.969
 0.5   0.0300  1.5    30    100     750   0.55   0    0.203     0.050    3.798       16.567       36.822        1.014        6.425       16.094        0.283        2.359        6.774        0.127        1.161        3.558
 0.5   0.0300  1.5    30    100     750   0.55  45    0.203     0.050    4.142       17.499       38.347        1.138        7.268       18.149        0.310        2.627        7.608        0.137        1.272        3.936
 0.5   0.0300  1.5    30    100     750   0.55  90    0.203     0.050    2.074        8.179       17.504        0.878        5.099       12.134        0.262        2.151        6.125        0.118        1.085        3.335
 0.5   0.0300  1.5    30    100    1000   0.55   0    0.154     0.051    5.999       27.298       62.349        1.247        8.896       23.925        0.308        2.829        8.818        0.132        1.308        4.321
 0.5   0.0300  1.5    30    100    1000   0.55  45    0.154     0.051    6.463       28.557       64.482        1.384       10.026       27.005        0.331        3.109        9.807        0.139        1.410        4.710
 0.5   0.0300  1.5    30    100    1000   0.55  90    0.154     0.051    3.809       15.475       33.880        1.148        7.901       20.604        0.289        2.680        8.405        0.124        1.244        4.166
 0.5   0.0300  1.5    30    100    1500   0.55   0    0.100     0.051   10.586       51.297      121.332        1.431       12.138       36.602        0.302        3.133       10.901        0.123        1.338        4.856
 0.5   0.0300  1.5    30    100    1500   0.55  45    0.100     0.051   11.550       54.275      127.158        1.558       13.598       41.485        0.317        3.368       11.901        0.127        1.410        5.177
 0.5   0.0300  1.5    30    100    1500   0.55  90    0.100     0.051    9.258       40.532       92.163        1.376       12.014       36.695        0.283        3.035       10.829        0.114        1.279        4.755
 0.5   0.0300  1.5    30    100     500   0.65   0    0.357     0.052    0.579        2.347        4.964        0.306        1.357        2.962        0.142        0.849        1.989        0.076        0.537        1.347
 0.5   0.0300  1.5    30    100     500   0.65  45    0.357     0.052    0.686        2.678        5.588        0.359        1.637        3.555        0.162        0.980        2.299        0.085        0.610        1.537
 0.5   0.0300  1.5    30    100     500   0.65  90    0.357     0.052    0.323        1.220        2.519        0.213        0.901        1.927        0.115        0.637        1.460        0.065        0.434        1.067
 0.5   0.0300  1.5    30    100     750   0.65   0    0.270     0.051    1.777        7.335       15.649        0.721        3.741        8.464        0.247        1.783        4.542        0.116        0.970        2.690
 0.5   0.0300  1.5    30    100     750   0.65  45    0.270     0.051    2.035        8.162       17.189        0.818        4.276        9.652        0.274        2.012        5.150        0.127        1.078        3.016
 0.5   0.0300  1.5    30    100     750   0.65  90    0.270     0.051    0.921        3.523        7.355        0.546        2.518        5.512        0.219        1.486        3.680        0.106        0.862        2.348
 0.5   0.0300  1.5    30    100    1000   0.65   0    0.204     0.050    3.099       12.985       28.311        1.025        5.966       14.213        0.300        2.435        6.743        0.132        1.222        3.684
 0.5   0.0300  1.5    30    100    1000   0.65  45    0.204     0.050    3.422       14.014       30.183        1.149        6.735       16.013        0.326        2.714        7.579        0.141        1.335        4.074
 0.5   0.0300  1.5    30    100    1000   0.65  90    0.204     0.050    1.643        6.391       13.573        0.850        4.403       10.027        0.274        2.169        5.877        0.122        1.127        3.383
 0.5   0.0300  1.5    30    100    1500   0.65   0    0.139     0.051    5.951       26.179       58.994        1.386        9.685       25.376        0.329        3.127        9.843        0.135        1.412        4.773
 0.5   0.0300  1.5    30    100    1500   0.65  45    0.139     0.051    6.371       27.414       61.261        1.529       10.874       28.576        0.349        3.413       10.899        0.141        1.505        5.161
 0.5   0.0300  1.5    30    100    1500   0.65  90    0.139     0.051    3.738       15.093       32.953        1.277        8.447       21.346        0.309        2.977        9.362        0.127        1.345        4.608
 0.5   0.0300  1.5    30    200     500   0.45   0    0.070     0.050    3.083       13.482       30.016        0.917        5.117       12.391        0.387        2.354        5.829        0.209        1.452        3.667
 0.5   0.0300  1.5    30    200     500   0.45  45    0.070     0.050    3.474       14.665       31.978        1.102        6.138       14.711        0.438        2.792        7.046        0.229        1.661        4.308
 0.5   0.0300  1.5    30    200     500   0.45  90    0.070     0.050    1.970        7.653       16.126        0.953        4.871       11.204        0.404        2.532        6.339        0.213        1.535        3.979
 0.5   0.0300  1.5    30    200     750   0.45   0    0.046     0.051    6.117       28.958       67.495        1.218        8.046       21.680        0.416        2.947        8.160        0.207        1.626        4.546
 0.5   0.0300  1.5    30    200     750   0.45  45    0.046     0.051    6.682       30.257       69.143        1.422        9.447       25.298        0.461        3.408        9.614        0.224        1.823        5.224
 0.5   0.0300  1.5    30    200     750   0.45  90    0.046     0.051    4.489       18.442       40.433        1.279        8.159       21.503        0.430        3.161        8.925        0.210        1.707        4.916
 0.5   0.0300  1.5    30    200    1000   0.45   0    0.034     0.050    9.450       47.815      115.174        1.381       10.221       29.803        0.414        3.238        9.679        0.196        1.669        5.007
 0.5   0.0300  1.5    30    200    1000   0.45  45    0.034     0.050   10.292       50.019      118.702        1.577       11.830       34.484        0.451        3.662       11.156        0.209        1.835        5.631
 0.5   0.0300  1.5    30    200    1000   0.45  90    0.034     0.050    8.605       38.524       87.612        1.451       10.760       31.577        0.423        3.445       10.563        0.196        1.731        5.355
 0.5   0.0300  1.5    30    200    1500   0.45   0    0.020     0.051   15.278       87.099      221.312        1.456       12.376       40.221        0.378        3.315       10.870        0.168        1.582        5.170
 0.5   0.0300  1.5    30    200    1500   0.45  45    0.020     0.051   17.466       99.145      251.534        1.609       14.017       45.972        0.401        3.627       12.126        0.175        1.690        5.629
 0.5   0.0300  1.5    30    200    1500   0.45  90    0.020     0.051   18.175      103.396      254.363        1.513       13.391       45.019        0.376        3.448       11.698        0.165        1.599        5.395
 0.5   0.0300  1.5    30    200     500   0.55   0    0.212     0.052    1.307        5.414       11.675        0.464        2.459        5.681        0.190        1.170        2.887        0.114        0.713        1.800
 0.5   0.0300  1.5    30    200     500   0.55  45    0.212     0.052    1.511        6.106       12.928        0.546        2.878        6.587        0.224        1.387        3.420        0.132        0.847        2.148
 0.5   0.0300  1.5    30    200     500   0.55  90    0.212     0.052    0.689        2.633        5.470        0.394        1.832        4.016        0.189        1.097        2.646        0.116        0.718        1.797
 0.5   0.0300  1.5    30    200     750   0.55   0    0.153     0.050    3.041       13.227       29.460        0.822        5.034       12.549        0.268        1.950        5.327        0.143        1.051        2.946
 0.5   0.0300  1.5    30    200     750   0.55  45    0.153     0.050    3.345       14.114       30.903        0.946        5.785       14.287        0.307        2.248        6.159        0.159        1.207        3.407
 0.5   0.0300  1.5    30    200     750   0.55  90    0.153     0.050    1.669        6.547       13.954        0.737        4.086        9.655        0.268        1.881        5.081        0.144        1.063        2.980
 0.5   0.0300  1.5    30    200    1000   0.55   0    0.121     0.051    5.050       22.887       52.248        1.069        7.324       19.516        0.306        2.460        7.262        0.153        1.236        3.734
 0.5   0.0300  1.5    30    200    1000   0.55  45    0.121     0.051    5.450       23.936       53.825        1.213        8.348       22.134        0.342        2.786        8.277        0.166        1.388        4.229
 0.5   0.0300  1.5    30    200    1000   0.55  90    0.121     0.051    3.045       12.310       26.880        0.998        6.469       16.641        0.304        2.416        7.140        0.151        1.247        3.799
 0.5   0.0300  1.5    30    200    1500   0.55   0    0.081     0.050    9.407       45.982      109.073        1.318       10.620       31.586        0.323        2.935        9.631        0.151        1.361        4.515
 0.5   0.0300  1.5    30    200    1500   0.55  45    0.081     0.050   10.170       47.969      112.381        1.465       12.015       35.905        0.350        3.242       10.745        0.160        1.483        4.971
 0.5   0.0300  1.5    30    200    1500   0.55  90    0.081     0.050    7.852       34.192       77.412        1.283       10.452       31.332        0.318        2.930        9.783        0.147        1.365        4.612
 0.5   0.0300  1.5    30    200     500   0.65   0    0.332     0.052    0.510        2.063        4.381        0.228        1.101        2.450        0.106        0.614        1.453        0.064        0.398        0.977
 0.5   0.0300  1.5    30    200     500   0.65  45    0.332     0.052    0.607        2.401        5.016        0.270        1.303        2.875        0.125        0.723        1.708        0.075        0.469        1.152
 0.5   0.0300  1.5    30    200     500   0.65  90    0.332     0.052    0.271        1.023        2.112        0.170        0.739        1.589        0.094        0.504        1.165        0.060        0.354        0.856
 0.5   0.0300  1.5    30    200     750   0.65   0    0.285     0.051    1.395        5.784       12.488        0.519        2.795        6.472        0.188        1.288        3.301        0.098        0.728        1.966
 0.5   0.0300  1.5    30    200     750   0.65  45    0.285     0.051    1.602        6.462       13.724        0.596        3.205        7.366        0.214        1.478        3.790        0.111        0.831        2.252
 0.5   0.0300  1.5    30    200     750   0.65  90    0.285     0.051    0.720        2.767        5.795        0.404        1.914        4.242        0.171        1.104        2.758        0.094        0.669        1.782
 0.5   0.0300  1.5    30    200    1000   0.65   0    0.236     0.050    2.515       10.691       23.514        0.784        4.650       11.270        0.245        1.873        5.154        0.119        0.978        2.843
 0.5   0.0300  1.5    30    200    1000   0.65  45    0.236     0.050    2.793       11.570       25.073        0.890        5.281       12.721        0.274        2.118        5.851        0.131        1.095        3.203
 0.5   0.0300  1.5    30    200    1000   0.65  90    0.236     0.050    1.315        5.128       10.912        0.651        3.434        7.911        0.228        1.678        4.534        0.114        0.919        2.660
 0.5   0.0300  1.5    30    200    1500   0.65   0    0.160     0.051    5.119       22.903       51.943        1.156        8.058       21.358        0.299        2.638        8.086        0.134        1.249        4.016
 0.5   0.0300  1.5    30    200    1500   0.65  45    0.160     0.051    5.541       24.066       53.929        1.293        9.096       24.055        0.325        2.925        9.057        0.144        1.362        4.424
 0.5   0.0300  1.5    30    200    1500   0.65  90    0.160     0.051    3.124       12.623       27.572        1.052        6.917       17.614        0.283        2.498        7.676        0.128        1.200        3.903
 0.5   0.0300  1.5    30    300     500   0.45   0    0.018     0.050    4.287       17.860       38.431        1.532        8.116       18.498        0.527        3.706        9.222        0.246        2.044        5.474
 0.5   0.0300  1.5    30    300     500   0.45  45    0.018     0.050    4.591       18.760       40.068        1.721        9.170       20.996        0.577        4.181       10.602        0.263        2.254        6.168
 0.5   0.0300  1.5    30    300     500   0.45  90    0.018     0.050    3.061       11.710       24.345        1.554        7.819       17.398        0.540        3.865        9.748        0.248        2.105        5.736
 0.5   0.0300  1.5    30    300     750   0.45   0    0.012     0.051    6.456       29.394       67.166        1.679        9.968       24.755        0.520        3.960       10.578        0.234        2.070        5.895
 0.5   0.0300  1.5    30    300     750   0.45  45    0.012     0.051    7.053       31.019       69.625        1.914       11.619       29.052        0.567        4.496       12.315        0.248        2.282        6.666
 0.5   0.0300  1.5    30    300     750   0.45  90    0.012     0.051    5.260       21.084       45.369        1.791       10.648       26.297        0.538        4.249       11.656        0.236        2.161        6.316
 0.5   0.0300  1.5    30    300    1000   0.45   0    0.008     0.051    9.194       45.382      108.355        1.765       11.624       31.208        0.498        4.075       11.612        0.217        2.034        6.120
 0.5   0.0300  1.5    30    300    1000   0.45  45    0.008     0.051   10.052       47.561      111.328        1.998       13.548       36.692        0.538        4.580       13.390        0.229        2.218        6.844
 0.5   0.0300  1.5    30    300    1000   0.45  90    0.008     0.051    8.735       37.710       84.242        1.893       12.863       35.060        0.512        4.363       12.833        0.218        2.111        6.532
 0.5   0.0300  1.5    30    300    1500   0.45   0    0.005     0.050   14.597       82.064      208.020        1.775       13.594       40.850        0.440        3.982       12.466        0.183        1.863        6.072
 0.5   0.0300  1.5    30    300    1500   0.45  45    0.005     0.050   16.437       90.557      227.387        1.962       15.525       47.315        0.466        4.367       13.988        0.190        1.988        6.620
 0.5   0.0300  1.5    30    300    1500   0.45  90    0.005     0.050   17.281       92.181      221.292        1.877       15.192       47.508        0.444        4.182       13.551        0.181        1.896        6.351
 0.5   0.0300  1.5    30    300     500   0.55   0    0.121     0.052    1.210        4.912       10.516        0.522        2.505        5.633        0.298        1.496        3.417        0.186        1.099        2.555
 0.5   0.0300  1.5    30    300     500   0.55  45    0.121     0.052    1.431        5.717       12.074        0.647        3.068        6.829        0.342        1.827        4.229        0.204        1.273        3.038
 0.5   0.0300  1.5    30    300     500   0.55  90    0.121     0.052    0.826        3.116        6.427        0.532        2.294        4.922        0.305        1.585        3.616        0.185        1.135        2.690
 0.5   0.0300  1.5    30    300     750   0.55   0    0.096     0.050    2.710       11.726       26.033        0.819        4.617       11.210        0.353        2.111        5.302        0.198        1.337        3.385
 0.5   0.0300  1.5    30    300     750   0.55  45    0.096     0.050    3.060       12.842       27.968        0.984        5.498       13.208        0.402        2.531        6.439        0.217        1.542        4.015
 0.5   0.0300  1.5    30    300     750   0.55  90    0.096     0.050    1.665        6.468       13.674        0.828        4.198        9.661        0.367        2.252        5.661        0.200        1.409        3.659
 0.5   0.0300  1.5    30    300    1000   0.55   0    0.074     0.051    4.518       20.479       46.702        1.057        6.684       17.372        0.386        2.593        7.029        0.202        1.500        4.079
 0.5   0.0300  1.5    30    300    1000   0.55  45    0.074     0.051    4.954       21.675       48.537        1.244        7.841       20.194        0.433        3.045        8.368        0.219        1.703        4.755
 0.5   0.0300  1.5    30    300    1000   0.55  90    0.074     0.051    2.891       11.605       25.149        1.079        6.347       15.830        0.399        2.766        7.556        0.203        1.577        4.410
 0.5   0.0300  1.5    30    300    1500   0.55   0    0.051     0.050    8.613       42.309      100.512        1.325        9.884       28.683        0.400        3.103        9.374        0.192        1.618        4.861
 0.5   0.0300  1.5    30    300    1500   0.55  45    0.051     0.050    9.320       43.927      102.796        1.515       11.409       33.056        0.435        3.525       10.819        0.203        1.781        5.483
 0.5   0.0300  1.5    30    300    1500   0.55  90    0.051     0.050    7.176       31.144       70.287        1.370       10.114       29.292        0.406        3.282       10.118        0.190        1.670        5.184
 0.5   0.0300  1.5    30    300     500   0.65   0    0.250     0.052    0.436        1.759        3.747        0.211        0.981        2.174        0.120        0.606        1.390        0.088        0.447        1.037
 0.5   0.0300  1.5    30    300     500   0.65  45    0.250     0.052    0.524        2.069        4.346        0.257        1.183        2.604        0.147        0.745        1.703        0.103        0.549        1.279
 0.5   0.0300  1.5    30    300     500   0.65  90    0.250     0.052    0.276        1.038        2.143        0.186        0.780        1.669        0.121        0.579        1.301        0.087        0.450        1.037
 0.5   0.0300  1.5    30    300     750   0.65   0    0.218     0.051    1.153        4.806       10.449        0.439        2.303        5.348        0.185        1.134        2.822        0.114        0.705        1.793
 0.5   0.0300  1.5    30    300     750   0.65  45    0.218     0.051    1.337        5.436       11.612        0.518        2.705        6.224        0.220        1.349        3.352        0.132        0.840        2.148
 0.5   0.0300  1.5    30    300     750   0.65  90    0.218     0.051    0.649        2.493        5.223        0.374        1.738        3.851        0.185        1.065        2.587        0.115        0.710        1.789
 0.5   0.0300  1.5    30    300    1000   0.65   0    0.189     0.050    2.108        9.029       20.003        0.673        3.900        9.490        0.241        1.656        4.409        0.135        0.938        2.561
 0.5   0.0300  1.5    30    300    1000   0.65  45    0.189     0.050    2.365        9.811       21.351        0.781        4.501       10.835        0.279        1.929        5.141        0.151        1.090        2.996
 0.5   0.0300  1.5    30    300    1000   0.65  90    0.189     0.050    1.174        4.577        9.732        0.589        3.041        7.006        0.239        1.575        4.116        0.135        0.943        2.566
 0.5   0.0300  1.5    30    300    1500   0.65   0    0.135     0.051    4.590       20.552       46.745        1.042        7.070       18.737        0.302        2.421        7.161        0.152        1.225        3.705
 0.5   0.0300  1.5    30    300    1500   0.65  45    0.135     0.051    4.985       21.683       48.630        1.184        8.059       21.211        0.338        2.745        8.169        0.165        1.377        4.201
 0.5   0.0300  1.5    30    300    1500   0.65  90    0.135     0.051    2.789       11.274       24.610        0.966        6.136       15.583        0.300        2.368        6.990        0.151        1.235        3.763
 0.5   0.0300  0.0    60    100     500   0.45   0    0.236     0.005    1.923        8.404       19.092        0.720        3.973        9.784        0.286        1.970        5.385        0.158        1.161        3.335
 0.5   0.0300  0.0    60    100     500   0.45  45    0.236     0.005    2.144        9.153       20.572        0.849        4.639       11.336        0.338        2.333        6.352        0.181        1.373        3.952
 0.5   0.0300  0.0    60    100     500   0.45  90    0.236     0.005    1.452        5.912       12.985        0.663        3.540        8.521        0.275        1.878        5.073        0.151        1.136        3.273
 0.5   0.0300  0.0    60    100     750   0.45   0    0.143     0.005    3.401       15.456       36.110        1.015        6.394       16.857        0.334        2.659        8.049        0.170        1.416        4.506
 0.5   0.0300  0.0    60    100     750   0.45  45    0.143     0.005    3.921       17.603       40.827        1.181        7.481       19.730        0.383        3.091        9.407        0.189        1.633        5.235
 0.5   0.0300  0.0    60    100     750   0.45  90    0.143     0.005    3.314       14.372       32.700        1.006        6.373       16.892        0.327        2.678        8.165        0.162        1.424        4.632
 0.5   0.0300  0.0    60    100    1000   0.45   0    0.104     0.005    4.929       23.062       54.892        1.194        8.431       23.525        0.343        3.006        9.811        0.166        1.495        5.075
 0.5   0.0300  0.0    60    100    1000   0.45  45    0.104     0.005    6.031       28.602       68.191        1.377        9.899       27.848        0.385        3.443       11.378        0.180        1.687        5.798
 0.5   0.0300  0.0    60    100    1000   0.45  90    0.104     0.005    5.948       28.209       66.544        1.234        9.011       25.774        0.336        3.109       10.397        0.157        1.511        5.322
 0.5   0.0300  0.0    60    100    1500   0.45   0    0.060     0.004    8.053       39.498       96.283        1.330       11.207       34.529        0.324        3.172       11.390        0.148        1.455        5.319
 0.5   0.0300  0.0    60    100    1500   0.45  45    0.060     0.004   11.167       60.056      152.270        1.509       13.279       42.099        0.352        3.548       13.015        0.156        1.592        5.921
 0.5   0.0300  0.0    60    100    1500   0.45  90    0.060     0.004   12.797       71.707      181.343        1.421       13.044       42.487        0.314        3.324       12.542        0.138        1.460        5.616
 0.5   0.0300  0.0    60    100     500   0.55   0    0.466     0.005    1.071        4.488        9.863        0.499        2.445        5.652        0.236        1.425        3.549        0.136        0.921        2.423
 0.5   0.0300  0.0    60    100     500   0.55  45    0.466     0.005    1.209        4.941       10.728        0.597        2.871        6.558        0.281        1.710        4.230        0.156        1.099        2.895
 0.5   0.0300  0.0    60    100     500   0.55  90    0.466     0.005    0.676        2.624        5.575        0.410        1.881        4.198        0.208        1.228        2.998        0.120        0.824        2.152
 0.5   0.0300  0.0    60    100     750   0.55   0    0.273     0.005    1.984        8.555       19.353        0.791        4.276       10.461        0.307        2.188        6.005        0.161        1.269        3.741
 0.5   0.0300  0.0    60    100     750   0.55  45    0.273     0.005    2.222        9.424       21.146        0.926        4.990       12.125        0.358        2.570        7.042        0.180        1.482        4.389
 0.5   0.0300  0.0    60    100     750   0.55  90    0.273     0.005    1.515        6.153       13.512        0.718        3.782        9.054        0.290        2.052        5.557        0.148        1.218        3.596
 0.5   0.0300  0.0    60    100    1000   0.55   0    0.187     0.005    2.971       13.205       30.527        1.011        6.018       15.435        0.339        2.708        8.005        0.168        1.449        4.612
 0.5   0.0300  0.0    60    100    1000   0.55  45    0.187     0.005    3.395       14.864       34.077        1.176        7.041       18.029        0.387        3.140        9.344        0.184        1.662        5.341
 0.5   0.0300  0.0    60    100    1000   0.55  90    0.187     0.005    2.650       11.129       24.941        0.981        5.810       14.800        0.328        2.674        7.899        0.156        1.433        4.642
 0.5   0.0300  0.0    60    100    1500   0.55   0    0.108     0.004    5.037       23.293       55.185        1.274        9.003       24.858        0.347        3.186       10.576        0.159        1.543        5.399
 0.5   0.0300  0.0    60    100    1500   0.55  45    0.108     0.004    6.129       28.521       67.524        1.465       10.601       29.568        0.383        3.631       12.240        0.168        1.715        6.112
 0.5   0.0300  0.0    60    100    1500   0.55  90    0.108     0.004    5.992       27.840       65.186        1.326        9.648       27.263        0.335        3.307       11.246        0.146        1.539        5.631
 0.5   0.0300  0.0    60    100     500   0.65   0    0.531     0.004    0.585        2.352        4.968        0.309        1.384        3.035        0.174        0.911        2.085        0.109        0.650        1.552
 0.5   0.0300  0.0    60    100     500   0.65  45    0.531     0.004    0.686        2.685        5.609        0.382        1.683        3.641        0.210        1.117        2.543        0.125        0.782        1.873
 0.5   0.0300  0.0    60    100     500   0.65  90    0.531     0.004    0.335        1.261        2.605        0.230        0.957        2.041        0.141        0.715        1.608        0.089        0.530        1.253
 0.5   0.0300  0.0    60    100     750   0.65   0    0.342     0.005    1.119        4.660       10.237        0.549        2.640        6.076        0.264        1.596        3.961        0.150        1.041        2.760
 0.5   0.0300  0.0    60    100     750   0.65  45    0.342     0.005    1.268        5.172       11.249        0.654        3.107        7.085        0.313        1.907        4.709        0.170        1.237        3.284
 0.5   0.0300  0.0    60    100     750   0.65  90    0.342     0.005    0.743        2.893        6.167        0.456        2.074        4.636        0.236        1.382        3.364        0.133        0.937        2.451
 0.5   0.0300  0.0    60    100    1000   0.65   0    0.216     0.004    1.735        7.356       16.468        0.757        3.913        9.388        0.316        2.164        5.731        0.168        1.299        3.741
 0.5   0.0300  0.0    60    100    1000   0.65  45    0.216     0.004    1.952        8.166       18.144        0.888        4.562       10.863        0.369        2.541        6.728        0.187        1.521        4.396
 0.5   0.0300  0.0    60    100    1000   0.65  90    0.216     0.004    1.262        5.060       11.023        0.676        3.361        7.836        0.298        1.993        5.197        0.153        1.237        3.533
 0.5   0.0300  0.0    60    100    1500   0.65   0    0.134     0.005    3.036       13.368       30.786        1.083        6.379       16.221        0.359        2.914        8.648        0.172        1.549        5.006
 0.5   0.0300  0.0    60    100    1500   0.65  45    0.134     0.005    3.496       15.196       34.755        1.258        7.481       19.038        0.405        3.375       10.091        0.185        1.761        5.775
 0.5   0.0300  0.0    60    100    1500   0.65  90    0.134     0.005    2.718       11.402       25.595        1.062        6.181       15.598        0.349        2.915        8.592        0.159        1.544        5.076
 0.5   0.0300  0.0    60    200     500   0.45   0    0.000     0.005    1.779        7.746       17.533        0.699        3.643        8.822        0.345        1.984        5.012        0.226        1.334        3.413
 0.5   0.0300  0.0    60    200     500   0.45  45    0.000     0.005    2.012        8.499       18.949        0.855        4.410       10.564        0.423        2.456        6.223        0.263        1.650        4.261
 0.5   0.0300  0.0    60    200     500   0.45  90    0.000     0.005    1.476        5.865       12.649        0.751        3.733        8.717        0.385        2.204        5.536        0.243        1.507        3.884
 0.5   0.0300  0.0    60    200     750   0.45   0    0.000     0.005    3.142       14.306       33.417        0.944        5.696       14.968        0.386        2.565        7.194        0.232        1.556        4.395
 0.5   0.0300  0.0    60    200     750   0.45  45    0.000     0.005    3.572       15.922       36.778        1.136        6.814       17.746        0.461        3.106        8.762        0.262        1.874        5.356
 0.5   0.0300  0.0    60    200     750   0.45  90    0.000     0.005    3.106       13.275       29.906        1.032        6.123       15.884        0.428        2.866        8.068        0.246        1.749        5.018
 0.5   0.0300  0.0    60    200    1000   0.45   0    0.000     0.004    4.612       21.676       51.610        1.119        7.544       21.063        0.402        2.935        8.853        0.228        1.661        5.009
 0.5   0.0300  0.0    60    200    1000   0.45  45    0.000     0.004    5.503       26.051       62.010        1.326        8.955       24.932        0.468        3.483       10.615        0.251        1.950        5.971
 0.5   0.0300  0.0    60    200    1000   0.45  90    0.000     0.004    5.480       25.665       60.215        1.237        8.428       23.740        0.438        3.281       10.056        0.236        1.844        5.701
 0.5   0.0300  0.0    60    200    1500   0.45   0    0.000     0.005    7.611       37.667       92.195        1.293       10.208       31.349        0.395        3.229       10.688        0.207        1.681        5.476
 0.5   0.0300  0.0    60    200    1500   0.45  45    0.000     0.005   10.003       52.849      132.712        1.496       12.083       37.639        0.441        3.717       12.519        0.220        1.898        6.310
 0.5   0.0300  0.0    60    200    1500   0.45  90    0.000     0.005   11.341       60.688      150.424        1.441       12.053       38.588        0.416        3.581       12.285        0.207        1.815        6.149
 0.5   0.0300  0.0    60    200     500   0.55   0    0.189     0.005    0.962        4.034        8.848        0.428        2.102        4.866        0.214        1.212        2.951        0.138        0.815        2.037
 0.5   0.0300  0.0    60    200     500   0.55  45    0.189     0.005    1.097        4.467        9.645        0.524        2.525        5.750        0.266        1.495        3.622        0.169        1.012        2.524
 0.5   0.0300  0.0    60    200     500   0.55  90    0.189     0.005    0.622        2.386        5.023        0.386        1.735        3.834        0.217        1.165        2.774        0.144        0.833        2.056
 0.5   0.0300  0.0    60    200     750   0.55   0    0.114     0.005    1.806        7.848       17.794        0.677        3.721        9.177        0.285        1.863        5.004        0.168        1.137        3.157
 0.5   0.0300  0.0    60    200     750   0.55  45    0.114     0.005    2.006        8.508       19.059        0.808        4.366       10.622        0.344        2.242        5.994        0.199        1.375        3.814
 0.5   0.0300  0.0    60    200     750   0.55  90    0.114     0.005    1.352        5.455       11.909        0.647        3.364        8.011        0.294        1.860        4.915        0.176        1.186        3.272
 0.5   0.0300  0.0    60    200    1000   0.55   0    0.085     0.005    2.754       12.329       28.505        0.880        5.319       13.764        0.324        2.353        6.797        0.180        1.336        3.992
 0.5   0.0300  0.0    60    200    1000   0.55  45    0.085     0.005    3.084       13.524       30.971        1.039        6.217       15.955        0.383        2.786        8.049        0.207        1.582        4.739
 0.5   0.0300  0.0    60    200    1000   0.55  90    0.085     0.005    2.376        9.934       22.175        0.875        5.145       13.095        0.334        2.410        6.928        0.185        1.401        4.211
 0.5   0.0300  0.0    60    200    1500   0.55   0    0.052     0.005    4.757       22.188       52.681        1.145        8.073       22.582        0.350        2.908        9.313        0.181        1.498        4.917
 0.5   0.0300  0.0    60    200    1500   0.55  45    0.052     0.005    5.644       26.377       62.478        1.331        9.445       26.470        0.400        3.368       10.883        0.200        1.720        5.692
 0.5   0.0300  0.0    60    200    1500   0.55  90    0.052     0.005    5.434       25.166       58.888        1.198        8.590       24.364        0.359        3.068       10.007        0.182        1.574        5.291
 0.5   0.0300  0.0    60    200     500   0.65   0    0.515     0.004    0.491        1.977        4.211        0.249        1.129        2.500        0.135        0.716        1.650        0.087        0.502        1.192
 0.5   0.0300  0.0    60    200     500   0.65  45    0.515     0.004    0.582        2.282        4.786        0.308        1.388        3.027        0.165        0.879        2.017        0.103        0.611        1.451
 0.5   0.0300  0.0    60    200     500   0.65  90    0.515     0.004    0.285        1.073        2.216        0.192        0.806        1.724        0.118        0.592        1.337        0.078        0.440        1.036
 0.5   0.0300  0.0    60    200     750   0.65   0    0.430     0.005    1.028        4.311        9.476        0.463        2.295        5.337        0.220        1.316        3.279        0.130        0.852        2.222
 0.5   0.0300  0.0    60    200     750   0.65  45    0.430     0.005    1.159        4.741       10.288        0.558        2.707        6.202        0.263        1.586        3.928        0.151        1.022        2.668
 0.5   0.0300  0.0    60    200     750   0.65  90    0.430     0.005    0.642        2.495        5.301        0.386        1.774        3.968        0.200        1.157        2.823        0.120        0.785        2.031
 0.5   0.0300  0.0    60    200    1000   0.65   0    0.349     0.004    1.597        6.851       15.397        0.654        3.462        8.372        0.273        1.819        4.849        0.152        1.100        3.094
 0.5   0.0300  0.0    60    200    1000   0.65  45    0.349     0.004    1.781        7.492       16.661        0.772        4.030        9.635        0.323        2.159        5.724        0.174        1.303        3.669
 0.5   0.0300  0.0    60    200    1000   0.65  90    0.349     0.004    1.109        4.434        9.636        0.579        2.906        6.794        0.258        1.684        4.403        0.144        1.054        2.958
 0.5   0.0300  0.0    60    200    1500   0.65   0    0.201     0.005    2.859       12.687       29.294        0.959        5.757       14.791        0.330        2.550        7.521        0.168        1.390        4.337
 0.5   0.0300  0.0    60    200    1500   0.65  45    0.201     0.005    3.222       14.073       32.221        1.117        6.694       17.119        0.379        2.974        8.793        0.187        1.606        5.049
 0.5   0.0300  0.0    60    200    1500   0.65  90    0.201     0.005    2.447       10.266       23.019        0.925        5.450       13.828        0.320        2.523        7.416        0.160        1.381        4.383
 0.5   0.0300  0.0    60    300     500   0.45   0    0.000     0.005    1.838        7.891       17.725        0.789        3.939        9.389        0.413        2.346        5.814        0.257        1.638        4.210
 0.5   0.0300  0.0    60    300     500   0.45  45    0.000     0.005    2.152        9.052       20.139        0.972        4.881       11.592        0.495        2.893        7.251        0.286        1.980        5.180
 0.5   0.0300  0.0    60    300     500   0.45  90    0.000     0.005    1.664        6.645       14.395        0.875        4.287        9.982        0.456        2.635        6.581        0.267        1.822        4.752
 0.5   0.0300  0.0    60    300     750   0.45   0    0.000     0.005    3.029       13.775       32.132        0.983        5.605       14.466        0.441        2.793        7.511        0.254        1.795        4.947
 0.5   0.0300  0.0    60    300     750   0.45  45    0.000     0.005    3.559       15.786       36.328        1.213        6.959       17.858        0.524        3.445        9.398        0.280        2.158        6.090
 0.5   0.0300  0.0    60    300     750   0.45  90    0.000     0.005    3.148       13.396       30.105        1.121        6.393       16.360        0.492        3.215        8.776        0.267        2.030        5.736
 0.5   0.0300  0.0    60    300    1000   0.45   0    0.000     0.005    4.416       20.801       49.532        1.140        7.250       19.932        0.453        3.126        8.985        0.246        1.884        5.492
 0.5   0.0300  0.0    60    300    1000   0.45  45    0.000     0.005    5.326       25.074       59.495        1.388        8.880       24.311        0.527        3.795       11.083        0.266        2.219        6.649
 0.5   0.0300  0.0    60    300    1000   0.45  90    0.000     0.005    5.296       24.413       56.801        1.308        8.459       23.446        0.499        3.597       10.570        0.255        2.111        6.359
 0.5   0.0300  0.0    60    300    1500   0.45   0    0.000     0.004    7.323       36.436       89.341        1.322        9.804       29.636        0.444        3.445       10.842        0.219        1.902        5.989
 0.5   0.0300  0.0    60    300    1500   0.45  45    0.000     0.004    9.431       49.158      122.618        1.565       11.814       35.981        0.496        4.047       12.996        0.231        2.154        6.999
 0.5   0.0300  0.0    60    300    1500   0.45  90    0.000     0.004   10.520       54.770      134.336        1.509       11.801       36.997        0.473        3.905       12.739        0.223        2.069        6.805
 0.5   0.0300  0.0    60    300     500   0.55   0    0.003     0.005    0.962        3.970        8.634        0.486        2.221        5.010        0.295        1.468        3.382        0.213        1.107        2.593
 0.5   0.0300  0.0    60    300     500   0.55  45    0.003     0.005    1.130        4.560        9.800        0.605        2.747        6.142        0.365        1.833        4.237        0.248        1.374        3.243
 0.5   0.0300  0.0    60    300     500   0.55  90    0.003     0.005    0.763        2.896        6.043        0.508        2.177        4.723        0.323        1.589        3.626        0.224        1.217        2.856
 0.5   0.0300  0.0    60    300     750   0.55   0    0.003     0.005    1.708        7.424       16.824        0.679        3.546        8.624        0.342        1.950        4.930        0.227        1.326        3.390
 0.5   0.0300  0.0    60    300     750   0.55  45    0.003     0.005    1.947        8.206       18.300        0.837        4.312       10.341        0.421        2.423        6.144        0.263        1.641        4.237
 0.5   0.0300  0.0    60    300     750   0.55  90    0.003     0.005    1.408        5.614       12.143        0.727        3.585        8.368        0.382        2.159        5.415        0.243        1.494        3.845
 0.5   0.0300  0.0    60    300    1000   0.55   0    0.002     0.005    2.601       11.690       27.053        0.856        4.953       12.737        0.375        2.373        6.462        0.233        1.493        4.096
 0.5   0.0300  0.0    60    300    1000   0.55  45    0.002     0.005    2.938       12.843       29.345        1.040        5.952       15.109        0.452        2.900        7.932        0.265        1.816        5.037
 0.5   0.0300  0.0    60    300    1000   0.55  90    0.002     0.005    2.347        9.726       21.562        0.928        5.181       12.967        0.416        2.643        7.180        0.247        1.682        4.669
 0.5   0.0300  0.0    60    300    1500   0.55   0    0.001     0.004    4.541       21.281       50.584        1.108        7.499       20.977        0.402        2.919        8.820        0.229        1.659        5.001
 0.5   0.0300  0.0    60    300    1500   0.55  45    0.001     0.004    5.343       24.972       59.142        1.317        8.903       24.758        0.467        3.470       10.584        0.251        1.950        5.966
 0.5   0.0300  0.0    60    300    1500   0.55  90    0.001     0.004    5.193       23.838       55.488        1.224        8.314       23.314        0.437        3.261       10.000        0.236        1.842        5.691
 0.5   0.0300  0.0    60    300     500   0.65   0    0.245     0.004    0.467        1.866        3.964        0.240        1.081        2.373        0.140        0.704        1.594        0.101        0.520        1.204
 0.5   0.0300  0.0    60    300     500   0.65  45    0.245     0.004    0.561        2.200        4.613        0.298        1.328        2.895        0.179        0.879        1.982        0.126        0.659        1.516
 0.5   0.0300  0.0    60    300     500   0.65  90    0.245     0.004    0.304        1.139        2.346        0.212        0.874        1.856        0.143        0.671        1.487        0.106        0.532        1.210
 0.5   0.0300  0.0    60    300     750   0.65   0    0.190     0.005    0.949        3.971        8.739        0.426        2.091        4.858        0.213        1.214        2.968        0.137        0.816        2.054
 0.5   0.0300  0.0    60    300     750   0.65  45    0.190     0.005    1.087        4.427        9.594        0.522        2.518        5.758        0.264        1.493        3.636        0.166        1.010        2.535
 0.5   0.0300  0.0    60    300     750   0.65  90    0.190     0.005    0.624        2.408        5.094        0.383        1.731        3.847        0.216        1.162        2.780        0.143        0.832        2.065
 0.5   0.0300  0.0    60    300    1000   0.65   0    0.162     0.004    1.503        6.465       14.542        0.598        3.182        7.713        0.265        1.667        4.357        0.160        1.048        2.830
 0.5   0.0300  0.0    60    300    1000   0.65  45    0.162     0.004    1.679        7.039       15.620        0.719        3.745        8.937        0.323        2.018        5.249        0.191        1.275        3.439
 0.5   0.0300  0.0    60    300    1000   0.65  90    0.162     0.004    1.052        4.186        9.058        0.558        2.760        6.417        0.271        1.636        4.192        0.166        1.081        2.894
 0.5   0.0300  0.0    60    300    1500   0.65   0    0.102     0.005    2.725       12.161       28.114        0.881        5.327       13.770        0.324        2.358        6.817        0.179        1.338        4.007
 0.5   0.0300  0.0    60    300    1500   0.65  45    0.102     0.005    3.044       13.317       30.487        1.040        6.212       15.914        0.382        2.791        8.072        0.205        1.582        4.752
 0.5   0.0300  0.0    60    300    1500   0.65  90    0.102     0.005    2.305        9.644       21.579        0.873        5.097       12.916        0.334        2.409        6.923        0.185        1.402        4.219
 0.5   0.0300  0.8    60    100     500   0.45   0    0.231     0.012    2.866       12.555       28.276        0.914        5.336       13.263        0.321        2.337        6.471        0.163        1.292        3.750
 0.5   0.0300  0.8    60    100     500   0.45  45    0.231     0.012    3.152       13.410       29.801        1.066        6.187       15.251        0.367        2.721        7.547        0.183        1.484        4.344
 0.5   0.0300  0.8    60    100     500   0.45  90    0.231     0.012    1.890        7.540       16.316        0.823        4.569       10.993        0.303        2.196        6.041        0.156        1.243        3.636
 0.5   0.0300  0.8    60    100     750   0.45   0    0.152     0.012    5.131       23.673       55.229        1.244        8.408       22.686        0.367        3.062        9.454        0.174        1.549        4.977
 0.5   0.0300  0.8    60    100     750   0.45  45    0.152     0.012    5.725       25.764       59.504        1.429        9.728       26.278        0.410        3.504       10.900        0.190        1.737        5.656
 0.5   0.0300  0.8    60    100     750   0.45  90    0.152     0.012    4.524       19.300       43.468        1.206        8.177       22.128        0.352        3.031        9.471        0.166        1.523        5.023
 0.5   0.0300  0.8    60    100    1000   0.45   0    0.115     0.012    7.457       35.721       85.192        1.413       10.729       30.976        0.369        3.374       11.219        0.167        1.604        5.505
 0.5   0.0300  0.8    60    100    1000   0.45  45    0.115     0.012    8.710       41.576       98.811        1.604       12.407       36.134        0.404        3.798       12.796        0.179        1.764        6.145
 0.5   0.0300  0.8    60    100    1000   0.45  90    0.115     0.012    8.422       39.720       92.964        1.417       11.175       33.162        0.355        3.405       11.644        0.159        1.584        5.632
 0.5   0.0300  0.8    60    100    1500   0.45   0    0.067     0.012   11.968       61.574      152.088        1.499       13.414       43.210        0.339        3.434       12.507        0.146        1.518        5.613
 0.5   0.0300  0.8    60    100    1500   0.45  45    0.067     0.012   15.583       86.177      219.334        1.666       15.481       51.104        0.361        3.766       13.979        0.153        1.624        6.099
 0.5   0.0300  0.8    60    100    1500   0.45  90    0.067     0.012   17.688      101.706      256.710        1.538       14.944       50.863        0.323        3.488       13.304        0.138        1.491        5.751
 0.5   0.0300  0.8    60    100     500   0.55   0    0.411     0.013    1.503        6.225       13.454        0.636        3.194        7.317        0.265        1.705        4.263        0.139        1.026        2.727
 0.5   0.0300  0.8    60    100     500   0.55  45    0.411     0.013    1.695        6.852       14.630        0.749        3.739        8.487        0.305        1.998        4.992        0.156        1.183        3.170
 0.5   0.0300  0.8    60    100     500   0.55  90    0.411     0.013    0.825        3.175        6.675        0.504        2.304        5.067        0.232        1.441        3.527        0.125        0.908        2.398
 0.5   0.0300  0.8    60    100     750   0.55   0    0.267     0.011    2.874       12.387       27.782        1.002        5.712       14.019        0.344        2.599        7.240        0.166        1.412        4.218
 0.5   0.0300  0.8    60    100     750   0.55  45    0.267     0.011    3.174       13.388       29.697        1.161        6.599       16.097        0.388        3.000        8.390        0.182        1.598        4.831
 0.5   0.0300  0.8    60    100     750   0.55  90    0.267     0.011    1.912        7.633       16.535        0.892        4.817       11.428        0.319        2.405        6.624        0.154        1.332        4.005
 0.5   0.0300  0.8    60    100    1000   0.55   0    0.197     0.012    4.340       19.424       44.656        1.253        7.982       20.701        0.374        3.141        9.506        0.171        1.588        5.123
 0.5   0.0300  0.8    60    100    1000   0.55  45    0.197     0.012    4.825       21.090       47.995        1.439        9.220       23.902        0.414        3.582       10.942        0.184        1.767        5.791
 0.5   0.0300  0.8    60    100    1000   0.55  90    0.197     0.012    3.458       14.295       31.697        1.192        7.449       19.065        0.353        3.055        9.273        0.160        1.536        5.068
 0.5   0.0300  0.8    60    100    1500   0.55   0    0.121     0.012    7.434       34.781       82.208        1.505       11.462       32.688        0.370        3.572       12.111        0.159        1.642        5.838
 0.5   0.0300  0.8    60    100    1500   0.55  45    0.121     0.012    8.552       39.630       93.137        1.700       13.257       38.134        0.398        3.981       13.739        0.166        1.776        6.434
 0.5   0.0300  0.8    60    100    1500   0.55  90    0.121     0.012    8.009       36.287       83.807        1.520       11.944       34.682        0.351        3.599       12.569        0.147        1.600        5.920
 0.5   0.0300  0.8    60    100     500   0.65   0    0.486     0.012    0.609        2.433        5.124        0.332        1.434        3.125        0.182        0.986        2.244        0.105        0.676        1.633
 0.5   0.0300  0.8    60    100     500   0.65  45    0.486     0.012    0.719        2.787        5.804        0.408        1.779        3.830        0.212        1.177        2.681        0.119        0.790        1.918
 0.5   0.0300  0.8    60    100     500   0.65  90    0.486     0.012    0.352        1.321        2.720        0.242        1.003        2.131        0.145        0.748        1.676        0.088        0.544        1.291
 0.5   0.0300  0.8    60    100     750   0.65   0    0.337     0.013    1.534        6.269       13.505        0.704        3.431        7.784        0.301        1.938        4.799        0.155        1.178        3.154
 0.5   0.0300  0.8    60    100     750   0.65  45    0.337     0.013    1.739        6.953       14.818        0.827        4.010        9.027        0.345        2.263        5.610        0.172        1.353        3.654
 0.5   0.0300  0.8    60    100     750   0.65  90    0.337     0.013    0.892        3.431        7.218        0.558        2.503        5.498        0.266        1.634        3.954        0.140        1.047        2.761
 0.5   0.0300  0.8    60    100    1000   0.65   0    0.236     0.011    2.423       10.177       22.472        0.979        5.192       12.309        0.359        2.610        7.001        0.174        1.464        4.271
 0.5   0.0300  0.8    60    100    1000   0.65  45    0.236     0.011    2.682       11.069       24.229        1.133        6.010       14.170        0.405        3.013        8.110        0.189        1.657        4.898
 0.5   0.0300  0.8    60    100    1000   0.65  90    0.236     0.011    1.557        6.149       13.226        0.843        4.188        9.604        0.331        2.364        6.207        0.159        1.367        3.979
 0.5   0.0300  0.8    60    100    1500   0.65   0    0.155     0.012    4.305       18.923       43.197        1.357        8.421       21.498        0.395        3.411       10.370        0.175        1.698        5.583
 0.5   0.0300  0.8    60    100    1500   0.65  45    0.155     0.012    4.800       20.727       46.947        1.551        9.732       24.839        0.432        3.868       11.898        0.185        1.871        6.270
 0.5   0.0300  0.8    60    100    1500   0.65  90    0.155     0.012    3.373       13.842       30.622        1.298        7.832       19.607        0.376        3.348       10.127        0.163        1.653        5.552
 0.5   0.0300  0.8    60    200     500   0.45   0    0.015     0.012    2.529       11.049       24.824        0.887        4.760       11.541        0.425        2.429        6.062        0.262        1.612        4.035
 0.5   0.0300  0.8    60    200     500   0.45  45    0.015     0.012    2.853       12.019       26.500        1.092        5.780       13.819        0.503        2.986        7.522        0.294        1.925        4.935
 0.5   0.0300  0.8    60    200     500   0.45  90    0.015     0.012    1.896        7.406       15.754        0.954        4.778       11.064        0.462        2.701        6.744        0.273        1.775        4.549
 0.5   0.0300  0.8    60    200     750   0.45   0    0.009     0.011    4.585       21.184       49.421        1.176        7.373       19.649        0.463        3.065        8.545        0.261        1.825        5.059
 0.5   0.0300  0.8    60    200     750   0.45  45    0.009     0.011    5.092       22.750       52.284        1.411        8.788       23.158        0.534        3.676       10.354        0.287        2.132        6.054
 0.5   0.0300  0.8    60    200     750   0.45  90    0.009     0.011    4.108       17.247       38.408        1.278        7.810       20.430        0.497        3.410        9.599        0.269        2.000        5.712
 0.5   0.0300  0.8    60    200    1000   0.45   0    0.007     0.012    6.838       32.981       78.827        1.359        9.559       27.324        0.469        3.424       10.295        0.249        1.903        5.646
 0.5   0.0300  0.8    60    200    1000   0.45  45    0.007     0.012    7.810       37.146       88.163        1.598       11.264       32.041        0.529        4.017       12.236        0.269        2.172        6.606
 0.5   0.0300  0.8    60    200    1000   0.45  90    0.007     0.012    7.532       34.819       80.746        1.484       10.509       30.265        0.496        3.792       11.632        0.253        2.057        6.327
 0.5   0.0300  0.8    60    200    1500   0.45   0    0.004     0.012   11.198       58.043      143.614        1.506       12.299       38.994        0.445        3.643       11.988        0.218        1.864        5.996
 0.5   0.0300  0.8    60    200    1500   0.45  45    0.004     0.012   13.830       74.892      188.578        1.718       14.324       45.849        0.484        4.127       13.837        0.229        2.050        6.766
 0.5   0.0300  0.8    60    200    1500   0.45  90    0.004     0.012   15.482       84.469      208.512        1.639       14.090       46.403        0.456        3.964       13.533        0.216        1.956        6.576
 0.5   0.0300  0.8    60    200     500   0.55   0    0.227     0.013    1.253        5.184       11.231        0.513        2.576        5.918        0.234        1.379        3.363        0.143        0.882        2.208
 0.5   0.0300  0.8    60    200     500   0.55  45    0.227     0.013    1.434        5.800       12.367        0.620        3.083        6.993        0.282        1.669        4.063        0.169        1.066        2.677
 0.5   0.0300  0.8    60    200     500   0.55  90    0.227     0.013    0.719        2.757        5.768        0.444        2.001        4.378        0.232        1.292        3.084        0.147        0.882        2.190
 0.5   0.0300  0.8    60    200     750   0.55   0    0.153     0.011    2.543       11.020       24.711        0.844        4.831       11.916        0.320        2.185        5.899        0.178        1.263        3.514
 0.5   0.0300  0.8    60    200     750   0.55  45    0.153     0.011    2.799       11.792       26.064        0.998        5.629       13.693        0.376        2.588        6.983        0.204        1.488        4.163
 0.5   0.0300  0.8    60    200     750   0.55  90    0.153     0.011    1.633        6.466       13.922        0.779        4.124        9.724        0.321        2.132        5.682        0.182        1.286        3.579
 0.5   0.0300  0.8    60    200    1000   0.55   0    0.120     0.012    3.943       17.697       40.621        1.086        6.903       18.023        0.362        2.731        7.974        0.190        1.475        4.422
 0.5   0.0300  0.8    60    200    1000   0.55  45    0.120     0.012    4.328       18.884       42.817        1.267        8.001       20.717        0.416        3.188        9.337        0.212        1.703        5.152
 0.5   0.0300  0.8    60    200    1000   0.55  90    0.120     0.012    2.999       12.334       27.242        1.048        6.422       16.392        0.363        2.738        7.996        0.191        1.509        4.580
 0.5   0.0300  0.8    60    200    1500   0.55   0    0.079     0.012    6.883       32.548       77.142        1.362       10.161       29.170        0.382        3.285       10.654        0.188        1.623        5.348
 0.5   0.0300  0.8    60    200    1500   0.55  45    0.079     0.012    7.798       36.340       85.523        1.561       11.754       33.765        0.426        3.745       12.271        0.203        1.819        6.070
 0.5   0.0300  0.8    60    200    1500   0.55  90    0.079     0.012    7.132       32.228       74.312        1.381       10.506       30.505        0.382        3.380       11.201        0.185        1.662        5.623
 0.5   0.0300  0.8    60    200     500   0.65   0    0.462     0.012    0.542        2.180        4.613        0.266        1.222        2.691        0.135        0.742        1.720        0.082        0.499        1.198
 0.5   0.0300  0.8    60    200     500   0.65  45    0.462     0.012    0.648        2.535        5.282        0.323        1.485        3.234        0.161        0.891        2.060        0.097        0.595        1.431
 0.5   0.0300  0.8    60    200     500   0.65  90    0.462     0.012    0.299        1.123        2.312        0.200        0.841        1.792        0.117        0.604        1.367        0.076        0.436        1.035
 0.5   0.0300  0.8    60    200     750   0.65   0    0.383     0.013    1.315        5.442       11.793        0.559        2.819        6.482        0.238        1.503        3.760        0.130        0.917        2.410
 0.5   0.0300  0.8    60    200     750   0.65  45    0.383     0.013    1.498        6.052       12.935        0.663        3.311        7.526        0.277        1.774        4.429        0.149        1.070        2.828
 0.5   0.0300  0.8    60    200     750   0.65  90    0.383     0.013    0.739        2.844        5.985        0.447        2.039        4.505        0.214        1.293        3.158        0.122        0.836        2.180
 0.5   0.0300  0.8    60    200    1000   0.65   0    0.315     0.011    2.169        9.249       20.486        0.814        4.457       10.690        0.303        2.127        5.713        0.156        1.210        3.428
 0.5   0.0300  0.8    60    200    1000   0.65  45    0.315     0.011    2.409       10.006       21.898        0.951        5.159       12.252        0.347        2.481        6.661        0.175        1.391        3.979
 0.5   0.0300  0.8    60    200    1000   0.65  90    0.315     0.011    1.325        5.229       11.230        0.696        3.506        8.077        0.281        1.931        5.087        0.148        1.140        3.237
 0.5   0.0300  0.8    60    200    1500   0.65   0    0.202     0.012    3.998       17.726       40.566        1.175        7.459       19.276        0.363        2.944        8.812        0.173        1.520        4.783
 0.5   0.0300  0.8    60    200    1500   0.65  45    0.202     0.012    4.401       19.071       43.190        1.354        8.572       22.041        0.406        3.380       10.179        0.188        1.708        5.449
 0.5   0.0300  0.8    60    200    1500   0.65  90    0.202     0.012    2.960       12.129       26.789        1.108        6.752       17.000        0.346        2.861        8.566        0.164        1.480        4.753
 0.5   0.0300  0.8    60    300     500   0.45   0    0.000     0.012    2.785       11.851       26.249        1.120        5.693       13.392        0.524        3.135        7.742        0.290        2.055        5.303
 0.5   0.0300  0.8    60    300     500   0.45  45    0.000     0.012    3.174       13.216       28.977        1.346        6.889       16.157        0.599        3.754        9.422        0.313        2.375        6.297
 0.5   0.0300  0.8    60    300     500   0.45  90    0.000     0.012    2.347        9.188       19.568        1.219        6.028       13.813        0.556        3.450        8.628        0.294        2.201        5.824
 0.5   0.0300  0.8    60    300     750   0.45   0    0.000     0.011    4.488       20.521       47.660        1.328        7.696       19.749        0.539        3.571        9.556        0.280        2.171        5.997
 0.5   0.0300  0.8    60    300     750   0.45  45    0.000     0.011    5.132       22.670       51.738        1.602        9.395       24.016        0.613        4.285       11.698        0.301        2.503        7.142
 0.5   0.0300  0.8    60    300     750   0.45  90    0.000     0.011    4.322       17.969       39.755        1.490        8.661       22.024        0.578        4.028       11.018        0.286        2.363        6.761
 0.5   0.0300  0.8    60    300    1000   0.45   0    0.000     0.012    6.526       31.379       74.899        1.483        9.588       26.437        0.536        3.866       11.057        0.264        2.211        6.469
 0.5   0.0300  0.8    60    300    1000   0.45  45    0.000     0.012    7.545       35.441       83.594        1.766       11.576       31.830        0.600        4.570       13.349        0.280        2.508        7.589
 0.5   0.0300  0.8    60    300    1000   0.45  90    0.000     0.012    7.332       33.070       75.871        1.669       11.055       30.785        0.569        4.348       12.797        0.268        2.387        7.269
 0.5   0.0300  0.8    60    300    1500   0.45   0    0.000     0.012   10.698       55.548      137.675        1.626       12.236       37.440        0.501        4.060       12.715        0.228        2.134        6.769
 0.5   0.0300  0.8    60    300    1500   0.45  45    0.000     0.012   12.957       68.719      171.487        1.878       14.463       44.530        0.543        4.644       14.885        0.237        2.342        7.676
 0.5   0.0300  0.8    60    300    1500   0.45  90    0.000     0.012   14.356       75.070      182.143        1.807       14.358       45.544        0.518        4.474       14.566        0.228        2.245        7.439
 0.5   0.0300  0.8    60    300     500   0.55   0    0.045     0.013    1.225        4.978       10.701        0.561        2.647        5.951        0.334        1.630        3.742        0.236        1.238        2.848
 0.5   0.0300  0.8    60    300     500   0.55  45    0.045     0.013    1.441        5.769       12.242        0.707        3.271        7.273        0.404        2.059        4.745        0.266        1.504        3.533
 0.5   0.0300  0.8    60    300     500   0.55  90    0.045     0.013    0.871        3.300        6.841        0.581        2.473        5.313        0.359        1.781        4.043        0.241        1.339        3.127
 0.5   0.0300  0.8    60    300     750   0.55   0    0.035     0.011    2.358       10.209       22.866        0.833        4.514       10.957        0.396        2.267        5.733        0.252        1.512        3.809
 0.5   0.0300  0.8    60    300     750   0.55  45    0.035     0.011    2.659       11.144       24.529        1.023        5.438       13.012        0.474        2.808        7.120        0.282        1.826        4.698
 0.5   0.0300  0.8    60    300     750   0.55  90    0.035     0.011    1.670        6.538       13.953        0.867        4.307        9.947        0.430        2.489        6.235        0.261        1.666        4.276
 0.5   0.0300  0.8    60    300    1000   0.55   0    0.025     0.012    3.674       16.533       37.958        1.054        6.355       16.438        0.434        2.766        7.552        0.256        1.701        4.602
 0.5   0.0300  0.8    60    300    1000   0.55  45    0.025     0.012    4.067       17.693       40.005        1.271        7.564       19.299        0.509        3.360        9.213        0.283        2.017        5.581
 0.5   0.0300  0.8    60    300    1000   0.55  90    0.025     0.012    2.911       11.866       26.022        1.115        6.380       15.956        0.469        3.050        8.315        0.265        1.871        5.187
 0.5   0.0300  0.8    60    300    1500   0.55   0    0.019     0.012    6.513       30.930       73.430        1.331        9.422       26.871        0.456        3.336       10.131        0.246        1.857        5.530
 0.5   0.0300  0.8    60    300    1500   0.55  45    0.019     0.012    7.322       34.131       80.321        1.566       11.071       31.346        0.516        3.929       12.041        0.264        2.127        6.493
 0.5   0.0300  0.8    60    300    1500   0.55  90    0.019     0.012    6.727       30.226       69.471        1.433       10.135       28.914        0.482        3.676       11.328        0.248        2.007        6.191
 0.5   0.0300  0.8    60    300     500   0.65   0    0.287     0.012    0.488        1.958        4.148        0.247        1.129        2.476        0.141        0.710        1.613        0.100        0.520        1.201
 0.5   0.0300  0.8    60    300     500   0.65  45    0.287     0.012    0.591        2.317        4.844        0.303        1.376        2.997        0.175        0.878        1.987        0.123        0.648        1.495
 0.5   0.0300  0.8    60    300     500   0.65  90    0.287     0.012    0.313        1.171        2.408        0.215        0.889        1.888        0.141        0.670        1.490        0.103        0.525        1.197
 0.5   0.0300  0.8    60    300     750   0.65   0    0.231     0.013    1.172        4.858       10.565        0.496        2.489        5.733        0.228        1.346        3.297        0.141        0.867        2.183
 0.5   0.0300  0.8    60    300     750   0.65  45    0.231     0.013    1.358        5.491       11.748        0.599        2.973        6.765        0.276        1.628        3.982        0.167        1.048        2.647
 0.5   0.0300  0.8    60    300     750   0.65  90    0.231     0.013    0.697        2.671        5.604        0.427        1.928        4.245        0.227        1.258        3.011        0.144        0.867        2.162
 0.5   0.0300  0.8    60    300    1000   0.65   0    0.197     0.011    1.987        8.454       18.757        0.724        3.965        9.565        0.293        1.913        5.015        0.168        1.146        3.095
 0.5   0.0300  0.8    60    300    1000   0.65  45    0.197     0.011    2.217        9.192       20.105        0.862        4.648       11.050        0.347        2.280        5.970        0.194        1.360        3.693
 0.5   0.0300  0.8    60    300    1000   0.65  90    0.197     0.011    1.228        4.835       10.355        0.650        3.236        7.436        0.292        1.832        4.717        0.171        1.155        3.112
 0.5   0.0300  0.8    60    300    1500   0.65   0    0.135     0.012    3.762       16.736       38.292        1.075        6.780       17.628        0.360        2.717        7.918        0.189        1.471        4.409
 0.5   0.0300  0.8    60    300    1500   0.65  45    0.135     0.012    4.120       17.860       40.382        1.255        7.843       20.172        0.413        3.171        9.271        0.211        1.697        5.134
 0.5   0.0300  0.8    60    300    1500   0.65  90    0.135     0.012    2.727       11.145       24.572        1.030        6.187       15.567        0.361        2.711        7.884        0.191        1.503        4.553
 0.5   0.0300  1.5    60    100     500   0.45   0    0.243     0.080    4.921       21.616       48.000        1.126        7.376       18.654        0.306        2.501        7.085        0.139        1.215        3.596
 0.5   0.0300  1.5    60    100     500   0.45  45    0.243     0.080    5.388       22.928       50.070        1.268        8.376       21.111        0.338        2.801        7.989        0.152        1.345        4.009
 0.5   0.0300  1.5    60    100     500   0.45  90    0.243     0.080    2.588       10.217       21.753        0.994        5.985       14.402        0.291        2.335        6.595        0.135        1.169        3.475
 0.5   0.0300  1.5    60    100     750   0.45   0    0.165     0.081    9.727       45.796      105.970        1.527       11.738       33.080        0.356        3.308       10.468        0.152        1.485        4.876
 0.5   0.0300  1.5    60    100     750   0.45  45    0.165     0.081   10.520       47.892      109.450        1.692       13.260       37.540        0.384        3.632       11.623        0.162        1.605        5.317
 0.5   0.0300  1.5    60    100     750   0.45  90    0.165     0.081    6.714       27.772       61.224        1.443       11.033       30.807        0.341        3.207       10.313        0.147        1.447        4.827
 0.5   0.0300  1.5    60    100    1000   0.45   0    0.123     0.080   14.722       73.941      176.713        1.687       14.568       44.664        0.356        3.592       12.260        0.147        1.534        5.383
 0.5   0.0300  1.5    60    100    1000   0.45  45    0.123     0.080   16.241       79.088      186.747        1.844       16.351       50.699        0.378        3.882       13.422        0.155        1.632        5.777
 0.5   0.0300  1.5    60    100    1000   0.45  90    0.123     0.080   13.866       62.985      143.825        1.641       14.685       46.138        0.342        3.533       12.368        0.142        1.500        5.374
 0.5   0.0300  1.5    60    100    1500   0.45   0    0.074     0.080   23.119      131.441      331.958        1.678       16.720       57.555        0.318        3.512       13.107        0.128        1.422        5.381
 0.5   0.0300  1.5    60    100    1500   0.45  45    0.074     0.080   27.807      162.246      413.558        1.797       18.513       65.136        0.331        3.717       14.057        0.132        1.484        5.657
 0.5   0.0300  1.5    60    100    1500   0.45  90    0.074     0.080   30.211      182.058      456.174        1.652       17.597       63.885        0.305        3.463       13.352        0.122        1.385        5.365
 0.5   0.0300  1.5    60    100     500   0.55   0    0.387     0.078    2.113        8.653       18.382        0.727        3.969        9.060        0.235        1.707        4.358        0.110        0.901        2.455
 0.5   0.0300  1.5    60    100     500   0.55  45    0.387     0.078    2.424        9.719       20.332        0.826        4.535       10.319        0.261        1.928        4.942        0.121        1.004        2.758
 0.5   0.0300  1.5    60    100     500   0.55  90    0.387     0.078    1.009        3.858        7.975        0.553        2.628        5.730        0.208        1.431        3.566        0.101        0.804        2.169
 0.5   0.0300  1.5    60    100     750   0.55   0    0.269     0.080    4.767       20.601       45.265        1.238        7.911       19.576        0.325        2.775        7.939        0.140        1.318        4.026
 0.5   0.0300  1.5    60    100     750   0.55  45    0.269     0.080    5.214       21.853       47.364        1.385        8.934       22.076        0.354        3.079        8.893        0.150        1.436        4.435
 0.5   0.0300  1.5    60    100     750   0.55  90    0.269     0.080    2.502        9.788       20.813        1.070        6.172       14.502        0.303        2.542        7.205        0.133        1.242        3.804
 0.5   0.0300  1.5    60    100    1000   0.55   0    0.202     0.080    7.684       34.512       78.015        1.552       11.240       29.989        0.360        3.387       10.540        0.148        1.510        4.978
 0.5   0.0300  1.5    60    100    1000   0.55  45    0.202     0.080    8.338       36.322       81.093        1.715       12.636       33.794        0.384        3.701       11.672        0.156        1.618        5.396
 0.5   0.0300  1.5    60    100    1000   0.55  90    0.202     0.080    4.727       19.033       41.341        1.434        9.920       25.540        0.341        3.230       10.113        0.141        1.449        4.839
 0.5   0.0300  1.5    60    100    1500   0.55   0    0.131     0.080   14.017       67.629      159.049        1.797       15.594       47.020        0.356        3.791       13.211        0.140        1.565        5.680
 0.5   0.0300  1.5    60    100    1500   0.55  45    0.131     0.080   15.341       71.664      166.689        1.948       17.445       53.268        0.372        4.054       14.349        0.145        1.641        6.021
 0.5   0.0300  1.5    60    100    1500   0.55  90    0.131     0.080   12.208       53.062      119.765        1.742       15.589       47.583        0.338        3.702       13.230        0.132        1.511        5.606
 0.5   0.0300  1.5    60    100     500   0.65   0    0.458     0.079    0.584        2.363        4.991        0.309        1.358        2.962        0.144        0.864        2.019        0.076        0.541        1.358
 0.5   0.0300  1.5    60    100     500   0.65  45    0.458     0.079    0.689        2.686        5.602        0.366        1.654        3.586        0.163        0.998        2.338        0.085        0.614        1.549
 0.5   0.0300  1.5    60    100     500   0.65  90    0.458     0.079    0.324        1.221        2.517        0.215        0.907        1.936        0.116        0.645        1.474        0.065        0.438        1.076
 0.5   0.0300  1.5    60    100     750   0.65   0    0.362     0.078    1.864        7.617       16.201        0.808        4.095        9.144        0.271        1.969        4.971        0.124        1.047        2.882
 0.5   0.0300  1.5    60    100     750   0.65  45    0.362     0.078    2.174        8.617       18.069        0.917        4.711       10.510        0.299        2.220        5.637        0.134        1.162        3.230
 0.5   0.0300  1.5    60    100     750   0.65  90    0.362     0.078    1.013        3.861        8.016        0.605        2.748        5.969        0.241        1.636        4.010        0.114        0.936        2.531
 0.5   0.0300  1.5    60    100    1000   0.65   0    0.281     0.080    3.621       15.192       32.817        1.226        7.073       16.569        0.342        2.818        7.721        0.146        1.372        4.094
 0.5   0.0300  1.5    60    100    1000   0.65  45    0.281     0.080    4.054       16.526       35.248        1.371        7.977       18.675        0.371        3.133        8.668        0.156        1.494        4.517
 0.5   0.0300  1.5    60    100    1000   0.65  90    0.281     0.080    1.934        7.476       15.745        1.007        5.118       11.504        0.316        2.517        6.736        0.137        1.277        3.792
 0.5   0.0300  1.5    60    100    1500   0.65   0    0.189     0.080    7.322       31.853       71.127        1.708       11.946       30.873        0.385        3.721       11.599        0.154        1.631        5.457
 0.5   0.0300  1.5    60    100    1500   0.65  45    0.189     0.080    7.948       33.941       75.024        1.876       13.377       34.668        0.408        4.042       12.798        0.160        1.730        5.873
 0.5   0.0300  1.5    60    100    1500   0.65  90    0.189     0.080    4.426       17.656       38.193        1.571       10.245       25.375        0.366        3.556       11.070        0.146        1.567        5.303
 0.5   0.0300  1.5    60    200     500   0.45   0    0.127     0.079    3.753       16.356       36.313        1.082        6.185       14.950        0.435        2.680        6.658        0.230        1.621        4.083
 0.5   0.0300  1.5    60    200     500   0.45  45    0.127     0.079    4.284       17.932       38.912        1.294        7.362       17.628        0.489        3.176        8.032        0.251        1.846        4.781
 0.5   0.0300  1.5    60    200     500   0.45  90    0.127     0.079    2.391        9.257       19.410        1.116        5.786       13.287        0.454        2.891        7.250        0.235        1.718        4.450
 0.5   0.0300  1.5    60    200     750   0.45   0    0.084     0.080    8.050       37.888       87.818        1.499       10.200       27.489        0.479        3.479        9.700        0.231        1.861        5.215
 0.5   0.0300  1.5    60    200     750   0.45  45    0.084     0.080    8.798       39.774       90.537        1.739       11.907       31.955        0.528        4.005       11.366        0.249        2.074        5.957
 0.5   0.0300  1.5    60    200     750   0.45  90    0.084     0.080    5.716       23.301       50.798        1.564       10.245       27.036        0.496        3.737       10.617        0.235        1.958        5.656
 0.5   0.0300  1.5    60    200    1000   0.45   0    0.062     0.079   12.817       64.560      154.527        1.711       13.083       38.327        0.480        3.857       11.631        0.219        1.924        5.799
 0.5   0.0300  1.5    60    200    1000   0.45  45    0.062     0.079   13.941       67.715      159.608        1.943       15.070       44.199        0.520        4.339       13.328        0.233        2.101        6.478
 0.5   0.0300  1.5    60    200    1000   0.45  90    0.062     0.079   11.427       50.715      114.834        1.796       13.784       40.784        0.492        4.115       12.737        0.221        2.002        6.226
 0.5   0.0300  1.5    60    200    1500   0.45   0    0.036     0.080   20.864      118.960      300.655        1.785       15.754       51.755        0.436        3.932       13.037        0.187        1.817        5.989
 0.5   0.0300  1.5    60    200    1500   0.45  45    0.036     0.080   23.869      135.155      341.140        1.965       17.777       59.052        0.460        4.281       14.468        0.195        1.931        6.480
 0.5   0.0300  1.5    60    200    1500   0.45  90    0.036     0.080   24.911      138.665      336.725        1.864       17.139       58.484        0.436        4.113       14.112        0.185        1.846        6.280
 0.5   0.0300  1.5    60    200     500   0.55   0    0.311     0.078    1.434        5.945       12.805        0.514        2.743        6.309        0.201        1.266        3.119        0.118        0.752        1.897
 0.5   0.0300  1.5    60    200     500   0.55  45    0.311     0.078    1.678        6.754       14.263        0.602        3.203        7.309        0.237        1.492        3.679        0.135        0.889        2.254
 0.5   0.0300  1.5    60    200     500   0.55  90    0.311     0.078    0.774        2.952        6.107        0.431        2.012        4.396        0.200        1.178        2.839        0.119        0.754        1.890
 0.5   0.0300  1.5    60    200     750   0.55   0    0.231     0.080    3.610       15.652       34.717        0.969        5.985       14.820        0.299        2.226        6.068        0.153        1.161        3.252
 0.5   0.0300  1.5    60    200     750   0.55  45    0.231     0.080    4.011       16.790       36.543        1.110        6.864       16.860        0.339        2.553        6.988        0.170        1.324        3.739
 0.5   0.0300  1.5    60    200     750   0.55  90    0.231     0.080    1.970        7.707       16.358        0.863        4.800       11.259        0.298        2.141        5.779        0.154        1.173        3.290
 0.5   0.0300  1.5    60    200    1000   0.55   0    0.181     0.080    6.386       28.697       65.043        1.303        9.044       23.978        0.349        2.891        8.528        0.167        1.401        4.234
 0.5   0.0300  1.5    60    200    1000   0.55  45    0.181     0.080    6.932       30.187       67.346        1.470       10.295       27.185        0.387        3.253        9.669        0.181        1.561        4.761
 0.5   0.0300  1.5    60    200    1000   0.55  90    0.181     0.080    3.782       15.214       32.967        1.214        7.959       20.325        0.347        2.840        8.401        0.166        1.413        4.314
 0.5   0.0300  1.5    60    200    1500   0.55   0    0.121     0.080   12.263       59.392      139.942        1.632       13.405       39.861        0.374        3.507       11.528        0.168        1.568        5.219
 0.5   0.0300  1.5    60    200    1500   0.55  45    0.121     0.080   13.288       62.342      145.177        1.804       15.148       45.306        0.402        3.846       12.788        0.176        1.695        5.703
 0.5   0.0300  1.5    60    200    1500   0.55  90    0.121     0.080   10.096       43.607       98.184        1.593       13.290       39.847        0.370        3.509       11.762        0.163        1.575        5.345
 0.5   0.0300  1.5    60    200     500   0.65   0    0.439     0.079    0.512        2.078        4.412        0.232        1.113        2.471        0.106        0.620        1.466        0.063        0.396        0.973
 0.5   0.0300  1.5    60    200     500   0.65  45    0.439     0.079    0.612        2.414        5.038        0.275        1.323        2.915        0.125        0.729        1.723        0.074        0.466        1.147
 0.5   0.0300  1.5    60    200     500   0.65  90    0.439     0.079    0.271        1.023        2.110        0.172        0.744        1.597        0.094        0.507        1.172        0.059        0.353        0.855
 0.5   0.0300  1.5    60    200     750   0.65   0    0.384     0.078    1.509        6.230       13.400        0.574        3.094        7.098        0.200        1.390        3.545        0.101        0.766        2.060
 0.5   0.0300  1.5    60    200     750   0.65  45    0.384     0.078    1.763        7.052       14.894        0.659        3.549        8.093        0.227        1.592        4.065        0.114        0.872        2.356
 0.5   0.0300  1.5    60    200     750   0.65  90    0.384     0.078    0.788        3.021        6.295        0.442        2.083        4.583        0.183        1.190        2.955        0.097        0.706        1.875
 0.5   0.0300  1.5    60    200    1000   0.65   0    0.325     0.080    3.008       12.652       27.518        0.914        5.444       13.047        0.271        2.109        5.761        0.127        1.069        3.085
 0.5   0.0300  1.5    60    200    1000   0.65  45    0.325     0.080    3.377       13.848       29.651        1.036        6.183       14.736        0.301        2.380        6.535        0.139        1.191        3.468
 0.5   0.0300  1.5    60    200    1000   0.65  90    0.325     0.080    1.526        5.926       12.518        0.753        3.939        8.976        0.253        1.892        5.073        0.122        1.008        2.903
 0.5   0.0300  1.5    60    200    1500   0.65   0    0.224     0.080    6.271       27.659       62.041        1.393        9.758       25.548        0.342        3.071        9.338        0.148        1.411        4.506
 0.5   0.0300  1.5    60    200    1500   0.65  45    0.224     0.080    6.827       29.314       64.922        1.553       11.006       28.768        0.370        3.392       10.436        0.158        1.531        4.943
 0.5   0.0300  1.5    60    200    1500   0.65  90    0.224     0.080    3.637       14.543       31.509        1.264        8.230       20.603        0.326        2.915        8.893        0.142        1.363        4.402
 0.5   0.0300  1.5    60    300     500   0.45   0    0.044     0.079    4.850       20.478       44.068        1.919        9.680       21.684        0.652        4.609       11.255        0.292        2.486        6.576
 0.5   0.0300  1.5    60    300     500   0.45  45    0.044     0.079    5.624       22.908       48.591        2.149       11.162       25.224        0.709        5.158       12.857        0.311        2.721        7.354
 0.5   0.0300  1.5    60    300     500   0.45  90    0.044     0.079    3.761       14.284       29.472        1.958        9.610       21.122        0.669        4.812       11.937        0.296        2.564        6.900
 0.5   0.0300  1.5    60    300     750   0.45   0    0.029     0.080    7.900       36.339       83.112        2.115       12.185       29.996        0.638        4.912       12.926        0.275        2.501        7.057
 0.5   0.0300  1.5    60    300     750   0.45  45    0.029     0.080    8.988       39.426       88.155        2.408       14.446       35.872        0.692        5.540       14.983        0.291        2.737        7.921
 0.5   0.0300  1.5    60    300     750   0.45  90    0.029     0.080    6.587       26.242       56.180        2.275       13.370       32.761        0.661        5.286       14.337        0.280        2.615        7.575
 0.5   0.0300  1.5    60    300    1000   0.45   0    0.021     0.079   11.938       59.365      141.474        2.235       14.526       38.897        0.607        5.045       14.232        0.254        2.444        7.314
 0.5   0.0300  1.5    60    300    1000   0.45  45    0.021     0.079   13.245       62.876      146.767        2.523       17.100       46.242        0.652        5.634       16.339        0.266        2.647        8.118
 0.5   0.0300  1.5    60    300    1000   0.45  90    0.021     0.079   11.474       49.449      110.242        2.423       16.502       44.985        0.626        5.429       15.870        0.257        2.544        7.831
 0.5   0.0300  1.5    60    300    1500   0.45   0    0.012     0.080   19.690      111.491      281.749        2.237       17.167       51.737        0.526        4.878       15.209        0.211        2.206        7.189
 0.5   0.0300  1.5    60    300    1500   0.45  45    0.012     0.080   22.178      122.180      305.382        2.461       19.656       60.199        0.556        5.315       16.978        0.219        2.342        7.785
 0.5   0.0300  1.5    60    300    1500   0.45  90    0.012     0.080   23.182      120.641      286.721        2.383       19.536       61.482        0.534        5.146       16.653        0.211        2.255        7.546
 0.5   0.0300  1.5    60    300     500   0.55   0    0.208     0.078    1.305        5.301       11.334        0.558        2.701        6.059        0.312        1.567        3.581        0.194        1.147        2.651
 0.5   0.0300  1.5    60    300     500   0.55  45    0.208     0.078    1.559        6.206       13.067        0.692        3.303        7.339        0.358        1.923        4.445        0.212        1.328        3.159
 0.5   0.0300  1.5    60    300     500   0.55  90    0.208     0.078    0.893        3.364        6.917        0.565        2.447        5.239        0.320        1.669        3.800        0.193        1.188        2.809
 0.5   0.0300  1.5    60    300     750   0.55   0    0.168     0.080    3.205       13.816       30.530        0.945        5.407       13.062        0.385        2.347        5.908        0.212        1.450        3.663
 0.5   0.0300  1.5    60    300     750   0.55  45    0.168     0.080    3.650       15.225       32.955        1.128        6.407       15.337        0.438        2.807        7.148        0.231        1.667        4.337
 0.5   0.0300  1.5    60    300     750   0.55  90    0.168     0.080    1.935        7.508       15.808        0.942        4.815       11.031        0.401        2.499        6.286        0.214        1.531        3.974
 0.5   0.0300  1.5    60    300    1000   0.55   0    0.130     0.080    5.687       25.575       57.906        1.265        8.148       21.079        0.432        2.980        8.106        0.220        1.669        4.540
 0.5   0.0300  1.5    60    300    1000   0.55  45    0.130     0.080    6.252       27.122       60.233        1.477        9.510       24.416        0.482        3.481        9.588        0.236        1.884        5.266
 0.5   0.0300  1.5    60    300    1000   0.55  90    0.130     0.080    3.524       14.055       30.245        1.278        7.622       18.921        0.448        3.172        8.686        0.222        1.757        4.920
 0.5   0.0300  1.5    60    300    1500   0.55   0    0.088     0.081   11.203       54.378      128.262        1.625       12.406       35.959        0.457        3.654       11.103        0.211        1.838        5.545
 0.5   0.0300  1.5    60    300    1500   0.55  45    0.088     0.081   12.113       56.809      132.125        1.846       14.270       41.357        0.494        4.126       12.731        0.223        2.010        6.213
 0.5   0.0300  1.5    60    300    1500   0.55  90    0.088     0.081    9.076       38.919       87.133        1.674       12.674       36.729        0.464        3.867       11.992        0.210        1.902        5.929
 0.5   0.0300  1.5    60    300     500   0.65   0    0.359     0.079    0.439        1.775        3.779        0.213        0.991        2.192        0.120        0.608        1.394        0.087        0.444        1.030
 0.5   0.0300  1.5    60    300     500   0.65  45    0.359     0.079    0.528        2.082        4.370        0.260        1.197        2.632        0.147        0.747        1.707        0.101        0.545        1.271
 0.5   0.0300  1.5    60    300     500   0.65  90    0.359     0.079    0.276        1.037        2.139        0.187        0.783        1.673        0.120        0.581        1.303        0.086        0.448        1.032
 0.5   0.0300  1.5    60    300     750   0.65   0    0.320     0.078    1.238        5.150       11.159        0.471        2.479        5.728        0.192        1.193        2.961        0.116        0.727        1.845
 0.5   0.0300  1.5    60    300     750   0.65  45    0.320     0.078    1.452        5.860       12.456        0.555        2.909        6.666        0.227        1.415        3.510        0.133        0.863        2.204
 0.5   0.0300  1.5    60    300     750   0.65  90    0.320     0.078    0.685        2.624        5.479        0.397        1.841        4.059        0.192        1.115        2.701        0.116        0.731        1.841
 0.5   0.0300  1.5    60    300    1000   0.65   0    0.282     0.080    2.493       10.557       23.145        0.764        4.467       10.778        0.260        1.822        4.827        0.141        1.003        2.730
 0.5   0.0300  1.5    60    300    1000   0.65  45    0.282     0.080    2.816       11.611       25.004        0.885        5.154       12.318        0.299        2.115        5.617        0.157        1.160        3.182
 0.5   0.0300  1.5    60    300    1000   0.65  90    0.282     0.080    1.336        5.191       10.967        0.661        3.406        7.785        0.258        1.727        4.496        0.140        1.008        2.738
 0.5   0.0300  1.5    60    300    1500   0.65   0    0.204     0.080    5.506       24.425       55.033        1.233        8.404       22.048        0.339        2.773        8.152        0.164        1.360        4.101
 0.5   0.0300  1.5    60    300    1500   0.65  45    0.204     0.080    6.019       25.917       57.528        1.396        9.584       24.991        0.376        3.130        9.273        0.177        1.518        4.625
 0.5   0.0300  1.5    60    300    1500   0.65  90    0.204     0.080    3.233       12.938       28.030        1.137        7.191       18.025        0.336        2.709        7.962        0.162        1.371        4.169
 0.5   0.0300  0.0   100    100     500   0.45   0    0.410     0.012    3.281       14.207       31.909        1.145        6.510       15.965        0.417        2.950        8.067        0.211        1.656        4.699
 0.5   0.0300  0.0   100    100     500   0.45  45    0.410     0.012    3.703       15.631       34.658        1.375        7.726       18.760        0.482        3.536        9.683        0.231        1.924        5.571
 0.5   0.0300  0.0   100    100     500   0.45  90    0.410     0.012    2.443        9.830       21.319        1.067        5.824       13.902        0.393        2.843        7.767        0.196        1.596        4.653
 0.5   0.0300  0.0   100    100     750   0.45   0    0.279     0.012    5.931       26.856       62.152        1.585       10.430       27.653        0.478        3.899       11.946        0.225        1.990        6.276
 0.5   0.0300  0.0   100    100     750   0.45  45    0.279     0.012    6.896       30.689       70.424        1.871       12.422       32.978        0.539        4.588       14.161        0.241        2.261        7.308
 0.5   0.0300  0.0   100    100     750   0.45  90    0.279     0.012    6.001       25.923       58.546        1.606       10.814       28.996        0.460        3.997       12.498        0.211        1.977        6.529
 0.5   0.0300  0.0   100    100    1000   0.45   0    0.213     0.011    8.687       40.655       96.127        1.814       13.536       38.452        0.482        4.320       14.282        0.215        2.070        6.994
 0.5   0.0300  0.0   100    100    1000   0.45  45    0.213     0.011   11.082       53.058      126.299        2.117       16.217       46.764        0.531        4.995       16.764        0.226        2.298        7.976
 0.5   0.0300  0.0   100    100    1000   0.45  90    0.213     0.011   11.564       55.472      130.869        1.913       15.250       45.094        0.464        4.521       15.573        0.201        2.062        7.365
 0.5   0.0300  0.0   100    100    1500   0.45   0    0.121     0.011   14.113       69.726      169.737        1.938       17.252       54.972        0.442        4.424       16.045        0.183        1.963        7.192
 0.5   0.0300  0.0   100    100    1500   0.45  45    0.121     0.011   20.792      112.461      282.518        2.217       20.818       69.035        0.471        4.969       18.470        0.190        2.108        7.934
 0.5   0.0300  0.0   100    100    1500   0.45  90    0.121     0.011   24.541      133.416      329.839        2.085       20.937       72.102        0.421        4.640       17.911        0.173        1.937        7.536
 0.5   0.0300  0.0   100    100     500   0.55   0    0.616     0.011    1.704        6.955       14.940        0.761        3.705        8.409        0.338        2.072        5.049        0.176        1.279        3.278
 0.5   0.0300  0.0   100    100     500   0.55  45    0.616     0.011    1.951        7.781       16.501        0.929        4.473       10.000        0.391        2.496        6.093        0.192        1.485        3.883
 0.5   0.0300  0.0   100    100     500   0.55  90    0.616     0.011    1.033        3.966        8.282        0.618        2.787        6.089        0.292        1.771        4.252        0.155        1.123        2.905
 0.5   0.0300  0.0   100    100     750   0.55   0    0.433     0.011    3.236       13.818       30.814        1.220        6.719       16.242        0.446        3.191        8.701        0.215        1.790        5.149
 0.5   0.0300  0.0   100    100     750   0.55  45    0.433     0.011    3.649       15.255       33.668        1.457        7.956       19.070        0.508        3.809       10.399        0.231        2.054        6.064
 0.5   0.0300  0.0   100    100     750   0.55  90    0.433     0.011    2.373        9.492       20.526        1.125        5.926       13.918        0.413        3.047        8.237        0.197        1.697        5.012
 0.5   0.0300  0.0   100    100    1000   0.55   0    0.324     0.011    4.864       21.404       48.834        1.553        9.496       24.109        0.488        3.909       11.601        0.222        2.035        6.341
 0.5   0.0300  0.0   100    100    1000   0.55  45    0.324     0.011    5.569       24.049       54.340        1.835       11.278       28.624        0.545        4.608       13.767        0.236        2.293        7.364
 0.5   0.0300  0.0   100    100    1000   0.55  90    0.324     0.011    4.325       17.978       39.851        1.537        9.332       23.559        0.462        3.941       11.769        0.206        1.984        6.451
 0.5   0.0300  0.0   100    100    1500   0.55   0    0.193     0.011    8.370       38.559       90.668        1.907       14.018       38.961        0.490        4.553       15.131        0.204        2.142        7.420
 0.5   0.0300  0.0   100    100    1500   0.55  45    0.193     0.011   10.384       48.086      112.919        2.222       16.781       47.305        0.529        5.227       17.724        0.213        2.334        8.346
 0.5   0.0300  0.0   100    100    1500   0.55  90    0.193     0.011   10.585       48.894      113.622        2.026       15.701       45.082        0.465        4.761       16.494        0.191        2.101        7.715
 0.5   0.0300  0.0   100    100     500   0.65   0    0.731     0.010    0.623        2.454        5.142        0.323        1.407        3.086        0.199        0.997        2.216        0.115        0.724        1.681
 0.5   0.0300  0.0   100    100     500   0.65  45    0.731     0.010    0.737        2.845        5.905        0.427        1.841        3.941        0.234        1.247        2.791        0.127        0.851        2.015
 0.5   0.0300  0.0   100    100     500   0.65  90    0.731     0.010    0.375        1.403        2.871        0.255        1.051        2.219        0.155        0.778        1.729        0.094        0.569        1.326
 0.5   0.0300  0.0   100    100     750   0.65   0    0.534     0.011    1.675        6.787       14.528        0.802        3.800        8.551        0.379        2.247        5.389        0.197        1.434        3.638
 0.5   0.0300  0.0   100    100     750   0.65  45    0.534     0.011    1.939        7.689       16.272        0.980        4.588       10.179        0.437        2.715        6.517        0.214        1.665        4.323
 0.5   0.0300  0.0   100    100     750   0.65  90    0.534     0.011    1.052        4.030        8.408        0.654        2.880        6.270        0.328        1.920        4.536        0.175        1.257        3.204
 0.5   0.0300  0.0   100    100    1000   0.65   0    0.386     0.011    2.620       11.024       24.248        1.132        5.783       13.556        0.458        3.082        7.999        0.225        1.816        5.025
 0.5   0.0300  0.0   100    100    1000   0.65  45    0.386     0.011    2.979       12.249       26.688        1.357        6.872       15.951        0.522        3.685        9.570        0.241        2.085        5.930
 0.5   0.0300  0.0   100    100    1000   0.65  90    0.386     0.011    1.832        7.187       15.353        1.006        4.868       11.060        0.420        2.850        7.281        0.204        1.694        4.756
 0.5   0.0300  0.0   100    100    1500   0.65   0    0.245     0.011    4.704       20.417       46.293        1.629        9.594       24.023        0.519        4.182       12.245        0.229        2.184        6.841
 0.5   0.0300  0.0   100    100    1500   0.65  45    0.245     0.011    5.396       23.110       52.024        1.924       11.396       28.493        0.573        4.909       14.515        0.241        2.434        7.887
 0.5   0.0300  0.0   100    100    1500   0.65  90    0.245     0.011    4.083       16.826       37.172        1.617        9.377       23.172        0.495        4.224       12.374        0.215        2.134        6.940
 0.5   0.0300  0.0   100    200     500   0.45   0    0.034     0.011    2.932       12.700       28.526        1.068        5.723       13.831        0.511        2.879        7.254        0.332        1.924        4.757
 0.5   0.0300  0.0   100    200     500   0.45  45    0.034     0.011    3.362       14.093       31.050        1.341        7.032       16.740        0.623        3.665        9.217        0.369        2.370        6.033
 0.5   0.0300  0.0   100    200     500   0.45  90    0.034     0.011    2.393        9.448       20.192        1.172        5.870       13.599        0.576        3.322        8.292        0.347        2.206        5.620
 0.5   0.0300  0.0   100    200     750   0.45   0    0.019     0.012    5.404       24.675       57.255        1.458        9.116       24.126        0.570        3.745       10.568        0.333        2.233        6.137
 0.5   0.0300  0.0   100    200     750   0.45  45    0.019     0.012    6.222       27.688       63.423        1.783       11.063       28.994        0.673        4.626       13.071        0.363        2.673        7.574
 0.5   0.0300  0.0   100    200     750   0.45  90    0.019     0.012    5.509       23.534       52.751        1.635       10.126       26.595        0.633        4.336       12.300        0.345        2.541        7.264
 0.5   0.0300  0.0   100    200    1000   0.45   0    0.015     0.011    8.043       37.894       89.689        1.706       11.975       33.974        0.586        4.234       12.901        0.318        2.355        6.931
 0.5   0.0300  0.0   100    200    1000   0.45  45    0.015     0.011    9.886       46.994      111.416        2.046       14.470       41.092        0.670        5.106       15.654        0.339        2.739        8.338
 0.5   0.0300  0.0   100    200    1000   0.45  90    0.015     0.011   10.157       47.129      109.598        1.935       14.019       40.626        0.637        4.894       15.199        0.324        2.636        8.146
 0.5   0.0300  0.0   100    200    1500   0.45   0    0.008     0.011   13.329       66.497      162.272        1.905       15.702       49.628        0.563        4.543       15.162        0.275        2.338        7.451
 0.5   0.0300  0.0   100    200    1500   0.45  45    0.008     0.011   18.105       95.952      238.920        2.224       18.908       60.970        0.615        5.286       17.920        0.287        2.596        8.600
 0.5   0.0300  0.0   100    200    1500   0.45  90    0.008     0.011   20.817      108.246      263.791        2.167       19.326       64.592        0.587        5.172       17.950        0.275        2.519        8.538
 0.5   0.0300  0.0   100    200     500   0.55   0    0.466     0.011    1.438        5.920       12.785        0.618        3.037        6.910        0.287        1.659        3.981        0.170        1.061        2.603
 0.5   0.0300  0.0   100    200     500   0.55  45    0.466     0.011    1.682        6.721       14.259        0.763        3.716        8.332        0.344        2.039        4.889        0.194        1.279        3.178
 0.5   0.0300  0.0   100    200     500   0.55  90    0.466     0.011    0.898        3.434        7.136        0.537        2.403        5.228        0.275        1.542        3.645        0.166        1.035        2.553
 0.5   0.0300  0.0   100    200     750   0.55   0    0.327     0.011    2.913       12.511       27.959        1.034        5.754       14.013        0.404        2.687        7.140        0.221        1.569        4.270
 0.5   0.0300  0.0   100    200     750   0.55  45    0.327     0.011    3.260       13.631       30.032        1.251        6.846       16.428        0.477        3.255        8.641        0.247        1.862        5.145
 0.5   0.0300  0.0   100    200     750   0.55  90    0.327     0.011    2.048        8.146       17.526        0.973        5.086       11.909        0.398        2.650        6.996        0.217        1.581        4.379
 0.5   0.0300  0.0   100    200    1000   0.55   0    0.260     0.011    4.468       19.846       45.331        1.347        8.265       21.226        0.460        3.397        9.781        0.237        1.850        5.440
 0.5   0.0300  0.0   100    200    1000   0.55  45    0.260     0.011    5.036       21.807       49.236        1.609        9.824       25.019        0.533        4.063       11.722        0.260        2.159        6.469
 0.5   0.0300  0.0   100    200    1000   0.55  90    0.260     0.011    3.785       15.702       34.724        1.336        8.062       20.379        0.457        3.472       10.064        0.232        1.889        5.725
 0.5   0.0300  0.0   100    200    1500   0.55   0    0.175     0.011    7.892       36.581       86.020        1.728       12.492       35.131        0.492        4.167       13.365        0.235        2.070        6.720
 0.5   0.0300  0.0   100    200    1500   0.55  45    0.175     0.011    9.558       44.424      104.408        2.030       14.912       42.142        0.552        4.869       15.787        0.250        2.342        7.783
 0.5   0.0300  0.0   100    200    1500   0.55  90    0.175     0.011    9.487       43.481      100.688        1.822       13.833       39.893        0.490        4.409       14.606        0.228        2.127        7.225
 0.5   0.0300  0.0   100    200     500   0.65   0    0.752     0.010    0.554        2.231        4.701        0.281        1.245        2.716        0.145        0.789        1.790        0.085        0.525        1.231
 0.5   0.0300  0.0   100    200     500   0.65  45    0.752     0.010    0.672        2.608        5.411        0.352        1.583        3.410        0.171        0.960        2.184        0.096        0.620        1.472
 0.5   0.0300  0.0   100    200     500   0.65  90    0.752     0.010    0.321        1.203        2.459        0.212        0.885        1.874        0.122        0.633        1.418        0.075        0.448        1.051
 0.5   0.0300  0.0   100    200     750   0.65   0    0.625     0.011    1.517        6.202       13.314        0.661        3.226        7.323        0.294        1.778        4.316        0.157        1.101        2.784
 0.5   0.0300  0.0   100    200     750   0.65  45    0.625     0.011    1.754        6.991       14.791        0.806        3.905        8.731        0.342        2.144        5.205        0.175        1.287        3.310
 0.5   0.0300  0.0   100    200     750   0.65  90    0.625     0.011    0.880        3.373        7.032        0.529        2.369        5.177        0.258        1.522        3.631        0.142        0.983        2.502
 0.5   0.0300  0.0   100    200    1000   0.65   0    0.526     0.011    2.424       10.251       22.580        0.962        5.066       11.996        0.382        2.546        6.630        0.195        1.487        4.051
 0.5   0.0300  0.0   100    200    1000   0.65  45    0.526     0.011    2.734       11.243       24.455        1.159        6.024       14.068        0.441        3.053        7.950        0.214        1.727        4.801
 0.5   0.0300  0.0   100    200    1000   0.65  90    0.526     0.011    1.576        6.167       13.146        0.839        4.121        9.397        0.349        2.333        5.996        0.179        1.389        3.847
 0.5   0.0300  0.0   100    200    1500   0.65   0    0.365     0.011    4.406       19.302       43.904        1.426        8.599       21.767        0.468        3.606       10.498        0.222        1.918        5.812
 0.5   0.0300  0.0   100    200    1500   0.65  45    0.365     0.011    4.980       21.429       48.290        1.689       10.164       25.580        0.529        4.268       12.470        0.238        2.186        6.800
 0.5   0.0300  0.0   100    200    1500   0.65  90    0.365     0.011    3.637       14.988       33.081        1.385        8.165       20.308        0.444        3.596       10.502        0.207        1.874        5.897
 0.5   0.0300  0.0   100    300     500   0.45   0    0.000     0.011    3.182       13.533       29.953        1.321        6.589       15.412        0.665        3.744        9.150        0.377        2.568        6.416
 0.5   0.0300  0.0   100    300     500   0.45  45    0.000     0.011    3.678       15.262       33.427        1.636        8.142       18.975        0.772        4.656       11.490        0.404        3.022        7.863
 0.5   0.0300  0.0   100    300     500   0.45  90    0.000     0.011    2.872       11.325       24.176        1.494        7.248       16.565        0.724        4.319       10.629        0.385        2.835        7.365
 0.5   0.0300  0.0   100    300     750   0.45   0    0.000     0.012    5.259       23.941       55.442        1.612        9.235       23.646        0.690        4.367       11.627        0.362        2.742        7.380
 0.5   0.0300  0.0   100    300     750   0.45  45    0.000     0.012    6.197       27.347       62.290        1.999       11.533       29.383        0.795        5.416       14.637        0.387        3.208        9.041
 0.5   0.0300  0.0   100    300     750   0.45  90    0.000     0.012    5.654       23.935       53.319        1.891       10.958       27.989        0.759        5.169       14.048        0.373        3.075        8.711
 0.5   0.0300  0.0   100    300    1000   0.45   0    0.000     0.012    7.727       36.528       86.466        1.831       11.750       32.367        0.690        4.792       13.676        0.339        2.809        8.047
 0.5   0.0300  0.0   100    300    1000   0.45  45    0.000     0.012    9.425       44.325      104.579        2.235       14.542       40.011        0.778        5.832       16.938        0.358        3.219        9.667
 0.5   0.0300  0.0   100    300    1000   0.45  90    0.000     0.012    9.647       43.780      100.956        2.159       14.423       40.465        0.749        5.655       16.641        0.348        3.116        9.452
 0.5   0.0300  0.0   100    300    1500   0.45   0    0.000     0.011   12.839       64.372      157.250        2.044       15.379       47.177        0.645        5.110       15.994        0.288        2.721        8.522
 0.5   0.0300  0.0   100    300    1500   0.45  45    0.000     0.011   16.720       87.219      216.003        2.418       18.737       58.134        0.701        5.985       19.181        0.299        2.999        9.822
 0.5   0.0300  0.0   100    300    1500   0.45  90    0.000     0.011   18.960       96.402      233.518        2.381       19.350       62.221        0.678        5.884       19.279        0.292        2.922        9.721
 0.5   0.0300  0.0   100    300     500   0.55   0    0.112     0.011    1.387        5.659       12.150        0.652        3.074        6.853        0.366        1.826        4.221        0.269        1.345        3.077
 0.5   0.0300  0.0   100    300     500   0.55  45    0.112     0.011    1.670        6.630       14.012        0.829        3.821        8.438        0.461        2.375        5.442        0.303        1.703        3.979
 0.5   0.0300  0.0   100    300     500   0.55  90    0.112     0.011    1.040        3.934        8.108        0.672        2.861        6.122        0.412        2.037        4.597        0.277        1.524        3.537
 0.5   0.0300  0.0   100    300     750   0.55   0    0.086     0.011    2.716       11.658       26.061        0.999        5.336       12.845        0.460        2.675        6.787        0.300        1.744        4.381
 0.5   0.0300  0.0   100    300     750   0.55  45    0.086     0.011    3.098       12.921       28.384        1.243        6.523       15.481        0.566        3.383        8.537        0.335        2.165        5.556
 0.5   0.0300  0.0   100    300     750   0.55  90    0.086     0.011    2.058        8.101       17.294        1.048        5.200       11.974        0.515        2.984        7.459        0.312        1.982        5.078
 0.5   0.0300  0.0   100    300    1000   0.55   0    0.062     0.011    4.175       18.613       42.632        1.282        7.592       19.417        0.516        3.329        9.124        0.311        2.009        5.429
 0.5   0.0300  0.0   100    300    1000   0.55  45    0.062     0.011    4.740       20.517       46.297        1.571        9.201       23.232        0.620        4.129       11.288        0.342        2.442        6.754
 0.5   0.0300  0.0   100    300    1000   0.55  90    0.062     0.011    3.656       15.052       33.092        1.380        7.894       19.667        0.572        3.748       10.227        0.323        2.277        6.323
 0.5   0.0300  0.0   100    300    1500   0.55   0    0.047     0.011    7.519       35.044       82.537        1.664       11.575       32.503        0.556        4.120       12.582        0.302        2.251        6.708
 0.5   0.0300  0.0   100    300    1500   0.55  45    0.047     0.011    8.942       41.490       97.407        1.991       13.924       38.977        0.641        4.957       15.199        0.323        2.630        8.068
 0.5   0.0300  0.0   100    300    1500   0.55  90    0.047     0.011    8.802       39.752       91.486        1.844       13.166       37.491        0.602        4.669       14.493        0.308        2.506        7.788
 0.5   0.0300  0.0   100    300     500   0.65   0    0.585     0.010    0.519        2.086        4.400        0.264        1.186        2.573        0.142        0.732        1.656        0.098        0.516        1.182
 0.5   0.0300  0.0   100    300     500   0.65  45    0.585     0.010    0.638        2.487        5.166        0.328        1.477        3.187        0.177        0.917        2.063        0.114        0.644        1.485
 0.5   0.0300  0.0   100    300     500   0.65  90    0.585     0.010    0.334        1.247        2.546        0.226        0.931        1.964        0.142        0.689        1.524        0.097        0.519        1.186
 0.5   0.0300  0.0   100    300     750   0.65   0    0.479     0.011    1.352        5.553       11.981        0.581        2.843        6.463        0.269        1.563        3.753        0.159        0.999        2.460
 0.5   0.0300  0.0   100    300     750   0.65  45    0.479     0.011    1.587        6.347       13.457        0.715        3.474        7.791        0.323        1.916        4.594        0.181        1.203        2.998
 0.5   0.0300  0.0   100    300     750   0.65  90    0.479     0.011    0.819        3.138        6.535        0.495        2.201        4.801        0.258        1.437        3.391        0.156        0.972        2.400
 0.5   0.0300  0.0   100    300    1000   0.65   0    0.407     0.011    2.218        9.389       20.767        0.860        4.557       10.832        0.358        2.272        5.829        0.200        1.371        3.611
 0.5   0.0300  0.0   100    300    1000   0.65  45    0.407     0.011    2.525       10.375       22.584        1.047        5.459       12.771        0.424        2.764        7.077        0.224        1.633        4.365
 0.5   0.0300  0.0   100    300    1000   0.65  90    0.407     0.011    1.459        5.694       12.102        0.777        3.795        8.633        0.348        2.177        5.511        0.195        1.359        3.619
 0.5   0.0300  0.0   100    300    1500   0.65   0    0.290     0.011    4.171       18.393       41.925        1.305        7.891       20.106        0.453        3.318        9.461        0.233        1.821        5.323
 0.5   0.0300  0.0   100    300    1500   0.65  45    0.290     0.011    4.686       20.210       45.552        1.560        9.351       23.586        0.524        3.968       11.336        0.254        2.121        6.323
 0.5   0.0300  0.0   100    300    1500   0.65  90    0.290     0.011    3.373       13.883       30.591        1.280        7.508       18.684        0.448        3.360        9.618        0.227        1.848        5.554
 0.5   0.0300  0.8   100    100     500   0.45   0    0.352     0.026    4.499       19.433       43.223        1.339        8.005       19.780        0.425        3.241        8.967        0.199        1.685        4.893
 0.5   0.0300  0.8   100    100     500   0.45  45    0.352     0.026    4.984       20.934       45.914        1.570        9.387       22.992        0.477        3.752       10.471        0.218        1.900        5.599
 0.5   0.0300  0.8   100    100     500   0.45  90    0.352     0.026    2.893       11.485       24.635        1.218        6.879       16.370        0.400        3.064        8.491        0.191        1.619        4.773
 0.5   0.0300  0.8   100    100     750   0.45   0    0.241     0.027    8.258       37.784       87.311        1.810       12.726       34.591        0.485        4.231       13.129        0.214        2.023        6.528
 0.5   0.0300  0.8   100    100     750   0.45  45    0.241     0.027    9.199       40.989       93.797        2.090       14.875       40.386        0.533        4.816       15.160        0.229        2.233        7.335
 0.5   0.0300  0.8   100    100     750   0.45  90    0.241     0.027    7.358       31.217       69.799        1.787       12.734       34.664        0.465        4.221       13.421        0.205        1.989        6.625
 0.5   0.0300  0.8   100    100    1000   0.45   0    0.184     0.026   12.081       57.771      136.906        2.021       16.086       47.256        0.482        4.601       15.430        0.204        2.075        7.179
 0.5   0.0300  0.8   100    100    1000   0.45  45    0.184     0.026   14.502       69.325      163.894        2.300       18.793       55.793        0.520        5.145       17.578        0.215        2.249        7.917
 0.5   0.0300  0.8   100    100    1000   0.45  90    0.184     0.026   14.601       68.856      160.324        2.060       17.386       52.873        0.463        4.667       16.287        0.195        2.048        7.360
 0.5   0.0300  0.8   100    100    1500   0.45   0    0.110     0.027   19.571      100.910      247.881        2.079       19.468       64.513        0.431        4.571       16.820        0.174        1.924        7.203
 0.5   0.0300  0.8   100    100    1500   0.45  45    0.110     0.027   26.344      146.270      369.281        2.307       22.642       77.276        0.454        4.975       18.704        0.180        2.035        7.734
 0.5   0.0300  0.8   100    100    1500   0.45  90    0.110     0.027   30.703      172.661      428.112        2.143       22.262       78.905        0.413        4.643       17.993        0.166        1.892        7.370
 0.5   0.0300  0.8   100    100     500   0.55   0    0.539     0.028    2.136        8.717       18.515        0.882        4.401        9.891        0.336        2.245        5.537        0.163        1.272        3.345
 0.5   0.0300  0.8   100    100     500   0.55  45    0.539     0.028    2.465        9.811       20.567        1.041        5.231       11.669        0.380        2.610        6.468        0.178        1.442        3.843
 0.5   0.0300  0.8   100    100     500   0.55  90    0.539     0.028    1.141        4.356        9.028        0.687        3.104        6.712        0.294        1.886        4.556        0.148        1.127        2.954
 0.5   0.0300  0.8   100    100     750   0.55   0    0.376     0.027    4.293       18.343       40.443        1.440        8.295       20.037        0.454        3.535        9.772        0.203        1.823        5.394
 0.5   0.0300  0.8   100    100     750   0.55  45    0.376     0.027    4.761       19.812       43.205        1.678        9.688       23.249        0.503        4.070       11.362        0.218        2.031        6.123
 0.5   0.0300  0.8   100    100     750   0.55  90    0.376     0.027    2.717       10.687       22.849        1.289        6.918       16.081        0.421        3.301        9.059        0.191        1.724        5.169
 0.5   0.0300  0.8   100    100    1000   0.55   0    0.287     0.026    6.611       29.197       66.142        1.807       11.745       30.216        0.495        4.294       12.949        0.212        2.069        6.632
 0.5   0.0300  0.8   100    100    1000   0.55  45    0.287     0.026    7.336       31.574       70.787        2.085       13.688       35.144        0.539        4.881       14.944        0.224        2.266        7.420
 0.5   0.0300  0.8   100    100    1000   0.55  90    0.287     0.026    5.076       20.774       45.585        1.741       11.041       27.825        0.469        4.212       12.841        0.200        2.001        6.594
 0.5   0.0300  0.8   100    100    1500   0.55   0    0.183     0.026   11.447       53.304      125.005        2.139       16.818       48.275        0.487        4.859       16.466        0.195        2.134        7.592
 0.5   0.0300  0.8   100    100    1500   0.55  45    0.183     0.026   13.383       61.501      143.190        2.420       19.621       56.862        0.517        5.381       18.651        0.203        2.278        8.269
 0.5   0.0300  0.8   100    100    1500   0.55  90    0.183     0.026   12.843       57.561      131.858        2.186       18.087       53.076        0.463        4.908       17.315        0.185        2.080        7.697
 0.5   0.0300  0.8   100    100     500   0.65   0    0.653     0.025    0.618        2.460        5.164        0.331        1.421        3.102        0.185        1.001        2.262        0.102        0.681        1.638
 0.5   0.0300  0.8   100    100     500   0.65  45    0.653     0.025    0.730        2.823        5.867        0.418        1.818        3.901        0.214        1.203        2.731        0.114        0.789        1.916
 0.5   0.0300  0.8   100    100     500   0.65  90    0.653     0.025    0.364        1.366        2.801        0.247        1.023        2.166        0.146        0.756        1.690        0.086        0.542        1.287
 0.5   0.0300  0.8   100    100     750   0.65   0    0.480     0.028    1.967        7.948       16.833        0.937        4.427        9.800        0.382        2.482        5.996        0.184        1.447        3.781
 0.5   0.0300  0.8   100    100     750   0.65  45    0.480     0.028    2.300        9.055       18.945        1.109        5.284       11.609        0.431        2.892        7.026        0.200        1.639        4.352
 0.5   0.0300  0.8   100    100     750   0.65  90    0.480     0.028    1.148        4.358        9.025        0.722        3.152        6.795        0.335        2.063        4.880        0.168        1.280        3.310
 0.5   0.0300  0.8   100    100    1000   0.65   0    0.353     0.027    3.366       13.932       30.208        1.366        7.148       16.559        0.473        3.480        9.129        0.214        1.872        5.334
 0.5   0.0300  0.8   100    100    1000   0.65  45    0.353     0.027    3.785       15.313       32.856        1.594        8.360       19.231        0.524        4.015       10.623        0.229        2.088        6.072
 0.5   0.0300  0.8   100    100    1000   0.65  90    0.353     0.027    2.058        7.988       16.898        1.159        5.567       12.454        0.434        3.138        8.072        0.199        1.742        4.977
 0.5   0.0300  0.8   100    100    1500   0.65   0    0.241     0.026    6.254       27.011       60.611        1.931       12.002       30.098        0.530        4.647       13.867        0.221        2.230        7.195
 0.5   0.0300  0.8   100    100    1500   0.65  45    0.241     0.026    6.939       29.415       65.481        2.222       13.956       34.938        0.572        5.257       15.966        0.231        2.420        8.001
 0.5   0.0300  0.8   100    100    1500   0.65  90    0.241     0.026    4.701       18.986       41.414        1.858       11.095       27.109        0.504        4.566       13.674        0.209        2.162        7.147
 0.5   0.0300  0.8   100    200     500   0.45   0    0.087     0.026    3.886       16.808       37.295        1.244        6.880       16.622        0.547        3.201        8.025        0.326        2.044        5.074
 0.5   0.0300  0.8   100    200     500   0.45  45    0.087     0.026    4.393       18.333       39.921        1.533        8.357       19.900        0.642        3.954        9.984        0.357        2.425        6.204
 0.5   0.0300  0.8   100    200     500   0.45  90    0.087     0.026    2.717       10.614       22.452        1.317        6.700       15.423        0.594        3.573        8.949        0.336        2.259        5.784
 0.5   0.0300  0.8   100    200     750   0.45   0    0.055     0.026    7.365       33.842       78.287        1.694       11.051       29.583        0.609        4.154       11.692        0.327        2.369        6.547
 0.5   0.0300  0.8   100    200     750   0.45  45    0.055     0.026    8.142       36.204       82.586        2.035       13.209       34.958        0.694        4.988       14.181        0.352        2.736        7.799
 0.5   0.0300  0.8   100    200     750   0.45  90    0.055     0.026    6.520       27.301       60.517        1.838       11.753       31.044        0.652        4.654       13.274        0.334        2.597        7.463
 0.5   0.0300  0.8   100    200    1000   0.45   0    0.042     0.026   11.022       53.027      125.937        1.944       14.229       41.158        0.616        4.632       14.080        0.309        2.468        7.321
 0.5   0.0300  0.8   100    200    1000   0.45  45    0.042     0.026   12.753       60.779      143.576        2.289       16.855       48.602        0.685        5.431       16.731        0.327        2.780        8.509
 0.5   0.0300  0.8   100    200    1000   0.45  90    0.042     0.026   12.421       56.779      130.822        2.131       15.950       46.931        0.650        5.174       16.122        0.313        2.668        8.275
 0.5   0.0300  0.8   100    200    1500   0.45   0    0.024     0.026   18.282       95.102      234.246        2.095       17.932       58.048        0.575        4.836       16.112        0.263        2.385        7.701
 0.5   0.0300  0.8   100    200    1500   0.45  45    0.024     0.026   22.868      123.926      309.804        2.393       20.977       68.825        0.615        5.467       18.577        0.273        2.586        8.610
 0.5   0.0300  0.8   100    200    1500   0.45  90    0.024     0.026   25.815      136.986      332.751        2.294       20.883       71.038        0.586        5.306       18.402        0.262        2.497        8.482
 0.5   0.0300  0.8   100    200     500   0.55   0    0.418     0.028    1.677        6.897       14.776        0.665        3.385        7.676        0.276        1.693        4.096        0.157        1.022        2.547
 0.5   0.0300  0.8   100    200     500   0.55  45    0.418     0.028    1.975        7.883       16.581        0.797        4.057        9.115        0.326        2.022        4.901        0.181        1.212        3.043
 0.5   0.0300  0.8   100    200     500   0.55  90    0.418     0.028    0.946        3.613        7.473        0.559        2.528        5.472        0.268        1.554        3.695        0.158        1.006        2.497
 0.5   0.0300  0.8   100    200     750   0.55   0    0.297     0.027    3.679       15.768       34.912        1.177        6.791       16.547        0.409        2.896        7.742        0.211        1.585        4.381
 0.5   0.0300  0.8   100    200     750   0.55  45    0.297     0.027    4.091       17.035       37.134        1.394        7.994       19.229        0.471        3.404        9.151        0.235        1.832        5.124
 0.5   0.0300  0.8   100    200     750   0.55  90    0.297     0.027    2.264        8.870       18.885        1.074        5.706       13.254        0.403        2.796        7.443        0.211        1.589        4.431
 0.5   0.0300  0.8   100    200    1000   0.55   0    0.237     0.026    5.914       26.170       59.364        1.549        9.973       25.872        0.472        3.701       10.724        0.230        1.893        5.655
 0.5   0.0300  0.8   100    200    1000   0.55  45    0.237     0.026    6.506       27.965       62.621        1.813       11.678       29.995        0.532        4.293       12.559        0.250        2.148        6.510
 0.5   0.0300  0.8   100    200    1000   0.55  90    0.237     0.026    4.300       17.528       38.334        1.492        9.284       23.391        0.466        3.691       10.804        0.227        1.912        5.828
 0.5   0.0300  0.8   100    200    1500   0.55   0    0.161     0.026   10.660       49.904      117.097        1.943       14.834       42.748        0.500        4.472       14.468        0.228        2.101        6.935
 0.5   0.0300  0.8   100    200    1500   0.55  45    0.161     0.026   12.139       55.910      130.074        2.232       17.334       49.983        0.548        5.067       16.653        0.241        2.317        7.778
 0.5   0.0300  0.8   100    200    1500   0.55  90    0.161     0.026   11.210       49.870      113.821        1.982       15.740       46.120        0.495        4.595       15.361        0.223        2.132        7.266
 0.5   0.0300  0.8   100    200     500   0.65   0    0.651     0.025    0.546        2.212        4.675        0.276        1.255        2.744        0.134        0.756        1.746        0.078        0.490        1.174
 0.5   0.0300  0.8   100    200     500   0.65  45    0.651     0.025    0.663        2.582        5.366        0.336        1.544        3.344        0.158        0.902        2.084        0.090        0.578        1.393
 0.5   0.0300  0.8   100    200     500   0.65  90    0.651     0.025    0.311        1.166        2.390        0.204        0.858        1.821        0.115        0.607        1.372        0.072        0.427        1.014
 0.5   0.0300  0.8   100    200     750   0.65   0    0.546     0.028    1.693        6.900       14.723        0.721        3.606        8.119        0.282        1.837        4.515        0.143        1.061        2.750
 0.5   0.0300  0.8   100    200     750   0.65  45    0.546     0.028    1.979        7.846       16.484        0.853        4.278        9.549        0.323        2.150        5.301        0.161        1.219        3.194
 0.5   0.0300  0.8   100    200     750   0.65  90    0.546     0.028    0.933        3.555        7.375        0.557        2.503        5.443        0.252        1.554        3.740        0.134        0.960        2.479
 0.5   0.0300  0.8   100    200    1000   0.65   0    0.452     0.027    2.930       12.265       26.758        1.097        5.959       14.016        0.381        2.736        7.208        0.182        1.483        4.134
 0.5   0.0300  0.8   100    200    1000   0.65  45    0.452     0.027    3.319       13.538       29.131        1.288        6.990       16.283        0.429        3.176        8.418        0.200        1.678        4.751
 0.5   0.0300  0.8   100    200    1000   0.65  90    0.452     0.027    1.707        6.634       14.045        0.921        4.535       10.226        0.350        2.458        6.378        0.172        1.386        3.890
 0.5   0.0300  0.8   100    200    1500   0.65   0    0.313     0.026    5.743       25.064       56.407        1.646       10.474       26.650        0.475        3.934       11.588        0.211        1.947        6.039
 0.5   0.0300  0.8   100    200    1500   0.65  45    0.313     0.026    6.348       27.025       60.166        1.909       12.178       30.786        0.523        4.504       13.431        0.226        2.155        6.818
 0.5   0.0300  0.8   100    200    1500   0.65  90    0.313     0.026    4.084       16.501       35.975        1.556        9.428       23.227        0.450        3.826       11.352        0.201        1.887        6.003
 0.5   0.0300  0.8   100    300     500   0.45   0    0.002     0.026    4.422       18.554       40.409        1.764        8.802       20.235        0.784        4.750       11.418        0.395        2.994        7.583
 0.5   0.0300  0.8   100    300     500   0.45  45    0.002     0.026    4.972       20.371       43.920        2.104       10.578       24.258        0.874        5.625       13.806        0.419        3.379        8.859
 0.5   0.0300  0.8   100    300     500   0.45  90    0.002     0.026    3.656       14.125       29.618        1.931        9.337       20.901        0.822        5.248       12.854        0.400        3.178        8.321
 0.5   0.0300  0.8   100    300     750   0.45   0    0.001     0.026    7.203       32.674       75.141        2.059       11.849       30.007        0.787        5.311       13.890        0.372        3.095        8.427
 0.5   0.0300  0.8   100    300     750   0.45  45    0.001     0.026    8.141       35.654       80.537        2.475       14.443       36.399        0.874        6.314       16.955        0.394        3.485        9.882
 0.5   0.0300  0.8   100    300     750   0.45  90    0.001     0.026    6.953       28.557       62.441        2.352       13.684       34.421        0.836        6.048       16.348        0.381        3.342        9.521
 0.5   0.0300  0.8   100    300    1000   0.45   0    0.001     0.026   10.570       50.693      120.256        2.260       14.609       40.102        0.764        5.643       15.849        0.343        3.085        8.947
 0.5   0.0300  0.8   100    300    1000   0.45  45    0.001     0.026   12.194       57.197      134.033        2.679       17.649       48.338        0.836        6.608       19.081        0.360        3.421       10.330
 0.5   0.0300  0.8   100    300    1000   0.45  90    0.001     0.026   12.085       53.629      121.854        2.590       17.434       48.643        0.804        6.407       18.747        0.350        3.306       10.069
 0.5   0.0300  0.8   100    300    1500   0.45   0    0.000     0.026   17.419       90.922      224.384        2.398       18.160       55.826        0.682        5.741       17.764        0.285        2.864        9.100
 0.5   0.0300  0.8   100    300    1500   0.45  45    0.000     0.026   21.015      111.369      276.313        2.755       21.483       66.615        0.727        6.494       20.688        0.295        3.084       10.149
 0.5   0.0300  0.8   100    300    1500   0.45  90    0.000     0.026   23.584      119.667      286.145        2.700       21.957       70.521        0.703        6.357       20.671        0.288        2.996        9.982
 0.5   0.0300  0.8   100    300     500   0.55   0    0.185     0.028    1.510        6.160       13.167        0.678        3.244        7.234        0.371        1.869        4.298        0.259        1.363        3.119
 0.5   0.0300  0.8   100    300     500   0.55  45    0.185     0.028    1.829        7.261       15.270        0.849        4.005        8.852        0.451        2.368        5.443        0.286        1.664        3.899
 0.5   0.0300  0.8   100    300     500   0.55  90    0.185     0.028    1.076        4.073        8.372        0.685        2.938        6.272        0.403        2.036        4.605        0.262        1.491        3.470
 0.5   0.0300  0.8   100    300     750   0.55   0    0.142     0.027    3.285       14.130       31.356        1.124        6.167       14.823        0.482        2.886        7.298        0.292        1.815        4.566
 0.5   0.0300  0.8   100    300     750   0.55  45    0.142     0.027    3.759       15.623       34.015        1.373        7.460       17.696        0.571        3.549        9.000        0.320        2.174        5.604
 0.5   0.0300  0.8   100    300     750   0.55  90    0.142     0.027    2.227        8.652       18.291        1.137        5.691       13.012        0.521        3.124        7.830        0.299        1.994        5.128
 0.5   0.0300  0.8   100    300    1000   0.55   0    0.108     0.027    5.442       24.131       54.770        1.473        9.041       23.213        0.547        3.649        9.970        0.305        2.115        5.725
 0.5   0.0300  0.8   100    300    1000   0.55  45    0.108     0.027    6.030       25.880       57.807        1.773       10.801       27.358        0.633        4.402       12.097        0.330        2.479        6.887
 0.5   0.0300  0.8   100    300    1000   0.55  90    0.108     0.027    4.053       16.413       35.701        1.529        8.898       22.047        0.585        3.979       10.894        0.311        2.312        6.444
 0.5   0.0300  0.8   100    300    1500   0.55   0    0.077     0.026   10.019       47.149      110.899        1.885       13.670       39.028        0.584        4.474       13.655        0.293        2.354        7.045
 0.5   0.0300  0.8   100    300    1500   0.55  45    0.077     0.026   11.270       52.041      121.261        2.215       16.151       45.813        0.651        5.238       16.160        0.310        2.659        8.194
 0.5   0.0300  0.8   100    300    1500   0.55  90    0.077     0.026   10.234       45.010      102.240        2.017       14.860       42.752        0.612        4.904       15.286        0.295        2.528        7.880
 0.5   0.0300  0.8   100    300     500   0.65   0    0.512     0.025    0.510        2.048        4.328        0.255        1.169        2.551        0.138        0.709        1.611        0.096        0.505        1.165
 0.5   0.0300  0.8   100    300     500   0.65  45    0.512     0.025    0.626        2.446        5.090        0.312        1.425        3.094        0.171        0.876        1.982        0.114        0.626        1.447
 0.5   0.0300  0.8   100    300     500   0.65  90    0.512     0.025    0.323        1.209        2.474        0.217        0.902        1.909        0.138        0.666        1.478        0.097        0.509        1.163
 0.5   0.0300  0.8   100    300     750   0.65   0    0.432     0.028    1.414        5.834       12.563        0.596        2.985        6.782        0.255        1.552        3.761        0.148        0.952        2.383
 0.5   0.0300  0.8   100    300     750   0.65  45    0.432     0.028    1.675        6.684       14.132        0.717        3.589        8.073        0.303        1.859        4.514        0.170        1.134        2.858
 0.5   0.0300  0.8   100    300     750   0.65  90    0.432     0.028    0.827        3.151        6.550        0.499        2.243        4.889        0.249        1.420        3.378        0.149        0.939        2.335
 0.5   0.0300  0.8   100    300    1000   0.65   0    0.366     0.027    2.692       11.286       24.647        0.953        5.216       12.351        0.355        2.388        6.168        0.189        1.357        3.631
 0.5   0.0300  0.8   100    300    1000   0.65  45    0.366     0.027    3.050       12.475       26.822        1.132        6.166       14.424        0.412        2.822        7.318        0.212        1.583        4.279
 0.5   0.0300  0.8   100    300    1000   0.65  90    0.366     0.027    1.547        6.004       12.685        0.830        4.072        9.186        0.346        2.244        5.718        0.188        1.345        3.609
 0.5   0.0300  0.8   100    300    1500   0.65   0    0.262     0.026    5.361       23.534       53.058        1.486        9.395       24.075        0.461        3.584       10.288        0.225        1.849        5.492
 0.5   0.0300  0.8   100    300    1500   0.65  45    0.262     0.026    5.911       25.222       56.148        1.742       10.985       27.843        0.520        4.159       12.055        0.244        2.097        6.324
 0.5   0.0300  0.8   100    300    1500   0.65  90    0.262     0.026    3.719       15.014       32.691        1.416        8.493       20.965        0.455        3.545       10.247        0.222        1.861        5.626
 0.5   0.0300  1.5   100    100     500   0.45   0    0.281     0.099    5.514       24.103       53.420        1.240        8.231       20.770        0.321        2.683        7.609        0.142        1.269        3.762
 0.5   0.0300  1.5   100    100     500   0.45  45    0.281     0.099    6.081       25.732       56.021        1.390        9.314       23.446        0.353        2.990        8.544        0.155        1.398        4.175
 0.5   0.0300  1.5   100    100     500   0.45  90    0.281     0.099    2.918       11.499       24.396        1.093        6.635       15.923        0.306        2.510        7.097        0.139        1.226        3.649
 0.5   0.0300  1.5   100    100     750   0.45   0    0.190     0.100   11.517       54.122      124.887        1.720       13.488       38.101        0.381        3.623       11.509        0.158        1.582        5.211
 0.5   0.0300  1.5   100    100     750   0.45  45    0.190     0.100   12.541       57.004      129.592        1.895       15.195       43.178        0.408        3.954       12.709        0.168        1.701        5.649
 0.5   0.0300  1.5   100    100     750   0.45  90    0.190     0.100    8.008       33.332       73.540        1.635       12.759       35.727        0.367        3.529       11.397        0.154        1.550        5.181
 0.5   0.0300  1.5   100    100    1000   0.45   0    0.141     0.101   17.475       87.672      208.969        1.894       16.696       51.416        0.381        3.931       13.481        0.154        1.636        5.765
 0.5   0.0300  1.5   100    100    1000   0.45  45    0.141     0.101   19.379       94.071      221.456        2.061       18.700       58.327        0.402        4.227       14.684        0.161        1.733        6.155
 0.5   0.0300  1.5   100    100    1000   0.45  90    0.141     0.101   16.566       75.306      172.101        1.851       16.936       53.526        0.369        3.882       13.652        0.149        1.608        5.775
 0.5   0.0300  1.5   100    100    1500   0.45   0    0.084     0.099   27.657      157.598      397.155        1.868       19.032       66.105        0.339        3.824       14.366        0.133        1.514        5.760
 0.5   0.0300  1.5   100    100    1500   0.45  45    0.084     0.099   33.531      196.152      498.808        1.993       21.022       74.730        0.352        4.033       15.338        0.137        1.576        6.033
 0.5   0.0300  1.5   100    100    1500   0.45  90    0.084     0.099   36.621      219.421      545.817        1.844       20.105       73.742        0.327        3.785       14.664        0.128        1.483        5.762
 0.5   0.0300  1.5   100    100     500   0.55   0    0.437     0.099    2.161        8.842       18.789        0.766        4.197        9.547        0.239        1.764        4.504        0.109        0.911        2.483
 0.5   0.0300  1.5   100    100     500   0.55  45    0.437     0.099    2.524       10.054       21.002        0.868        4.795       10.879        0.265        1.988        5.101        0.120        1.013        2.784
 0.5   0.0300  1.5   100    100     500   0.55  90    0.437     0.099    1.061        4.041        8.336        0.581        2.764        6.011        0.213        1.485        3.700        0.101        0.818        2.209
 0.5   0.0300  1.5   100    100     750   0.55   0    0.307     0.100    5.250       22.617       49.549        1.359        8.761       21.579        0.342        2.968        8.490        0.144        1.374        4.194
 0.5   0.0300  1.5   100    100     750   0.55  45    0.307     0.100    5.804       24.257       52.392        1.514        9.868       24.295        0.370        3.277        9.471        0.153        1.491        4.600
 0.5   0.0300  1.5   100    100     750   0.55  90    0.307     0.100    2.745       10.737       22.753        1.172        6.767       15.806        0.320        2.724        7.715        0.137        1.300        3.979
 0.5   0.0300  1.5   100    100    1000   0.55   0    0.229     0.101    9.026       40.324       90.418        1.732       12.717       33.803        0.383        3.673       11.424        0.154        1.597        5.256
 0.5   0.0300  1.5   100    100    1000   0.55  45    0.229     0.101    9.772       42.342       93.720        1.905       14.257       38.021        0.408        3.995       12.595        0.162        1.704        5.669
 0.5   0.0300  1.5   100    100    1000   0.55  90    0.229     0.101    5.274       21.146       45.741        1.603       11.153       28.512        0.365        3.517       11.001        0.148        1.541        5.132
 0.5   0.0300  1.5   100    100    1500   0.55   0    0.147     0.099   16.357       78.403      183.254        2.012       17.737       53.543        0.382        4.141       14.442        0.147        1.671        6.064
 0.5   0.0300  1.5   100    100    1500   0.55  45    0.147     0.099   17.932       83.204      192.293        2.171       19.799       60.596        0.399        4.406       15.608        0.152        1.746        6.397
 0.5   0.0300  1.5   100    100    1500   0.55  90    0.147     0.099   14.112       60.948      137.073        1.957       17.797       54.381        0.366        4.057       14.504        0.140        1.622        6.005
 0.5   0.0300  1.5   100    100     500   0.65   0    0.512     0.101    0.582        2.359        4.981        0.306        1.346        2.938        0.140        0.853        1.996        0.072        0.525        1.324
 0.5   0.0300  1.5   100    100     500   0.65  45    0.512     0.101    0.686        2.672        5.570        0.363        1.643        3.561        0.159        0.983        2.308        0.080        0.595        1.508
 0.5   0.0300  1.5   100    100     500   0.65  90    0.512     0.101    0.319        1.200        2.470        0.213        0.895        1.905        0.113        0.635        1.453        0.062        0.427        1.052
 0.5   0.0300  1.5   100    100     750   0.65   0    0.415     0.098    1.875        7.671       16.307        0.828        4.158        9.251        0.272        2.002        5.052        0.122        1.047        2.882
 0.5   0.0300  1.5   100    100     750   0.65  45    0.415     0.098    2.192        8.670       18.163        0.941        4.803       10.679        0.300        2.254        5.724        0.132        1.159        3.223
 0.5   0.0300  1.5   100    100     750   0.65  90    0.415     0.098    1.026        3.913        8.110        0.614        2.776        6.013        0.243        1.659        4.060        0.113        0.938        2.537
 0.5   0.0300  1.5   100    100    1000   0.65   0    0.329     0.102    3.917       16.365       35.134        1.324        7.639       17.755        0.356        2.973        8.116        0.149        1.415        4.204
 0.5   0.0300  1.5   100    100    1000   0.65  45    0.329     0.102    4.418       17.943       38.056        1.477        8.603       20.003        0.386        3.295        9.092        0.158        1.536        4.625
 0.5   0.0300  1.5   100    100    1000   0.65  90    0.329     0.102    2.096        8.106       16.998        1.080        5.462       12.211        0.331        2.656        7.081        0.141        1.323        3.912
 0.5   0.0300  1.5   100    100    1500   0.65   0    0.219     0.100    8.117       35.524       79.016        1.896       13.331       34.210        0.412        4.025       12.479        0.161        1.726        5.738
 0.5   0.0300  1.5   100    100    1500   0.65  45    0.219     0.100    8.932       37.990       83.464        2.074       14.893       38.353        0.434        4.352       13.714        0.167        1.824        6.149
 0.5   0.0300  1.5   100    100    1500   0.65  90    0.219     0.100    4.908       19.582       42.205        1.739       11.316       27.786        0.393        3.847       11.921        0.154        1.664        5.590
 0.5   0.0300  1.5   100    200     500   0.45   0    0.170     0.101    4.273       18.529       40.891        1.166        6.756       16.307        0.452        2.824        7.023        0.234        1.678        4.228
 0.5   0.0300  1.5   100    200     500   0.45  45    0.170     0.101    4.870       20.399       44.034        1.387        8.002       19.151        0.506        3.333        8.440        0.254        1.902        4.930
 0.5   0.0300  1.5   100    200     500   0.45  90    0.170     0.101    2.642       10.229       21.387        1.193        6.251       14.343        0.471        3.038        7.627        0.239        1.776        4.604
 0.5   0.0300  1.5   100    200     750   0.45   0    0.113     0.101    9.407       44.199      102.046        1.666       11.537       31.074        0.507        3.760       10.517        0.238        1.963        5.514
 0.5   0.0300  1.5   100    200     750   0.45  45    0.113     0.101   10.289       46.535      105.376        1.919       13.399       35.996        0.556        4.302       12.248        0.255        2.173        6.258
 0.5   0.0300  1.5   100    200     750   0.45  90    0.113     0.101    6.542       26.723       58.259        1.729       11.512       30.393        0.524        4.030       11.488        0.242        2.062        5.973
 0.5   0.0300  1.5   100    200    1000   0.45   0    0.082     0.100   15.021       75.637      180.400        1.902       14.823       43.567        0.509        4.184       12.685        0.227        2.036        6.169
 0.5   0.0300  1.5   100    200    1000   0.45  45    0.082     0.100   16.421       79.575      186.766        2.149       17.028       50.187        0.548        4.681       14.454        0.239        2.211        6.847
 0.5   0.0300  1.5   100    200    1000   0.45  90    0.082     0.100   13.359       59.352      134.401        1.994       15.640       46.526        0.522        4.461       13.885        0.228        2.117        6.617
 0.5   0.0300  1.5   100    200    1500   0.45   0    0.048     0.100   24.865      142.078      358.547        1.985       17.915       59.204        0.462        4.270       14.255        0.193        1.924        6.389
 0.5   0.0300  1.5   100    200    1500   0.45  45    0.048     0.100   28.457      160.930      405.234        2.176       20.143       67.403        0.485        4.626       15.734        0.200        2.036        6.875
 0.5   0.0300  1.5   100    200    1500   0.45  90    0.048     0.100   29.407      161.338      388.948        2.071       19.473       66.922        0.463        4.465       15.414        0.192        1.957        6.695
 0.5   0.0300  1.5   100    200     500   0.55   0    0.372     0.099    1.523        6.285       13.486        0.530        2.847        6.538        0.202        1.284        3.162        0.116        0.751        1.894
 0.5   0.0300  1.5   100    200     500   0.55  45    0.372     0.099    1.789        7.197       15.144        0.620        3.327        7.586        0.236        1.510        3.725        0.132        0.885        2.245
 0.5   0.0300  1.5   100    200     500   0.55  90    0.372     0.099    0.802        3.050        6.298        0.444        2.085        4.547        0.201        1.198        2.889        0.117        0.755        1.894
 0.5   0.0300  1.5   100    200     750   0.55   0    0.281     0.100    4.057       17.494       38.588        1.045        6.532       16.130        0.309        2.343        6.382        0.155        1.194        3.343
 0.5   0.0300  1.5   100    200     750   0.55  45    0.281     0.100    4.532       18.943       40.982        1.192        7.462       18.294        0.349        2.674        7.319        0.170        1.355        3.826
 0.5   0.0300  1.5   100    200     750   0.55  90    0.281     0.100    2.139        8.372       17.702        0.927        5.179       12.094        0.308        2.251        6.074        0.155        1.206        3.385
 0.5   0.0300  1.5   100    200    1000   0.55   0    0.219     0.101    7.255       32.530       73.343        1.429       10.031       26.533        0.367        3.093        9.115        0.171        1.463        4.421
 0.5   0.0300  1.5   100    200    1000   0.55  45    0.219     0.101    7.890       34.300       76.179        1.606       11.399       30.063        0.405        3.463       10.293        0.184        1.621        4.946
 0.5   0.0300  1.5   100    200    1000   0.55  90    0.219     0.101    4.201       16.859       36.392        1.332        8.798       22.378        0.365        3.040        8.994        0.170        1.478        4.511
 0.5   0.0300  1.5   100    200    1500   0.55   0    0.146     0.099   14.193       68.376      160.383        1.815       15.119       44.967        0.398        3.804       12.514        0.173        1.661        5.536
 0.5   0.0300  1.5   100    200    1500   0.55  45    0.146     0.099   15.432       71.973      166.483        1.996       17.046       51.045        0.426        4.150       13.811        0.181        1.786        6.014
 0.5   0.0300  1.5   100    200    1500   0.55  90    0.146     0.099   11.442       49.133      110.085        1.774       15.003       44.956        0.394        3.811       12.784        0.170        1.671        5.673
 0.5   0.0300  1.5   100    200     500   0.65   0    0.497     0.101    0.510        2.075        4.406        0.230        1.105        2.454        0.103        0.608        1.441        0.061        0.384        0.945
 0.5   0.0300  1.5   100    200     500   0.65  45    0.497     0.101    0.609        2.401        5.009        0.272        1.314        2.893        0.121        0.714        1.691        0.071        0.451        1.111
 0.5   0.0300  1.5   100    200     500   0.65  90    0.497     0.101    0.266        1.002        2.063        0.170        0.733        1.567        0.091        0.498        1.150        0.057        0.343        0.832
 0.5   0.0300  1.5   100    200     750   0.65   0    0.441     0.098    1.585        6.517       13.963        0.589        3.187        7.295        0.199        1.403        3.575        0.099        0.759        2.041
 0.5   0.0300  1.5   100    200     750   0.65  45    0.441     0.098    1.845        7.374       15.524        0.675        3.657        8.320        0.226        1.603        4.096        0.111        0.862        2.330
 0.5   0.0300  1.5   100    200     750   0.65  90    0.441     0.098    0.810        3.107        6.452        0.450        2.117        4.642        0.182        1.199        2.976        0.095        0.701        1.863
 0.5   0.0300  1.5   100    200    1000   0.65   0    0.377     0.102    3.089       12.990       28.265        0.963        5.757       13.741        0.276        2.179        5.941        0.127        1.082        3.118
 0.5   0.0300  1.5   100    200    1000   0.65  45    0.377     0.102    3.516       14.327       30.636        1.089        6.536       15.525        0.306        2.452        6.729        0.139        1.202        3.495
 0.5   0.0300  1.5   100    200    1000   0.65  90    0.377     0.102    1.614        6.253       13.170        0.791        4.136        9.394        0.259        1.958        5.244        0.122        1.025        2.946
 0.5   0.0300  1.5   100    200    1500   0.65   0    0.263     0.100    7.035       30.925       68.955        1.523       10.750       28.010        0.360        3.274        9.920        0.152        1.471        4.682
 0.5   0.0300  1.5   100    200    1500   0.65  45    0.263     0.100    7.681       32.864       72.319        1.691       12.095       31.487        0.387        3.599       11.044        0.162        1.589        5.113
 0.5   0.0300  1.5   100    200    1500   0.65  90    0.263     0.100    4.002       16.013       34.584        1.380        9.006       22.400        0.344        3.112        9.461        0.147        1.426        4.585
 0.5   0.0300  1.5   100    300     500   0.45   0    0.069     0.101    5.189       21.814       46.844        2.087       10.251       22.846        0.708        5.029       12.179        0.309        2.676        7.056
 0.5   0.0300  1.5   100    300     500   0.45  45    0.069     0.101    6.126       24.792       52.424        2.343       12.057       27.133        0.765        5.599       13.864        0.328        2.915        7.847
 0.5   0.0300  1.5   100    300     500   0.45  90    0.069     0.101    4.103       15.570       32.035        2.142       10.410       22.785        0.726        5.245       12.927        0.314        2.758        7.394
 0.5   0.0300  1.5   100    300     750   0.45   0    0.045     0.100    9.139       41.804       95.150        2.350       13.462       33.095        0.694        5.406       14.134        0.292        2.701        7.603
 0.5   0.0300  1.5   100    300     750   0.45  45    0.045     0.100   10.370       45.434      101.128        2.674       16.087       39.880        0.749        6.065       16.322        0.308        2.939        8.482
 0.5   0.0300  1.5   100    300     750   0.45  90    0.045     0.100    7.383       29.371       62.733        2.540       14.907       36.413        0.720        5.819       15.716        0.297        2.823        8.155
 0.5   0.0300  1.5   100    300    1000   0.45   0    0.032     0.100   14.058       69.753      165.761        2.502       16.287       43.698        0.660        5.565       15.647        0.268        2.638        7.892
 0.5   0.0300  1.5   100    300    1000   0.45  45    0.032     0.100   15.537       73.661      171.383        2.818       19.259       52.179        0.705        6.182       17.889        0.281        2.842        8.707
 0.5   0.0300  1.5   100    300    1000   0.45  90    0.032     0.100   13.259       56.814      125.998        2.725       18.686       51.022        0.682        5.996       17.501        0.273        2.748        8.449
 0.5   0.0300  1.5   100    300    1500   0.45   0    0.019     0.100   23.393      132.875      335.143        2.504       19.357       58.609        0.567        5.358       16.715        0.221        2.365        7.731
 0.5   0.0300  1.5   100    300    1500   0.45  45    0.019     0.100   26.279      144.915      362.001        2.744       22.176       68.276        0.597        5.809       18.568        0.229        2.500        8.325
 0.5   0.0300  1.5   100    300    1500   0.45  90    0.019     0.100   27.092      139.421      329.894        2.672       22.169       70.090        0.577        5.655       18.321        0.222        2.421        8.112
 0.5   0.0300  1.5   100    300     500   0.55   0    0.268     0.099    1.316        5.359       11.464        0.565        2.736        6.134        0.312        1.574        3.597        0.192        1.147        2.649
 0.5   0.0300  1.5   100    300     500   0.55  45    0.268     0.099    1.577        6.274       13.209        0.700        3.353        7.447        0.357        1.933        4.469        0.208        1.323        3.151
 0.5   0.0300  1.5   100    300     500   0.55  90    0.268     0.099    0.902        3.394        6.977        0.573        2.479        5.306        0.320        1.681        3.830        0.190        1.187        2.811
 0.5   0.0300  1.5   100    300     750   0.55   0    0.219     0.100    3.456       14.880       32.818        1.005        5.810       13.997        0.395        2.442        6.147        0.212        1.481        3.741
 0.5   0.0300  1.5   100    300     750   0.55  45    0.219     0.100    3.959       16.458       35.524        1.192        6.846       16.357        0.446        2.906        7.403        0.230        1.693        4.408
 0.5   0.0300  1.5   100    300     750   0.55  90    0.219     0.100    2.072        8.045       16.879        0.993        5.099       11.647        0.410        2.591        6.517        0.214        1.560        4.053
 0.5   0.0300  1.5   100    300    1000   0.55   0    0.170     0.100    6.251       28.083       63.484        1.368        8.903       22.989        0.449        3.151        8.579        0.222        1.727        4.703
 0.5   0.0300  1.5   100    300    1000   0.55  45    0.170     0.100    6.906       29.930       66.398        1.590       10.364       26.598        0.498        3.661       10.099        0.238        1.938        5.425
 0.5   0.0300  1.5   100    300    1000   0.55  90    0.170     0.100    3.878       15.453       33.155        1.375        8.283       20.532        0.464        3.346        9.175        0.224        1.814        5.090
 0.5   0.0300  1.5   100    300    1500   0.55   0    0.115     0.098   12.967       62.649      147.102        1.800       13.944       40.394        0.481        3.943       12.008        0.216        1.932        5.852
 0.5   0.0300  1.5   100    300    1500   0.55  45    0.115     0.098   14.042       65.572      151.556        2.032       15.984       46.365        0.518        4.424       13.684        0.227        2.100        6.513
 0.5   0.0300  1.5   100    300    1500   0.55  90    0.115     0.098   10.262       43.934       98.205        1.848       14.207       41.170        0.489        4.163       12.945        0.216        1.996        6.245
 0.5   0.0300  1.5   100    300     500   0.65   0    0.422     0.101    0.438        1.773        3.777        0.212        0.987        2.184        0.117        0.598        1.373        0.085        0.435        1.007
 0.5   0.0300  1.5   100    300     500   0.65  45    0.422     0.101    0.525        2.071        4.347        0.257        1.190        2.615        0.143        0.734        1.679        0.098        0.532        1.241
 0.5   0.0300  1.5   100    300     500   0.65  90    0.422     0.101    0.272        1.018        2.096        0.185        0.773        1.646        0.118        0.571        1.282        0.083        0.438        1.010
 0.5   0.0300  1.5   100    300     750   0.65   0    0.382     0.098    1.246        5.196       11.262        0.476        2.518        5.815        0.191        1.192        2.957        0.114        0.717        1.820
 0.5   0.0300  1.5   100    300     750   0.65  45    0.382     0.098    1.471        5.928       12.593        0.560        2.954        6.764        0.225        1.411        3.501        0.129        0.849        2.170
 0.5   0.0300  1.5   100    300     750   0.65  90    0.382     0.098    0.699        2.677        5.576        0.398        1.851        4.073        0.190        1.111        2.693        0.113        0.721        1.818
 0.5   0.0300  1.5   100    300    1000   0.65   0    0.340     0.102    2.649       11.178       24.432        0.801        4.722       11.358        0.263        1.869        4.941        0.139        1.010        2.743
 0.5   0.0300  1.5   100    300    1000   0.65  45    0.340     0.102    3.021       12.432       26.670        0.924        5.436       12.962        0.301        2.163        5.740        0.155        1.163        3.188
 0.5   0.0300  1.5   100    300    1000   0.65  90    0.340     0.102    1.422        5.518       11.616        0.690        3.570        8.137        0.261        1.772        4.608        0.139        1.016        2.758
 0.5   0.0300  1.5   100    300    1500   0.65   0    0.249     0.100    6.206       27.322       61.169        1.340        9.220       24.071        0.353        2.937        8.602        0.167        1.409        4.235
 0.5   0.0300  1.5   100    300    1500   0.65  45    0.249     0.100    6.789       29.046       64.002        1.510       10.479       27.225        0.390        3.297        9.746        0.179        1.564        4.752
 0.5   0.0300  1.5   100    300    1500   0.65  90    0.249     0.100    3.538       14.194       30.663        1.231        7.811       19.461        0.351        2.868        8.404        0.165        1.420        4.309
 0.5   0.0300  0.0   200    100     500   0.45   0    0.528     0.037    6.562       27.826       61.201        1.996       11.715       28.532        0.594        4.707       12.669        0.241        2.304        6.644
 0.5   0.0300  0.0   200    100     500   0.45  45    0.528     0.037    7.451       31.074       67.470        2.396       14.263       34.352        0.642        5.409       14.973        0.254        2.497        7.374
 0.5   0.0300  0.0   200    100     500   0.45  90    0.528     0.037    4.697       18.729       39.906        1.877       10.615       24.969        0.557        4.481       12.346        0.235        2.197        6.464
 0.5   0.0300  0.0   200    100     750   0.45   0    0.374     0.036   12.045       54.292      124.392        2.706       18.976       51.177        0.685        6.199       18.805        0.265        2.817        9.102
 0.5   0.0300  0.0   200    100     750   0.45  45    0.374     0.036   14.602       64.614      146.751        3.222       23.121       62.335        0.730        7.053       22.165        0.277        3.016        9.996
 0.5   0.0300  0.0   200    100     750   0.45  90    0.374     0.036   13.051       56.268      125.864        2.816       20.782       56.793        0.658        6.291       20.125        0.261        2.764        9.251
 0.5   0.0300  0.0   200    100    1000   0.45   0    0.287     0.037   17.809       83.652      196.126        3.026       24.081       70.552        0.672        6.743       22.253        0.251        2.874       10.044
 0.5   0.0300  0.0   200    100    1000   0.45  45    0.287     0.037   24.038      114.753      270.134        3.539       29.540       88.198        0.708        7.524       25.800        0.261        3.039       10.860
 0.5   0.0300  0.0   200    100    1000   0.45  90    0.287     0.037   25.619      119.593      277.062        3.232       28.676       88.509        0.652        6.938       24.443        0.249        2.847       10.317
 0.5   0.0300  0.0   200    100    1500   0.45   0    0.177     0.036   29.048      145.323      351.873        3.086       29.046       96.651        0.582        6.621       24.319        0.209        2.604        9.995
 0.5   0.0300  0.0   200    100    1500   0.45  45    0.177     0.036   44.339      239.019      592.296        3.494       35.548      123.665        0.605        7.165       27.284        0.215        2.711       10.566
 0.5   0.0300  0.0   200    100    1500   0.45  90    0.177     0.036   52.576      278.432      678.186        3.278       35.959      131.225        0.569        6.772       26.581        0.209        2.592       10.245
 0.5   0.0300  0.0   200    100     500   0.55   0    0.719     0.035    2.687       10.846       22.714        1.196        5.672       12.394        0.424        2.950        6.982        0.175        1.539        3.960
 0.5   0.0300  0.0   200    100     500   0.55  45    0.719     0.035    3.238       12.602       26.010        1.428        7.006       15.253        0.461        3.363        8.133        0.188        1.676        4.382
 0.5   0.0300  0.0   200    100     500   0.55  90    0.719     0.035    1.577        5.926       12.061        0.923        4.087        8.686        0.372        2.431        5.717        0.168        1.365        3.479
 0.5   0.0300  0.0   200    100     750   0.55   0    0.532     0.036    5.988       25.015       54.360        2.074       11.458       27.086        0.632        5.005       13.203        0.251        2.460        7.104
 0.5   0.0300  0.0   200    100     750   0.55  45    0.532     0.036    6.808       27.891       59.938        2.485       13.917       32.566        0.679        5.730       15.579        0.264        2.650        7.840
 0.5   0.0300  0.0   200    100     750   0.55  90    0.532     0.036    4.032       15.750       33.207        1.894        9.899       22.535        0.589        4.663       12.459        0.245        2.319        6.763
 0.5   0.0300  0.0   200    100    1000   0.55   0    0.420     0.036    9.027       39.117       87.561        2.613       16.424       41.433        0.699        6.155       17.742        0.268        2.850        8.979
 0.5   0.0300  0.0   200    100    1000   0.55  45    0.420     0.036   10.434       44.148       97.568        3.119       19.906       49.839        0.744        6.998       20.932        0.280        3.044        9.835
 0.5   0.0300  0.0   200    100    1000   0.55  90    0.420     0.036    7.766       31.608       68.692        2.629       16.450       40.726        0.669        6.099       18.222        0.265        2.769        8.922
 0.5   0.0300  0.0   200    100    1500   0.55   0    0.285     0.036   15.954       73.197      169.668        3.166       24.176       68.166        0.688        7.108       23.305        0.251        2.976       10.557
 0.5   0.0300  0.0   200    100    1500   0.55  45    0.285     0.036   20.700       94.876      219.475        3.692       29.639       84.744        0.720        7.862       26.876        0.259        3.127       11.327
 0.5   0.0300  0.0   200    100    1500   0.55  90    0.285     0.036   21.668       98.518      225.599        3.393       28.537       83.463        0.669        7.271       25.390        0.249        2.943       10.757
 0.5   0.0300  0.0   200    100     500   0.65   0    0.904     0.033    0.584        2.343        4.911        0.278        1.204        2.645        0.137        0.813        1.826        0.061        0.491        1.200
 0.5   0.0300  0.0   200    100     500   0.65  45    0.904     0.033    0.682        2.649        5.501        0.357        1.609        3.472        0.150        0.952        2.193        0.066        0.539        1.340
 0.5   0.0300  0.0   200    100     500   0.65  90    0.904     0.033    0.327        1.225        2.500        0.207        0.883        1.874        0.107        0.596        1.353        0.055        0.388        0.936
 0.5   0.0300  0.0   200    100     750   0.65   0    0.716     0.038    2.032        8.198       17.246        0.989        4.344        9.567        0.436        2.762        6.334        0.186        1.583        3.992
 0.5   0.0300  0.0   200    100     750   0.65  45    0.716     0.038    2.476        9.666       20.067        1.244        5.684       12.311        0.477        3.219        7.581        0.201        1.733        4.454
 0.5   0.0300  0.0   200    100     750   0.65  90    0.716     0.038    1.337        5.037       10.291        0.802        3.488        7.442        0.374        2.243        5.173        0.178        1.369        3.406
 0.5   0.0300  0.0   200    100    1000   0.65   0    0.545     0.034    4.320       17.603       37.464        1.827        8.959       20.235        0.649        4.656       11.406        0.264        2.446        6.630
 0.5   0.0300  0.0   200    100    1000   0.65  45    0.545     0.034    5.025       19.996       42.082        2.200       10.975       24.500        0.701        5.356       13.496        0.280        2.651        7.350
 0.5   0.0300  0.0   200    100    1000   0.65  90    0.545     0.034    2.812       10.773       22.333        1.557        7.216       15.787        0.592        4.116       10.110        0.257        2.247        6.066
 0.5   0.0300  0.0   200    100    1500   0.65   0    0.395     0.037    8.135       34.614       76.633        2.680       15.684       38.359        0.759        6.506       18.123        0.291        3.076        9.530
 0.5   0.0300  0.0   200    100    1500   0.65  45    0.395     0.037    9.307       38.947       85.433        3.194       18.920       45.866        0.805        7.377       21.344        0.303        3.278       10.415
 0.5   0.0300  0.0   200    100    1500   0.65  90    0.395     0.037    6.465       25.916       55.819        2.649       15.048       35.776        0.727        6.371       18.211        0.289        2.980        9.366
 0.5   0.0300  0.0   200    200     500   0.45   0    0.297     0.036    5.667       24.302       53.395        1.776        9.881       23.712        0.712        4.393       10.926        0.368        2.624        6.540
 0.5   0.0300  0.0   200    200     500   0.45  45    0.297     0.036    6.534       27.268       59.035        2.212       12.260       28.987        0.804        5.367       13.585        0.393        2.988        7.753
 0.5   0.0300  0.0   200    200     500   0.45  90    0.297     0.036    4.242       16.695       35.182        1.874        9.767       22.457        0.747        4.811       12.134        0.378        2.802        7.279
 0.5   0.0300  0.0   200    200     750   0.45   0    0.194     0.036   10.752       48.753      112.225        2.488       16.364       43.631        0.821        5.904       16.525        0.383        3.166        8.850
 0.5   0.0300  0.0   200    200     750   0.45  45    0.194     0.036   12.824       56.813      128.724        3.047       20.087       53.020        0.905        7.068       20.237        0.406        3.531       10.281
 0.5   0.0300  0.0   200    200     750   0.45  90    0.194     0.036   11.113       47.234      104.685        2.759       18.441       49.194        0.856        6.599       19.142        0.393        3.379        9.939
 0.5   0.0300  0.0   200    200    1000   0.45   0    0.147     0.037   16.356       77.534      182.616        2.866       21.344       61.663        0.831        6.627       20.098        0.363        3.314       10.030
 0.5   0.0300  0.0   200    200    1000   0.45  45    0.147     0.037   20.717       98.077      230.104        3.449       26.136       75.936        0.899        7.764       24.210        0.381        3.623       11.393
 0.5   0.0300  0.0   200    200    1000   0.45  90    0.147     0.037   20.631       92.790      212.265        3.234       25.592       76.554        0.860        7.423       23.655        0.372        3.513       11.207
 0.5   0.0300  0.0   200    200    1500   0.45   0    0.088     0.036   27.372      138.529      336.715        3.074       26.876       87.357        0.751        6.863       23.037        0.302        3.128       10.492
 0.5   0.0300  0.0   200    200    1500   0.45  45    0.088     0.036   37.389      197.846      487.270        3.572       32.528      108.407        0.790        7.727       26.811        0.314        3.320       11.478
 0.5   0.0300  0.0   200    200    1500   0.45  90    0.088     0.036   42.270      214.546      515.556        3.441       33.238      115.770        0.764        7.545       26.856        0.308        3.253       11.440
 0.5   0.0300  0.0   200    200     500   0.55   0    0.742     0.035    2.179        9.011       19.032        0.852        4.270        9.473        0.308        2.030        4.807        0.144        1.105        2.729
 0.5   0.0300  0.0   200    200     500   0.55  45    0.742     0.035    2.650       10.504       21.782        1.014        5.196       11.481        0.343        2.351        5.648        0.155        1.234        3.109
 0.5   0.0300  0.0   200    200     500   0.55  90    0.742     0.035    1.268        4.783        9.736        0.696        3.166        6.772        0.288        1.807        4.251        0.141        1.049        2.609
 0.5   0.0300  0.0   200    200     750   0.55   0    0.548     0.036    5.144       21.839       47.753        1.675        9.399       22.407        0.545        3.981       10.285        0.236        2.049        5.570
 0.5   0.0300  0.0   200    200     750   0.55  45    0.548     0.036    5.872       24.281       52.317        2.010       11.390       26.840        0.596        4.616       12.186        0.251        2.254        6.279
 0.5   0.0300  0.0   200    200     750   0.55  90    0.548     0.036    3.328       12.970       27.249        1.532        8.023       18.289        0.517        3.782        9.902        0.233        1.981        5.494
 0.5   0.0300  0.0   200    200    1000   0.55   0    0.438     0.036    8.229       35.840       80.468        2.230       14.016       35.687        0.652        5.229       14.614        0.271        2.559        7.536
 0.5   0.0300  0.0   200    200    1000   0.55  45    0.438     0.036    9.345       39.790       87.933        2.683       16.983       42.669        0.706        6.052       17.400        0.285        2.786        8.436
 0.5   0.0300  0.0   200    200    1000   0.55  90    0.438     0.036    6.629       26.952       58.405        2.218       13.778       34.208        0.628        5.218       15.098        0.267        2.515        7.646
 0.5   0.0300  0.0   200    200    1500   0.55   0    0.302     0.036   14.938       68.881      159.998        2.857       21.428       60.680        0.699        6.470       20.341        0.273        2.902        9.579
 0.5   0.0300  0.0   200    200    1500   0.55  45    0.302     0.036   18.672       85.482      197.630        3.382       26.139       74.444        0.743        7.332       23.886        0.284        3.100       10.505
 0.5   0.0300  0.0   200    200    1500   0.55  90    0.302     0.036   18.420       82.059      186.601        3.042       24.681       72.110        0.683        6.704       22.371        0.272        2.898        9.945
 0.5   0.0300  0.0   200    200     500   0.65   0    0.920     0.033    0.502        2.081        4.403        0.232        1.070        2.335        0.094        0.589        1.355        0.044        0.334        0.806
 0.5   0.0300  0.0   200    200     500   0.65  45    0.920     0.033    0.613        2.401        4.985        0.279        1.334        2.902        0.105        0.681        1.590        0.048        0.373        0.918
 0.5   0.0300  0.0   200    200     500   0.65  90    0.920     0.033    0.274        1.027        2.091        0.167        0.722        1.535        0.080        0.464        1.062        0.041        0.291        0.703
 0.5   0.0300  0.0   200    200     750   0.65   0    0.794     0.038    1.844        7.576       16.019        0.826        3.852        8.476        0.303        2.061        4.859        0.129        1.090        2.762
 0.5   0.0300  0.0   200    200     750   0.65  45    0.794     0.038    2.245        8.841       18.372        0.990        4.819       10.546        0.332        2.355        5.664        0.139        1.197        3.084
 0.5   0.0300  0.0   200    200     750   0.65  90    0.794     0.038    1.110        4.194        8.567        0.629        2.810        6.025        0.266        1.684        3.951        0.124        0.972        2.450
 0.5   0.0300  0.0   200    200    1000   0.65   0    0.652     0.034    3.778       15.564       33.376        1.487        7.625       17.360        0.490        3.594        8.945        0.201        1.829        4.926
 0.5   0.0300  0.0   200    200    1000   0.65  45    0.652     0.034    4.433       17.693       37.336        1.775        9.291       20.983        0.532        4.117       10.493        0.214        1.990        5.473
 0.5   0.0300  0.0   200    200    1000   0.65  90    0.652     0.034    2.334        8.966       18.601        1.231        5.852       12.887        0.446        3.154        7.856        0.195        1.684        4.548
 0.5   0.0300  0.0   200    200    1500   0.65   0    0.479     0.037    7.540       32.383       71.943        2.303       13.806       34.105        0.655        5.453       15.140        0.258        2.604        7.844
 0.5   0.0300  0.0   200    200    1500   0.65  45    0.479     0.037    8.553       35.989       79.016        2.754       16.679       40.752        0.702        6.237       17.890        0.270        2.800        8.653
 0.5   0.0300  0.0   200    200    1500   0.65  90    0.479     0.037    5.615       22.536       48.527        2.212       12.801       30.649        0.619        5.272       15.030        0.253        2.502        7.695
 0.5   0.0300  0.0   200    300     500   0.45   0    0.008     0.036    6.055       25.303       54.819        2.464       11.954       27.265        1.177        6.820       15.671        0.552        4.357       10.719
 0.5   0.0300  0.0   200    300     500   0.45  45    0.008     0.036    7.162       29.105       62.208        3.080       15.086       34.051        1.276        8.141       19.455        0.582        4.764       12.218
 0.5   0.0300  0.0   200    300     500   0.45  90    0.008     0.036    5.585       21.561       44.812        2.887       13.689       30.279        1.227        7.767       18.568        0.567        4.589       11.772
 0.5   0.0300  0.0   200    300     750   0.45   0    0.005     0.036   10.464       47.129      107.908        2.952       16.925       42.885        1.163        7.684       19.400        0.513        4.447       11.870
 0.5   0.0300  0.0   200    300     750   0.45  45    0.005     0.036   12.390       54.196      122.035        3.683       21.271       53.290        1.263        9.204       24.292        0.540        4.881       13.650
 0.5   0.0300  0.0   200    300     750   0.45  90    0.005     0.036   11.241       46.523      101.668        3.603       21.076       53.073        1.234        9.057       24.221        0.532        4.790       13.518
 0.5   0.0300  0.0   200    300    1000   0.45   0    0.004     0.036   15.598       74.235      175.236        3.278       21.329       58.788        1.110        8.191       22.376        0.464        4.368       12.550
 0.5   0.0300  0.0   200    300    1000   0.45  45    0.004     0.036   19.256       90.010      209.881        4.009       26.526       73.003        1.193        9.628       27.547        0.487        4.742       14.230
 0.5   0.0300  0.0   200    300    1000   0.45  90    0.004     0.036   19.403       85.238      192.624        4.003       27.501       77.379        1.172        9.606       28.068        0.481        4.688       14.254
 0.5   0.0300  0.0   200    300    1500   0.45   0    0.003     0.036   26.126      133.477      325.446        3.494       26.731       82.914        0.955        8.290       25.200        0.372        3.923       12.553
 0.5   0.0300  0.0   200    300    1500   0.45  45    0.003     0.036   33.718      176.084      432.354        4.101       32.538      102.350        1.006        9.342       29.783        0.387        4.165       13.763
 0.5   0.0300  0.0   200    300    1500   0.45  90    0.003     0.036   37.905      188.071      448.505        4.137       34.662      113.147        0.992        9.379       30.709        0.383        4.132       13.857
 0.5   0.0300  0.0   200    300     500   0.55   0    0.539     0.035    1.939        7.921       16.732        0.806        3.947        8.691        0.389        2.076        4.716        0.227        1.396        3.193
 0.5   0.0300  0.0   200    300     500   0.55  45    0.539     0.035    2.408        9.505       19.702        1.010        4.893       10.681        0.446        2.578        5.928        0.243        1.611        3.829
 0.5   0.0300  0.0   200    300     500   0.55  90    0.539     0.035    1.345        5.042       10.229        0.792        3.448        7.296        0.405        2.206        4.988        0.229        1.467        3.457
 0.5   0.0300  0.0   200    300     750   0.55   0    0.415     0.036    4.739       20.209       44.087        1.553        8.465       19.973        0.598        3.800        9.418        0.301        2.204        5.544
 0.5   0.0300  0.0   200    300     750   0.55  45    0.415     0.036    5.463       22.581       48.481        1.907       10.405       24.266        0.671        4.574       11.529        0.322        2.495        6.506
 0.5   0.0300  0.0   200    300     750   0.55  90    0.415     0.036    3.170       12.260       25.601        1.537        7.702       17.354        0.613        3.971        9.913        0.306        2.300        5.978
 0.5   0.0300  0.0   200    300    1000   0.55   0    0.319     0.036    7.638       33.429       75.158        2.090       12.697       32.068        0.713        5.011       13.411        0.335        2.713        7.372
 0.5   0.0300  0.0   200    300    1000   0.55  45    0.319     0.036    8.683       37.101       82.004        2.558       15.540       38.666        0.789        5.978       16.349        0.356        3.033        8.550
 0.5   0.0300  0.0   200    300    1000   0.55  90    0.319     0.036    6.167       24.934       53.778        2.184       12.894       31.650        0.731        5.360       14.699        0.341        2.839        8.033
 0.5   0.0300  0.0   200    300    1500   0.55   0    0.223     0.037   14.104       65.410      152.414        2.736       19.764       55.522        0.776        6.321       18.986        0.334        3.107        9.462
 0.5   0.0300  0.0   200    300    1500   0.55  45    0.223     0.037   17.110       78.268      180.965        3.287       24.108       67.691        0.839        7.365       22.758        0.350        3.388       10.690
 0.5   0.0300  0.0   200    300    1500   0.55  90    0.223     0.037   16.146       70.648      159.440        3.004       22.820       65.558        0.791        6.893       21.713        0.339        3.241       10.348
 0.5   0.0300  0.0   200    300     500   0.65   0    0.870     0.033    0.464        1.897        4.013        0.209        0.999        2.184        0.102        0.549        1.242        0.060        0.368        0.843
 0.5   0.0300  0.0   200    300     500   0.65  45    0.870     0.033    0.574        2.254        4.682        0.259        1.226        2.665        0.117        0.671        1.534        0.065        0.424        1.004
 0.5   0.0300  0.0   200    300     500   0.65  90    0.870     0.033    0.286        1.069        2.174        0.181        0.769        1.627        0.099        0.521        1.172        0.058        0.358        0.840
 0.5   0.0300  0.0   200    300     750   0.65   0    0.775     0.038    1.711        7.068       14.983        0.688        3.423        7.598        0.255        1.659        3.923        0.121        0.916        2.260
 0.5   0.0300  0.0   200    300     750   0.65  45    0.775     0.038    2.092        8.324       17.319        0.822        4.175        9.230        0.284        1.930        4.631        0.130        1.026        2.588
 0.5   0.0300  0.0   200    300     750   0.65  90    0.775     0.038    1.010        3.825        7.815        0.557        2.522        5.420        0.239        1.474        3.462        0.118        0.871        2.166
 0.5   0.0300  0.0   200    300    1000   0.65   0    0.657     0.034    3.371       14.187       30.609        1.253        6.557       15.055        0.427        2.997        7.431        0.188        1.573        4.112
 0.5   0.0300  0.0   200    300    1000   0.65  45    0.657     0.034    3.964       16.025       33.963        1.495        7.950       18.111        0.469        3.465        8.755        0.201        1.737        4.647
 0.5   0.0300  0.0   200    300    1000   0.65  90    0.657     0.034    2.083        8.016       16.630        1.065        5.123       11.325        0.400        2.729        6.769        0.185        1.500        3.967
 0.5   0.0300  0.0   200    300    1500   0.65   0    0.478     0.037    7.088       30.607       68.169        2.072       12.484       31.002        0.617        4.880       13.352        0.256        2.405        6.978
 0.5   0.0300  0.0   200    300    1500   0.65  45    0.478     0.037    7.988       33.737       74.112        2.485       15.090       37.000        0.668        5.635       15.845        0.269        2.617        7.801
 0.5   0.0300  0.0   200    300    1500   0.65  90    0.478     0.037    5.110       20.512       44.115        1.988       11.493       27.572        0.591        4.770       13.380        0.253        2.345        6.981
 0.5   0.0300  0.8   200    100     500   0.45   0    0.474     0.072    7.426       32.006       70.348        2.009       12.514       30.662        0.527        4.407       12.203        0.219        2.050        5.999
 0.5   0.0300  0.8   200    100     500   0.45  45    0.474     0.072    8.430       35.240       76.160        2.303       14.619       35.699        0.572        4.940       13.904        0.233        2.231        6.625
 0.5   0.0300  0.8   200    100     500   0.45  90    0.474     0.072    4.590       17.965       37.910        1.822       10.612       24.916        0.503        4.172       11.627        0.214        1.985        5.876
 0.5   0.0300  0.8   200    100     750   0.45   0    0.327     0.072   14.649       66.391      151.502        2.750       20.394       55.906        0.621        5.908       18.443        0.245        2.559        8.376
 0.5   0.0300  0.8   200    100     750   0.45  45    0.327     0.072   16.609       73.271      165.432        3.126       23.942       65.839        0.661        6.531       20.850        0.256        2.734        9.091
 0.5   0.0300  0.8   200    100     750   0.45  90    0.327     0.072   13.175       55.682      123.223        2.740       20.976       57.739        0.602        5.894       19.014        0.240        2.525        8.473
 0.5   0.0300  0.8   200    100    1000   0.45   0    0.246     0.072   21.952      104.748      245.847        3.035       25.523       76.475        0.615        6.392       21.659        0.235        2.629        9.261
 0.5   0.0300  0.8   200    100    1000   0.45  45    0.246     0.072   26.853      127.645      299.217        3.399       29.978       91.413        0.647        6.958       24.146        0.243        2.772        9.908
 0.5   0.0300  0.8   200    100    1000   0.45  90    0.246     0.072   27.173      125.791      289.359        3.106       28.419       88.986        0.600        6.470       22.890        0.231        2.610        9.450
 0.5   0.0300  0.8   200    100    1500   0.45   0    0.149     0.072   35.358      184.146      450.595        2.999       29.707      101.291        0.535        6.169       23.115        0.197        2.390        9.175
 0.5   0.0300  0.8   200    100    1500   0.45  45    0.149     0.072   48.673      269.593      672.320        3.275       34.492      122.040        0.555        6.567       25.146        0.202        2.482        9.630
 0.5   0.0300  0.8   200    100    1500   0.45  90    0.149     0.072   56.719      309.956      754.351        3.072       34.165      126.006        0.522        6.232       24.440        0.194        2.371        9.335
 0.5   0.0300  0.8   200    100     500   0.55   0    0.682     0.073    2.763       11.151       23.358        1.141        5.751       12.636        0.365        2.650        6.484        0.156        1.344        3.531
 0.5   0.0300  0.8   200    100     500   0.55  45    0.682     0.073    3.340       13.069       26.940        1.318        6.787       14.906        0.402        3.001        7.428        0.169        1.483        3.950
 0.5   0.0300  0.8   200    100     500   0.55  90    0.682     0.073    1.526        5.757       11.737        0.866        3.930        8.382        0.326        2.219        5.324        0.148        1.212        3.163
 0.5   0.0300  0.8   200    100     750   0.55   0    0.484     0.071    6.727       28.220       61.062        2.134       12.541       29.658        0.565        4.756       12.991        0.225        2.207        6.495
 0.5   0.0300  0.8   200    100     750   0.55  45    0.484     0.071    7.698       31.387       66.938        2.440       14.623       34.542        0.607        5.311       14.782        0.238        2.379        7.127
 0.5   0.0300  0.8   200    100     750   0.55  90    0.484     0.071    4.078       15.833       33.229        1.876       10.074       22.873        0.532        4.410       12.013        0.219        2.102        6.230
 0.5   0.0300  0.8   200    100    1000   0.55   0    0.374     0.075   10.758       46.762      104.003        2.706       18.099       46.048        0.634        5.908       17.644        0.244        2.589        8.289
 0.5   0.0300  0.8   200    100    1000   0.55  45    0.374     0.075   12.115       51.154      112.406        3.074       21.152       53.887        0.671        6.519       19.943        0.254        2.750        8.964
 0.5   0.0300  0.8   200    100    1000   0.55  90    0.374     0.075    7.835       31.518       68.013        2.603       16.944       41.922        0.609        5.768       17.539        0.239        2.522        8.216
 0.5   0.0300  0.8   200    100    1500   0.55   0    0.246     0.072   19.513       89.591      206.671        3.205       26.118       75.370        0.630        6.753       22.835        0.232        2.724        9.748
 0.5   0.0300  0.8   200    100    1500   0.55  45    0.246     0.072   23.005      103.874      238.125        3.571       30.614       89.643        0.656        7.284       25.304        0.238        2.843       10.324
 0.5   0.0300  0.8   200    100    1500   0.55  90    0.246     0.072   21.975       96.736      218.529        3.276       28.771       85.295        0.612        6.785       23.932        0.227        2.684        9.840
 0.5   0.0300  0.8   200    100     500   0.65   0    0.821     0.070    0.597        2.398        5.037        0.305        1.321        2.895        0.151        0.884        2.028        0.073        0.550        1.352
 0.5   0.0300  0.8   200    100     500   0.65  45    0.821     0.070    0.705        2.737        5.689        0.383        1.708        3.683        0.170        1.044        2.420        0.081        0.621        1.551
 0.5   0.0300  0.8   200    100     500   0.65  90    0.821     0.070    0.347        1.302        2.665        0.227        0.959        2.033        0.120        0.667        1.516        0.064        0.444        1.081
 0.5   0.0300  0.8   200    100     750   0.65   0    0.667     0.073    2.006        8.161       17.227        0.995        4.488        9.855        0.384        2.603        6.224        0.166        1.418        3.694
 0.5   0.0300  0.8   200    100     750   0.65  45    0.667     0.073    2.414        9.472       19.728        1.191        5.599       12.198        0.422        2.990        7.253        0.179        1.566        4.156
 0.5   0.0300  0.8   200    100     750   0.65  90    0.667     0.073    1.283        4.869        9.994        0.772        3.388        7.255        0.336        2.136        5.034        0.157        1.256        3.238
 0.5   0.0300  0.8   200    100    1000   0.65   0    0.513     0.070    4.523       18.449       39.187        1.893        9.692       21.728        0.574        4.444       11.333        0.232        2.182        6.084
 0.5   0.0300  0.8   200    100    1000   0.65  45    0.513     0.070    5.348       21.212       44.451        2.177       11.400       25.526        0.620        5.002       12.983        0.246        2.367        6.729
 0.5   0.0300  0.8   200    100    1000   0.65  90    0.513     0.070    2.796       10.693       22.147        1.549        7.286       15.913        0.532        3.943        9.911        0.225        2.039        5.669
 0.5   0.0300  0.8   200    100    1500   0.65   0    0.347     0.072    9.665       41.274       90.647        2.850       17.735       43.389        0.690        6.345       18.397        0.262        2.806        8.878
 0.5   0.0300  0.8   200    100    1500   0.65  45    0.347     0.072   10.829       45.034       97.857        3.231       20.615       50.466        0.727        6.978       20.778        0.272        2.966        9.567
 0.5   0.0300  0.8   200    100    1500   0.65  90    0.347     0.072    6.602       26.134       55.881        2.689       15.801       37.383        0.664        6.132       17.964        0.258        2.726        8.726
 0.5   0.0300  0.8   200    200     500   0.45   0    0.285     0.072    6.145       26.490       58.074        1.762       10.144       24.330        0.654        4.147       10.417        0.337        2.409        6.027
 0.5   0.0300  0.8   200    200     500   0.45  45    0.285     0.072    7.092       29.661       63.784        2.112       12.171       28.936        0.735        4.953       12.593        0.360        2.736        7.091
 0.5   0.0300  0.8   200    200     500   0.45  90    0.285     0.072    4.022       15.518       32.374        1.796        9.475       21.677        0.688        4.489       11.329        0.344        2.578        6.685
 0.5   0.0300  0.8   200    200     750   0.45   0    0.188     0.070   12.858       58.749      134.310        2.557       17.409       46.639        0.767        5.745       16.264        0.353        2.959        8.324
 0.5   0.0300  0.8   200    200     750   0.45  45    0.188     0.070   14.402       63.490      142.936        3.008       20.754       55.223        0.840        6.676       19.220        0.373        3.272        9.517
 0.5   0.0300  0.8   200    200     750   0.45  90    0.188     0.070   10.979       45.477       99.455        2.717       18.467       49.172        0.799        6.274       18.184        0.361        3.143        9.216
 0.5   0.0300  0.8   200    200    1000   0.45   0    0.140     0.072   19.627       94.460      222.683        2.909       22.375       65.469        0.775        6.412       19.691        0.334        3.093        9.420
 0.5   0.0300  0.8   200    200    1000   0.45  45    0.140     0.072   22.956      108.521      253.770        3.365       26.529       77.878        0.831        7.294       22.849        0.350        3.351       10.520
 0.5   0.0300  0.8   200    200    1000   0.45  90    0.140     0.072   21.385       95.095      215.520        3.144       25.294       75.983        0.799        7.000       22.254        0.341        3.254       10.342
 0.5   0.0300  0.8   200    200    1500   0.45   0    0.082     0.071   32.841      172.635      423.457        3.058       27.563       90.896        0.701        6.572       22.295        0.280        2.925        9.834
 0.5   0.0300  0.8   200    200    1500   0.45  45    0.082     0.071   41.050      221.656      548.650        3.431       32.139      108.120        0.733        7.226       25.094        0.290        3.082       10.619
 0.5   0.0300  0.8   200    200    1500   0.45  90    0.082     0.071   45.318      232.898      556.491        3.296       32.096      112.263        0.710        7.060       25.005        0.284        3.014       10.542
 0.5   0.0300  0.8   200    200     500   0.55   0    0.654     0.073    2.052        8.553       18.149        0.761        3.985        8.954        0.272        1.785        4.315        0.141        0.987        2.462
 0.5   0.0300  0.8   200    200     500   0.55  45    0.654     0.073    2.489        9.969       20.746        0.893        4.725       10.572        0.312        2.084        5.069        0.155        1.141        2.879
 0.5   0.0300  0.8   200    200     500   0.55  90    0.654     0.073    1.157        4.389        8.973        0.623        2.890        6.228        0.263        1.625        3.869        0.140        0.971        2.423
 0.5   0.0300  0.8   200    200     750   0.55   0    0.486     0.071    5.447       23.337       50.944        1.625        9.609       23.078        0.477        3.647        9.671        0.217        1.807        4.985
 0.5   0.0300  0.8   200    200     750   0.55  45    0.486     0.071    6.253       25.983       55.789        1.880       11.244       26.829        0.529        4.158       11.164        0.233        2.015        5.643
 0.5   0.0300  0.8   200    200     750   0.55  90    0.486     0.071    3.257       12.643       26.494        1.450        7.814       17.865        0.466        3.475        9.215        0.216        1.794        5.002
 0.5   0.0300  0.8   200    200    1000   0.55   0    0.385     0.074    9.341       41.175       92.163        2.245       14.834       38.121        0.584        4.933       14.165        0.250        2.298        6.863
 0.5   0.0300  0.8   200    200    1000   0.55  45    0.385     0.074   10.533       45.022       99.132        2.582       17.392       44.433        0.635        5.556       16.239        0.264        2.511        7.631
 0.5   0.0300  0.8   200    200    1000   0.55  90    0.385     0.074    6.484       26.056       56.093        2.148       13.735       34.129        0.574        4.872       14.238        0.248        2.298        7.002
 0.5   0.0300  0.8   200    200    1500   0.55   0    0.259     0.072   17.841       82.575      191.154        2.878       22.674       65.418        0.637        6.142       19.815        0.255        2.646        8.805
 0.5   0.0300  0.8   200    200    1500   0.55  45    0.259     0.072   20.521       92.937      213.698        3.257       26.630       77.253        0.676        6.772       22.341        0.265        2.821        9.554
 0.5   0.0300  0.8   200    200    1500   0.55  90    0.259     0.072   18.400       80.402      181.080        2.933       24.504       72.194        0.629        6.259       20.979        0.253        2.661        9.110
 0.5   0.0300  0.8   200    200     500   0.65   0    0.827     0.070    0.521        2.136        4.524        0.249        1.160        2.547        0.107        0.646        1.506        0.058        0.389        0.943
 0.5   0.0300  0.8   200    200     500   0.65  45    0.827     0.070    0.637        2.492        5.181        0.299        1.424        3.105        0.124        0.760        1.781        0.066        0.453        1.107
 0.5   0.0300  0.8   200    200     500   0.65  90    0.827     0.070    0.294        1.103        2.256        0.184        0.794        1.690        0.094        0.525        1.205        0.054        0.347        0.837
 0.5   0.0300  0.8   200    200     750   0.65   0    0.728     0.073    1.800        7.447       15.819        0.784        3.882        8.634        0.270        1.878        4.587        0.124        0.991        2.568
 0.5   0.0300  0.8   200    200     750   0.65  45    0.728     0.073    2.174        8.619       17.980        0.916        4.649       10.296        0.302        2.151        5.305        0.135        1.112        2.920
 0.5   0.0300  0.8   200    200     750   0.65  90    0.728     0.073    1.057        4.029        8.275        0.594        2.701        5.831        0.243        1.577        3.787        0.118        0.907        2.338
 0.5   0.0300  0.8   200    200    1000   0.65   0    0.610     0.070    3.905       16.125       34.548        1.445        7.895       18.093        0.426        3.279        8.467        0.181        1.607        4.430
 0.5   0.0300  0.8   200    200    1000   0.65  45    0.610     0.070    4.608       18.419       38.798        1.664        9.228       21.072        0.467        3.710        9.715        0.195        1.769        4.954
 0.5   0.0300  0.8   200    200    1000   0.65  90    0.610     0.070    2.270        8.736       18.142        1.174        5.745       12.699        0.396        2.916        7.446        0.176        1.514        4.181
 0.5   0.0300  0.8   200    200    1500   0.65   0    0.430     0.071    8.489       36.419       80.450        2.352       15.000       37.319        0.587        5.173       14.875        0.234        2.340        7.175
 0.5   0.0300  0.8   200    200    1500   0.65  45    0.430     0.071    9.612       40.083       87.294        2.685       17.476       43.342        0.628        5.758       16.917        0.245        2.513        7.847
 0.5   0.0300  0.8   200    200    1500   0.65  90    0.430     0.071    5.562       22.074       47.256        2.176       13.032       31.178        0.561        4.962       14.436        0.229        2.271        7.076
 0.5   0.0300  0.8   200    300     500   0.45   0    0.055     0.072    6.515       27.340       58.919        2.632       12.481       28.159        1.123        7.048       16.301        0.497        4.161       10.450
 0.5   0.0300  0.8   200    300     500   0.45  45    0.055     0.072    7.821       31.714       67.260        3.179       15.785       35.450        1.208        8.103       19.387        0.524        4.511       11.709
 0.5   0.0300  0.8   200    300     500   0.45  90    0.055     0.072    5.538       21.026       43.272        2.959       13.953       30.517        1.160        7.708       18.418        0.511        4.331       11.219
 0.5   0.0300  0.8   200    300     750   0.45   0    0.036     0.073   12.120       54.892      125.044        3.162       17.986       45.343        1.109        7.884       19.992        0.465        4.241       11.533
 0.5   0.0300  0.8   200    300     750   0.45  45    0.036     0.073   13.864       60.451      134.952        3.807       22.440       56.013        1.192        9.108       24.048        0.489        4.602       12.990
 0.5   0.0300  0.8   200    300     750   0.45  90    0.036     0.073   11.239       45.261       97.450        3.689       21.569       53.718        1.162        8.909       23.759        0.480        4.496       12.760
 0.5   0.0300  0.8   200    300    1000   0.45   0    0.026     0.072   18.434       88.773      209.445        3.480       22.572       62.238        1.051        8.297       22.791        0.422        4.143       12.107
 0.5   0.0300  0.8   200    300    1000   0.45  45    0.026     0.072   21.307       99.559      231.735        4.102       27.639       75.836        1.120        9.436       26.996        0.442        4.450       13.457
 0.5   0.0300  0.8   200    300    1000   0.45  90    0.026     0.072   20.026       86.556      193.812        4.059       27.934       78.058        1.099        9.350       27.201        0.436        4.380       13.362
 0.5   0.0300  0.8   200    300    1500   0.45   0    0.015     0.072   31.110      164.767      405.386        3.624       27.747       86.309        0.894        8.187       25.125        0.339        3.684       11.952
 0.5   0.0300  0.8   200    300    1500   0.45  45    0.015     0.072   37.014      196.043      482.442        4.105       32.989      103.579        0.938        8.999       28.678        0.352        3.883       12.906
 0.5   0.0300  0.8   200    300    1500   0.45  90    0.015     0.072   40.278      198.204      466.575        4.097       34.344      111.604        0.921        8.953       29.168        0.348        3.831       12.867
 0.5   0.0300  0.8   200    300     500   0.55   0    0.478     0.073    1.855        7.529       15.891        0.739        3.668        8.136        0.370        1.922        4.405        0.227        1.342        3.060
 0.5   0.0300  0.8   200    300     500   0.55  45    0.478     0.073    2.269        9.034       18.762        0.916        4.483        9.867        0.430        2.397        5.521        0.243        1.571        3.722
 0.5   0.0300  0.8   200    300     500   0.55  90    0.478     0.073    1.247        4.696        9.560        0.731        3.200        6.804        0.389        2.069        4.688        0.227        1.424        3.348
 0.5   0.0300  0.8   200    300     750   0.55   0    0.377     0.071    4.926       21.065       45.876        1.495        8.449       20.013        0.545        3.510        8.824        0.282        2.019        5.083
 0.5   0.0300  0.8   200    300     750   0.55  45    0.377     0.071    5.694       23.602       50.474        1.778       10.075       23.699        0.615        4.177       10.598        0.301        2.303        5.999
 0.5   0.0300  0.8   200    300     750   0.55  90    0.377     0.071    3.054       11.772       24.522        1.449        7.382       16.664        0.568        3.683        9.228        0.286        2.137        5.549
 0.5   0.0300  0.8   200    300    1000   0.55   0    0.293     0.074    8.568       38.025       85.096        2.097       13.234       33.581        0.657        4.761       12.942        0.311        2.506        6.831
 0.5   0.0300  0.8   200    300    1000   0.55  45    0.293     0.074    9.673       41.465       91.102        2.466       15.713       39.538        0.726        5.553       15.298        0.330        2.797        7.877
 0.5   0.0300  0.8   200    300    1000   0.55  90    0.293     0.074    5.921       23.648       50.641        2.115       12.684       31.065        0.680        5.047       13.867        0.316        2.642        7.457
 0.5   0.0300  0.8   200    300    1500   0.55   0    0.200     0.073   16.602       77.416      179.651        2.772       20.762       59.059        0.724        6.082       18.560        0.310        2.898        8.857
 0.5   0.0300  0.8   200    300    1500   0.55  45    0.200     0.073   18.845       85.199      195.321        3.199       24.560       69.841        0.776        6.900       21.463        0.324        3.138        9.878
 0.5   0.0300  0.8   200    300    1500   0.55  90    0.200     0.073   16.347       70.770      158.750        2.923       22.657       65.400        0.740        6.512       20.502        0.315        3.020        9.600
 0.5   0.0300  0.8   200    300     500   0.65   0    0.751     0.070    0.487        1.970        4.169        0.228        1.075        2.357        0.117        0.614        1.402        0.079        0.425        0.981
 0.5   0.0300  0.8   200    300     500   0.65  45    0.751     0.070    0.599        2.354        4.898        0.279        1.309        2.855        0.141        0.758        1.727        0.087        0.518        1.212
 0.5   0.0300  0.8   200    300     500   0.65  90    0.751     0.070    0.306        1.146        2.340        0.198        0.838        1.778        0.117        0.589        1.320        0.076        0.431        0.998
 0.5   0.0300  0.8   200    300     750   0.65   0    0.678     0.073    1.651        6.861       14.611        0.632        3.270        7.377        0.236        1.523        3.688        0.126        0.866        2.162
 0.5   0.0300  0.8   200    300     750   0.65  45    0.678     0.073    1.995        8.014       16.750        0.747        3.895        8.740        0.273        1.791        4.361        0.138        1.006        2.549
 0.5   0.0300  0.8   200    300     750   0.65  90    0.678     0.073    0.957        3.657        7.515        0.520        2.396        5.197        0.230        1.391        3.315        0.124        0.855        2.139
 0.5   0.0300  0.8   200    300    1000   0.65   0    0.588     0.070    3.449       14.522       31.307        1.169        6.481       15.078        0.373        2.685        6.858        0.177        1.393        3.702
 0.5   0.0300  0.8   200    300    1000   0.65  45    0.588     0.070    4.046       16.445       34.807        1.359        7.600       17.567        0.419        3.095        7.982        0.191        1.575        4.252
 0.5   0.0300  0.8   200    300    1000   0.65  90    0.588     0.070    1.991        7.687       15.977        0.989        4.898       10.909        0.362        2.494        6.305        0.176        1.374        3.675
 0.5   0.0300  0.8   200    300    1500   0.65   0    0.425     0.071    7.888       33.991       75.240        2.077       13.230       33.136        0.553        4.583       12.901        0.237        2.160        6.354
 0.5   0.0300  0.8   200    300    1500   0.65  45    0.425     0.071    8.866       37.249       81.184        2.388       15.449       38.452        0.601        5.170       14.808        0.250        2.363        7.083
 0.5   0.0300  0.8   200    300    1500   0.65  90    0.425     0.071    4.963       19.691       42.113        1.926       11.453       27.503        0.541        4.463       12.692        0.235        2.149        6.432
 0.5   0.0300  1.5   200    100     500   0.45   0    0.307     0.119    6.264       27.337       60.299        1.316        8.943       22.585        0.320        2.751        7.829        0.138        1.258        3.741
 0.5   0.0300  1.5   200    100     500   0.45  45    0.307     0.119    6.926       29.413       63.752        1.464       10.058       25.375        0.350        3.044        8.735        0.149        1.378        4.124
 0.5   0.0300  1.5   200    100     500   0.45  90    0.307     0.119    3.217       12.633       26.686        1.162        7.177       17.213        0.308        2.584        7.331        0.135        1.223        3.648
 0.5   0.0300  1.5   200    100     750   0.45   0    0.207     0.119   13.339       62.546      143.735        1.849       14.870       42.161        0.386        3.768       12.021        0.156        1.594        5.265
 0.5   0.0300  1.5   200    100     750   0.45  45    0.207     0.119   14.534       65.649      148.440        2.023       16.670       47.609        0.411        4.082       13.175        0.165        1.703        5.666
 0.5   0.0300  1.5   200    100     750   0.45  90    0.207     0.119    8.962       36.996       81.061        1.760       14.037       39.384        0.375        3.682       11.933        0.153        1.570        5.254
 0.5   0.0300  1.5   200    100    1000   0.45   0    0.152     0.118   20.590      103.504      246.181        2.050       18.575       57.620        0.389        4.123       14.218        0.153        1.666        5.889
 0.5   0.0300  1.5   200    100    1000   0.45  45    0.152     0.118   22.864      110.890      260.839        2.217       20.709       65.151        0.410        4.405       15.375        0.160        1.755        6.247
 0.5   0.0300  1.5   200    100    1000   0.45  90    0.152     0.118   19.310       87.405      199.120        2.009       18.871       60.088        0.380        4.086       14.423        0.149        1.646        5.919
 0.5   0.0300  1.5   200    100    1500   0.45   0    0.090     0.119   32.606      186.979      470.199        1.996       20.879       73.251        0.345        3.981       15.047        0.133        1.537        5.873
 0.5   0.0300  1.5   200    100    1500   0.45  45    0.090     0.119   39.293      229.918      583.266        2.119       22.934       82.378        0.358        4.178       15.966        0.136        1.594        6.124
 0.5   0.0300  1.5   200    100    1500   0.45  90    0.090     0.119   42.600      253.857      627.685        1.974       22.008       81.470        0.335        3.950       15.351        0.128        1.514        5.889
 0.5   0.0300  1.5   200    100     500   0.55   0    0.469     0.120    2.274        9.294       19.692        0.778        4.341        9.867        0.229        1.740        4.462        0.102        0.870        2.381
 0.5   0.0300  1.5   200    100     500   0.55  45    0.469     0.120    2.666       10.612       22.098        0.878        4.936       11.201        0.253        1.953        5.038        0.111        0.963        2.660
 0.5   0.0300  1.5   200    100     500   0.55  90    0.469     0.120    1.112        4.230        8.702        0.590        2.839        6.171        0.206        1.471        3.682        0.095        0.787        2.136
 0.5   0.0300  1.5   200    100     750   0.55   0    0.335     0.119    5.941       25.370       55.203        1.440        9.499       23.368        0.340        3.028        8.680        0.139        1.356        4.138
 0.5   0.0300  1.5   200    100     750   0.55  45    0.335     0.119    6.600       27.455       58.831        1.593       10.630       26.163        0.366        3.323        9.630        0.148        1.463        4.512
 0.5   0.0300  1.5   200    100     750   0.55  90    0.335     0.119    2.986       11.589       24.404        1.239        7.243       16.870        0.321        2.792        7.923        0.133        1.292        3.951
 0.5   0.0300  1.5   200    100    1000   0.55   0    0.246     0.120    9.971       44.540       99.702        1.849       13.866       36.904        0.387        3.792       11.824        0.151        1.599        5.261
 0.5   0.0300  1.5   200    100    1000   0.55  45    0.246     0.120   10.921       47.200      104.151        2.020       15.485       41.421        0.409        4.094       12.947        0.158        1.695        5.636
 0.5   0.0300  1.5   200    100    1000   0.55  90    0.246     0.120    5.848       23.379       50.349        1.712       12.120       30.972        0.371        3.641       11.418        0.147        1.552        5.157
 0.5   0.0300  1.5   200    100    1500   0.55   0    0.157     0.119   18.934       90.544      210.717        2.171       19.584       59.335        0.392        4.327       15.107        0.147        1.700        6.159
 0.5   0.0300  1.5   200    100    1500   0.55  45    0.157     0.119   20.675       95.421      219.501        2.328       21.746       66.877        0.407        4.576       16.207        0.151        1.768        6.459
 0.5   0.0300  1.5   200    100    1500   0.55  90    0.157     0.119   15.747       67.318      150.331        2.112       19.582       59.958        0.378        4.250       15.175        0.142        1.660        6.116
 0.5   0.0300  1.5   200    100     500   0.65   0    0.542     0.119    0.574        2.334        4.931        0.297        1.319        2.883        0.129        0.809        1.912        0.065        0.484        1.232
 0.5   0.0300  1.5   200    100     500   0.65  45    0.542     0.119    0.678        2.645        5.516        0.351        1.607        3.490        0.146        0.931        2.206        0.072        0.546        1.400
 0.5   0.0300  1.5   200    100     500   0.65  90    0.542     0.119    0.314        1.183        2.436        0.206        0.875        1.866        0.105        0.606        1.396        0.056        0.397        0.989
 0.5   0.0300  1.5   200    100     750   0.65   0    0.453     0.118    1.868        7.664       16.293        0.823        4.156        9.238        0.258        1.945        4.938        0.112        0.987        2.731
 0.5   0.0300  1.5   200    100     750   0.65  45    0.453     0.118    2.204        8.713       18.238        0.932        4.807       10.689        0.284        2.183        5.583        0.121        1.088        3.044
 0.5   0.0300  1.5   200    100     750   0.65  90    0.453     0.118    1.045        3.976        8.227        0.612        2.792        6.053        0.232        1.620        3.988        0.105        0.891        2.426
 0.5   0.0300  1.5   200    100    1000   0.65   0    0.367     0.123    4.139       17.176       36.708        1.368        7.992       18.501        0.349        2.976        8.138        0.142        1.373        4.076
 0.5   0.0300  1.5   200    100    1000   0.65  45    0.367     0.123    4.713       19.077       40.251        1.519        8.976       20.813        0.376        3.283        9.080        0.151        1.484        4.462
 0.5   0.0300  1.5   200    100    1000   0.65  90    0.367     0.123    2.182        8.410       17.578        1.113        5.659       12.613        0.326        2.670        7.130        0.136        1.293        3.818
 0.5   0.0300  1.5   200    100    1500   0.65   0    0.243     0.119    8.979       38.971       86.140        2.016       14.410       36.894        0.416        4.136       12.796        0.158        1.723        5.702
 0.5   0.0300  1.5   200    100    1500   0.65  45    0.243     0.119    9.904       41.772       91.104        2.190       16.011       41.178        0.436        4.441       13.966        0.164        1.813        6.071
 0.5   0.0300  1.5   200    100    1500   0.65  90    0.243     0.119    5.250       20.848       44.735        1.841       12.077       29.499        0.400        3.955       12.228        0.154        1.670        5.569
 0.5   0.0300  1.5   200    200     500   0.45   0    0.211     0.119    4.598       20.040       44.141        1.207        7.082       17.080        0.448        2.860        7.114        0.224        1.661        4.195
 0.5   0.0300  1.5   200    200     500   0.45  45    0.211     0.119    5.256       22.157       47.733        1.426        8.349       19.997        0.498        3.352        8.497        0.242        1.865        4.851
 0.5   0.0300  1.5   200    200     500   0.45  90    0.211     0.119    2.804       10.861       22.649        1.228        6.499       14.906        0.466        3.064        7.706        0.229        1.749        4.550
 0.5   0.0300  1.5   200    200     750   0.45   0    0.141     0.119   10.712       50.261      115.562        1.785       12.602       33.930        0.513        3.908       10.944        0.232        1.977        5.577
 0.5   0.0300  1.5   200    200     750   0.45  45    0.141     0.119   11.790       53.099      119.516        2.040       14.550       39.144        0.557        4.431       12.643        0.247        2.169        6.271
 0.5   0.0300  1.5   200    200     750   0.45  90    0.141     0.119    7.127       28.874       62.579        1.846       12.497       32.978        0.529        4.176       11.933        0.236        2.070        6.021
 0.5   0.0300  1.5   200    200    1000   0.45   0    0.102     0.120   17.492       88.395      210.531        2.051       16.357       48.277        0.517        4.381       13.343        0.221        2.063        6.296
 0.5   0.0300  1.5   200    200    1000   0.45  45    0.102     0.120   19.168       92.845      217.779        2.300       18.700       55.453        0.553        4.858       15.073        0.233        2.222        6.922
 0.5   0.0300  1.5   200    200    1000   0.45  90    0.102     0.120   15.232       67.398      152.267        2.144       17.230       51.513        0.529        4.655       14.560        0.224        2.140        6.726
 0.5   0.0300  1.5   200    200    1500   0.45   0    0.060     0.121   29.197      168.365      424.795        2.136       19.748       65.702        0.468        4.469       15.020        0.188        1.949        6.535
 0.5   0.0300  1.5   200    200    1500   0.45  45    0.060     0.121   33.357      189.436      476.304        2.326       22.086       74.499        0.490        4.806       16.444        0.195        2.050        6.978
 0.5   0.0300  1.5   200    200    1500   0.45  90    0.060     0.121   34.037      185.236      444.147        2.222       21.384       74.017        0.470        4.658       16.166        0.188        1.980        6.823
 0.5   0.0300  1.5   200    200     500   0.55   0    0.420     0.120    1.514        6.265       13.451        0.520        2.825        6.494        0.192        1.238        3.055        0.109        0.713        1.797
 0.5   0.0300  1.5   200    200     500   0.55  45    0.420     0.120    1.786        7.187       15.120        0.607        3.295        7.528        0.224        1.453        3.594        0.123        0.836        2.127
 0.5   0.0300  1.5   200    200     500   0.55  90    0.420     0.120    0.798        3.034        6.262        0.435        2.060        4.501        0.191        1.158        2.803        0.109        0.718        1.807
 0.5   0.0300  1.5   200    200     750   0.55   0    0.323     0.119    4.309       18.563       40.846        1.067        6.765       16.710        0.302        2.330        6.351        0.148        1.160        3.244
 0.5   0.0300  1.5   200    200     750   0.55  45    0.323     0.119    4.831       20.187       43.560        1.210        7.708       18.927        0.339        2.646        7.256        0.161        1.309        3.696
 0.5   0.0300  1.5   200    200     750   0.55  90    0.323     0.119    2.281        8.876       18.680        0.945        5.354       12.518        0.302        2.243        6.066        0.148        1.174        3.297
 0.5   0.0300  1.5   200    200    1000   0.55   0    0.250     0.120    7.955       35.583       80.126        1.502       10.740       28.432        0.366        3.153        9.298        0.166        1.452        4.382
 0.5   0.0300  1.5   200    200    1000   0.55  45    0.250     0.120    8.735       37.947       84.007        1.676       12.152       32.132        0.401        3.506       10.436        0.177        1.596        4.869
 0.5   0.0300  1.5   200    200    1000   0.55  90    0.250     0.120    4.601       18.407       39.569        1.397        9.378       23.870        0.365        3.102        9.189        0.164        1.467        4.478
 0.5   0.0300  1.5   200    200    1500   0.55   0    0.165     0.119   16.228       77.955      182.076        1.942       16.497       49.151        0.404        3.949       12.998        0.170        1.679        5.593
 0.5   0.0300  1.5   200    200    1500   0.55  45    0.165     0.119   17.660       81.769      188.222        2.123       18.529       55.689        0.430        4.278       14.246        0.177        1.791        6.032
 0.5   0.0300  1.5   200    200    1500   0.55  90    0.165     0.119   12.701       54.412      121.738        1.900       16.353       49.081        0.401        3.962       13.292        0.167        1.691        5.736
 0.5   0.0300  1.5   200    200     500   0.65   0    0.532     0.119    0.502        2.041        4.335        0.219        1.071        2.385        0.096        0.571        1.359        0.055        0.354        0.875
 0.5   0.0300  1.5   200    200     500   0.65  45    0.532     0.119    0.600        2.369        4.945        0.259        1.270        2.807        0.112        0.671        1.596        0.064        0.416        1.030
 0.5   0.0300  1.5   200    200     500   0.65  90    0.532     0.119    0.261        0.985        2.029        0.163        0.712        1.527        0.085        0.472        1.096        0.052        0.320        0.780
 0.5   0.0300  1.5   200    200     750   0.65   0    0.479     0.118    1.575        6.497       13.928        0.577        3.156        7.234        0.187        1.343        3.437        0.091        0.709        1.912
 0.5   0.0300  1.5   200    200     750   0.65  45    0.479     0.118    1.840        7.357       15.487        0.659        3.619        8.254        0.211        1.531        3.932        0.102        0.803        2.178
 0.5   0.0300  1.5   200    200     750   0.65  90    0.479     0.118    0.805        3.087        6.411        0.441        2.093        4.598        0.172        1.154        2.881        0.088        0.660        1.762
 0.5   0.0300  1.5   200    200    1000   0.65   0    0.415     0.123    3.374       14.070       30.389        0.979        5.963       14.220        0.266        2.146        5.856        0.119        1.036        2.982
 0.5   0.0300  1.5   200    200    1000   0.65  45    0.415     0.123    3.847       15.678       33.292        1.103        6.751       16.037        0.294        2.405        6.612        0.130        1.146        3.331
 0.5   0.0300  1.5   200    200    1000   0.65  90    0.415     0.123    1.705        6.615       13.871        0.804        4.255        9.650        0.251        1.936        5.196        0.116        0.987        2.838
 0.5   0.0300  1.5   200    200    1500   0.65   0    0.293     0.119    7.620       33.242       73.904        1.595       11.444       29.803        0.357        3.317       10.030        0.147        1.449        4.596
 0.5   0.0300  1.5   200    200    1500   0.65  45    0.293     0.119    8.402       35.705       78.185        1.759       12.818       33.384        0.383        3.623       11.100        0.156        1.557        4.989
 0.5   0.0300  1.5   200    200    1500   0.65  90    0.293     0.119    4.238       16.901       36.368        1.441        9.487       23.519        0.344        3.158        9.580        0.143        1.411        4.517
 0.5   0.0300  1.5   200    300     500   0.45   0    0.099     0.119    5.510       23.074       49.428        2.193       10.630       23.628        0.726        5.261       12.696        0.306        2.732        7.225
 0.5   0.0300  1.5   200    300     500   0.45  45    0.099     0.119    6.582       26.613       56.108        2.464       12.688       28.485        0.780        5.816       14.369        0.324        2.954        7.970
 0.5   0.0300  1.5   200    300     500   0.45  90    0.099     0.119    4.365       16.537       33.931        2.264       10.985       23.968        0.744        5.472       13.458        0.312        2.810        7.543
 0.5   0.0300  1.5   200    300     750   0.45   0    0.065     0.119   10.009       45.980      104.719        2.506       14.353       35.288        0.713        5.680       14.819        0.289        2.760        7.794
 0.5   0.0300  1.5   200    300     750   0.45  45    0.065     0.119   11.464       50.260      111.728        2.843       17.245       42.751        0.764        6.323       17.001        0.304        2.980        8.618
 0.5   0.0300  1.5   200    300     750   0.45  90    0.065     0.119    8.016       31.889       68.001        2.716       16.023       39.092        0.739        6.102       16.472        0.296        2.878        8.331
 0.5   0.0300  1.5   200    300    1000   0.45   0    0.046     0.120   16.133       80.180      190.131        2.708       17.800       47.821        0.680        5.886       16.544        0.267        2.703        8.121
 0.5   0.0300  1.5   200    300    1000   0.45  45    0.046     0.120   17.850       84.546      196.239        3.036       21.058       57.153        0.723        6.489       18.782        0.280        2.892        8.883
 0.5   0.0300  1.5   200    300    1000   0.45  90    0.046     0.120   14.727       62.983      139.576        2.950       20.452       55.842        0.703        6.328       18.476        0.273        2.812        8.665
 0.5   0.0300  1.5   200    300    1500   0.45   0    0.027     0.121   27.159      155.560      392.426        2.706       21.203       64.436        0.580        5.639       17.648        0.220        2.408        7.926
 0.5   0.0300  1.5   200    300    1500   0.45  45    0.027     0.121   30.348      167.825      418.630        2.948       24.240       74.946        0.608        6.073       19.463        0.227        2.534        8.474
 0.5   0.0300  1.5   200    300    1500   0.45  90    0.027     0.121   30.561      155.030      364.578        2.882       24.274       76.968        0.591        5.937       19.281        0.222        2.465        8.291
 0.5   0.0300  1.5   200    300     500   0.55   0    0.324     0.120    1.307        5.330       11.403        0.557        2.720        6.099        0.303        1.542        3.518        0.179        1.110        2.570
 0.5   0.0300  1.5   200    300     500   0.55  45    0.324     0.120    1.575        6.266       13.188        0.690        3.327        7.394        0.343        1.884        4.361        0.193        1.269        3.036
 0.5   0.0300  1.5   200    300     500   0.55  90    0.324     0.120    0.915        3.450        7.084        0.565        2.463        5.277        0.309        1.642        3.747        0.177        1.142        2.716
 0.5   0.0300  1.5   200    300     750   0.55   0    0.269     0.118    3.521       15.318       33.818        1.013        5.897       14.200        0.386        2.422        6.091        0.200        1.442        3.650
 0.5   0.0300  1.5   200    300     750   0.55  45    0.269     0.118    4.057       16.937       36.565        1.197        6.939       16.591        0.432        2.867        7.308        0.215        1.634        4.268
 0.5   0.0300  1.5   200    300     750   0.55  90    0.269     0.118    2.143        8.334       17.461        0.999        5.170       11.823        0.398        2.566        6.464        0.201        1.512        3.943
 0.5   0.0300  1.5   200    300    1000   0.55   0    0.208     0.120    6.774       30.527       68.907        1.427        9.429       24.314        0.446        3.200        8.700        0.211        1.708        4.659
 0.5   0.0300  1.5   200    300    1000   0.55  45    0.208     0.120    7.556       32.871       72.707        1.646       10.916       28.025        0.490        3.688       10.175        0.225        1.897        5.326
 0.5   0.0300  1.5   200    300    1000   0.55  90    0.208     0.120    4.165       16.547       35.363        1.426        8.692       21.526        0.458        3.384        9.285        0.213        1.784        5.021
 0.5   0.0300  1.5   200    300    1500   0.55   0    0.140     0.119   14.636       70.833      165.728        1.913       15.073       43.683        0.484        4.075       12.420        0.208        1.936        5.894
 0.5   0.0300  1.5   200    300    1500   0.55  45    0.140     0.119   15.908       74.064      170.406        2.144       17.202       50.027        0.517        4.532       14.041        0.218        2.086        6.496
 0.5   0.0300  1.5   200    300    1500   0.55  90    0.140     0.119   11.238       47.858      106.618        1.958       15.301       44.373        0.491        4.288       13.353        0.209        1.994        6.262
 0.5   0.0300  1.5   200    300     500   0.65   0    0.468     0.119    0.429        1.736        3.697        0.202        0.946        2.100        0.111        0.567        1.303        0.080        0.411        0.953
 0.5   0.0300  1.5   200    300     500   0.65  45    0.468     0.119    0.514        2.033        4.267        0.246        1.143        2.518        0.135        0.698        1.599        0.091        0.502        1.174
 0.5   0.0300  1.5   200    300     500   0.65  90    0.468     0.119    0.266        0.999        2.057        0.178        0.750        1.602        0.112        0.547        1.232        0.078        0.416        0.962
 0.5   0.0300  1.5   200    300     750   0.65   0    0.431     0.118    1.283        5.335       11.528        0.465        2.499        5.779        0.181        1.141        2.836        0.106        0.677        1.715
 0.5   0.0300  1.5   200    300     750   0.65  45    0.431     0.118    1.517        6.115       12.956        0.546        2.925        6.715        0.212        1.349        3.355        0.119        0.798        2.043
 0.5   0.0300  1.5   200    300     750   0.65  90    0.431     0.118    0.708        2.709        5.634        0.391        1.842        4.061        0.180        1.071        2.604        0.105        0.683        1.726
 0.5   0.0300  1.5   200    300    1000   0.65   0    0.387     0.123    2.654       11.250       24.615        0.792        4.718       11.360        0.252        1.812        4.795        0.131        0.961        2.607
 0.5   0.0300  1.5   200    300    1000   0.65  45    0.387     0.123    3.040       12.499       26.811        0.911        5.428       12.971        0.287        2.090        5.556        0.143        1.101        3.020
 0.5   0.0300  1.5   200    300    1000   0.65  90    0.387     0.123    1.425        5.524       11.620        0.682        3.558        8.124        0.250        1.722        4.488        0.130        0.968        2.633
 0.5   0.0300  1.5   200    300    1500   0.65   0    0.287     0.119    6.630       29.161       65.150        1.385        9.665       25.213        0.348        2.945        8.610        0.159        1.379        4.131
 0.5   0.0300  1.5   200    300    1500   0.65  45    0.287     0.119    7.295       31.188       68.549        1.551       10.937       28.428        0.382        3.287        9.702        0.169        1.520        4.608
 0.5   0.0300  1.5   200    300    1500   0.65  90    0.287     0.119    3.711       14.847       31.954        1.268        8.118       20.184        0.346        2.878        8.419        0.158        1.390        4.210
 0.5   0.1000  0.0    30    100     500   0.45   0    0.043     0.000    1.054        4.559       10.424        0.502        2.494        6.016        0.270        1.569        4.017        0.172        1.112        2.996
 0.5   0.1000  0.0    30    100     500   0.45  45    0.043     0.000    1.189        5.080       11.520        0.578        2.865        6.894        0.315        1.817        4.636        0.201        1.295        3.470
 0.5   0.1000  0.0    30    100     500   0.45  90    0.043     0.000    0.863        3.532        7.843        0.452        2.233        5.336        0.253        1.435        3.651        0.165        1.039        2.758
 0.5   0.1000  0.0    30    100     750   0.45   0    0.032     0.000    1.855        8.272       19.312        0.790        4.189       10.481        0.365        2.423        6.599        0.209        1.571        4.626
 0.5   0.1000  0.0    30    100     750   0.45  45    0.032     0.000    2.167        9.586       22.234        0.905        4.863       12.255        0.418        2.778        7.600        0.238        1.800        5.301
 0.5   0.1000  0.0    30    100     750   0.45  90    0.032     0.000    1.855        8.015       18.318        0.752        4.100       10.429        0.356        2.322        6.347        0.206        1.533        4.460
 0.5   0.1000  0.0    30    100    1000   0.45   0    0.027     0.000    2.718       12.404       29.382        1.044        5.857       15.052        0.417        3.102        8.931        0.223        1.850        5.855
 0.5   0.1000  0.0    30    100    1000   0.45  45    0.027     0.000    3.316       15.316       36.383        1.197        6.878       17.910        0.472        3.546       10.316        0.248        2.102        6.688
 0.5   0.1000  0.0    30    100    1000   0.45  90    0.027     0.000    3.226       15.046       35.587        1.040        6.131       16.334        0.419        3.101        9.008        0.221        1.871        5.895
 0.5   0.1000  0.0    30    100    1500   0.45   0    0.021     0.000    4.539       21.412       51.735        1.414        8.928       24.047        0.452        3.929       12.503        0.221        2.080        7.253
 0.5   0.1000  0.0    30    100    1500   0.45  45    0.021     0.000    6.221       31.733       79.601        1.632       10.727       29.727        0.501        4.488       14.558        0.239        2.322        8.243
 0.5   0.1000  0.0    30    100    1500   0.45  90    0.021     0.000    7.002       37.514       94.795        1.519       10.340       29.708        0.462        4.189       13.617        0.217        2.164        7.731
 0.5   0.1000  0.0    30    100     500   0.55   0    0.176     0.000    0.643        2.704        6.046        0.344        1.610        3.744        0.210        1.101        2.668        0.143        0.839        2.111
 0.5   0.1000  0.0    30    100     500   0.55  45    0.176     0.000    0.724        2.993        6.628        0.401        1.854        4.276        0.246        1.287        3.104        0.168        0.980        2.457
 0.5   0.1000  0.0    30    100     500   0.55  90    0.176     0.000    0.461        1.826        3.957        0.288        1.305        2.962        0.180        0.935        2.247        0.126        0.720        1.796
 0.5   0.1000  0.0    30    100     750   0.55   0    0.112     0.000    1.167        5.027       11.489        0.573        2.830        6.813        0.307        1.811        4.648        0.191        1.284        3.498
 0.5   0.1000  0.0    30    100     750   0.55  45    0.112     0.000    1.326        5.656       12.839        0.657        3.260        7.854        0.355        2.084        5.351        0.219        1.478        4.022
 0.5   0.1000  0.0    30    100     750   0.55  90    0.112     0.000    0.963        3.955        8.816        0.510        2.522        6.039        0.282        1.631        4.175        0.178        1.175        3.163
 0.5   0.1000  0.0    30    100    1000   0.55   0    0.096     0.000    1.735        7.633       17.699        0.788        4.070       10.056        0.379        2.459        6.581        0.215        1.631        4.742
 0.5   0.1000  0.0    30    100    1000   0.55  45    0.096     0.000    2.019        8.811       20.332        0.905        4.737       11.776        0.432        2.821        7.598        0.243        1.862        5.430
 0.5   0.1000  0.0    30    100    1000   0.55  90    0.096     0.000    1.648        6.992       15.867        0.739        3.902        9.741        0.362        2.316        6.225        0.207        1.560        4.484
 0.5   0.1000  0.0    30    100    1500   0.55   0    0.075     0.000    2.973       13.493       31.914        1.163        6.532       16.766        0.447        3.449       10.037        0.229        2.011        6.518
 0.5   0.1000  0.0    30    100    1500   0.55  45    0.075     0.000    3.641       16.696       39.563        1.340        7.734       20.107        0.502        3.952       11.657        0.251        2.274        7.450
 0.5   0.1000  0.0    30    100    1500   0.55  90    0.075     0.000    3.568       16.610       39.272        1.172        6.909       18.367        0.451        3.489       10.230        0.223        2.048        6.634
 0.5   0.1000  0.0    30    100     500   0.65   0    0.224     0.000    0.391        1.584        3.439        0.229        1.012        2.266        0.152        0.736        1.699        0.112        0.590        1.401
 0.5   0.1000  0.0    30    100     500   0.65  45    0.224     0.000    0.446        1.779        3.826        0.271        1.181        2.618        0.182        0.874        2.002        0.134        0.701        1.652
 0.5   0.1000  0.0    30    100     500   0.65  90    0.224     0.000    0.250        0.960        2.033        0.177        0.745        1.625        0.123        0.585        1.332        0.093        0.476        1.117
 0.5   0.1000  0.0    30    100     750   0.65   0    0.155     0.000    0.728        3.037        6.778        0.397        1.847        4.292        0.241        1.278        3.115        0.165        0.975        2.476
 0.5   0.1000  0.0    30    100     750   0.65  45    0.155     0.000    0.818        3.379        7.494        0.459        2.127        4.921        0.282        1.486        3.608        0.192        1.135        2.872
 0.5   0.1000  0.0    30    100     750   0.65  90    0.155     0.000    0.531        2.112        4.598        0.333        1.514        3.454        0.210        1.092        2.636        0.146        0.844        2.119
 0.5   0.1000  0.0    30    100    1000   0.65   0    0.126     0.001    1.097        4.679       10.626        0.565        2.730        6.507        0.318        1.815        4.582        0.199        1.322        3.539
 0.5   0.1000  0.0    30    100    1000   0.65  45    0.126     0.001    1.243        5.254       11.872        0.651        3.151        7.506        0.367        2.097        5.302        0.227        1.523        4.080
 0.5   0.1000  0.0    30    100    1000   0.65  90    0.126     0.001    0.882        3.598        7.985        0.499        2.401        5.668        0.288        1.620        4.079        0.185        1.195        3.163
 0.5   0.1000  0.0    30    100    1500   0.65   0    0.101     0.000    1.911        8.391       19.459        0.883        4.562       11.263        0.415        2.758        7.437        0.231        1.807        5.338
 0.5   0.1000  0.0    30    100    1500   0.65  45    0.101     0.000    2.237        9.746       22.497        1.018        5.349       13.295        0.474        3.172        8.625        0.259        2.066        6.131
 0.5   0.1000  0.0    30    100    1500   0.65  90    0.101     0.000    1.845        7.834       17.802        0.839        4.423       11.034        0.406        2.642        7.129        0.224        1.765        5.139
 0.5   0.1000  0.0    30    200     500   0.45   0    0.000     0.000    0.982        4.250        9.698        0.466        2.301        5.527        0.265        1.454        3.658        0.187        1.068        2.756
 0.5   0.1000  0.0    30    200     500   0.45  45    0.000     0.000    1.137        4.821       10.873        0.564        2.759        6.579        0.326        1.780        4.463        0.227        1.312        3.389
 0.5   0.1000  0.0    30    200     500   0.45  90    0.000     0.000    0.870        3.525        7.763        0.476        2.289        5.390        0.283        1.517        3.767        0.201        1.137        2.906
 0.5   0.1000  0.0    30    200     750   0.45   0    0.000     0.000    1.729        7.745       18.107        0.714        3.826        9.604        0.344        2.165        5.873        0.219        1.444        4.091
 0.5   0.1000  0.0    30    200     750   0.45  45    0.000     0.000    2.015        8.892       20.579        0.843        4.508       11.308        0.413        2.579        6.974        0.261        1.734        4.899
 0.5   0.1000  0.0    30    200     750   0.45  90    0.000     0.000    1.760        7.549       17.159        0.728        3.908        9.857        0.366        2.248        6.039        0.235        1.537        4.299
 0.5   0.1000  0.0    30    200    1000   0.45   0    0.000     0.000    2.556       11.723       27.820        0.942        5.376       13.901        0.398        2.774        7.964        0.237        1.718        5.205
 0.5   0.1000  0.0    30    200    1000   0.45  45    0.000     0.000    3.084       14.275       33.911        1.099        6.315       16.433        0.468        3.256        9.353        0.275        2.025        6.133
 0.5   0.1000  0.0    30    200    1000   0.45  90    0.000     0.000    3.025       14.057       33.131        0.977        5.715       15.174        0.424        2.915        8.346        0.251        1.835        5.525
 0.5   0.1000  0.0    30    200    1500   0.45   0    0.000     0.000    4.330       20.537       49.723        1.291        8.278       22.480        0.448        3.595       11.301        0.245        2.002        6.636
 0.5   0.1000  0.0    30    200    1500   0.45  45    0.000     0.000    5.727       28.850       71.755        1.497        9.822       27.253        0.512        4.163       13.212        0.274        2.300        7.687
 0.5   0.1000  0.0    30    200    1500   0.45  90    0.000     0.000    6.401       33.222       82.481        1.403        9.520       27.358        0.475        3.899       12.447        0.254        2.149        7.227
 0.5   0.1000  0.0    30    200     500   0.55   0    0.003     0.000    0.590        2.490        5.562        0.310        1.445        3.356        0.189        0.976        2.352        0.138        0.743        1.838
 0.5   0.1000  0.0    30    200     500   0.55  45    0.003     0.000    0.671        2.762        6.089        0.372        1.709        3.918        0.233        1.186        2.833        0.170        0.913        2.242
 0.5   0.1000  0.0    30    200     500   0.55  90    0.003     0.000    0.451        1.766        3.790        0.291        1.289        2.888        0.192        0.947        2.230        0.144        0.750        1.812
 0.5   0.1000  0.0    30    200     750   0.55   0    0.002     0.000    1.085        4.700       10.756        0.510        2.559        6.195        0.272        1.586        4.087        0.179        1.116        3.010
 0.5   0.1000  0.0    30    200     750   0.55  45    0.002     0.000    1.218        5.196       11.774        0.595        2.953        7.104        0.325        1.869        4.778        0.215        1.332        3.562
 0.5   0.1000  0.0    30    200     750   0.55  90    0.002     0.000    0.899        3.661        8.108        0.482        2.355        5.596        0.276        1.536        3.881        0.187        1.124        2.955
 0.5   0.1000  0.0    30    200    1000   0.55   0    0.001     0.000    1.628        7.205       16.745        0.708        3.728        9.264        0.336        2.160        5.847        0.205        1.422        4.096
 0.5   0.1000  0.0    30    200    1000   0.55  45    0.001     0.000    1.859        8.129       18.758        0.816        4.300       10.696        0.394        2.509        6.766        0.241        1.668        4.774
 0.5   0.1000  0.0    30    200    1000   0.55  90    0.001     0.000    1.524        6.437       14.554        0.681        3.585        8.924        0.343        2.122        5.666        0.214        1.448        4.076
 0.5   0.1000  0.0    30    200    1500   0.55   0    0.001     0.000    2.828       12.895       30.546        1.053        6.054       15.663        0.412        3.077        9.024        0.228        1.817        5.763
 0.5   0.1000  0.0    30    200    1500   0.55  45    0.001     0.000    3.396       15.643       37.124        1.209        7.051       18.409        0.473        3.540       10.426        0.259        2.090        6.638
 0.5   0.1000  0.0    30    200    1500   0.55  90    0.001     0.000    3.321       15.473       36.555        1.068        6.327       16.859        0.429        3.160        9.244        0.236        1.899        5.977
 0.5   0.1000  0.0    30    200     500   0.65   0    0.118     0.000    0.353        1.449        3.154        0.201        0.892        2.002        0.130        0.635        1.472        0.096        0.500        1.187
 0.5   0.1000  0.0    30    200     500   0.65  45    0.118     0.000    0.405        1.622        3.487        0.242        1.056        2.339        0.159        0.769        1.762        0.118        0.608        1.432
 0.5   0.1000  0.0    30    200     500   0.65  90    0.118     0.000    0.230        0.877        1.848        0.164        0.685        1.487        0.115        0.539        1.220        0.088        0.441        1.026
 0.5   0.1000  0.0    30    200     750   0.65   0    0.090     0.000    0.669        2.826        6.340        0.353        1.668        3.898        0.207        1.118        2.746        0.141        0.832        2.129
 0.5   0.1000  0.0    30    200     750   0.65  45    0.090     0.000    0.749        3.106        6.894        0.411        1.916        4.436        0.246        1.310        3.189        0.168        0.983        2.493
 0.5   0.1000  0.0    30    200     750   0.65  90    0.090     0.000    0.481        1.905        4.131        0.300        1.363        3.102        0.188        0.976        2.353        0.133        0.751        1.879
 0.5   0.1000  0.0    30    200    1000   0.65   0    0.062     0.001    1.028        4.407       10.040        0.508        2.500        5.996        0.274        1.602        4.091        0.174        1.135        3.072
 0.5   0.1000  0.0    30    200    1000   0.65  45    0.062     0.001    1.148        4.865       10.997        0.584        2.856        6.820        0.320        1.851        4.706        0.203        1.321        3.549
 0.5   0.1000  0.0    30    200    1000   0.65  90    0.062     0.001    0.802        3.265        7.229        0.448        2.160        5.099        0.256        1.438        3.628        0.167        1.052        2.784
 0.5   0.1000  0.0    30    200    1500   0.65   0    0.037     0.000    1.819        8.016       18.622        0.806        4.244       10.545        0.369        2.473        6.747        0.211        1.595        4.724
 0.5   0.1000  0.0    30    200    1500   0.65  45    0.037     0.000    2.086        9.110       21.045        0.921        4.892       12.204        0.424        2.832        7.746        0.240        1.830        5.413
 0.5   0.1000  0.0    30    200    1500   0.65  90    0.037     0.000    1.699        7.215       16.381        0.755        4.013       10.043        0.360        2.350        6.373        0.207        1.556        4.531
 0.5   0.1000  0.0    30    300     500   0.45   0    0.000     0.000    0.996        4.266        9.686        0.496        2.399        5.714        0.301        1.583        3.919        0.220        1.213        3.066
 0.5   0.1000  0.0    30    300     500   0.45  45    0.000     0.000    1.200        5.071       11.418        0.612        2.960        7.040        0.370        1.966        4.882        0.265        1.497        3.809
 0.5   0.1000  0.0    30    300     500   0.45  90    0.000     0.000    0.956        3.878        8.561        0.533        2.545        5.986        0.328        1.726        4.264        0.237        1.324        3.355
 0.5   0.1000  0.0    30    300     750   0.45   0    0.000     0.000    1.668        7.462       17.436        0.698        3.692        9.237        0.363        2.148        5.712        0.245        1.507        4.114
 0.5   0.1000  0.0    30    300     750   0.45  45    0.000     0.000    2.001        8.796       20.307        0.853        4.514       11.279        0.445        2.647        7.046        0.293        1.853        5.083
 0.5   0.1000  0.0    30    300     750   0.45  90    0.000     0.000    1.775        7.592       17.230        0.754        3.996       10.026        0.401        2.360        6.252        0.267        1.669        4.553
 0.5   0.1000  0.0    30    300    1000   0.45   0    0.000     0.000    2.456       11.287       26.810        0.898        5.109       13.232        0.411        2.682        7.555        0.260        1.751        5.089
 0.5   0.1000  0.0    30    300    1000   0.45  45    0.000     0.000    2.998       13.830       32.786        1.081        6.157       15.976        0.496        3.251        9.166        0.306        2.119        6.185
 0.5   0.1000  0.0    30    300    1000   0.45  90    0.000     0.000    2.950       13.583       31.842        0.976        5.640       14.905        0.453        2.949        8.308        0.282        1.937        5.638
 0.5   0.1000  0.0    30    300    1500   0.45   0    0.000     0.000    4.184       19.912       48.260        1.226        7.852       21.434        0.464        3.472       10.675        0.269        2.044        6.480
 0.5   0.1000  0.0    30    300    1500   0.45  45    0.000     0.000    5.463       27.289       67.543        1.451        9.400       26.045        0.543        4.114       12.730        0.307        2.402        7.683
 0.5   0.1000  0.0    30    300    1500   0.45  90    0.000     0.000    6.042       30.759       75.771        1.364        9.148       26.209        0.505        3.859       12.047        0.286        2.246        7.227
 0.5   0.1000  0.0    30    300     500   0.55   0    0.000     0.000    0.604        2.508        5.557        0.334        1.521        3.482        0.218        1.069        2.519        0.167        0.850        2.037
 0.5   0.1000  0.0    30    300     500   0.55  45    0.000     0.000    0.710        2.901        6.369        0.408        1.843        4.197        0.268        1.318        3.109        0.203        1.048        2.521
 0.5   0.1000  0.0    30    300     500   0.55  90    0.000     0.000    0.513        2.006        4.297        0.338        1.481        3.302        0.230        1.109        2.586        0.176        0.895        2.134
 0.5   0.1000  0.0    30    300     750   0.55   0    0.000     0.000    1.041        4.507       10.303        0.496        2.459        5.923        0.281        1.551        3.925        0.197        1.134        2.949
 0.5   0.1000  0.0    30    300     750   0.55  45    0.000     0.000    1.203        5.105       11.531        0.600        2.941        7.032        0.344        1.895        4.780        0.239        1.393        3.622
 0.5   0.1000  0.0    30    300     750   0.55  90    0.000     0.000    0.917        3.719        8.206        0.504        2.426        5.724        0.299        1.612        4.022        0.212        1.208        3.104
 0.5   0.1000  0.0    30    300    1000   0.55   0    0.000     0.000    1.558        6.909       16.063        0.671        3.532        8.782        0.336        2.049        5.480        0.220        1.398        3.884
 0.5   0.1000  0.0    30    300    1000   0.55  45    0.000     0.000    1.799        7.839       18.050        0.796        4.168       10.325        0.406        2.460        6.550        0.263        1.691        4.687
 0.5   0.1000  0.0    30    300    1000   0.55  90    0.000     0.000    1.500        6.307       14.214        0.682        3.549        8.781        0.358        2.129        5.617        0.236        1.491        4.088
 0.5   0.1000  0.0    30    300    1500   0.55   0    0.000     0.000    2.722       12.450       29.527        0.991        5.735       14.892        0.411        2.898        8.419        0.244        1.778        5.433
 0.5   0.1000  0.0    30    300    1500   0.55  45    0.000     0.000    3.255       14.999       35.578        1.156        6.719       17.524        0.483        3.405        9.893        0.283        2.096        6.406
 0.5   0.1000  0.0    30    300    1500   0.55  90    0.000     0.000    3.196       14.801       34.822        1.033        6.086       16.181        0.439        3.065        8.867        0.259        1.907        5.804
 0.5   0.1000  0.0    30    300     500   0.65   0    0.005     0.000    0.343        1.398        3.034        0.204        0.885        1.965        0.140        0.652        1.483        0.111        0.533        1.229
 0.5   0.1000  0.0    30    300     500   0.65  45    0.005     0.000    0.405        1.617        3.471        0.250        1.073        2.366        0.176        0.809        1.830        0.139        0.666        1.531
 0.5   0.1000  0.0    30    300     500   0.65  90    0.005     0.000    0.258        0.979        2.052        0.190        0.778        1.676        0.142        0.634        1.410        0.116        0.537        1.218
 0.5   0.1000  0.0    30    300     750   0.65   0    0.003     0.000    0.635        2.687        6.025        0.332        1.565        3.653        0.201        1.050        2.554        0.146        0.796        1.989
 0.5   0.1000  0.0    30    300     750   0.65  45    0.003     0.000    0.722        2.986        6.609        0.399        1.845        4.257        0.248        1.274        3.071        0.180        0.977        2.424
 0.5   0.1000  0.0    30    300     750   0.65  90    0.003     0.000    0.486        1.909        4.114        0.311        1.386        3.128        0.204        1.016        2.409        0.153        0.802        1.956
 0.5   0.1000  0.0    30    300    1000   0.65   0    0.003     0.001    0.979        4.216        9.608        0.474        2.345        5.637        0.259        1.479        3.773        0.174        1.057        2.811
 0.5   0.1000  0.0    30    300    1000   0.65  45    0.003     0.001    1.097        4.641       10.472        0.556        2.714        6.468        0.313        1.756        4.440        0.211        1.272        3.352
 0.5   0.1000  0.0    30    300    1000   0.65  90    0.003     0.001    0.783        3.171        6.991        0.444        2.116        4.965        0.263        1.427        3.557        0.182        1.064        2.754
 0.5   0.1000  0.0    30    300    1500   0.65   0    0.002     0.000    1.748        7.738       18.006        0.751        4.004       10.000        0.348        2.283        6.251        0.211        1.482        4.325
 0.5   0.1000  0.0    30    300    1500   0.65  45    0.002     0.000    1.987        8.693       20.082        0.867        4.613       11.517        0.409        2.653        7.236        0.248        1.741        5.046
 0.5   0.1000  0.0    30    300    1500   0.65  90    0.002     0.000    1.633        6.913       15.658        0.725        3.842        9.592        0.358        2.254        6.074        0.221        1.519        4.331
 0.5   0.1000  0.8    30    100     500   0.45   0    0.076     0.001    1.863        8.128       18.460        0.763        3.999        9.740        0.359        2.237        5.844        0.213        1.470        4.045
 0.5   0.1000  0.8    30    100     500   0.45  45    0.076     0.001    2.073        8.848       19.884        0.885        4.618       11.183        0.416        2.595        6.775        0.246        1.702        4.677
 0.5   0.1000  0.8    30    100     500   0.45  90    0.076     0.001    1.396        5.639       12.358        0.684        3.521        8.422        0.334        2.045        5.327        0.202        1.370        3.745
 0.5   0.1000  0.8    30    100     750   0.45   0    0.048     0.001    3.312       14.991       35.006        1.149        6.580       16.892        0.461        3.291        9.292        0.250        1.978        5.985
 0.5   0.1000  0.8    30    100     750   0.45  45    0.048     0.001    3.749       16.707       38.701        1.316        7.600       19.570        0.524        3.765       10.690        0.281        2.249        6.831
 0.5   0.1000  0.8    30    100     750   0.45  90    0.048     0.001    3.142       13.487       30.565        1.093        6.416       16.688        0.443        3.160        8.997        0.240        1.915        5.801
 0.5   0.1000  0.8    30    100    1000   0.45   0    0.037     0.001    4.845       22.683       54.017        1.451        8.943       23.878        0.508        4.029       12.133        0.258        2.248        7.300
 0.5   0.1000  0.8    30    100    1000   0.45  45    0.037     0.001    5.755       26.989       64.120        1.653       10.379       27.992        0.568        4.576       13.913        0.284        2.521        8.260
 0.5   0.1000  0.8    30    100    1000   0.45  90    0.037     0.001    5.674       26.590       62.453        1.439        9.329       25.840        0.497        4.010       12.255        0.249        2.227        7.313
 0.5   0.1000  0.8    30    100    1500   0.45   0    0.025     0.001    7.910       38.808       94.834        1.829       12.870       36.536        0.523        4.789       15.945        0.247        2.397        8.545
 0.5   0.1000  0.8    30    100    1500   0.45  45    0.025     0.001   10.577       55.919      141.182        2.074       15.126       44.103        0.571        5.378       18.230        0.265        2.633        9.542
 0.5   0.1000  0.8    30    100    1500   0.45  90    0.025     0.001   12.219       67.458      170.071        1.918       14.628       44.480        0.516        4.976       17.057        0.236        2.418        8.892
 0.5   0.1000  0.8    30    100     500   0.55   0    0.205     0.001    1.065        4.421        9.707        0.524        2.497        5.742        0.284        1.579        3.828        0.180        1.124        2.855
 0.5   0.1000  0.8    30    100     500   0.55  45    0.205     0.001    1.194        4.857       10.550        0.614        2.900        6.610        0.332        1.847        4.469        0.209        1.308        3.316
 0.5   0.1000  0.8    30    100     500   0.55  90    0.205     0.001    0.673        2.623        5.598        0.426        1.923        4.283        0.244        1.323        3.177        0.158        0.963        2.422
 0.5   0.1000  0.8    30    100     750   0.55   0    0.122     0.002    1.976        8.500       19.240        0.855        4.407       10.646        0.405        2.548        6.644        0.232        1.682        4.688
 0.5   0.1000  0.8    30    100     750   0.55  45    0.122     0.002    2.196        9.297       20.865        0.986        5.085       12.245        0.463        2.936        7.676        0.263        1.923        5.368
 0.5   0.1000  0.8    30    100     750   0.55  90    0.122     0.002    1.477        5.959       13.087        0.757        3.846        9.147        0.369        2.292        5.968        0.215        1.534        4.242
 0.5   0.1000  0.8    30    100    1000   0.55   0    0.093     0.001    2.950       13.045       30.098        1.148        6.274       15.737        0.478        3.360        9.267        0.255        2.058        6.172
 0.5   0.1000  0.8    30    100    1000   0.55  45    0.093     0.001    3.329       14.482       33.162        1.315        7.266       18.255        0.541        3.838       10.663        0.284        2.330        7.025
 0.5   0.1000  0.8    30    100    1000   0.55  90    0.093     0.001    2.597       10.854       24.343        1.070        5.954       14.971        0.453        3.161        8.759        0.241        1.960        5.851
 0.5   0.1000  0.8    30    100    1500   0.55   0    0.065     0.001    5.035       23.227       55.004        1.596        9.776       25.840        0.537        4.446       13.499        0.260        2.417        8.085
 0.5   0.1000  0.8    30    100    1500   0.55  45    0.065     0.001    5.947       27.312       64.377        1.821       11.382       30.401        0.594        5.039       15.507        0.282        2.687        9.107
 0.5   0.1000  0.8    30    100    1500   0.55  90    0.065     0.001    5.828       26.787       62.551        1.595       10.214       27.946        0.525        4.450       13.686        0.247        2.400        8.122
 0.5   0.1000  0.8    30    100     500   0.65   0    0.249     0.001    0.574        2.311        4.907        0.328        1.427        3.121        0.204        1.007        2.286        0.141        0.774        1.817
 0.5   0.1000  0.8    30    100     500   0.65  45    0.249     0.001    0.671        2.634        5.536        0.393        1.706        3.700        0.242        1.200        2.712        0.165        0.914        2.139
 0.5   0.1000  0.8    30    100     500   0.65  90    0.249     0.001    0.340        1.284        2.672        0.243        1.000        2.139        0.163        0.780        1.745        0.115        0.615        1.428
 0.5   0.1000  0.8    30    100     750   0.65   0    0.163     0.001    1.126        4.643       10.186        0.587        2.750        6.292        0.328        1.801        4.353        0.206        1.307        3.325
 0.5   0.1000  0.8    30    100     750   0.65  45    0.163     0.001    1.262        5.118       11.137        0.685        3.191        7.254        0.380        2.100        5.074        0.237        1.511        3.845
 0.5   0.1000  0.8    30    100     750   0.65  90    0.163     0.001    0.731        2.855        6.112        0.478        2.123        4.728        0.282        1.513        3.616        0.182        1.119        2.813
 0.5   0.1000  0.8    30    100    1000   0.65   0    0.118     0.001    1.755        7.408       16.584        0.832        4.106        9.740        0.420        2.539        6.452        0.245        1.734        4.717
 0.5   0.1000  0.8    30    100    1000   0.65  45    0.118     0.001    1.955        8.157       18.140        0.961        4.745       11.206        0.481        2.926        7.459        0.277        1.985        5.413
 0.5   0.1000  0.8    30    100    1000   0.65  90    0.118     0.001    1.271        5.084       11.100        0.724        3.493        8.103        0.379        2.249        5.683        0.225        1.564        4.205
 0.5   0.1000  0.8    30    100    1500   0.65   0    0.087     0.001    3.094       13.566       31.188        1.265        6.855       17.060        0.523        3.748       10.328        0.270        2.277        6.950
 0.5   0.1000  0.8    30    100    1500   0.65  45    0.087     0.001    3.515       15.192       34.712        1.452        7.953       19.860        0.588        4.282       11.914        0.298        2.568        7.896
 0.5   0.1000  0.8    30    100    1500   0.65  90    0.087     0.001    2.730       11.364       25.475        1.193        6.519       16.238        0.503        3.560        9.829        0.258        2.199        6.636
 0.5   0.1000  0.8    30    200     500   0.45   0    0.000     0.001    1.751        7.561       17.070        0.743        3.750        8.963        0.390        2.187        5.463        0.260        1.532        3.912
 0.5   0.1000  0.8    30    200     500   0.45  45    0.000     0.001    1.966        8.268       18.402        0.896        4.473       10.598        0.472        2.664        6.661        0.310        1.861        4.786
 0.5   0.1000  0.8    30    200     500   0.45  90    0.000     0.001    1.446        5.735       12.382        0.770        3.746        8.704        0.418        2.324        5.762        0.278        1.649        4.210
 0.5   0.1000  0.8    30    200     750   0.45   0    0.000     0.001    3.074       13.921       32.465        1.067        6.005       15.307        0.474        3.051        8.348        0.289        1.946        5.484
 0.5   0.1000  0.8    30    200     750   0.45  45    0.000     0.001    3.446       15.261       35.199        1.258        7.046       17.875        0.560        3.630        9.933        0.337        2.311        6.548
 0.5   0.1000  0.8    30    200     750   0.45  90    0.000     0.001    2.973       12.586       28.260        1.110        6.226       15.855        0.504        3.232        8.814        0.307        2.085        5.878
 0.5   0.1000  0.8    30    200    1000   0.45   0    0.000     0.001    4.534       21.251       50.594        1.342        8.197       21.826        0.524        3.731       10.905        0.301        2.217        6.697
 0.5   0.1000  0.8    30    200    1000   0.45  45    0.000     0.001    5.262       24.531       58.043        1.559        9.537       25.438        0.606        4.362       12.781        0.343        2.580        7.851
 0.5   0.1000  0.8    30    200    1000   0.45  90    0.000     0.001    5.215       24.002       55.906        1.409        8.802       23.997        0.553        3.966       11.639        0.315        2.365        7.191
 0.5   0.1000  0.8    30    200    1500   0.45   0    0.000     0.001    7.521       37.060       90.691        1.713       11.929       33.899        0.557        4.533       14.569        0.297        2.445        8.076
 0.5   0.1000  0.8    30    200    1500   0.45  45    0.000     0.001    9.556       49.469      123.479        1.961       13.884       40.128        0.625        5.191       16.841        0.326        2.764        9.245
 0.5   0.1000  0.8    30    200    1500   0.45  90    0.000     0.001   10.925       57.538      141.862        1.844       13.598       40.898        0.580        4.875       15.997        0.302        2.585        8.730
 0.5   0.1000  0.8    30    200     500   0.55   0    0.042     0.001    0.949        3.959        8.690        0.454        2.163        4.973        0.251        1.350        3.249        0.171        0.971        2.403
 0.5   0.1000  0.8    30    200     500   0.55  45    0.042     0.001    1.076        4.374        9.466        0.547        2.566        5.822        0.306        1.634        3.907        0.209        1.181        2.911
 0.5   0.1000  0.8    30    200     500   0.55  90    0.042     0.001    0.623        2.406        5.096        0.405        1.789        3.945        0.247        1.265        2.975        0.175        0.955        2.319
 0.5   0.1000  0.8    30    200     750   0.55   0    0.024     0.002    1.786        7.754       17.573        0.747        3.889        9.434        0.357        2.191        5.708        0.221        1.449        3.950
 0.5   0.1000  0.8    30    200     750   0.55  45    0.024     0.002    1.980        8.389       18.791        0.875        4.499       10.811        0.423        2.581        6.685        0.262        1.717        4.656
 0.5   0.1000  0.8    30    200     750   0.55  90    0.024     0.002    1.324        5.296       11.561        0.691        3.457        8.165        0.355        2.093        5.364        0.227        1.442        3.856
 0.5   0.1000  0.8    30    200    1000   0.55   0    0.018     0.001    2.724       12.098       27.950        1.015        5.649       14.223        0.431        2.919        8.069        0.249        1.807        5.281
 0.5   0.1000  0.8    30    200    1000   0.55  45    0.018     0.001    3.026       13.170       30.124        1.173        6.501       16.312        0.501        3.389        9.346        0.289        2.103        6.135
 0.5   0.1000  0.8    30    200    1000   0.55  90    0.018     0.001    2.328        9.697       21.678        0.966        5.328       13.346        0.431        2.847        7.798        0.255        1.816        5.242
 0.5   0.1000  0.8    30    200    1500   0.55   0    0.011     0.001    4.752       22.027       52.208        1.440        8.955       23.828        0.505        3.962       12.020        0.267        2.211        7.132
 0.5   0.1000  0.8    30    200    1500   0.55  45    0.011     0.001    5.491       25.301       59.660        1.646       10.307       27.566        0.573        4.534       13.805        0.300        2.514        8.149
 0.5   0.1000  0.8    30    200    1500   0.55  90    0.011     0.001    5.302       24.198       56.257        1.443        9.222       25.243        0.511        4.025       12.245        0.271        2.263        7.329
 0.5   0.1000  0.8    30    200     500   0.65   0    0.184     0.001    0.505        2.028        4.325        0.271        1.213        2.674        0.163        0.819        1.876        0.114        0.618        1.458
 0.5   0.1000  0.8    30    200     500   0.65  45    0.184     0.001    0.594        2.335        4.913        0.328        1.452        3.168        0.198        0.987        2.246        0.138        0.744        1.746
 0.5   0.1000  0.8    30    200     500   0.65  90    0.184     0.001    0.295        1.115        2.319        0.209        0.866        1.853        0.140        0.669        1.501        0.102        0.529        1.227
 0.5   0.1000  0.8    30    200     750   0.65   0    0.150     0.001    1.015        4.249        9.358        0.506        2.409        5.552        0.272        1.525        3.723        0.173        1.077        2.758
 0.5   0.1000  0.8    30    200     750   0.65  45    0.150     0.001    1.139        4.652       10.124        0.594        2.793        6.369        0.321        1.790        4.340        0.204        1.265        3.221
 0.5   0.1000  0.8    30    200     750   0.65  90    0.150     0.001    0.637        2.479        5.297        0.411        1.834        4.086        0.242        1.295        3.098        0.160        0.954        2.393
 0.5   0.1000  0.8    30    200    1000   0.65   0    0.115     0.001    1.602        6.846       15.395        0.734        3.693        8.796        0.357        2.191        5.628        0.213        1.462        3.997
 0.5   0.1000  0.8    30    200    1000   0.65  45    0.115     0.001    1.780        7.460       16.604        0.848        4.237       10.024        0.415        2.535        6.490        0.246        1.693        4.611
 0.5   0.1000  0.8    30    200    1000   0.65  90    0.115     0.001    1.121        4.472        9.741        0.631        3.054        7.091        0.328        1.940        4.913        0.201        1.341        3.598
 0.5   0.1000  0.8    30    200    1500   0.65   0    0.064     0.001    2.912       12.834       29.587        1.142        6.290       15.726        0.465        3.307        9.219        0.251        1.996        6.038
 0.5   0.1000  0.8    30    200    1500   0.65  45    0.064     0.001    3.246       14.072       32.190        1.305        7.211       18.030        0.529        3.783       10.569        0.282        2.272        6.886
 0.5   0.1000  0.8    30    200    1500   0.65  90    0.064     0.001    2.465       10.251       22.949        1.056        5.814       14.520        0.445        3.118        8.643        0.241        1.923        5.763
 0.5   0.1000  0.8    30    300     500   0.45   0    0.000     0.001    1.822        7.794       17.481        0.812        4.025        9.541        0.448        2.459        6.084        0.302        1.783        4.528
 0.5   0.1000  0.8    30    300     500   0.45  45    0.000     0.001    2.109        8.849       19.671        0.991        4.911       11.608        0.537        3.013        7.511        0.353        2.150        5.534
 0.5   0.1000  0.8    30    300     500   0.45  90    0.000     0.001    1.631        6.508       14.118        0.879        4.271        9.932        0.484        2.696        6.694        0.320        1.938        4.971
 0.5   0.1000  0.8    30    300     750   0.45   0    0.000     0.001    2.980       13.468       31.337        1.072        5.898       14.892        0.511        3.136        8.378        0.322        2.097        5.739
 0.5   0.1000  0.8    30    300     750   0.45  45    0.000     0.001    3.444       15.169       34.853        1.302        7.171       18.046        0.611        3.828       10.295        0.375        2.525        7.004
 0.5   0.1000  0.8    30    300     750   0.45  90    0.000     0.001    3.026       12.758       28.582        1.177        6.484       16.356        0.559        3.480        9.348        0.345        2.312        6.400
 0.5   0.1000  0.8    30    300    1000   0.45   0    0.000     0.001    4.354       20.412       48.562        1.315        7.883       20.880        0.555        3.733       10.624        0.331        2.336        6.798
 0.5   0.1000  0.8    30    300    1000   0.45  45    0.000     0.001    5.126       23.758       55.984        1.572        9.432       24.951        0.654        4.484       12.834        0.379        2.770        8.168
 0.5   0.1000  0.8    30    300    1000   0.45  90    0.000     0.001    5.096       23.249       53.934        1.444        8.822       23.805        0.604        4.133       11.865        0.351        2.563        7.565
 0.5   0.1000  0.8    30    300    1500   0.45   0    0.000     0.001    7.257       35.845       87.763        1.669       11.412       32.398        0.591        4.518       14.089        0.326        2.573        8.154
 0.5   0.1000  0.8    30    300    1500   0.45  45    0.000     0.001    9.060       46.239      114.642        1.950       13.447       38.537        0.675        5.284       16.620        0.362        2.961        9.527
 0.5   0.1000  0.8    30    300    1500   0.45  90    0.000     0.001   10.187       52.202      127.351        1.843       13.226       39.352        0.630        4.984       15.865        0.338        2.779        9.016
 0.5   0.1000  0.8    30    300     500   0.55   0    0.001     0.001    0.960        3.936        8.562        0.514        2.310        5.188        0.325        1.588        3.656        0.238        1.231        2.883
 0.5   0.1000  0.8    30    300     500   0.55  45    0.001     0.001    1.124        4.510        9.704        0.629        2.820        6.290        0.394        1.951        4.504        0.283        1.499        3.541
 0.5   0.1000  0.8    30    300     500   0.55  90    0.001     0.001    0.764        2.918        6.120        0.524        2.230        4.833        0.343        1.661        3.789        0.250        1.300        3.045
 0.5   0.1000  0.8    30    300     750   0.55   0    0.001     0.002    1.708        7.364       16.646        0.745        3.740        8.957        0.400        2.225        5.571        0.269        1.574        4.026
 0.5   0.1000  0.8    30    300     750   0.55  45    0.001     0.002    1.935        8.122       18.089        0.902        4.484       10.624        0.484        2.715        6.798        0.321        1.914        4.930
 0.5   0.1000  0.8    30    300     750   0.55  90    0.001     0.002    1.384        5.480       11.854        0.766        3.685        8.546        0.427        2.349        5.817        0.288        1.689        4.309
 0.5   0.1000  0.8    30    300    1000   0.55   0    0.000     0.001    2.579       11.472       26.498        0.979        5.329       13.339        0.461        2.847        7.620        0.291        1.874        5.148
 0.5   0.1000  0.8    30    300    1000   0.55  45    0.000     0.001    2.893       12.533       28.574        1.165        6.283       15.594        0.550        3.416        9.130        0.341        2.245        6.201
 0.5   0.1000  0.8    30    300    1000   0.55  90    0.000     0.001    2.309        9.534       21.175        1.011        5.380       13.267        0.492        3.006        7.971        0.310        2.010        5.511
 0.5   0.1000  0.8    30    300    1500   0.55   0    0.000     0.001    4.541       21.107       50.052        1.373        8.432       22.438        0.534        3.818       11.254        0.308        2.263        6.870
 0.5   0.1000  0.8    30    300    1500   0.55  45    0.000     0.001    5.222       24.055       56.682        1.598        9.797       26.043        0.618        4.471       13.195        0.351        2.637        8.066
 0.5   0.1000  0.8    30    300    1500   0.55  90    0.000     0.001    5.097       23.136       53.617        1.441        8.965       24.302        0.565        4.066       11.996        0.322        2.418        7.398
 0.5   0.1000  0.8    30    300     500   0.65   0    0.055     0.001    0.463        1.854        3.958        0.259        1.134        2.489        0.168        0.800        1.806        0.127        0.630        1.447
 0.5   0.1000  0.8    30    300     500   0.65  45    0.055     0.001    0.556        2.184        4.604        0.318        1.383        3.015        0.209        0.986        2.216        0.159        0.782        1.790
 0.5   0.1000  0.8    30    300     500   0.65  90    0.055     0.001    0.315        1.186        2.460        0.229        0.935        1.991        0.165        0.748        1.654        0.130        0.620        1.400
 0.5   0.1000  0.8    30    300     750   0.65   0    0.042     0.001    0.951        3.978        8.750        0.466        2.213        5.099        0.258        1.397        3.383        0.176        1.006        2.514
 0.5   0.1000  0.8    30    300     750   0.65  45    0.042     0.001    1.082        4.407        9.564        0.559        2.622        5.965        0.314        1.687        4.057        0.215        1.223        3.040
 0.5   0.1000  0.8    30    300     750   0.65  90    0.042     0.001    0.623        2.413        5.133        0.410        1.801        3.991        0.254        1.298        3.063        0.181        0.986        2.411
 0.5   0.1000  0.8    30    300    1000   0.65   0    0.035     0.001    1.510        6.464       14.527        0.674        3.417        8.160        0.335        1.994        5.107        0.213        1.350        3.606
 0.5   0.1000  0.8    30    300    1000   0.65  45    0.035     0.001    1.682        7.031       15.608        0.794        3.962        9.354        0.401        2.364        6.008        0.255        1.611        4.281
 0.5   0.1000  0.8    30    300    1000   0.65  90    0.035     0.001    1.069        4.244        9.210        0.609        2.918        6.740        0.331        1.880        4.703        0.218        1.333        3.485
 0.5   0.1000  0.8    30    300    1500   0.65   0    0.022     0.001    2.776       12.275       28.321        1.055        5.881       14.773        0.440        3.026        8.439        0.253        1.856        5.481
 0.5   0.1000  0.8    30    300    1500   0.65  45    0.022     0.001    3.074       13.326       30.457        1.217        6.745       16.873        0.512        3.513        9.760        0.294        2.160        6.368
 0.5   0.1000  0.8    30    300    1500   0.65  90    0.022     0.001    2.327        9.647       21.552        1.000        5.476       13.646        0.442        2.954        8.114        0.260        1.872        5.452
 0.5   0.1000  1.5    30    100     500   0.45   0    0.178     0.025    6.675       28.656       63.091        1.962       11.640       28.305        0.635        4.721       12.752        0.311        2.523        7.186
 0.5   0.1000  1.5    30    100     500   0.45  45    0.178     0.025    7.488       31.342       68.040        2.250       13.440       32.577        0.711        5.372       14.604        0.344        2.834        8.126
 0.5   0.1000  1.5    30    100     500   0.45  90    0.178     0.025    4.024       15.769       33.425        1.757        9.759       22.810        0.596        4.394       11.855        0.296        2.393        6.841
 0.5   0.1000  1.5    30    100     750   0.45   0    0.120     0.026   13.294       60.582      138.717        2.829       19.488       52.181        0.781        6.652       20.077        0.357        3.276       10.397
 0.5   0.1000  1.5    30    100     750   0.45  45    0.120     0.026   14.794       65.457      147.912        3.204       22.473       60.352        0.857        7.457       22.760        0.386        3.608       11.569
 0.5   0.1000  1.5    30    100     750   0.45  90    0.120     0.026   11.172       46.509      102.711        2.761       19.413       52.320        0.750        6.543       20.131        0.342        3.196       10.329
 0.5   0.1000  1.5    30    100    1000   0.45   0    0.091     0.026   20.272       97.500      229.672        3.292       25.342       73.089        0.812        7.593       24.760        0.355        3.532       12.051
 0.5   0.1000  1.5    30    100    1000   0.45  45    0.091     0.026   23.690      111.602      261.200        3.687       29.192       85.351        0.878        8.404       27.796        0.379        3.832       13.231
 0.5   0.1000  1.5    30    100    1000   0.45  90    0.091     0.026   23.445      107.568      247.253        3.328       27.316       82.325        0.787        7.639       25.684        0.341        3.480       12.179
 0.5   0.1000  1.5    30    100    1500   0.45   0    0.055     0.025   32.818      173.431      427.069        3.547       31.706      101.835        0.764        7.977       28.700        0.319        3.463       12.879
 0.5   0.1000  1.5    30    100    1500   0.45  45    0.055     0.025   42.933      236.427      590.497        3.914       36.492      120.738        0.810        8.672       31.769        0.334        3.682       13.877
 0.5   0.1000  1.5    30    100    1500   0.45  90    0.055     0.025   50.234      274.760      668.920        3.658       36.005      124.567        0.738        8.109       30.409        0.304        3.410       13.105
 0.5   0.1000  1.5    30    100     500   0.55   0    0.297     0.026    2.538       10.273       21.685        1.146        5.602       12.363        0.468        2.954        7.085        0.246        1.774        4.527
 0.5   0.1000  1.5    30    100     500   0.55  45    0.297     0.026    3.037       11.889       24.701        1.334        6.583       14.483        0.532        3.404        8.195        0.276        2.017        5.178
 0.5   0.1000  1.5    30    100     500   0.55  90    0.297     0.026    1.445        5.467       11.244        0.881        3.897        8.344        0.407        2.451        5.770        0.221        1.548        3.906
 0.5   0.1000  1.5    30    100     750   0.55   0    0.203     0.026    6.246       26.237       57.002        2.112       11.877       28.048        0.701        5.207       13.852        0.334        2.815        8.055
 0.5   0.1000  1.5    30    100     750   0.55  45    0.203     0.026    7.042       28.901       62.013        2.412       13.682       32.261        0.778        5.898       15.823        0.364        3.132        9.055
 0.5   0.1000  1.5    30    100     750   0.55  90    0.203     0.026    3.682       14.271       30.117        1.841        9.536       21.667        0.649        4.752       12.537        0.312        2.623        7.500
 0.5   0.1000  1.5    30    100    1000   0.55   0    0.154     0.025   10.308       45.032      100.338        2.803       17.632       44.330        0.811        6.735       19.472        0.365        3.390       10.549
 0.5   0.1000  1.5    30    100    1000   0.55  45    0.154     0.025   11.399       48.477      106.782        3.173       20.273       51.068        0.886        7.547       22.090        0.391        3.718       11.721
 0.5   0.1000  1.5    30    100    1000   0.55  90    0.154     0.025    7.101       28.376       61.340        2.648       16.192       39.793        0.771        6.486       18.856        0.345        3.262       10.253
 0.5   0.1000  1.5    30    100    1500   0.55   0    0.100     0.026   18.567       86.017      199.162        3.543       26.426       73.688        0.851        8.207       26.769        0.357        3.751       13.062
 0.5   0.1000  1.5    30    100    1500   0.55  45    0.100     0.026   21.095       95.134      218.334        3.955       30.391       85.714        0.909        9.030       29.966        0.375        4.026       14.232
 0.5   0.1000  1.5    30    100    1500   0.55  90    0.100     0.026   19.394       84.395      190.423        3.575       28.088       80.684        0.819        8.230       27.577        0.338        3.671       13.113
 0.5   0.1000  1.5    30    100     500   0.65   0    0.357     0.025    0.651        2.573        5.402        0.373        1.571        3.408        0.241        1.186        2.628        0.153        0.899        2.091
 0.5   0.1000  1.5    30    100     500   0.65  45    0.357     0.025    0.772        2.977        6.193        0.471        1.993        4.261        0.282        1.429        3.177        0.175        1.048        2.447
 0.5   0.1000  1.5    30    100     500   0.65  90    0.357     0.025    0.400        1.502        3.091        0.283        1.150        2.431        0.187        0.898        1.978        0.125        0.697        1.603
 0.5   0.1000  1.5    30    100     750   0.65   0    0.270     0.026    2.078        8.394       17.746        1.114        4.953       10.811        0.526        3.132        7.313        0.280        2.001        5.040
 0.5   0.1000  1.5    30    100     750   0.65  45    0.270     0.026    2.476        9.665       20.182        1.318        5.993       13.019        0.597        3.627        8.520        0.311        2.274        5.769
 0.5   0.1000  1.5    30    100     750   0.65  90    0.270     0.026    1.311        4.972       10.283        0.859        3.658        7.829        0.453        2.552        5.876        0.252        1.723        4.263
 0.5   0.1000  1.5    30    100    1000   0.65   0    0.204     0.025    4.557       18.500       39.362        1.948        9.812       22.050        0.727        5.013       12.533        0.353        2.867        7.832
 0.5   0.1000  1.5    30    100    1000   0.65  45    0.204     0.025    5.285       21.092       44.382        2.232       11.348       25.473        0.810        5.705       14.381        0.385        3.205        8.849
 0.5   0.1000  1.5    30    100    1000   0.65  90    0.204     0.025    2.705       10.358       21.631        1.596        7.344       16.086        0.665        4.400       10.816        0.328        2.625        7.077
 0.5   0.1000  1.5    30    100    1500   0.65   0    0.139     0.025    9.203       39.356       86.848        3.011       17.730       43.020        0.889        7.387       20.893        0.391        3.731       11.626
 0.5   0.1000  1.5    30    100    1500   0.65  45    0.139     0.025   10.287       42.911       93.696        3.401       20.343       49.449        0.965        8.256       23.691        0.415        4.071       12.885
 0.5   0.1000  1.5    30    100    1500   0.65  90    0.139     0.025    6.342       25.145       54.066        2.803       15.726       37.161        0.851        7.075       19.941        0.371        3.605       11.264
 0.5   0.1000  1.5    30    200     500   0.45   0    0.070     0.026    5.408       23.281       51.207        1.719        9.537       22.721        0.714        4.326       10.862        0.430        2.691        6.777
 0.5   0.1000  1.5    30    200     500   0.45  45    0.070     0.026    6.181       25.792       55.716        2.065       11.370       26.842        0.840        5.230       13.180        0.487        3.193        8.182
 0.5   0.1000  1.5    30    200     500   0.45  90    0.070     0.026    3.569       13.768       28.863        1.747        8.890       20.243        0.769        4.659       11.627        0.452        2.933        7.493
 0.5   0.1000  1.5    30    200     750   0.45   0    0.046     0.026   11.569       52.859      121.035        2.583       16.823       44.181        0.868        6.191       17.430        0.470        3.426        9.667
 0.5   0.1000  1.5    30    200     750   0.45  45    0.046     0.026   12.796       56.613      127.423        3.022       19.700       51.374        0.992        7.263       20.563        0.521        3.949       11.327
 0.5   0.1000  1.5    30    200     750   0.45  90    0.046     0.026    9.360       38.501       84.266        2.704       17.339       45.204        0.923        6.693       18.998        0.488        3.697       10.643
 0.5   0.1000  1.5    30    200    1000   0.45   0    0.034     0.026   18.089       87.153      205.433        3.078       22.385       63.472        0.919        7.234       22.034        0.468        3.752       11.419
 0.5   0.1000  1.5    30    200    1000   0.45  45    0.034     0.026   20.476       95.959      223.688        3.541       26.007       73.838        1.027        8.315       25.529        0.510        4.230       13.088
 0.5   0.1000  1.5    30    200    1000   0.45  90    0.034     0.026   18.851       83.334      189.010        3.275       24.537       71.429        0.966        7.827       24.296        0.480        4.007       12.504
 0.5   0.1000  1.5    30    200    1500   0.45   0    0.020     0.026   30.378      160.816      396.190        3.465       29.262       92.217        0.900        7.946       26.707        0.428        3.829       12.760
 0.5   0.1000  1.5    30    200    1500   0.45  45    0.020     0.026   36.626      196.384      486.791        3.894       33.611      107.509        0.975        8.883       30.242        0.454        4.184       14.192
 0.5   0.1000  1.5    30    200    1500   0.45  90    0.020     0.026   40.639      208.452      497.879        3.716       33.432      111.477        0.922        8.537       29.596        0.428        3.997       13.760
 0.5   0.1000  1.5    30    200     500   0.55   0    0.212     0.026    1.897        7.860       16.803        0.819        4.066        9.106        0.359        2.138        5.115        0.212        1.345        3.337
 0.5   0.1000  1.5    30    200     500   0.55  45    0.212     0.026    2.274        9.094       19.081        0.973        4.835       10.752        0.424        2.534        6.060        0.250        1.593        3.957
 0.5   0.1000  1.5    30    200     500   0.55  90    0.212     0.026    1.143        4.360        8.992        0.678        3.024        6.515        0.342        1.922        4.507        0.213        1.291        3.162
 0.5   0.1000  1.5    30    200     750   0.55   0    0.153     0.026    4.947       20.981       45.967        1.655        9.313       22.173        0.587        4.092       10.739        0.307        2.294        6.303
 0.5   0.1000  1.5    30    200     750   0.55  45    0.153     0.026    5.600       23.029       49.630        1.919       10.795       25.519        0.672        4.730       12.444        0.350        2.635        7.272
 0.5   0.1000  1.5    30    200     750   0.55  90    0.153     0.026    2.963       11.490       24.235        1.470        7.575       17.265        0.569        3.849        9.996        0.308        2.246        6.149
 0.5   0.1000  1.5    30    200    1000   0.55   0    0.121     0.026    8.799       38.521       86.127        2.339       14.640       36.963        0.721        5.612       15.903        0.354        2.924        8.691
 0.5   0.1000  1.5    30    200    1000   0.55  45    0.121     0.026    9.727       41.587       91.750        2.682       16.895       42.482        0.811        6.398       18.248        0.394        3.298        9.870
 0.5   0.1000  1.5    30    200    1000   0.55  90    0.121     0.026    5.874       23.426       50.540        2.208       13.308       32.726        0.708        5.475       15.565        0.353        2.904        8.685
 0.5   0.1000  1.5    30    200    1500   0.55   0    0.081     0.026   16.547       76.830      178.407        3.143       23.085       64.385        0.816        7.298       23.155        0.374        3.478       11.497
 0.5   0.1000  1.5    30    200    1500   0.55  45    0.081     0.026   18.626       84.166      193.287        3.546       26.546       74.380        0.894        8.156       26.176        0.404        3.825       12.771
 0.5   0.1000  1.5    30    200    1500   0.55  90    0.081     0.026   16.335       70.711      159.123        3.158       24.110       68.867        0.806        7.381       23.957        0.370        3.492       11.767
 0.5   0.1000  1.5    30    200     500   0.65   0    0.332     0.025    0.581        2.336        4.935        0.321        1.408        3.062        0.179        0.940        2.135        0.115        0.667        1.575
 0.5   0.1000  1.5    30    200     500   0.65  45    0.332     0.025    0.706        2.738        5.697        0.391        1.730        3.725        0.212        1.122        2.545        0.136        0.788        1.862
 0.5   0.1000  1.5    30    200     500   0.65  90    0.332     0.025    0.346        1.301        2.677        0.239        0.983        2.084        0.151        0.743        1.655        0.102        0.562        1.305
 0.5   0.1000  1.5    30    200     750   0.65   0    0.285     0.026    1.871        7.594       16.142        0.892        4.246        9.402        0.388        2.381        5.714        0.213        1.476        3.761
 0.5   0.1000  1.5    30    200     750   0.65  45    0.285     0.026    2.225        8.765       18.345        1.045        5.026       11.073        0.446        2.763        6.630        0.243        1.698        4.338
 0.5   0.1000  1.5    30    200     750   0.65  90    0.285     0.026    1.085        4.131        8.560        0.680        2.971        6.405        0.341        1.969        4.618        0.197        1.303        3.263
 0.5   0.1000  1.5    30    200    1000   0.65   0    0.236     0.025    3.795       15.599       33.543        1.523        7.962       18.211        0.561        3.868        9.856        0.284        2.203        6.023
 0.5   0.1000  1.5    30    200    1000   0.65  45    0.236     0.025    4.421       17.714       37.517        1.757        9.230       21.026        0.635        4.431       11.328        0.317        2.495        6.859
 0.5   0.1000  1.5    30    200    1000   0.65  90    0.236     0.025    2.193        8.442       17.698        1.242        5.868       12.988        0.513        3.389        8.468        0.267        2.025        5.475
 0.5   0.1000  1.5    30    200    1500   0.65   0    0.160     0.025    8.283       35.570       78.605        2.525       15.226       37.359        0.760        6.122       17.381        0.351        3.137        9.576
 0.5   0.1000  1.5    30    200    1500   0.65  45    0.160     0.025    9.215       38.602       84.334        2.869       17.472       42.836        0.838        6.903       19.765        0.381        3.473       10.720
 0.5   0.1000  1.5    30    200    1500   0.65  90    0.160     0.025    5.382       21.363       45.988        2.313       13.173       31.396        0.722        5.816       16.443        0.336        3.016        9.264
 0.5   0.1000  1.5    30    300     500   0.45   0    0.018     0.026    6.156       25.716       55.308        2.592       12.331       27.674        1.135        6.872       16.163        0.603        4.255       10.561
 0.5   0.1000  1.5    30    300     500   0.45  45    0.018     0.026    7.280       29.461       62.492        3.049       15.039       33.793        1.276        7.982       19.150        0.661        4.828       12.247
 0.5   0.1000  1.5    30    300     500   0.45  90    0.018     0.026    5.051       19.167       39.591        2.803       13.164       28.818        1.200        7.475       17.891        0.623        4.536       11.502
 0.5   0.1000  1.5    30    300     750   0.45   0    0.012     0.026   11.069       49.934      113.615        3.164       17.739       44.019        1.179        7.980       20.559        0.594        4.575       12.289
 0.5   0.1000  1.5    30    300     750   0.45  45    0.012     0.026   12.586       54.653      121.850        3.743       21.599       53.340        1.326        9.334       24.617        0.650        5.200       14.333
 0.5   0.1000  1.5    30    300     750   0.45  90    0.012     0.026   10.104       40.740       87.800        3.573       20.491       50.522        1.264        8.949       23.766        0.619        4.962       13.742
 0.5   0.1000  1.5    30    300    1000   0.45   0    0.008     0.026   16.989       81.325      191.397        3.570       22.670       60.959        1.176        8.709       24.251        0.569        4.701       13.517
 0.5   0.1000  1.5    30    300    1000   0.45  45    0.008     0.026   19.152       88.576      205.130        4.158       27.087       72.664        1.307       10.061       28.647        0.615        5.281       15.565
 0.5   0.1000  1.5    30    300    1000   0.45  90    0.008     0.026   17.793       76.085      169.826        4.039       26.916       73.695        1.252        9.752       28.143        0.588        5.071       15.071
 0.5   0.1000  1.5    30    300    1500   0.45   0    0.005     0.026   28.817      152.734      376.833        3.913       29.303       88.116        1.095        9.191       28.504        0.501        4.575       14.471
 0.5   0.1000  1.5    30    300    1500   0.45  45    0.005     0.026   33.443      175.343      431.085        4.429       34.139      103.495        1.190       10.334       32.718        0.531        5.014       16.208
 0.5   0.1000  1.5    30    300    1500   0.45  90    0.005     0.026   36.508      177.932      417.404        4.348       35.090      110.587        1.140       10.078       32.559        0.507        4.825       15.795
 0.5   0.1000  1.5    30    300     500   0.55   0    0.121     0.026    1.786        7.287       15.465        0.806        3.846        8.518        0.441        2.234        5.132        0.319        1.631        3.759
 0.5   0.1000  1.5    30    300     500   0.55  45    0.121     0.026    2.180        8.686       18.155        0.998        4.704       10.346        0.541        2.799        6.418        0.369        2.008        4.686
 0.5   0.1000  1.5    30    300     500   0.55  90    0.121     0.026    1.257        4.755        9.750        0.793        3.397        7.234        0.477        2.371        5.345        0.331        1.770        4.094
 0.5   0.1000  1.5    30    300     750   0.55   0    0.096     0.026    4.352       18.627       40.886        1.520        8.256       19.468        0.632        3.872        9.756        0.390        2.406        6.127
 0.5   0.1000  1.5    30    300     750   0.55  45    0.096     0.026    5.021       20.698       44.560        1.816        9.800       22.909        0.752        4.667       11.765        0.446        2.880        7.418
 0.5   0.1000  1.5    30    300     750   0.55  90    0.096     0.026    2.839       10.954       22.994        1.478        7.291       16.439        0.675        4.038       10.035        0.408        2.594        6.637
 0.5   0.1000  1.5    30    300    1000   0.55   0    0.074     0.026    7.826       34.410       77.179        2.159       13.095       32.804        0.766        5.283       14.368        0.433        3.004        8.272
 0.5   0.1000  1.5    30    300    1000   0.55  45    0.074     0.026    8.745       37.430       82.608        2.536       15.352       38.137        0.890        6.235       17.003        0.486        3.515        9.792
 0.5   0.1000  1.5    30    300    1000   0.55  90    0.074     0.026    5.402       21.436       46.064        2.162       12.396       30.080        0.813        5.557       15.060        0.451        3.226        8.969
 0.5   0.1000  1.5    30    300    1500   0.55   0    0.051     0.025   15.478       72.124      167.666        2.983       21.261       58.884        0.879        7.022       21.382        0.452        3.611       11.078
 0.5   0.1000  1.5    30    300    1500   0.55  45    0.051     0.025   17.246       78.091      179.199        3.427       24.609       68.000        0.987        8.060       24.705        0.493        4.086       12.706
 0.5   0.1000  1.5    30    300    1500   0.55  90    0.051     0.025   14.624       62.493      139.716        3.104       22.484       63.150        0.919        7.465       23.062        0.461        3.832       11.994
 0.5   0.1000  1.5    30    300     500   0.65   0    0.250     0.025    0.544        2.174        4.596        0.297        1.317        2.861        0.176        0.869        1.962        0.127        0.652        1.502
 0.5   0.1000  1.5    30    300     500   0.65  45    0.250     0.025    0.670        2.609        5.437        0.363        1.612        3.483        0.216        1.067        2.399        0.156        0.803        1.845
 0.5   0.1000  1.5    30    300     500   0.65  90    0.250     0.025    0.358        1.344        2.764        0.251        1.028        2.173        0.171        0.795        1.754        0.128        0.634        1.436
 0.5   0.1000  1.5    30    300     750   0.65   0    0.218     0.026    1.650        6.722       14.372        0.736        3.586        8.039        0.338        1.983        4.751        0.205        1.280        3.190
 0.5   0.1000  1.5    30    300     750   0.65  45    0.218     0.026    1.975        7.836       16.467        0.877        4.275        9.514        0.401        2.356        5.637        0.243        1.520        3.792
 0.5   0.1000  1.5    30    300     750   0.65  90    0.218     0.026    0.987        3.768        7.818        0.606        2.675        5.790        0.322        1.770        4.143        0.205        1.224        2.999
 0.5   0.1000  1.5    30    300    1000   0.65   0    0.189     0.025    3.194       13.297       28.870        1.269        6.678       15.441        0.495        3.254        8.266        0.273        1.921        5.118
 0.5   0.1000  1.5    30    300    1000   0.65  45    0.189     0.025    3.719       15.022       32.062        1.484        7.797       17.892        0.575        3.799        9.649        0.315        2.234        5.969
 0.5   0.1000  1.5    30    300    1000   0.65  90    0.189     0.025    1.931        7.467       15.694        1.076        5.113       11.377        0.476        2.977        7.408        0.272        1.857        4.895
 0.5   0.1000  1.5    30    300    1500   0.65   0    0.135     0.025    7.463       32.121       71.296        2.230       13.516       33.379        0.704        5.419       15.216        0.348        2.857        8.460
 0.5   0.1000  1.5    30    300    1500   0.65  45    0.135     0.025    8.295       34.868       76.418        2.559       15.555       38.246        0.793        6.191       17.472        0.388        3.229        9.630
 0.5   0.1000  1.5    30    300    1500   0.65  90    0.135     0.025    4.854       19.291       41.524        2.062       11.720       28.027        0.689        5.233       14.621        0.348        2.827        8.393
 0.5   0.1000  0.0    60    100     500   0.45   0    0.236     0.001    2.342       10.047       22.636        1.052        5.294       12.677        0.514        3.143        8.058        0.305        2.091        5.694
 0.5   0.1000  0.0    60    100     500   0.45  45    0.236     0.001    2.671       11.236       25.051        1.251        6.269       14.900        0.612        3.734        9.568        0.361        2.482        6.747
 0.5   0.1000  0.0    60    100     500   0.45  90    0.236     0.001    1.927        7.816       17.123        0.982        4.906       11.576        0.491        2.967        7.597        0.294        2.006        5.431
 0.5   0.1000  0.0    60    100     750   0.45   0    0.143     0.002    4.149       18.427       42.648        1.625        8.959       22.494        0.665        4.706       13.129        0.358        2.837        8.546
 0.5   0.1000  0.0    60    100     750   0.45  45    0.143     0.002    4.991       22.058       50.838        1.916       10.640       26.817        0.774        5.537       15.539        0.412        3.303       10.016
 0.5   0.1000  0.0    60    100     750   0.45  90    0.143     0.002    4.599       19.938       45.394        1.646        9.428       24.205        0.664        4.773       13.457        0.352        2.868        8.716
 0.5   0.1000  0.0    60    100    1000   0.45   0    0.104     0.002    6.123       27.776       65.252        2.093       12.515       32.489        0.734        5.823       17.436        0.369        3.231       10.491
 0.5   0.1000  0.0    60    100    1000   0.45  45    0.104     0.002    8.074       37.939       90.270        2.464       15.064       39.923        0.839        6.816       20.665        0.416        3.706       12.201
 0.5   0.1000  0.0    60    100    1000   0.45  90    0.104     0.002    8.758       41.732       98.806        2.244       14.362       39.382        0.748        6.200       18.972        0.364        3.355       11.168
 0.5   0.1000  0.0    60    100    1500   0.45   0    0.060     0.001   10.228       48.283      115.992        2.681       18.610       51.350        0.753        6.953       23.255        0.351        3.435       12.294
 0.5   0.1000  0.0    60    100    1500   0.45  45    0.060     0.001   15.856       81.420      201.933        3.165       23.262       67.472        0.838        8.058       27.699        0.383        3.852       14.098
 0.5   0.1000  0.0    60    100    1500   0.45  90    0.060     0.001   19.174       98.842      243.170        3.087       24.039       72.908        0.771        7.771       27.289        0.342        3.619       13.613
 0.5   0.1000  0.0    60    100     500   0.55   0    0.466     0.001    1.292        5.295       11.527        0.677        3.120        7.068        0.387        2.070        4.916        0.251        1.508        3.746
 0.5   0.1000  0.0    60    100     500   0.55  45    0.466     0.001    1.484        5.961       12.832        0.815        3.711        8.321        0.469        2.497        5.892        0.300        1.819        4.495
 0.5   0.1000  0.0    60    100     500   0.55  90    0.466     0.001    0.892        3.458        7.326        0.569        2.509        5.535        0.341        1.783        4.189        0.224        1.326        3.259
 0.5   0.1000  0.0    60    100     750   0.55   0    0.273     0.002    2.372       10.128       22.793        1.127        5.577       13.262        0.566        3.434        8.727        0.328        2.320        6.329
 0.5   0.1000  0.0    60    100     750   0.55  45    0.273     0.002    2.714       11.377       25.359        1.338        6.591       15.573        0.667        4.069       10.362        0.384        2.732        7.458
 0.5   0.1000  0.0    60    100     750   0.55  90    0.273     0.002    1.945        7.875       17.260        1.044        5.117       11.974        0.533        3.206        8.152        0.311        2.191        5.933
 0.5   0.1000  0.0    60    100    1000   0.55   0    0.187     0.002    3.566       15.552       35.634        1.545        8.140       19.961        0.680        4.592       12.388        0.365        2.886        8.469
 0.5   0.1000  0.0    60    100    1000   0.55  45    0.187     0.002    4.191       18.070       41.098        1.825        9.661       23.706        0.789        5.415       14.698        0.417        3.355        9.925
 0.5   0.1000  0.0    60    100    1000   0.55  90    0.187     0.002    3.522       14.741       32.987        1.529        8.214       20.301        0.668        4.560       12.375        0.354        2.861        8.418
 0.5   0.1000  0.0    60    100    1500   0.55   0    0.108     0.002    6.162       27.674       64.727        2.231       13.058       33.567        0.770        6.258       18.684        0.376        3.430       11.309
 0.5   0.1000  0.0    60    100    1500   0.55  45    0.108     0.002    7.973       36.688       86.528        2.632       15.783       41.278        0.875        7.317       22.190        0.416        3.917       13.128
 0.5   0.1000  0.0    60    100    1500   0.55  90    0.108     0.002    8.564       40.138       94.478        2.400       14.994       40.450        0.788        6.687       20.346        0.365        3.577       12.076
 0.5   0.1000  0.0    60    100     500   0.65   0    0.531     0.002    0.652        2.562        5.385        0.385        1.628        3.517        0.255        1.198        2.664        0.183        0.950        2.166
 0.5   0.1000  0.0    60    100     500   0.65  45    0.531     0.002    0.778        3.001        6.241        0.483        2.019        4.311        0.318        1.499        3.299        0.222        1.175        2.669
 0.5   0.1000  0.0    60    100     500   0.65  90    0.531     0.002    0.416        1.560        3.209        0.297        1.203        2.542        0.208        0.956        2.092        0.151        0.772        1.743
 0.5   0.1000  0.0    60    100     750   0.65   0    0.342     0.001    1.328        5.411       11.767        0.726        3.297        7.451        0.430        2.256        5.326        0.280        1.681        4.152
 0.5   0.1000  0.0    60    100     750   0.65  45    0.342     0.001    1.534        6.148       13.243        0.873        3.917        8.767        0.519        2.718        6.384        0.334        2.017        4.969
 0.5   0.1000  0.0    60    100     750   0.65  90    0.342     0.001    0.932        3.608        7.658        0.615        2.674        5.890        0.380        1.956        4.566        0.252        1.482        3.620
 0.5   0.1000  0.0    60    100    1000   0.65   0    0.216     0.001    2.034        8.535       19.023        1.041        4.982       11.621        0.564        3.221        7.981        0.338        2.286        6.013
 0.5   0.1000  0.0    60    100    1000   0.65  45    0.216     0.001    2.340        9.657       21.331        1.237        5.888       13.656        0.666        3.830        9.489        0.396        2.693        7.102
 0.5   0.1000  0.0    60    100    1000   0.65  90    0.216     0.001    1.607        6.414       13.929        0.947        4.419       10.108        0.525        2.971        7.319        0.320        2.125        5.547
 0.5   0.1000  0.0    60    100    1500   0.65   0    0.134     0.002    3.627       15.648       35.688        1.637        8.471       20.626        0.727        4.921       13.188        0.386        3.107        9.139
 0.5   0.1000  0.0    60    100    1500   0.65  45    0.134     0.002    4.215       18.005       40.869        1.937       10.095       24.581        0.842        5.801       15.674        0.438        3.606       10.705
 0.5   0.1000  0.0    60    100    1500   0.65  90    0.134     0.002    3.525       14.689       32.848        1.626        8.548       20.898        0.726        4.914       13.206        0.378        3.119        9.139
 0.5   0.1000  0.0    60    200     500   0.45   0    0.000     0.001    2.148        9.229       20.775        0.982        4.836       11.461        0.535        2.936        7.276        0.362        2.087        5.278
 0.5   0.1000  0.0    60    200     500   0.45  45    0.000     0.001    2.496       10.424       23.114        1.210        5.907       13.859        0.661        3.646        9.039        0.445        2.591        6.586
 0.5   0.1000  0.0    60    200     500   0.45  90    0.000     0.001    1.950        7.784       16.840        1.057        5.056       11.674        0.595        3.231        7.938        0.406        2.334        5.897
 0.5   0.1000  0.0    60    200     750   0.45   0    0.000     0.002    3.888       17.283       39.998        1.470        8.119       20.424        0.664        4.236       11.558        0.408        2.715        7.619
 0.5   0.1000  0.0    60    200     750   0.45  45    0.000     0.002    4.583       20.177       46.368        1.775        9.721       24.340        0.801        5.153       14.055        0.488        3.292        9.300
 0.5   0.1000  0.0    60    200     750   0.45  90    0.000     0.002    4.328       18.559       41.941        1.616        8.986       22.770        0.738        4.718       12.856        0.453        3.042        8.584
 0.5   0.1000  0.0    60    200    1000   0.45   0    0.000     0.002    5.762       26.280       61.883        1.892       11.387       29.780        0.741        5.263       15.421        0.426        3.122        9.423
 0.5   0.1000  0.0    60    200    1000   0.45  45    0.000     0.002    7.364       34.356       81.429        2.256       13.632       36.053        0.875        6.311       18.541        0.497        3.710       11.316
 0.5   0.1000  0.0    60    200    1000   0.45  90    0.000     0.002    7.896       36.444       85.109        2.131       13.345       36.277        0.819        5.954       17.623        0.466        3.499       10.739
 0.5   0.1000  0.0    60    200    1500   0.45   0    0.000     0.002    9.773       46.394      111.696        2.470       17.160       47.836        0.791        6.481       21.019        0.422        3.462       11.471
 0.5   0.1000  0.0    60    200    1500   0.45  45    0.000     0.002   13.986       70.651      174.178        2.919       20.931       60.465        0.905        7.629       25.092        0.472        3.992       13.465
 0.5   0.1000  0.0    60    200    1500   0.45  90    0.000     0.002   16.502       82.489      200.648        2.894       21.952       65.974        0.862        7.480       25.131        0.446        3.851       13.233
 0.5   0.1000  0.0    60    200     500   0.55   0    0.189     0.001    1.168        4.799       10.456        0.589        2.738        6.212        0.336        1.766        4.179        0.226        1.284        3.129
 0.5   0.1000  0.0    60    200     500   0.55  45    0.189     0.001    1.349        5.410       11.614        0.724        3.305        7.398        0.417        2.182        5.127        0.281        1.590        3.861
 0.5   0.1000  0.0    60    200     500   0.55  90    0.189     0.001    0.821        3.156        6.645        0.529        2.308        5.057        0.327        1.653        3.838        0.230        1.253        3.010
 0.5   0.1000  0.0    60    200     750   0.55   0    0.114     0.002    2.198        9.398       21.123        0.992        5.001       11.934        0.492        2.943        7.536        0.302        1.976        5.300
 0.5   0.1000  0.0    60    200     750   0.55  45    0.114     0.002    2.475       10.355       23.012        1.186        5.892       13.912        0.594        3.537        9.000        0.366        2.383        6.371
 0.5   0.1000  0.0    60    200     750   0.55  90    0.114     0.002    1.752        7.049       15.374        0.941        4.591       10.703        0.492        2.867        7.240        0.312        1.984        5.261
 0.5   0.1000  0.0    60    200    1000   0.55   0    0.085     0.002    3.353       14.684       33.677        1.373        7.377       18.234        0.602        3.991       10.857        0.345        2.503        7.214
 0.5   0.1000  0.0    60    200    1000   0.55  45    0.085     0.002    3.851       16.612       37.751        1.625        8.681       21.348        0.714        4.744       12.877        0.408        2.968        8.565
 0.5   0.1000  0.0    60    200    1000   0.55  90    0.085     0.002    3.197       13.329       29.732        1.367        7.370       18.226        0.613        4.038       10.935        0.357        2.571        7.395
 0.5   0.1000  0.0    60    200    1500   0.55   0    0.052     0.002    5.863       26.486       62.108        2.006       12.033       31.241        0.717        5.550       16.625        0.375        3.117        9.952
 0.5   0.1000  0.0    60    200    1500   0.55  45    0.052     0.002    7.409       34.068       80.288        2.358       14.316       37.666        0.829        6.524       19.656        0.429        3.615       11.657
 0.5   0.1000  0.0    60    200    1500   0.55  90    0.052     0.002    7.815       36.163       84.595        2.149       13.557       36.735        0.746        5.957       18.076        0.386        3.299       10.736
 0.5   0.1000  0.0    60    200     500   0.65   0    0.515     0.002    0.592        2.342        4.939        0.326        1.428        3.109        0.204        0.989        2.216        0.143        0.758        1.741
 0.5   0.1000  0.0    60    200     500   0.65  45    0.515     0.002    0.714        2.765        5.751        0.410        1.766        3.790        0.253        1.236        2.748        0.175        0.935        2.146
 0.5   0.1000  0.0    60    200     500   0.65  90    0.515     0.002    0.363        1.362        2.801        0.255        1.041        2.204        0.174        0.810        1.783        0.126        0.645        1.465
 0.5   0.1000  0.0    60    200     750   0.65   0    0.430     0.001    1.227        5.036       10.978        0.633        2.938        6.676        0.358        1.922        4.589        0.233        1.391        3.458
 0.5   0.1000  0.0    60    200     750   0.65  45    0.430     0.001    1.408        5.663       12.192        0.765        3.488        7.833        0.436        2.329        5.508        0.280        1.684        4.167
 0.5   0.1000  0.0    60    200     750   0.65  90    0.430     0.001    0.816        3.156        6.683        0.530        2.321        5.115        0.321        1.667        3.907        0.214        1.245        3.053
 0.5   0.1000  0.0    60    200    1000   0.65   0    0.349     0.001    1.910        8.064       17.978        0.929        4.526       10.625        0.480        2.813        7.045        0.291        1.931        5.124
 0.5   0.1000  0.0    60    200    1000   0.65  45    0.349     0.001    2.165        8.953       19.756        1.103        5.316       12.362        0.573        3.349        8.347        0.345        2.298        6.078
 0.5   0.1000  0.0    60    200    1000   0.65  90    0.349     0.001    1.431        5.703       12.357        0.827        3.892        8.917        0.448        2.561        6.343        0.276        1.804        4.727
 0.5   0.1000  0.0    60    200    1500   0.65   0    0.201     0.002    3.437       14.971       34.269        1.480        7.821       19.209        0.644        4.369       11.835        0.353        2.720        7.976
 0.5   0.1000  0.0    60    200    1500   0.65  45    0.201     0.002    3.942       16.923       38.454        1.741        9.188       22.484        0.753        5.141       13.957        0.408        3.178        9.355
 0.5   0.1000  0.0    60    200    1500   0.65  90    0.201     0.002    3.216       13.397       29.927        1.441        7.673       18.841        0.634        4.298       11.638        0.345        2.702        7.916
 0.5   0.1000  0.0    60    300     500   0.45   0    0.000     0.001    2.225        9.414       21.047        1.064        5.127       12.023        0.624        3.279        7.962        0.433        2.454        6.084
 0.5   0.1000  0.0    60    300     500   0.45  45    0.000     0.001    2.662       11.074       24.508        1.334        6.421       14.997        0.768        4.121       10.090        0.521        3.036        7.629
 0.5   0.1000  0.0    60    300     500   0.45  90    0.000     0.001    2.171        8.692       18.848        1.203        5.700       13.141        0.702        3.748        9.144        0.480        2.776        6.968
 0.5   0.1000  0.0    60    300     750   0.45   0    0.000     0.002    3.763       16.709       38.629        1.460        7.884       19.690        0.723        4.311       11.409        0.465        2.938        7.910
 0.5   0.1000  0.0    60    300     750   0.45  45    0.000     0.002    4.552       19.942       45.678        1.821        9.784       24.319        0.887        5.406       14.382        0.555        3.630        9.920
 0.5   0.1000  0.0    60    300     750   0.45  90    0.000     0.002    4.348       18.576       41.883        1.692        9.223       23.167        0.827        5.039       13.443        0.521        3.394        9.291
 0.5   0.1000  0.0    60    300    1000   0.45   0    0.000     0.002    5.555       25.377       59.772        1.835       10.852       28.355        0.792        5.225       14.823        0.479        3.304        9.508
 0.5   0.1000  0.0    60    300    1000   0.45  45    0.000     0.002    7.084       32.727       77.145        2.253       13.317       34.972        0.956        6.453       18.389        0.560        4.018       11.747
 0.5   0.1000  0.0    60    300    1000   0.45  90    0.000     0.002    7.490       33.935       78.637        2.153       13.170       35.449        0.903        6.147       17.699        0.531        3.813       11.228
 0.5   0.1000  0.0    60    300    1500   0.45   0    0.000     0.002    9.454       45.042      108.635        2.391       16.299       45.588        0.849        6.436       20.163        0.473        3.667       11.560
 0.5   0.1000  0.0    60    300    1500   0.45  45    0.000     0.002   13.025       65.056      159.644        2.877       19.968       57.208        0.991        7.745       24.507        0.531        4.317       13.881
 0.5   0.1000  0.0    60    300    1500   0.45  90    0.000     0.002   15.029       74.141      179.392        2.857       20.979       62.299        0.949        7.598       24.600        0.507        4.171       13.633
 0.5   0.1000  0.0    60    300     500   0.55   0    0.003     0.001    1.151        4.676       10.133        0.622        2.785        6.220        0.406        1.926        4.400        0.307        1.528        3.525
 0.5   0.1000  0.0    60    300     500   0.55  45    0.003     0.001    1.375        5.477       11.716        0.786        3.469        7.679        0.511        2.448        5.589        0.381        1.923        4.461
 0.5   0.1000  0.0    60    300     500   0.55  90    0.003     0.001    0.964        3.668        7.658        0.655        2.758        5.954        0.448        2.096        4.723        0.339        1.683        3.874
 0.5   0.1000  0.0    60    300     750   0.55   0    0.003     0.002    2.085        8.933       20.081        0.953        4.723       11.203        0.523        2.857        7.115        0.358        2.047        5.183
 0.5   0.1000  0.0    60    300     750   0.55  45    0.003     0.002    2.395        9.980       22.121        1.179        5.740       13.446        0.650        3.570        8.856        0.442        2.551        6.490
 0.5   0.1000  0.0    60    300     750   0.55  90    0.003     0.002    1.800        7.171       15.518        1.010        4.776       10.982        0.581        3.121        7.651        0.401        2.281        5.755
 0.5   0.1000  0.0    60    300    1000   0.55   0    0.002     0.002    3.190       14.010       32.155        1.292        6.909       17.083        0.619        3.774       10.048        0.395        2.504        6.828
 0.5   0.1000  0.0    60    300    1000   0.55  45    0.002     0.002    3.672       15.805       35.858        1.571        8.278       20.250        0.756        4.633       12.287        0.477        3.067        8.404
 0.5   0.1000  0.0    60    300    1000   0.55  90    0.002     0.002    3.145       13.021       28.888        1.392        7.318       17.906        0.688        4.157       10.954        0.439        2.798        7.630
 0.5   0.1000  0.0    60    300    1500   0.55   0    0.001     0.002    5.650       25.618       60.146        1.879       11.325       29.561        0.735        5.229       15.371        0.426        3.105        9.388
 0.5   0.1000  0.0    60    300    1500   0.55  45    0.001     0.002    7.019       32.180       75.691        2.243       13.491       35.451        0.870        6.280       18.467        0.497        3.696       11.284
 0.5   0.1000  0.0    60    300    1500   0.55  90    0.001     0.002    7.367       33.471       77.702        2.102       13.031       35.097        0.813        5.897       17.438        0.465        3.478       10.677
 0.5   0.1000  0.0    60    300     500   0.65   0    0.245     0.002    0.541        2.146        4.537        0.312        1.342        2.909        0.200        0.946        2.103        0.147        0.740        1.675
 0.5   0.1000  0.0    60    300     500   0.65  45    0.245     0.002    0.665        2.583        5.389        0.390        1.676        3.600        0.252        1.185        2.627        0.187        0.928        2.095
 0.5   0.1000  0.0    60    300     500   0.65  90    0.245     0.002    0.377        1.411        2.900        0.270        1.092        2.306        0.194        0.872        1.903        0.151        0.718        1.603
 0.5   0.1000  0.0    60    300     750   0.65   0    0.190     0.001    1.155        4.742       10.340        0.584        2.721        6.187        0.334        1.757        4.171        0.225        1.284        3.136
 0.5   0.1000  0.0    60    300     750   0.65  45    0.190     0.001    1.337        5.366       11.531        0.717        3.277        7.349        0.414        2.171        5.113        0.279        1.584        3.862
 0.5   0.1000  0.0    60    300     750   0.65  90    0.190     0.001    0.789        3.037        6.410        0.519        2.251        4.938        0.324        1.634        3.797        0.229        1.245        2.998
 0.5   0.1000  0.0    60    300    1000   0.65   0    0.162     0.001    1.814        7.677       17.114        0.856        4.202        9.890        0.445        2.559        6.413        0.281        1.766        4.609
 0.5   0.1000  0.0    60    300    1000   0.65  45    0.162     0.001    2.050        8.477       18.680        1.030        4.968       11.547        0.541        3.098        7.698        0.342        2.143        5.577
 0.5   0.1000  0.0    60    300    1000   0.65  90    0.162     0.001    1.362        5.404       11.668        0.790        3.698        8.443        0.439        2.442        6.005        0.288        1.747        4.496
 0.5   0.1000  0.0    60    300    1500   0.65   0    0.102     0.002    3.302       14.410       33.001        1.375        7.355       18.137        0.603        4.001       10.887        0.346        2.510        7.237
 0.5   0.1000  0.0    60    300    1500   0.65  45    0.102     0.002    3.746       16.078       36.514        1.625        8.623       21.117        0.715        4.754       12.890        0.408        2.975        8.592
 0.5   0.1000  0.0    60    300    1500   0.65  90    0.102     0.002    3.047       12.666       28.239        1.356        7.222       17.731        0.613        4.027       10.866        0.357        2.573        7.392
 0.5   0.1000  0.8    60    100     500   0.45   0    0.231     0.004    3.840       16.445       36.660        1.491        7.895       18.965        0.633        4.141       10.812        0.349        2.549        7.057
 0.5   0.1000  0.8    60    100     500   0.45  45    0.231     0.004    4.299       17.992       39.648        1.763        9.307       22.190        0.738        4.879       12.753        0.401        2.975        8.265
 0.5   0.1000  0.8    60    100     500   0.45  90    0.231     0.004    2.790       11.115       24.025        1.363        7.037       16.512        0.596        3.870       10.092        0.332        2.422        6.706
 0.5   0.1000  0.8    60    100     750   0.45   0    0.152     0.005    6.918       31.039       71.596        2.221       13.126       33.642        0.788        5.988       17.235        0.400        3.341       10.303
 0.5   0.1000  0.8    60    100     750   0.45  45    0.152     0.005    7.952       34.936       79.789        2.593       15.469       39.674        0.901        6.955       20.166        0.448        3.830       11.909
 0.5   0.1000  0.8    60    100     750   0.45  90    0.152     0.005    7.053       30.035       67.451        2.213       13.607       35.567        0.772        5.991       17.493        0.386        3.328       10.411
 0.5   0.1000  0.8    60    100    1000   0.45   0    0.115     0.005   10.205       47.327      111.418        2.735       17.821       47.957        0.843        7.126       22.135        0.404        3.692       12.262
 0.5   0.1000  0.8    60    100    1000   0.45  45    0.115     0.005   12.858       60.560      143.271        3.172       21.156       57.846        0.946        8.199       25.792        0.443        4.162       14.013
 0.5   0.1000  0.8    60    100    1000   0.45  90    0.115     0.005   13.865       65.263      152.812        2.864       20.090       57.055        0.836        7.409       23.641        0.390        3.745       12.802
 0.5   0.1000  0.8    60    100    1500   0.45   0    0.067     0.005   16.801       82.316      199.844        3.265       25.015       72.923        0.830        8.035       27.805        0.372        3.772       13.735
 0.5   0.1000  0.8    60    100    1500   0.45  45    0.067     0.005   24.447      128.947      321.177        3.757       30.241       91.804        0.907        9.093       32.208        0.396        4.146       15.393
 0.5   0.1000  0.8    60    100    1500   0.45  90    0.067     0.005   29.666      155.953      382.704        3.595       30.825       98.310        0.824        8.624       31.339        0.356        3.852       14.691
 0.5   0.1000  0.8    60    100     500   0.55   0    0.411     0.004    1.973        8.035       17.153        0.948        4.433        9.902        0.486        2.732        6.453        0.289        1.863        4.641
 0.5   0.1000  0.8    60    100     500   0.55  45    0.411     0.004    2.267        9.008       19.006        1.137        5.288       11.702        0.572        3.250        7.669        0.334        2.192        5.469
 0.5   0.1000  0.8    60    100     500   0.55  90    0.411     0.004    1.168        4.455        9.293        0.761        3.301        7.134        0.420        2.292        5.342        0.256        1.616        3.982
 0.5   0.1000  0.8    60    100     750   0.55   0    0.267     0.005    3.744       15.904       35.262        1.592        8.161       19.310        0.697        4.528       11.675        0.376        2.833        7.862
 0.5   0.1000  0.8    60    100     750   0.55  45    0.267     0.005    4.216       17.523       38.478        1.876        9.613       22.613        0.806        5.313       13.738        0.425        3.281        9.158
 0.5   0.1000  0.8    60    100     750   0.55  90    0.267     0.005    2.750       10.932       23.586        1.443        7.193       16.633        0.650        4.185       10.749        0.352        2.657        7.341
 0.5   0.1000  0.8    60    100    1000   0.55   0    0.197     0.004    5.656       24.701       56.075        2.136       11.810       29.139        0.811        5.933       16.420        0.409        3.427       10.329
 0.5   0.1000  0.8    60    100    1000   0.55  45    0.197     0.004    6.425       27.554       62.049        2.497       13.911       34.275        0.925        6.899       19.233        0.454        3.920       11.934
 0.5   0.1000  0.8    60    100    1000   0.55  90    0.197     0.004    5.011       20.639       45.657        2.072       11.589       28.582        0.785        5.804       16.131        0.389        3.361       10.185
 0.5   0.1000  0.8    60    100    1500   0.55   0    0.121     0.005    9.867       44.852      104.798        2.917       18.516       48.789        0.884        7.662       23.760        0.407        3.920       13.247
 0.5   0.1000  0.8    60    100    1500   0.55  45    0.121     0.005   12.080       54.995      128.333        3.384       21.983       58.686        0.981        8.793       27.697        0.439        4.380       15.070
 0.5   0.1000  0.8    60    100    1500   0.55  90    0.121     0.005   12.726       58.045      134.336        3.069       20.720       57.140        0.876        8.001       25.361        0.388        3.975       13.837
 0.5   0.1000  0.8    60    100     500   0.65   0    0.486     0.004    0.673        2.626        5.502        0.394        1.660        3.588        0.277        1.265        2.780        0.192        1.025        2.322
 0.5   0.1000  0.8    60    100     500   0.65  45    0.486     0.004    0.804        3.090        6.417        0.510        2.120        4.507        0.337        1.589        3.477        0.226        1.241        2.815
 0.5   0.1000  0.8    60    100     500   0.65  90    0.486     0.004    0.438        1.640        3.366        0.313        1.263        2.658        0.219        1.004        2.188        0.156        0.809        1.821
 0.5   0.1000  0.8    60    100     750   0.65   0    0.337     0.004    1.908        7.747       16.491        1.001        4.528       10.010        0.547        2.964        6.895        0.329        2.099        5.159
 0.5   0.1000  0.8    60    100     750   0.65  45    0.337     0.004    2.214        8.768       18.478        1.200        5.414       11.871        0.643        3.531        8.206        0.378        2.465        6.080
 0.5   0.1000  0.8    60    100     750   0.65  90    0.337     0.004    1.202        4.579        9.554        0.803        3.410        7.360        0.473        2.487        5.709        0.293        1.815        4.403
 0.5   0.1000  0.8    60    100    1000   0.65   0    0.236     0.005    3.011       12.426       27.144        1.462        7.041       16.158        0.707        4.295       10.596        0.393        2.834        7.546
 0.5   0.1000  0.8    60    100    1000   0.65  45    0.236     0.005    3.426       13.900       30.103        1.729        8.300       18.927        0.819        5.047       12.493        0.444        3.285        8.796
 0.5   0.1000  0.8    60    100    1000   0.65  90    0.236     0.005    2.120        8.287       17.678        1.278        5.873       13.142        0.650        3.852        9.419        0.365        2.607        6.850
 0.5   0.1000  0.8    60    100    1500   0.65   0    0.155     0.004    5.508       23.636       53.272        2.258       12.094       29.360        0.877        6.403       17.435        0.434        3.728       11.251
 0.5   0.1000  0.8    60    100    1500   0.65  45    0.155     0.004    6.205       26.211       58.660        2.643       14.236       34.500        0.994        7.438       20.460        0.477        4.244       12.970
 0.5   0.1000  0.8    60    100    1500   0.65  90    0.155     0.004    4.758       19.410       42.766        2.193       11.727       28.290        0.860        6.276       17.092        0.417        3.687       11.106
 0.5   0.1000  0.8    60    200     500   0.45   0    0.015     0.005    3.431       14.671       32.660        1.359        7.001       16.622        0.678        3.818        9.513        0.451        2.601        6.535
 0.5   0.1000  0.8    60    200     500   0.45  45    0.015     0.005    3.893       16.161       35.395        1.679        8.501       19.909        0.832        4.757       11.831        0.536        3.211        8.149
 0.5   0.1000  0.8    60    200     500   0.45  90    0.015     0.005    2.707       10.589       22.568        1.443        7.000       16.019        0.755        4.216       10.386        0.493        2.920        7.372
 0.5   0.1000  0.8    60    200     750   0.45   0    0.009     0.005    6.332       28.512       65.796        1.996       11.704       29.956        0.821        5.408       14.982        0.494        3.304        9.272
 0.5   0.1000  0.8    60    200     750   0.45  45    0.009     0.005    7.195       31.552       71.890        2.403       13.930       35.341        0.981        6.554       18.140        0.573        3.970       11.254
 0.5   0.1000  0.8    60    200     750   0.45  90    0.009     0.005    6.459       27.231       60.696        2.172       12.724       32.668        0.907        6.012       16.665        0.534        3.693       10.482
 0.5   0.1000  0.8    60    200    1000   0.45   0    0.007     0.004    9.501       44.302      104.471        2.485       16.063       43.324        0.891        6.523       19.482        0.503        3.699       11.183
 0.5   0.1000  0.8    60    200    1000   0.45  45    0.007     0.004   11.482       53.559      126.076        2.942       19.022       51.519        1.039        7.755       23.224        0.569        4.345       13.302
 0.5   0.1000  0.8    60    200    1000   0.45  90    0.007     0.004   12.015       54.466      125.726        2.756       18.467       51.594        0.974        7.310       22.110        0.535        4.111       12.686
 0.5   0.1000  0.8    60    200    1500   0.45   0    0.004     0.005   15.933       78.444      190.554        3.048       22.943       67.212        0.917        7.639       25.219        0.480        3.949       13.067
 0.5   0.1000  0.8    60    200    1500   0.45  45    0.004     0.005   21.226      109.412      270.097        3.546       27.276       81.785        1.031        8.852       29.592        0.523        4.483       15.104
 0.5   0.1000  0.8    60    200    1500   0.45  90    0.004     0.005   24.879      124.834      300.925        3.462       28.169       88.312        0.979        8.610       29.412        0.493        4.313       14.800
 0.5   0.1000  0.8    60    200     500   0.55   0    0.227     0.004    1.621        6.608       14.199        0.770        3.642        8.179        0.398        2.186        5.165        0.252        1.502        3.668
 0.5   0.1000  0.8    60    200     500   0.55  45    0.227     0.004    1.904        7.546       15.947        0.939        4.396        9.746        0.483        2.662        6.262        0.304        1.821        4.448
 0.5   0.1000  0.8    60    200     500   0.55  90    0.227     0.004    1.009        3.842        7.992        0.658        2.837        6.118        0.378        1.984        4.592        0.251        1.433        3.459
 0.5   0.1000  0.8    60    200     750   0.55   0    0.153     0.005    3.318       14.072       31.275        1.360        7.075       16.821        0.600        3.788        9.770        0.347        2.380        6.434
 0.5   0.1000  0.8    60    200     750   0.55  45    0.153     0.005    3.733       15.490       33.993        1.620        8.333       19.604        0.711        4.512       11.597        0.407        2.824        7.643
 0.5   0.1000  0.8    60    200     750   0.55  90    0.153     0.005    2.378        9.412       20.224        1.251        6.195       14.279        0.587        3.613        9.204        0.349        2.347        6.306
 0.5   0.1000  0.8    60    200    1000   0.55   0    0.120     0.004    5.230       22.866       51.959        1.870       10.523       26.131        0.723        5.089       14.079        0.392        2.976        8.698
 0.5   0.1000  0.8    60    200    1000   0.55  45    0.120     0.004    5.831       24.955       56.105        2.200       12.327       30.393        0.844        5.989       16.565        0.451        3.480       10.209
 0.5   0.1000  0.8    60    200    1000   0.55  90    0.120     0.004    4.411       18.100       39.921        1.813       10.138       24.995        0.720        5.050       13.941        0.394        3.003        8.806
 0.5   0.1000  0.8    60    200    1500   0.55   0    0.079     0.005    9.282       42.399       99.094        2.616       16.849       44.777        0.833        6.810       20.937        0.416        3.594       11.660
 0.5   0.1000  0.8    60    200    1500   0.55  45    0.079     0.005   11.082       50.437      117.601        3.042       19.791       52.966        0.947        7.890       24.437        0.464        4.102       13.448
 0.5   0.1000  0.8    60    200    1500   0.55  90    0.079     0.005   11.324       50.975      117.400        2.731       18.463       51.010        0.844        7.129       22.322        0.417        3.713       12.325
 0.5   0.1000  0.8    60    200     500   0.65   0    0.462     0.004    0.608        2.417        5.089        0.349        1.491        3.227        0.214        1.058        2.362        0.144        0.791        1.827
 0.5   0.1000  0.8    60    200     500   0.65  45    0.462     0.004    0.741        2.857        5.930        0.438        1.875        4.005        0.260        1.300        2.893        0.172        0.956        2.208
 0.5   0.1000  0.8    60    200     500   0.65  90    0.462     0.004    0.384        1.438        2.950        0.269        1.094        2.308        0.179        0.848        1.862        0.126        0.663        1.511
 0.5   0.1000  0.8    60    200     750   0.65   0    0.383     0.004    1.707        6.890       14.721        0.836        3.895        8.692        0.429        2.409        5.704        0.260        1.642        4.092
 0.5   0.1000  0.8    60    200     750   0.65  45    0.383     0.004    1.988        7.860       16.571        1.005        4.648       10.267        0.509        2.876        6.780        0.303        1.946        4.846
 0.5   0.1000  0.8    60    200     750   0.65  90    0.383     0.004    1.010        3.855        8.047        0.661        2.842        6.158        0.377        2.019        4.683        0.236        1.446        3.546
 0.5   0.1000  0.8    60    200    1000   0.65   0    0.314     0.005    2.779       11.550       25.284        1.263        6.233       14.429        0.584        3.613        9.054        0.331        2.320        6.208
 0.5   0.1000  0.8    60    200    1000   0.65  45    0.314     0.005    3.143       12.790       27.693        1.496        7.331       16.818        0.683        4.259       10.649        0.380        2.714        7.272
 0.5   0.1000  0.8    60    200    1000   0.65  90    0.314     0.005    1.834        7.160       15.260        1.079        5.022       11.274        0.536        3.209        7.915        0.309        2.138        5.650
 0.5   0.1000  0.8    60    200    1500   0.65   0    0.202     0.004    5.158       22.309       50.371        2.007       10.994       26.907        0.769        5.551       15.317        0.398        3.217        9.599
 0.5   0.1000  0.8    60    200    1500   0.65  45    0.202     0.004    5.770       24.475       54.772        2.343       12.839       31.271        0.883        6.466       17.887        0.445        3.704       11.129
 0.5   0.1000  0.8    60    200    1500   0.65  90    0.202     0.004    4.236       17.196       37.775        1.905       10.322       25.012        0.744        5.380       14.769        0.380        3.153        9.438
 0.5   0.1000  0.8    60    300     500   0.45   0    0.000     0.005    3.719       15.754       34.662        1.643        8.015       18.543        0.870        4.769       11.487        0.561        3.362        8.318
 0.5   0.1000  0.8    60    300     500   0.45  45    0.000     0.005    4.268       17.542       38.203        2.013        9.785       22.538        1.039        5.862       14.269        0.645        4.047       10.191
 0.5   0.1000  0.8    60    300     500   0.45  90    0.000     0.005    3.312       12.926       27.460        1.832        8.693       19.654        0.961        5.393       13.092        0.599        3.743        9.423
 0.5   0.1000  0.8    60    300     750   0.45   0    0.000     0.005    6.190       27.800       63.903        2.128       11.784       29.474        0.962        5.946       15.659        0.579        3.843       10.320
 0.5   0.1000  0.8    60    300     750   0.45  45    0.000     0.005    7.165       31.124       70.474        2.608       14.402       35.782        1.147        7.306       19.445        0.662        4.624       12.668
 0.5   0.1000  0.8    60    300     750   0.45  90    0.000     0.005    6.630       27.569       61.033        2.453       13.736       34.431        1.079        6.891       18.440        0.625        4.363       12.003
 0.5   0.1000  0.8    60    300    1000   0.45   0    0.000     0.005    9.144       42.656      100.524        2.550       15.652       41.566        1.014        6.902       19.551        0.577        4.164       11.955
 0.5   0.1000  0.8    60    300    1000   0.45  45    0.000     0.005   10.996       50.749      118.860        3.078       18.909       50.189        1.190        8.350       23.891        0.649        4.932       14.451
 0.5   0.1000  0.8    60    300    1000   0.45  90    0.000     0.005   11.417       50.765      116.374        2.960       18.862       51.383        1.129        8.008       23.212        0.617        4.705       13.912
 0.5   0.1000  0.8    60    300    1500   0.45   0    0.000     0.005   15.390       75.972      184.691        3.096       22.158       64.228        1.030        7.993       25.054        0.542        4.387       13.791
 0.5   0.1000  0.8    60    300    1500   0.45  45    0.000     0.005   19.692      100.149      246.219        3.646       26.452       77.678        1.169        9.393       29.849        0.590        5.029       16.166
 0.5   0.1000  0.8    60    300    1500   0.45  90    0.000     0.005   22.758      112.280      269.454        3.603       27.701       84.751        1.119        9.196       29.908        0.563        4.854       15.864
 0.5   0.1000  0.8    60    300     500   0.55   0    0.045     0.004    1.542        6.235       13.346        0.783        3.581        7.926        0.464        2.290        5.242        0.350        1.729        3.990
 0.5   0.1000  0.8    60    300     500   0.55  45    0.045     0.004    1.865        7.358       15.518        0.982        4.425        9.715        0.589        2.913        6.637        0.426        2.195        5.085
 0.5   0.1000  0.8    60    300     500   0.55  90    0.045     0.004    1.152        4.346        8.977        0.786        3.280        6.990        0.516        2.453        5.497        0.380        1.921        4.406
 0.5   0.1000  0.8    60    300     750   0.55   0    0.035     0.005    3.104       13.173       29.262        1.286        6.575       15.533        0.630        3.619        9.060        0.420        2.436        6.199
 0.5   0.1000  0.8    60    300     750   0.55  45    0.035     0.005    3.554       14.685       32.114        1.577        7.948       18.544        0.779        4.482       11.172        0.504        3.023        7.717
 0.5   0.1000  0.8    60    300     750   0.55  90    0.035     0.005    2.375        9.316       19.876        1.308        6.258       14.241        0.693        3.863        9.510        0.459        2.697        6.831
 0.5   0.1000  0.8    60    300    1000   0.55   0    0.025     0.004    4.926       21.580       49.062        1.745        9.742       24.175        0.747        4.783       12.877        0.462        2.983        8.193
 0.5   0.1000  0.8    60    300    1000   0.55  45    0.025     0.004    5.506       23.530       52.783        2.105       11.592       28.405        0.905        5.817       15.605        0.544        3.627       10.007
 0.5   0.1000  0.8    60    300    1000   0.55  90    0.025     0.004    4.249       17.307       37.951        1.821        9.869       24.063        0.820        5.167       13.781        0.502        3.304        9.082
 0.5   0.1000  0.8    60    300    1500   0.55   0    0.019     0.005    8.856       40.586       94.947        2.452       15.715       41.906        0.865        6.441       19.278        0.489        3.613       11.030
 0.5   0.1000  0.8    60    300    1500   0.55  45    0.019     0.005   10.401       47.309      110.233        2.898       18.509       49.345        1.014        7.642       22.901        0.555        4.259       13.111
 0.5   0.1000  0.8    60    300    1500   0.55  90    0.019     0.005   10.458       46.342      106.030        2.665       17.528       48.012        0.941        7.100       21.452        0.519        3.992       12.371
 0.5   0.1000  0.8    60    300     500   0.65   0    0.287     0.004    0.572        2.275        4.796        0.330        1.418        3.058        0.204        0.987        2.199        0.148        0.754        1.714
 0.5   0.1000  0.8    60    300     500   0.65  45    0.287     0.004    0.709        2.745        5.707        0.411        1.772        3.797        0.254        1.225        2.720        0.185        0.936        2.123
 0.5   0.1000  0.8    60    300     500   0.65  90    0.287     0.004    0.396        1.482        3.039        0.281        1.139        2.398        0.197        0.896        1.958        0.150        0.726        1.625
 0.5   0.1000  0.8    60    300     750   0.65   0    0.231     0.004    1.472        5.997       12.915        0.730        3.416        7.667        0.385        2.102        4.971        0.246        1.459        3.573
 0.5   0.1000  0.8    60    300     750   0.65  45    0.231     0.004    1.746        6.919       14.659        0.891        4.129        9.153        0.467        2.558        6.022        0.297        1.769        4.331
 0.5   0.1000  0.8    60    300     750   0.65  90    0.231     0.004    0.944        3.601        7.516        0.615        2.646        5.737        0.364        1.887        4.363        0.244        1.385        3.342
 0.5   0.1000  0.8    60    300    1000   0.65   0    0.197     0.005    2.525       10.522       23.115        1.132        5.652       13.138        0.531        3.198        8.017        0.317        2.081        5.455
 0.5   0.1000  0.8    60    300    1000   0.65  45    0.197     0.005    2.881       11.720       25.399        1.355        6.679       15.344        0.634        3.831        9.551        0.375        2.485        6.517
 0.5   0.1000  0.8    60    300    1000   0.65  90    0.197     0.005    1.698        6.621       14.084        0.998        4.635       10.394        0.512        2.967        7.284        0.316        2.017        5.227
 0.5   0.1000  0.8    60    300    1500   0.65   0    0.135     0.004    4.903       21.224       47.943        1.837       10.200       25.090        0.720        5.033       13.859        0.391        2.963        8.635
 0.5   0.1000  0.8    60    300    1500   0.65  45    0.135     0.004    5.445       23.083       51.608        2.160       11.906       29.050        0.840        5.927       16.296        0.449        3.465       10.140
 0.5   0.1000  0.8    60    300    1500   0.65  90    0.135     0.004    3.941       15.980       35.057        1.760        9.546       23.144        0.715        4.960       13.554        0.393        2.978        8.691
 0.5   0.1000  1.5    60    100     500   0.45   0    0.243     0.038    9.245       39.636       86.538        2.651       15.871       38.160        0.797        6.123       16.499        0.372        3.136        8.932
 0.5   0.1000  1.5    60    100     500   0.45  45    0.243     0.038   10.665       44.146       94.603        3.025       18.337       44.065        0.886        6.922       18.799        0.409        3.494       10.034
 0.5   0.1000  1.5    60    100     500   0.45  90    0.243     0.038    5.715       22.294       46.886        2.403       13.468       31.212        0.756        5.765       15.522        0.358        3.005        8.597
 0.5   0.1000  1.5    60    100     750   0.45   0    0.165     0.038   19.385       87.710      198.542        3.911       27.515       73.202        0.996        8.811       26.702        0.434        4.147       13.234
 0.5   0.1000  1.5    60    100     750   0.45  45    0.165     0.038   21.728       95.225      213.466        4.422       31.860       85.269        1.085        9.828       30.175        0.467        4.535       14.635
 0.5   0.1000  1.5    60    100     750   0.45  90    0.165     0.038   16.666       69.324      152.152        3.887       28.076       75.442        0.967        8.785       27.197        0.421        4.088       13.297
 0.5   0.1000  1.5    60    100    1000   0.45   0    0.123     0.037   29.715      141.634      330.507        4.539       35.945      103.701        1.033       10.044       33.058        0.433        4.468       15.381
 0.5   0.1000  1.5    60    100    1000   0.45  45    0.123     0.037   35.469      165.977      385.220        5.080       41.693      122.502        1.110       11.071       37.022        0.458        4.817       16.791
 0.5   0.1000  1.5    60    100    1000   0.45  90    0.123     0.037   35.490      159.618      362.610        4.663       39.768      120.520        1.010       10.222       34.759        0.419        4.442       15.689
 0.5   0.1000  1.5    60    100    1500   0.45   0    0.074     0.038   47.406      249.625      612.258        4.724       43.746      141.784        0.947       10.258       37.411        0.381        4.281       16.107
 0.5   0.1000  1.5    60    100    1500   0.45  45    0.074     0.038   62.095      331.457      812.767        5.206       50.588      169.517        1.000       11.109       41.293        0.397        4.531       17.269
 0.5   0.1000  1.5    60    100    1500   0.45  90    0.074     0.038   71.977      371.318      882.330        4.925       50.549      177.027        0.923       10.507       39.979        0.367        4.249       16.495
 0.5   0.1000  1.5    60    100     500   0.55   0    0.387     0.038    2.898       11.638       24.368        1.354        6.453       14.040        0.542        3.449        8.170        0.277        2.031        5.142
 0.5   0.1000  1.5    60    100     500   0.55  45    0.387     0.038    3.536       13.766       28.383        1.577        7.651       16.632        0.614        3.968        9.448        0.308        2.304        5.873
 0.5   0.1000  1.5    60    100     500   0.55  90    0.387     0.038    1.716        6.504       13.291        1.037        4.528        9.612        0.474        2.859        6.645        0.251        1.783        4.454
 0.5   0.1000  1.5    60    100     750   0.55   0    0.269     0.037    7.929       32.939       70.849        2.800       15.595       36.116        0.875        6.643       17.464        0.400        3.459        9.821
 0.5   0.1000  1.5    60    100     750   0.55  45    0.269     0.037    9.282       37.344       79.060        3.188       18.032       41.813        0.966        7.496       19.898        0.434        3.831       11.003
 0.5   0.1000  1.5    60    100     750   0.55  90    0.269     0.037    4.909       18.938       39.580        2.448       12.493       27.949        0.821        6.119       15.926        0.379        3.265        9.252
 0.5   0.1000  1.5    60    100    1000   0.55   0    0.202     0.038   13.877       59.994      132.111        3.795       23.851       58.917        1.028        8.760       25.151        0.444        4.240       13.133
 0.5   0.1000  1.5    60    100    1000   0.55  45    0.202     0.038   15.623       65.369      142.116        4.291       27.559       68.313        1.116        9.780       28.472        0.473        4.624       14.528
 0.5   0.1000  1.5    60    100    1000   0.55  90    0.202     0.038    9.674       38.313       81.961        3.622       22.010       53.132        0.990        8.535       24.619        0.426        4.128       12.918
 0.5   0.1000  1.5    60    100    1500   0.55   0    0.131     0.037   26.106      119.204      272.444        4.862       36.788      101.394        1.089       10.806       35.245        0.440        4.749       16.525
 0.5   0.1000  1.5    60    100    1500   0.55  45    0.131     0.037   29.936      133.226      302.269        5.428       42.591      119.142        1.158       11.848       39.386        0.460        5.070       17.919
 0.5   0.1000  1.5    60    100    1500   0.55  90    0.131     0.037   28.025      120.936      270.705        4.988       40.009      114.051        1.060       10.968       36.825        0.422        4.694       16.760
 0.5   0.1000  1.5    60    100     500   0.65   0    0.458     0.038    0.656        2.581        5.412        0.374        1.573        3.413        0.246        1.194        2.637        0.155        0.914        2.120
 0.5   0.1000  1.5    60    100     500   0.65  45    0.458     0.038    0.776        2.991        6.219        0.477        2.013        4.296        0.289        1.453        3.220        0.177        1.069        2.490
 0.5   0.1000  1.5    60    100     500   0.65  90    0.458     0.038    0.404        1.517        3.118        0.287        1.166        2.461        0.191        0.912        2.005        0.127        0.709        1.626
 0.5   0.1000  1.5    60    100     750   0.65   0    0.362     0.038    2.134        8.596       18.125        1.174        5.068       11.030        0.580        3.392        7.815        0.305        2.187        5.454
 0.5   0.1000  1.5    60    100     750   0.65  45    0.362     0.038    2.575       10.060       20.964        1.416        6.301       13.609        0.659        3.955        9.181        0.339        2.489        6.259
 0.5   0.1000  1.5    60    100     750   0.65  90    0.362     0.038    1.421        5.386       11.095        0.923        3.901        8.315        0.499        2.758        6.285        0.275        1.881        4.604
 0.5   0.1000  1.5    60    100    1000   0.65   0    0.281     0.037    4.757       19.339       41.044        2.302       10.993       24.255        0.865        5.932       14.543        0.408        3.350        9.020
 0.5   0.1000  1.5    60    100    1000   0.65  45    0.281     0.037    5.711       22.520       47.161        2.652       12.981       28.660        0.962        6.752       16.710        0.444        3.740       10.190
 0.5   0.1000  1.5    60    100    1000   0.65  90    0.281     0.037    3.180       12.138       25.159        1.888        8.481       18.376        0.796        5.201       12.536        0.384        3.089        8.190
 0.5   0.1000  1.5    60    100    1500   0.65   0    0.189     0.038   12.034       50.757      110.074        4.006       23.210       54.880        1.129        9.464       26.269        0.480        4.639       14.217
 0.5   0.1000  1.5    60    100    1500   0.65  45    0.189     0.038   13.590       55.820      119.788        4.525       26.736       63.428        1.221       10.558       29.767        0.507        5.043       15.716
 0.5   0.1000  1.5    60    100    1500   0.65  90    0.189     0.038    8.095       31.782       67.535        3.720       20.187       46.557        1.093        9.125       25.186        0.462        4.525       13.906
 0.5   0.1000  1.5    60    200     500   0.45   0    0.127     0.038    7.237       30.958       67.554        2.208       12.473       29.546        0.844        5.333       13.449        0.493        3.164        8.022
 0.5   0.1000  1.5    60    200     500   0.45  45    0.127     0.038    8.457       35.053       74.935        2.624       14.785       34.775        0.989        6.381       16.143        0.556        3.736        9.621
 0.5   0.1000  1.5    60    200     500   0.45  90    0.127     0.038    4.762       18.455       38.563        2.223       11.525       26.161        0.910        5.700       14.291        0.519        3.452        8.864
 0.5   0.1000  1.5    60    200     750   0.45   0    0.084     0.037   16.528       75.270      170.765        3.485       23.209       60.785        1.069        8.003       22.713        0.556        4.204       11.997
 0.5   0.1000  1.5    60    200     750   0.45  45    0.084     0.037   18.477       81.249      181.885        4.050       27.177       70.874        1.215        9.300       26.561        0.612        4.813       13.939
 0.5   0.1000  1.5    60    200     750   0.45  90    0.084     0.037   13.565       55.667      121.190        3.653       24.217       63.241        1.139        8.636       24.782        0.578        4.544       13.223
 0.5   0.1000  1.5    60    200    1000   0.45   0    0.062     0.038   26.353      126.071      294.651        4.186       31.448       89.404        1.141        9.432       29.084        0.558        4.648       14.351
 0.5   0.1000  1.5    60    200    1000   0.45  45    0.062     0.038   30.192      140.978      326.272        4.794       36.624      104.670        1.268       10.758       33.469        0.604        5.206       16.320
 0.5   0.1000  1.5    60    200    1000   0.45  90    0.062     0.038   27.432      119.739      269.584        4.477       35.012      102.525        1.202       10.212       32.188        0.574        4.976       15.747
 0.5   0.1000  1.5    60    200    1500   0.45   0    0.036     0.037   44.665      234.817      574.557        4.658       40.852      130.144        1.109       10.263       35.106        0.507        4.718       15.987
 0.5   0.1000  1.5    60    200    1500   0.45  45    0.036     0.037   54.227      286.752      703.821        5.213       47.008      152.417        1.196       11.407       39.513        0.536        5.128       17.667
 0.5   0.1000  1.5    60    200    1500   0.45  90    0.036     0.037   59.019      292.050      687.967        5.011       47.210      159.487        1.142       11.048       38.995        0.510        4.945       17.291
 0.5   0.1000  1.5    60    200     500   0.55   0    0.311     0.038    2.250        9.190       19.449        0.945        4.688       10.414        0.398        2.410        5.739        0.228        1.480        3.661
 0.5   0.1000  1.5    60    200     500   0.55  45    0.311     0.038    2.736       10.851       22.556        1.119        5.577       12.318        0.468        2.846        6.782        0.268        1.745        4.327
 0.5   0.1000  1.5    60    200     500   0.55  90    0.311     0.038    1.347        5.105       10.460        0.776        3.468        7.429        0.378        2.156        5.032        0.229        1.416        3.463
 0.5   0.1000  1.5    60    200     750   0.55   0    0.231     0.037    6.425       27.171       58.860        2.105       11.915       28.026        0.703        5.022       13.099        0.353        2.718        7.440
 0.5   0.1000  1.5    60    200     750   0.55  45    0.231     0.037    7.478       30.820       65.647        2.429       13.797       32.301        0.799        5.773       15.120        0.399        3.100        8.537
 0.5   0.1000  1.5    60    200     750   0.55  90    0.231     0.037    3.914       15.130       31.635        1.878        9.697       21.871        0.683        4.745       12.256        0.355        2.668        7.292
 0.5   0.1000  1.5    60    200    1000   0.55   0    0.181     0.038   11.660       50.778      112.549        3.090       19.496       48.580        0.892        7.133       20.118        0.419        3.577       10.607
 0.5   0.1000  1.5    60    200    1000   0.55  45    0.181     0.038   13.228       55.639      121.277        3.532       22.509       55.934        0.994        8.089       23.006        0.462        4.002       11.971
 0.5   0.1000  1.5    60    200    1000   0.55  90    0.181     0.038    7.926       31.403       67.109        2.942       17.775       43.090        0.879        7.009       19.857        0.419        3.567       10.666
 0.5   0.1000  1.5    60    200    1500   0.55   0    0.121     0.038   23.323      107.071      245.558        4.258       31.848       88.092        1.029        9.499       30.151        0.450        4.349       14.400
 0.5   0.1000  1.5    60    200    1500   0.55  45    0.121     0.038   26.407      118.043      268.605        4.800       36.805      102.587        1.119       10.568       34.002        0.484        4.749       15.898
 0.5   0.1000  1.5    60    200    1500   0.55  90    0.121     0.038   22.922       97.607      217.427        4.340       33.898       96.104        1.022        9.693       31.574        0.448        4.389       14.838
 0.5   0.1000  1.5    60    200     500   0.65   0    0.439     0.038    0.586        2.354        4.967        0.326        1.413        3.066        0.182        0.956        2.167        0.116        0.675        1.593
 0.5   0.1000  1.5    60    200     500   0.65  45    0.439     0.038    0.711        2.754        5.725        0.399        1.754        3.768        0.216        1.145        2.592        0.136        0.799        1.886
 0.5   0.1000  1.5    60    200     500   0.65  90    0.439     0.038    0.350        1.316        2.704        0.243        0.998        2.112        0.153        0.756        1.680        0.103        0.569        1.321
 0.5   0.1000  1.5    60    200     750   0.65   0    0.384     0.038    1.937        7.922       16.799        0.972        4.499        9.881        0.424        2.601        6.185        0.228        1.597        4.041
 0.5   0.1000  1.5    60    200     750   0.65  45    0.384     0.038    2.340        9.223       19.247        1.146        5.404       11.806        0.487        3.023        7.194        0.259        1.836        4.663
 0.5   0.1000  1.5    60    200     750   0.65  90    0.384     0.038    1.193        4.540        9.361        0.740        3.205        6.874        0.372        2.142        4.976        0.211        1.410        3.508
 0.5   0.1000  1.5    60    200    1000   0.65   0    0.325     0.037    4.320       17.643       37.635        1.835        9.368       21.046        0.656        4.556       11.448        0.321        2.532        6.847
 0.5   0.1000  1.5    60    200    1000   0.65  45    0.325     0.037    5.132       20.432       42.920        2.113       10.907       24.464        0.738        5.210       13.146        0.357        2.860        7.789
 0.5   0.1000  1.5    60    200    1000   0.65  90    0.325     0.037    2.657       10.187       21.160        1.490        6.922       15.135        0.603        4.001        9.842        0.305        2.344        6.267
 0.5   0.1000  1.5    60    200    1500   0.65   0    0.224     0.039   10.384       43.802       95.684        3.276       19.512       46.847        0.937        7.660       21.438        0.418        3.804       11.471
 0.5   0.1000  1.5    60    200    1500   0.65  45    0.224     0.039   11.849       48.590      104.631        3.717       22.464       53.959        1.029        8.613       24.352        0.451        4.192       12.804
 0.5   0.1000  1.5    60    200    1500   0.65  90    0.224     0.039    6.777       26.735       56.993        2.994       16.609       38.728        0.898        7.317       20.364        0.403        3.686       11.190
 0.5   0.1000  1.5    60    300     500   0.45   0    0.044     0.038    7.715       32.179       68.901        3.076       14.681       33.071        1.421        8.350       19.304        0.745        5.254       12.814
 0.5   0.1000  1.5    60    300     500   0.45  45    0.044     0.038    9.325       37.703       79.506        3.740       18.504       41.437        1.589        9.773       23.155        0.812        5.934       14.830
 0.5   0.1000  1.5    60    300     500   0.45  90    0.044     0.038    6.372       24.295       50.010        3.472       16.229       35.374        1.509        9.260       21.905        0.772        5.632       14.086
 0.5   0.1000  1.5    60    300     750   0.45   0    0.029     0.037   15.394       69.516      157.189        4.030       23.236       58.138        1.500       10.092       25.821        0.738        5.745       15.272
 0.5   0.1000  1.5    60    300     750   0.45  45    0.029     0.037   17.579       76.344      169.381        4.833       28.484       70.534        1.677       11.826       31.059        0.801        6.494       17.753
 0.5   0.1000  1.5    60    300     750   0.45  90    0.029     0.037   13.625       54.542      116.752        4.666       27.211       67.171        1.615       11.491       30.448        0.770        6.266       17.247
 0.5   0.1000  1.5    60    300    1000   0.45   0    0.021     0.038   24.474      117.079      273.763        4.687       30.826       83.927        1.504       11.233       31.273        0.705        5.947       17.028
 0.5   0.1000  1.5    60    300    1000   0.45  45    0.021     0.038   27.769      128.790      296.990        5.500       36.997      100.155        1.663       12.964       36.983        0.759        6.642       19.520
 0.5   0.1000  1.5    60    300    1000   0.45  90    0.021     0.038   24.794      104.761      232.327        5.411       37.124      102.345        1.609       12.739       36.911        0.732        6.450       19.152
 0.5   0.1000  1.5    60    300    1500   0.45   0    0.012     0.038   42.227      222.147      543.699        5.169       40.097      122.707        1.388       11.866       36.986        0.612        5.747       18.214
 0.5   0.1000  1.5    60    300    1500   0.45  45    0.012     0.038   48.781      252.860      616.775        5.861       46.858      144.165        1.500       13.295       42.379        0.647        6.262       20.290
 0.5   0.1000  1.5    60    300    1500   0.45  90    0.012     0.038   51.476      244.017      568.153        5.827       48.678      155.260        1.451       13.129       42.774        0.623        6.089       20.009
 0.5   0.1000  1.5    60    300     500   0.55   0    0.208     0.038    1.998        8.072       17.051        0.894        4.276        9.414        0.469        2.426        5.569        0.335        1.728        3.985
 0.5   0.1000  1.5    60    300     500   0.55  45    0.208     0.038    2.460        9.735       20.242        1.103        5.221       11.430        0.578        3.032        6.944        0.388        2.134        4.978
 0.5   0.1000  1.5    60    300     500   0.55  90    0.208     0.038    1.390        5.234       10.696        0.867        3.714        7.884        0.510        2.557        5.753        0.350        1.883        4.351
 0.5   0.1000  1.5    60    300     750   0.55   0    0.168     0.037    5.569       23.454       50.896        1.873       10.267       24.003        0.728        4.608       11.585        0.433        2.749        7.019
 0.5   0.1000  1.5    60    300     750   0.55  45    0.168     0.037    6.519       26.832       57.200        2.220       12.139       28.197        0.861        5.504       13.862        0.493        3.272        8.443
 0.5   0.1000  1.5    60    300     750   0.55  90    0.168     0.037    3.638       14.017       29.209        1.805        8.998       20.161        0.776        4.767       11.839        0.455        2.960        7.586
 0.5   0.1000  1.5    60    300    1000   0.55   0    0.130     0.038   10.334       45.023       99.975        2.789       17.096       42.404        0.918        6.568       17.845        0.497        3.571        9.875
 0.5   0.1000  1.5    60    300    1000   0.55  45    0.130     0.038   11.780       49.551      107.921        3.254       19.981       49.200        1.058        7.678       20.953        0.554        4.144       11.587
 0.5   0.1000  1.5    60    300    1000   0.55  90    0.130     0.038    7.163       28.298       60.302        2.781       16.117       38.742        0.971        6.872       18.654        0.518        3.828       10.685
 0.5   0.1000  1.5    60    300    1500   0.55   0    0.088     0.038   21.469       99.086      227.818        3.985       28.938       79.609        1.082        9.012       27.523        0.532        4.423       13.677
 0.5   0.1000  1.5    60    300    1500   0.55  45    0.088     0.038   24.143      108.336      246.670        4.561       33.583       92.474        1.207       10.265       31.623        0.576        4.966       15.555
 0.5   0.1000  1.5    60    300    1500   0.55  90    0.088     0.038   19.994       84.453      187.500        4.171       31.000       86.575        1.132        9.589       29.829        0.544        4.697       14.822
 0.5   0.1000  1.5    60    300     500   0.65   0    0.359     0.038    0.549        2.197        4.644        0.303        1.332        2.885        0.177        0.883        1.990        0.127        0.657        1.511
 0.5   0.1000  1.5    60    300     500   0.65  45    0.359     0.038    0.677        2.632        5.482        0.371        1.641        3.538        0.219        1.084        2.434        0.156        0.809        1.857
 0.5   0.1000  1.5    60    300     500   0.65  90    0.359     0.038    0.363        1.359        2.791        0.256        1.042        2.202        0.172        0.806        1.776        0.129        0.639        1.446
 0.5   0.1000  1.5    60    300     750   0.65   0    0.320     0.038    1.794        7.371       15.670        0.807        3.909        8.700        0.363        2.143        5.106        0.214        1.362        3.380
 0.5   0.1000  1.5    60    300     750   0.65  45    0.320     0.038    2.170        8.649       18.081        0.961        4.679       10.341        0.429        2.543        6.058        0.253        1.613        4.011
 0.5   0.1000  1.5    60    300     750   0.65  90    0.320     0.038    1.093        4.168        8.601        0.659        2.898        6.241        0.344        1.904        4.434        0.215        1.298        3.174
 0.5   0.1000  1.5    60    300    1000   0.65   0    0.282     0.037    3.786       15.696       33.713        1.499        7.837       17.891        0.562        3.745        9.428        0.299        2.154        5.701
 0.5   0.1000  1.5    60    300    1000   0.65  45    0.282     0.037    4.482       18.063       38.157        1.744        9.135       20.740        0.649        4.354       10.973        0.343        2.493        6.629
 0.5   0.1000  1.5    60    300    1000   0.65  90    0.282     0.037    2.345        9.026       18.794        1.263        5.971       13.163        0.540        3.419        8.429        0.299        2.084        5.462
 0.5   0.1000  1.5    60    300    1500   0.65   0    0.204     0.038    9.280       39.519       86.852        2.842       17.090       41.428        0.852        6.667       18.506        0.404        3.405        9.994
 0.5   0.1000  1.5    60    300    1500   0.65  45    0.204     0.038   10.613       43.925       94.938        3.252       19.691       47.585        0.952        7.584       21.200        0.447        3.823       11.324
 0.5   0.1000  1.5    60    300    1500   0.65  90    0.204     0.038    6.078       24.009       51.212        2.619       14.624       34.325        0.834        6.449       17.819        0.404        3.375        9.952
 0.5   0.1000  0.0   100    100     500   0.45   0    0.410     0.004    4.154       17.631       39.230        1.784        9.080       21.481        0.798        5.070       13.037        0.451        3.185        8.696
 0.5   0.1000  0.0   100    100     500   0.45  45    0.410     0.004    4.805       19.962       43.908        2.171       10.986       25.776        0.961        6.158       15.817        0.524        3.837       10.510
 0.5   0.1000  0.0   100    100     500   0.45  90    0.410     0.004    3.466       13.844       29.924        1.711        8.654       20.202        0.771        4.919       12.657        0.428        3.115        8.550
 0.5   0.1000  0.0   100    100     750   0.45   0    0.279     0.004    7.443       32.791       75.221        2.714       15.353       38.557        1.003        7.485       21.190        0.518        4.222       12.908
 0.5   0.1000  0.0   100    100     750   0.45  45    0.279     0.004    9.375       41.390       94.765        3.271       18.774       47.475        1.180        8.945       25.563        0.587        4.982       15.356
 0.5   0.1000  0.0   100    100     750   0.45  90    0.279     0.004    9.197       40.010       90.664        2.889       17.390       45.087        1.015        7.871       22.795        0.502        4.363       13.643
 0.5   0.1000  0.0   100    100    1000   0.45   0    0.213     0.004   10.997       49.729      116.105        3.410       21.298       55.971        1.079        9.015       27.644        0.524        4.693       15.486
 0.5   0.1000  0.0   100    100    1000   0.45  45    0.213     0.004   15.578       73.141      172.773        4.103       26.604       71.796        1.244       10.692       33.397        0.580        5.443       18.240
 0.5   0.1000  0.0   100    100    1000   0.45  90    0.213     0.004   17.549       81.223      189.348        3.856       26.649       74.764        1.106        9.931       31.715        0.508        4.948       17.016
 0.5   0.1000  0.0   100    100    1500   0.45   0    0.121     0.004   18.424       87.064      208.594        4.173       31.045       88.134        1.070       10.302       35.457        0.483        4.834       17.526
 0.5   0.1000  0.0   100    100    1500   0.45  45    0.121     0.004   30.368      153.770      376.778        5.012       40.303      121.237        1.197       12.051       42.885        0.517        5.450       20.256
 0.5   0.1000  0.0   100    100    1500   0.45  90    0.121     0.004   37.017      184.424      445.961        4.986       43.288      136.434        1.093       11.729       43.260        0.462        5.110       19.717
 0.5   0.1000  0.0   100    100     500   0.55   0    0.616     0.004    2.108        8.471       18.035        1.076        4.921       10.902        0.591        3.159        7.335        0.366        2.233        5.423
 0.5   0.1000  0.0   100    100     500   0.55  45    0.616     0.004    2.474        9.742       20.494        1.339        6.021       13.171        0.719        3.910        9.040        0.426        2.714        6.614
 0.5   0.1000  0.0   100    100     500   0.55  90    0.616     0.004    1.393        5.311       11.031        0.904        3.878        8.341        0.520        2.741        6.289        0.321        1.971        4.763
 0.5   0.1000  0.0   100    100     750   0.55   0    0.433     0.004    3.975       16.704       36.915        1.834        9.042       21.112        0.856        5.342       13.491        0.483        3.434        9.324
 0.5   0.1000  0.0   100    100     750   0.55  45    0.433     0.004    4.593       18.913       41.400        2.226       10.931       25.330        1.027        6.464       16.337        0.554        4.123       11.223
 0.5   0.1000  0.0   100    100     750   0.55  90    0.433     0.004    3.254       12.928       27.845        1.738        8.451       19.406        0.823        5.118       12.898        0.452        3.328        9.013
 0.5   0.1000  0.0   100    100    1000   0.55   0    0.324     0.004    5.992       25.837       58.415        2.506       13.210       32.095        1.012        7.144       19.294        0.530        4.223       12.477
 0.5   0.1000  0.0   100    100    1000   0.55  45    0.324     0.004    7.069       29.921       67.045        3.020       16.021       38.790        1.194        8.552       23.264        0.596        4.998       14.872
 0.5   0.1000  0.0   100    100    1000   0.55  90    0.324     0.004    6.104       25.235       55.768        2.567       13.957       34.125        1.015        7.296       19.894        0.506        4.300       12.812
 0.5   0.1000  0.0   100    100    1500   0.55   0    0.193     0.004   10.433       46.463      107.688        3.542       21.290       54.900        1.130        9.486       28.740        0.535        4.952       16.400
 0.5   0.1000  0.0   100    100    1500   0.55  45    0.193     0.004   14.345       65.870      154.088        4.263       26.551       69.893        1.293       11.250       34.730        0.581        5.710       19.290
 0.5   0.1000  0.0   100    100    1500   0.55  90    0.193     0.004   16.203       74.748      173.948        4.000       26.343       71.868        1.160       10.481       32.796        0.512        5.225       18.021
 0.5   0.1000  0.0   100    100     500   0.65   0    0.731     0.004    0.676        2.603        5.442        0.387        1.665        3.603        0.278        1.215        2.672        0.209        1.022        2.265
 0.5   0.1000  0.0   100    100     500   0.65  45    0.731     0.004    0.827        3.183        6.588        0.526        2.164        4.582        0.357        1.637        3.558        0.248        1.302        2.908
 0.5   0.1000  0.0   100    100     500   0.65  90    0.731     0.004    0.461        1.722        3.517        0.325        1.308        2.742        0.228        1.035        2.243        0.165        0.835        1.864
 0.5   0.1000  0.0   100    100     750   0.65   0    0.534     0.004    2.023        8.058       17.069        1.089        4.843       10.626        0.637        3.264        7.476        0.408        2.398        5.718
 0.5   0.1000  0.0   100    100     750   0.65  45    0.534     0.004    2.380        9.316       19.535        1.355        5.934       12.878        0.778        4.049        9.222        0.476        2.926        6.995
 0.5   0.1000  0.0   100    100     750   0.65  90    0.534     0.004    1.384        5.244       10.864        0.920        3.865        8.280        0.563        2.849        6.440        0.359        2.121        5.028
 0.5   0.1000  0.0   100    100    1000   0.65   0    0.386     0.004    3.150       13.009       28.382        1.606        7.528       17.137        0.840        4.798       11.608        0.496        3.301        8.509
 0.5   0.1000  0.0   100    100    1000   0.65  45    0.386     0.004    3.658       14.785       31.917        1.954        9.069       20.468        1.011        5.839       14.102        0.569        3.973       10.267
 0.5   0.1000  0.0   100    100    1000   0.65  90    0.386     0.004    2.402        9.375       19.932        1.463        6.604       14.688        0.789        4.461       10.709        0.459        3.110        7.953
 0.5   0.1000  0.0   100    100    1500   0.65   0    0.245     0.004    5.685       24.265       54.548        2.539       13.035       31.271        1.082        7.394       19.557        0.565        4.508       13.110
 0.5   0.1000  0.0   100    100    1500   0.65  45    0.245     0.004    6.678       28.112       62.763        3.063       15.779       37.676        1.271        8.870       23.640        0.628        5.321       15.632
 0.5   0.1000  0.0   100    100    1500   0.65  90    0.245     0.004    5.563       22.747       50.015        2.598       13.526       32.398        1.092        7.558       20.102        0.544        4.601       13.424
 0.5   0.1000  0.0   100    200     500   0.45   0    0.034     0.004    3.783       16.122       35.904        1.606        8.099       19.087        0.800        4.562       11.344        0.538        3.074        7.790
 0.5   0.1000  0.0   100    200     500   0.45  45    0.034     0.004    4.408       18.235       39.923        2.017        9.999       23.241        1.020        5.786       14.325        0.661        3.927        9.943
 0.5   0.1000  0.0   100    200     500   0.45  90    0.034     0.004    3.345       13.149       28.076        1.753        8.493       19.453        0.926        5.145       12.660        0.612        3.579        9.033
 0.5   0.1000  0.0   100    200     750   0.45   0    0.019     0.004    6.908       30.578       70.226        2.413       13.736       34.662        0.994        6.635       18.310        0.604        4.013       11.376
 0.5   0.1000  0.0   100    200     750   0.45  45    0.019     0.004    8.474       37.369       85.436        2.965       16.811       42.344        1.226        8.183       22.578        0.718        4.963       14.090
 0.5   0.1000  0.0   100    200     750   0.45  90    0.019     0.004    8.192       35.032       78.761        2.753       16.067       41.121        1.142        7.630       21.223        0.676        4.665       13.322
 0.5   0.1000  0.0   100    200    1000   0.45   0    0.015     0.004   10.371       47.191      110.501        3.062       19.256       51.055        1.093        8.144       24.237        0.623        4.555       13.937
 0.5   0.1000  0.0   100    200    1000   0.45  45    0.015     0.004   13.849       64.363      151.273        3.723       23.736       63.893        1.313        9.875       29.608        0.718        5.499       16.929
 0.5   0.1000  0.0   100    200    1000   0.45  90    0.015     0.004   15.019       67.866      156.897        3.611       24.230       67.144        1.246        9.523       29.086        0.683        5.282       16.486
 0.5   0.1000  0.0   100    200    1500   0.45   0    0.008     0.004   17.625       83.681      200.688        3.849       28.503       81.779        1.137        9.682       32.027        0.603        4.910       16.464
 0.5   0.1000  0.0   100    200    1500   0.45  45    0.008     0.004   25.998      129.959      316.981        4.624       35.655      106.228        1.314       11.482       38.753        0.663        5.725       19.488
 0.5   0.1000  0.0   100    200    1500   0.45  90    0.008     0.004   30.437      148.261      355.121        4.678       38.680      119.696        1.267       11.454       39.834        0.634        5.610       19.555
 0.5   0.1000  0.0   100    200     500   0.55   0    0.466     0.004    1.809        7.319       15.657        0.896        4.150        9.251        0.481        2.576        5.993        0.309        1.795        4.310
 0.5   0.1000  0.0   100    200     500   0.55  45    0.466     0.004    2.159        8.521       17.945        1.126        5.145       11.293        0.596        3.216        7.452        0.372        2.220        5.336
 0.5   0.1000  0.0   100    200     500   0.55  90    0.466     0.004    1.215        4.616        9.560        0.784        3.362        7.218        0.456        2.364        5.408        0.299        1.712        4.085
 0.5   0.1000  0.0   100    200     750   0.55   0    0.327     0.004    3.632       15.322       33.908        1.587        7.998       18.798        0.736        4.509       11.428        0.435        2.894        7.689
 0.5   0.1000  0.0   100    200     750   0.55  45    0.327     0.004    4.154       17.092       37.333        1.940        9.637       22.357        0.897        5.512       13.910        0.515        3.522        9.366
 0.5   0.1000  0.0   100    200     750   0.55  90    0.327     0.004    2.856       11.299       24.235        1.513        7.364       16.879        0.729        4.409       11.084        0.431        2.893        7.687
 0.5   0.1000  0.0   100    200    1000   0.55   0    0.260     0.004    5.601       24.210       54.786        2.207       11.935       29.193        0.900        6.156       16.678        0.496        3.672       10.564
 0.5   0.1000  0.0   100    200    1000   0.55  45    0.260     0.004    6.474       27.388       61.320        2.668       14.332       34.784        1.078        7.429       20.142        0.577        4.404       12.712
 0.5   0.1000  0.0   100    200    1000   0.55  90    0.260     0.004    5.473       22.572       49.757        2.250       12.337       30.224        0.913        6.320       17.232        0.496        3.786       11.006
 0.5   0.1000  0.0   100    200    1500   0.55   0    0.175     0.004    9.902       44.403      103.220        3.175       19.557       50.915        1.056        8.449       25.431        0.533        4.519       14.482
 0.5   0.1000  0.0   100    200    1500   0.55  45    0.175     0.004   13.122       59.975      139.984        3.818       23.984       63.420        1.231       10.058       30.657        0.601        5.293       17.156
 0.5   0.1000  0.0   100    200    1500   0.55  90    0.175     0.004   14.209       64.018      147.592        3.549       23.587       64.513        1.097        9.273       28.847        0.533        4.811       15.943
 0.5   0.1000  0.0   100    200     500   0.65   0    0.752     0.004    0.625        2.463        5.160        0.345        1.466        3.180        0.227        1.073        2.358        0.154        0.827        1.869
 0.5   0.1000  0.0   100    200     500   0.65  45    0.752     0.004    0.765        2.952        6.106        0.458        1.928        4.096        0.281        1.372        3.013        0.183        1.019        2.314
 0.5   0.1000  0.0   100    200     500   0.65  90    0.752     0.004    0.406        1.517        3.095        0.280        1.136        2.386        0.188        0.878        1.913        0.131        0.689        1.551
 0.5   0.1000  0.0   100    200     750   0.65   0    0.625     0.004    1.793        7.203       15.345        0.933        4.246        9.403        0.511        2.729        6.319        0.318        1.918        4.634
 0.5   0.1000  0.0   100    200     750   0.65  45    0.625     0.004    2.139        8.389       17.618        1.164        5.222       11.399        0.622        3.373        7.776        0.373        2.331        5.645
 0.5   0.1000  0.0   100    200     750   0.65  90    0.625     0.004    1.180        4.478        9.278        0.767        3.260        7.006        0.450        2.338        5.333        0.284        1.696        4.067
 0.5   0.1000  0.0   100    200    1000   0.65   0    0.526     0.004    2.919       12.043       26.296        1.409        6.766       15.528        0.702        4.113       10.071        0.413        2.740        7.106
 0.5   0.1000  0.0   100    200    1000   0.65  45    0.526     0.004    3.377       13.663       29.481        1.724        8.153       18.475        0.848        5.013       12.224        0.480        3.306        8.587
 0.5   0.1000  0.0   100    200    1000   0.65  90    0.526     0.004    2.104        8.214       17.446        1.252        5.719       12.753        0.651        3.754        9.088        0.382        2.560        6.600
 0.5   0.1000  0.0   100    200    1500   0.65   0    0.365     0.004    5.423       23.236       52.307        2.289       12.012       29.028        0.946        6.512       17.435        0.507        3.898       11.305
 0.5   0.1000  0.0   100    200    1500   0.65  45    0.365     0.004    6.254       26.364       58.849        2.755       14.403       34.526        1.122        7.802       20.952        0.577        4.634       13.495
 0.5   0.1000  0.0   100    200    1500   0.65  90    0.365     0.004    5.035       20.585       45.217        2.282       12.057       29.000        0.940        6.530       17.528        0.486        3.928       11.461
 0.5   0.1000  0.0   100    300     500   0.45   0    0.000     0.004    3.928       16.455       36.318        1.852        8.852       20.411        1.031        5.495       13.122        0.703        3.966        9.712
 0.5   0.1000  0.0   100    300     500   0.45  45    0.000     0.004    4.723       19.381       42.238        2.330       11.121       25.515        1.283        6.949       16.721        0.825        4.962       12.288
 0.5   0.1000  0.0   100    300     500   0.45  90    0.000     0.004    3.918       15.354       32.683        2.156       10.149       22.982        1.197        6.468       15.564        0.775        4.635       11.491
 0.5   0.1000  0.0   100    300     750   0.45   0    0.000     0.004    6.720       29.712       68.111        2.489       13.537       33.646        1.168        7.086       18.566        0.734        4.647       12.415
 0.5   0.1000  0.0   100    300     750   0.45  45    0.000     0.004    8.322       36.336       82.565        3.126       16.990       42.124        1.441        8.929       23.601        0.852        5.782       15.672
 0.5   0.1000  0.0   100    300     750   0.45  90    0.000     0.004    8.195       34.514       76.832        3.022       16.865       42.291        1.374        8.590       22.965        0.815        5.539       15.135
 0.5   0.1000  0.0   100    300    1000   0.45   0    0.000     0.004   10.010       45.574      106.652        3.058       18.489       48.624        1.251        8.406       23.739        0.737        5.117       14.654
 0.5   0.1000  0.0   100    300    1000   0.45  45    0.000     0.004   13.011       59.730      139.734        3.794       23.084       61.158        1.512       10.427       29.771        0.838        6.244       18.186
 0.5   0.1000  0.0   100    300    1000   0.45  90    0.000     0.004   13.940       61.799      141.611        3.774       24.072       65.196        1.458       10.259       29.898        0.807        6.069       17.937
 0.5   0.1000  0.0   100    300    1500   0.45   0    0.000     0.004   17.073       81.337      195.447        3.830       27.217       77.828        1.293        9.968       31.268        0.695        5.483       17.232
 0.5   0.1000  0.0   100    300    1500   0.45  45    0.000     0.004   23.906      118.720      288.940        4.652       33.862       99.234        1.503       12.013       38.393        0.760        6.444       20.711
 0.5   0.1000  0.0   100    300    1500   0.45  90    0.000     0.004   27.704      134.318      321.410        4.766       37.120      112.328        1.463       12.097       39.875        0.735        6.348       20.874
 0.5   0.1000  0.0   100    300     500   0.55   0    0.112     0.004    1.724        6.939       14.799        0.901        4.047        8.894        0.524        2.631        5.981        0.383        1.940        4.499
 0.5   0.1000  0.0   100    300     500   0.55  45    0.112     0.004    2.110        8.304       17.456        1.144        5.100       11.121        0.685        3.381        7.643        0.487        2.532        5.830
 0.5   0.1000  0.0   100    300     500   0.55  90    0.112     0.004    1.347        5.075       10.448        0.909        3.788        8.048        0.594        2.817        6.274        0.436        2.198        5.015
 0.5   0.1000  0.0   100    300     750   0.55   0    0.086     0.004    3.365       14.247       31.630        1.491        7.429       17.411        0.741        4.259       10.550        0.486        2.860        7.279
 0.5   0.1000  0.0   100    300     750   0.55  45    0.086     0.004    3.936       16.202       35.361        1.864        9.141       21.104        0.940        5.353       13.213        0.602        3.624        9.194
 0.5   0.1000  0.0   100    300     750   0.55  90    0.086     0.004    2.806       11.043       23.558        1.550        7.338       16.624        0.829        4.594       11.236        0.547        3.214        8.111
 0.5   0.1000  0.0   100    300    1000   0.55   0    0.062     0.004    5.321       23.082       52.282        2.053       11.103       27.219        0.896        5.734       15.244        0.548        3.576        9.829
 0.5   0.1000  0.0   100    300    1000   0.55  45    0.062     0.004    6.143       25.973       58.074        2.528       13.467       32.599        1.112        7.088       18.801        0.662        4.440       12.189
 0.5   0.1000  0.0   100    300    1000   0.55  90    0.062     0.004    5.268       21.609       47.421        2.225       11.945       29.039        1.005        6.330       16.808        0.612        4.045       11.112
 0.5   0.1000  0.0   100    300    1500   0.55   0    0.047     0.004    9.528       42.881       99.833        2.966       18.320       47.974        1.063        7.931       23.420        0.593        4.440       13.593
 0.5   0.1000  0.0   100    300    1500   0.55  45    0.047     0.004   12.273       55.872      130.111        3.599       22.379       59.132        1.275        9.593       28.507        0.688        5.345       16.443
 0.5   0.1000  0.0   100    300    1500   0.55  90    0.047     0.004   12.884       56.998      130.469        3.412       22.244       60.367        1.187        9.066       27.408        0.647        5.044       15.727
 0.5   0.1000  0.0   100    300     500   0.65   0    0.585     0.004    0.595        2.364        4.954        0.337        1.415        3.039        0.212        1.022        2.248        0.150        0.772        1.746
 0.5   0.1000  0.0   100    300     500   0.65  45    0.585     0.004    0.735        2.848        5.897        0.433        1.835        3.905        0.268        1.292        2.838        0.187        0.974        2.193
 0.5   0.1000  0.0   100    300     500   0.65  90    0.585     0.004    0.419        1.561        3.183        0.293        1.180        2.475        0.204        0.926        2.008        0.151        0.744        1.656
 0.5   0.1000  0.0   100    300     750   0.65   0    0.479     0.004    1.622        6.616       14.171        0.827        3.779        8.409        0.451        2.401        5.564        0.290        1.685        4.041
 0.5   0.1000  0.0   100    300     750   0.65  45    0.479     0.004    1.953        7.729       16.288        1.038        4.698       10.299        0.557        2.989        6.905        0.349        2.078        4.988
 0.5   0.1000  0.0   100    300     750   0.65  90    0.479     0.004    1.098        4.167        8.633        0.712        3.027        6.507        0.424        2.169        4.944        0.280        1.592        3.785
 0.5   0.1000  0.0   100    300    1000   0.65   0    0.407     0.004    2.743       11.345       24.817        1.282        6.227       14.344        0.634        3.685        9.036        0.385        2.450        6.276
 0.5   0.1000  0.0   100    300    1000   0.65  45    0.407     0.004    3.170       12.848       27.723        1.578        7.534       17.096        0.776        4.526       11.039        0.459        2.994        7.668
 0.5   0.1000  0.0   100    300    1000   0.65  90    0.407     0.004    1.961        7.637       16.185        1.162        5.303       11.810        0.613        3.468        8.374        0.377        2.386        6.075
 0.5   0.1000  0.0   100    300    1500   0.65   0    0.290     0.004    5.193       22.294       50.240        2.112       11.247       27.314        0.881        5.929       15.902        0.489        3.583       10.200
 0.5   0.1000  0.0   100    300    1500   0.65  45    0.290     0.004    5.928       25.003       55.792        2.552       13.444       32.280        1.057        7.157       19.174        0.568        4.300       12.279
 0.5   0.1000  0.0   100    300    1500   0.65  90    0.290     0.004    4.696       19.220       42.202        2.112       11.194       26.939        0.888        6.009       16.112        0.486        3.664       10.508
 0.5   0.1000  0.8   100    100     500   0.45   0    0.352     0.010    6.243       26.403       58.064        2.352       12.552       29.759        0.917        6.231       16.247        0.474        3.636       10.068
 0.5   0.1000  0.8   100    100     500   0.45  45    0.352     0.010    7.088       29.377       63.977        2.820       15.057       35.447        1.063        7.398       19.379        0.534        4.223       11.817
 0.5   0.1000  0.8   100    100     500   0.45  90    0.352     0.010    4.728       18.690       39.920        2.212       11.532       26.774        0.872        5.970       15.596        0.451        3.502        9.788
 0.5   0.1000  0.8   100    100     750   0.45   0    0.241     0.011   11.586       51.611      117.871        3.495       21.291       54.340        1.129        8.948       26.066        0.540        4.728       14.689
 0.5   0.1000  0.8   100    100     750   0.45  45    0.241     0.011   13.806       60.341      136.734        4.127       25.483       65.371        1.282       10.468       30.806        0.594        5.393       17.005
 0.5   0.1000  0.8   100    100     750   0.45  90    0.241     0.011   12.792       54.552      122.010        3.621       23.219       60.933        1.114        9.227       27.490        0.521        4.766       15.213
 0.5   0.1000  0.8   100    100    1000   0.45   0    0.184     0.010   17.299       79.726      186.182        4.236       28.835       78.021        1.185       10.475       33.161        0.537        5.143       17.267
 0.5   0.1000  0.8   100    100    1000   0.45  45    0.184     0.010   22.977      107.703      252.535        4.966       34.962       96.885        1.321       12.106       38.985        0.580        5.763       19.719
 0.5   0.1000  0.8   100    100    1000   0.45  90    0.184     0.010   25.392      116.724      269.981        4.607       34.512       99.661        1.181       11.175       36.787        0.519        5.259       18.384
 0.5   0.1000  0.8   100    100    1500   0.45   0    0.110     0.011   28.474      139.057      335.263        4.843       39.450      117.663        1.131       11.387       40.273        0.481        5.107       18.821
 0.5   0.1000  0.8   100    100    1500   0.45  45    0.110     0.011   43.082      223.814      549.952        5.617       48.665      152.250        1.226       12.897       46.900        0.507        5.573       21.000
 0.5   0.1000  0.8   100    100    1500   0.45  90    0.110     0.011   52.241      264.277      637.040        5.457       50.948      167.624        1.123       12.366       46.479        0.462        5.220       20.267
 0.5   0.1000  0.8   100    100     500   0.55   0    0.539     0.010    2.722       10.890       22.884        1.377        6.291       13.715        0.673        3.833        8.854        0.378        2.517        6.166
 0.5   0.1000  0.8   100    100     500   0.55  45    0.539     0.010    3.287       12.769       26.466        1.676        7.678       16.603        0.788        4.591       10.633        0.428        2.948        7.273
 0.5   0.1000  0.8   100    100     500   0.55  90    0.539     0.010    1.711        6.447       13.227        1.104        4.697        9.970        0.586        3.229        7.360        0.336        2.199        5.333
 0.5   0.1000  0.8   100    100     750   0.55   0    0.376     0.010    5.853       24.374       53.013        2.446       12.435       28.819        0.997        6.656       16.955        0.510        3.967       10.916
 0.5   0.1000  0.8   100    100     750   0.55  45    0.376     0.010    6.664       27.131       58.436        2.919       14.865       34.234        1.149        7.868       20.153        0.566        4.586       12.765
 0.5   0.1000  0.8   100    100     750   0.55  90    0.376     0.010    4.209       16.465       34.949        2.243       10.955       24.751        0.941        6.253       15.837        0.478        3.778       10.398
 0.5   0.1000  0.8   100    100    1000   0.55   0    0.287     0.011    8.898       38.233       85.461        3.287       18.240       44.365        1.158        8.729       24.098        0.555        4.804       14.437
 0.5   0.1000  0.8   100    100    1000   0.55  45    0.287     0.011   10.210       43.162       95.703        3.892       21.757       52.743        1.314       10.231       28.517        0.606        5.482       16.740
 0.5   0.1000  0.8   100    100    1000   0.55  90    0.287     0.011    8.078       32.842       71.625        3.284       18.436       44.750        1.133        8.761       24.345        0.529        4.779       14.571
 0.5   0.1000  0.8   100    100    1500   0.55   0    0.183     0.010   15.769       71.015      164.059        4.433       28.855       75.741        1.244       11.109       34.755        0.546        5.445       18.410
 0.5   0.1000  0.8   100    100    1500   0.55  45    0.183     0.010   20.195       91.267      210.802        5.200       34.955       93.424        1.372       12.813       40.875        0.581        6.050       20.933
 0.5   0.1000  0.8   100    100    1500   0.55  90    0.183     0.010   22.135       99.454      227.638        4.837       34.143       94.515        1.237       11.880       38.420        0.522        5.551       19.555
 0.5   0.1000  0.8   100    100     500   0.65   0    0.653     0.010    0.678        2.621        5.481        0.389        1.652        3.576        0.280        1.248        2.736        0.196        1.033        2.322
 0.5   0.1000  0.8   100    100     500   0.65  45    0.653     0.010    0.818        3.157        6.543        0.519        2.145        4.549        0.345        1.615        3.523        0.229        1.264        2.858
 0.5   0.1000  0.8   100    100     500   0.65  90    0.653     0.010    0.450        1.684        3.445        0.318        1.279        2.686        0.222        1.015        2.206        0.157        0.816        1.832
 0.5   0.1000  0.8   100    100     750   0.65   0    0.480     0.010    2.214        8.810       18.531        1.245        5.341       11.604        0.717        3.765        8.496        0.419        2.677        6.402
 0.5   0.1000  0.8   100    100     750   0.65  45    0.480     0.010    2.685       10.441       21.726        1.557        6.727       14.441        0.845        4.572       10.344        0.476        3.155        7.606
 0.5   0.1000  0.8   100    100     750   0.65  90    0.480     0.010    1.546        5.825       11.976        1.033        4.287        9.098        0.618        3.171        7.097        0.373        2.312        5.471
 0.5   0.1000  0.8   100    100    1000   0.65   0    0.353     0.011    4.346       17.610       37.609        2.128        9.968       22.264        0.998        6.037       14.487        0.531        3.875       10.059
 0.5   0.1000  0.8   100    100    1000   0.65  45    0.353     0.011    5.046       20.064       42.439        2.551       11.948       26.502        1.156        7.172       17.282        0.592        4.501       11.806
 0.5   0.1000  0.8   100    100    1000   0.65  90    0.353     0.011    2.965       11.361       23.766        1.848        8.183       17.849        0.922        5.441       12.918        0.495        3.592        9.223
 0.5   0.1000  0.8   100    100    1500   0.65   0    0.241     0.010    8.091       34.356       76.162        3.357       17.681       42.009        1.252        9.162       24.575        0.596        5.182       15.337
 0.5   0.1000  0.8   100    100    1500   0.65  45    0.241     0.010    9.222       38.410       84.556        3.971       21.026       49.735        1.414       10.738       29.098        0.645        5.891       17.768
 0.5   0.1000  0.8   100    100    1500   0.65  90    0.241     0.010    6.887       27.548       59.634        3.310       17.256       40.511        1.231        9.141       24.495        0.572        5.161       15.391
 0.5   0.1000  0.8   100    200     500   0.45   0    0.087     0.010    5.435       23.136       51.029        2.070       10.830       25.517        0.928        5.525       13.814        0.589        3.525        8.934
 0.5   0.1000  0.8   100    200     500   0.45  45    0.087     0.010    6.276       25.993       56.483        2.558       13.251       30.848        1.143        6.867       17.146        0.695        4.360       11.132
 0.5   0.1000  0.8   100    200     500   0.45  90    0.087     0.010    4.341       16.925       35.767        2.175       10.792       24.599        1.036        6.057       15.031        0.645        3.975       10.120
 0.5   0.1000  0.8   100    200     750   0.45   0    0.055     0.010   10.479       46.835      107.249        3.107       18.727       47.876        1.148        7.995       22.371        0.659        4.580       13.018
 0.5   0.1000  0.8   100    200     750   0.45  45    0.055     0.010   12.298       53.671      121.042        3.752       22.494       57.188        1.370        9.680       27.112        0.754        5.499       15.778
 0.5   0.1000  0.8   100    200     750   0.45  90    0.055     0.010   11.050       46.301      102.569        3.416       20.935       54.041        1.272        8.941       25.275        0.710        5.154       14.882
 0.5   0.1000  0.8   100    200    1000   0.45   0    0.042     0.011   16.043       74.211      173.584        3.831       25.764       70.037        1.240        9.581       29.021        0.670        5.111       15.683
 0.5   0.1000  0.8   100    200    1000   0.45  45    0.042     0.011   19.949       92.398      215.661        4.562       30.953       84.946        1.444       11.392       34.716        0.747        5.996       18.626
 0.5   0.1000  0.8   100    200    1000   0.45  90    0.042     0.011   20.770       92.437      211.184        4.331       30.878       87.512        1.363       10.853       33.720        0.710        5.729       18.032
 0.5   0.1000  0.8   100    200    1500   0.45   0    0.024     0.010   27.069      132.797      320.647        4.555       36.098      108.092        1.244       10.892       36.701        0.627        5.329       17.918
 0.5   0.1000  0.8   100    200    1500   0.45  45    0.024     0.010   36.744      187.204      456.798        5.320       43.491      133.787        1.396       12.622       43.159        0.673        6.037       20.678
 0.5   0.1000  0.8   100    200    1500   0.45  90    0.024     0.010   42.488      207.496      493.902        5.244       45.910      147.679        1.337       12.388       43.552        0.642        5.871       20.529
 0.5   0.1000  0.8   100    200     500   0.55   0    0.418     0.010    2.313        9.437       19.943        1.064        5.007       11.048        0.511        2.893        6.753        0.305        1.893        4.584
 0.5   0.1000  0.8   100    200     500   0.55  45    0.418     0.010    2.804       11.091       23.067        1.303        6.133       13.390        0.612        3.507        8.182        0.360        2.270        5.519
 0.5   0.1000  0.8   100    200     500   0.55  90    0.418     0.010    1.427        5.386       11.050        0.892        3.847        8.198        0.479        2.590        5.934        0.298        1.787        4.293
 0.5   0.1000  0.8   100    200     750   0.55   0    0.297     0.010    5.093       21.288       46.548        2.039       10.606       24.772        0.837        5.422       13.832        0.455        3.254        8.713
 0.5   0.1000  0.8   100    200     750   0.55  45    0.297     0.010    5.832       23.799       51.330        2.451       12.654       29.247        0.983        6.482       16.538        0.524        3.833       10.339
 0.5   0.1000  0.8   100    200     750   0.55  90    0.297     0.010    3.576       13.954       29.539        1.881        9.221       20.838        0.812        5.197       13.138        0.450        3.197        8.587
 0.5   0.1000  0.8   100    200    1000   0.55   0    0.237     0.010    8.153       35.143       78.745        2.834       16.071       39.396        1.024        7.388       20.315        0.524        4.139       12.015
 0.5   0.1000  0.8   100    200    1000   0.55  45    0.237     0.010    9.205       39.053       86.625        3.377       19.058       46.321        1.186        8.754       24.158        0.592        4.812       14.119
 0.5   0.1000  0.8   100    200    1000   0.55  90    0.237     0.010    6.996       28.366       61.743        2.812       15.869       38.578        1.016        7.449       20.604        0.520        4.179       12.319
 0.5   0.1000  0.8   100    200    1500   0.55   0    0.161     0.010   14.843       67.067      155.010        3.955       26.107       69.192        1.173        9.862       30.406        0.555        4.991       16.176
 0.5   0.1000  0.8   100    200    1500   0.55  45    0.161     0.010   18.199       81.691      188.146        4.655       31.215       83.600        1.324       11.489       35.848        0.609        5.663       18.657
 0.5   0.1000  0.8   100    200    1500   0.55  90    0.161     0.010   18.777       82.409      187.026        4.260       30.029       83.095        1.185       10.516       33.465        0.551        5.164       17.327
 0.5   0.1000  0.8   100    200     500   0.65   0    0.651     0.010    0.620        2.464        5.172        0.349        1.472        3.187        0.218        1.072        2.379        0.143        0.800        1.839
 0.5   0.1000  0.8   100    200     500   0.65  45    0.651     0.010    0.756        2.925        6.058        0.448        1.902        4.051        0.264        1.329        2.946        0.170        0.966        2.225
 0.5   0.1000  0.8   100    200     500   0.65  90    0.651     0.010    0.395        1.480        3.025        0.272        1.108        2.331        0.181        0.856        1.875        0.125        0.666        1.513
 0.5   0.1000  0.8   100    200     750   0.65   0    0.546     0.010    2.033        8.214       17.356        1.072        4.778       10.454        0.545        3.058        7.066        0.314        2.033        4.963
 0.5   0.1000  0.8   100    200     750   0.65  45    0.546     0.010    2.460        9.638       20.075        1.316        5.911       12.785        0.643        3.672        8.485        0.360        2.397        5.879
 0.5   0.1000  0.8   100    200     750   0.65  90    0.546     0.010    1.318        4.977       10.238        0.850        3.590        7.652        0.475        2.545        5.782        0.284        1.783        4.297
 0.5   0.1000  0.8   100    200    1000   0.65   0    0.452     0.011    3.833       15.646       33.637        1.800        8.689       19.605        0.796        4.953       12.124        0.428        3.075        8.045
 0.5   0.1000  0.8   100    200    1000   0.65  45    0.452     0.011    4.501       17.906       37.968        2.162       10.412       23.277        0.927        5.890       14.428        0.483        3.587        9.462
 0.5   0.1000  0.8   100    200    1000   0.65  90    0.452     0.011    2.512        9.641       20.193        1.526        6.876       15.078        0.729        4.409       10.619        0.398        2.839        7.376
 0.5   0.1000  0.8   100    200    1500   0.65   0    0.313     0.010    7.624       32.367       71.781        2.959       16.026       38.400        1.077        7.863       21.360        0.531        4.402       12.911
 0.5   0.1000  0.8   100    200    1500   0.65  45    0.313     0.010    8.571       35.676       78.456        3.504       18.972       45.124        1.232        9.244       25.241        0.587        5.057       15.036
 0.5   0.1000  0.8   100    200    1500   0.65  90    0.313     0.010    6.102       24.416       52.836        2.848       15.104       35.643        1.046        7.731       20.933        0.508        4.341       12.880
 0.5   0.1000  0.8   100    300     500   0.45   0    0.002     0.010    5.981       24.792       53.753        2.687       12.889       29.200        1.386        7.538       17.674        0.856        5.200       12.517
 0.5   0.1000  0.8   100    300     500   0.45  45    0.002     0.010    6.989       28.280       60.603        3.289       15.755       35.517        1.637        9.233       21.940        0.962        6.202       15.272
 0.5   0.1000  0.8   100    300     500   0.45  90    0.002     0.010    5.596       21.509       44.909        3.062       14.329       31.781        1.541        8.695       20.664        0.908        5.848       14.438
 0.5   0.1000  0.8   100    300     750   0.45   0    0.001     0.010   10.262       45.550      103.795        3.437       19.034       47.173        1.496        9.243       23.921        0.860        5.817       15.291
 0.5   0.1000  0.8   100    300     750   0.45  45    0.001     0.010   12.089       52.109      116.688        4.211       23.285       57.323        1.763       11.338       29.743        0.961        6.940       18.725
 0.5   0.1000  0.8   100    300     750   0.45  90    0.001     0.010   11.346       46.455      101.328        4.092       23.148       57.538        1.690       11.002       29.213        0.921        6.685       18.213
 0.5   0.1000  0.8   100    300    1000   0.45   0    0.001     0.010   15.346       71.046      166.213        4.049       25.186       66.925        1.542       10.541       29.556        0.836        6.177       17.452
 0.5   0.1000  0.8   100    300    1000   0.45  45    0.001     0.010   18.675       85.423      198.443        4.892       30.575       81.353        1.787       12.735       36.210        0.919        7.251       21.042
 0.5   0.1000  0.8   100    300    1000   0.45  90    0.001     0.010   19.399       84.196      190.139        4.866       31.846       86.798        1.728       12.569       36.480        0.886        7.060       20.795
 0.5   0.1000  0.8   100    300    1500   0.45   0    0.000     0.011   26.099      128.495      310.594        4.751       34.911      102.678        1.508       11.810       36.890        0.750        6.290       19.578
 0.5   0.1000  0.8   100    300    1500   0.45  45    0.000     0.011   33.357      167.712      407.861        5.593       41.877      124.876        1.689       13.842       44.030        0.802        7.136       22.843
 0.5   0.1000  0.8   100    300    1500   0.45  90    0.000     0.011   38.266      183.468      433.515        5.677       45.411      140.710        1.642       13.867       45.422        0.776        7.004       22.900
 0.5   0.1000  0.8   100    300     500   0.55   0    0.185     0.010    2.127        8.552       18.037        1.021        4.718       10.313        0.553        2.846        6.484        0.394        2.034        4.700
 0.5   0.1000  0.8   100    300     500   0.55  45    0.185     0.010    2.620       10.315       21.440        1.277        5.851       12.708        0.702        3.598        8.164        0.483        2.584        5.976
 0.5   0.1000  0.8   100    300     500   0.55  90    0.185     0.010    1.522        5.709       11.668        0.991        4.165        8.806        0.611        2.985        6.657        0.434        2.253        5.157
 0.5   0.1000  0.8   100    300     750   0.55   0    0.142     0.010    4.652       19.615       42.932        1.875        9.616       22.381        0.840        5.034       12.516        0.522        3.201        8.150
 0.5   0.1000  0.8   100    300     750   0.55  45    0.142     0.010    5.392       22.061       47.545        2.302       11.695       26.903        1.029        6.199       15.399        0.621        3.934       10.060
 0.5   0.1000  0.8   100    300     750   0.55  90    0.142     0.010    3.450       13.386       28.199        1.867        8.935       20.037        0.910        5.278       12.963        0.568        3.497        8.884
 0.5   0.1000  0.8   100    300    1000   0.55   0    0.108     0.010    7.648       33.089       74.208        2.614       14.737       36.172        1.027        6.853       18.371        0.594        4.047       11.141
 0.5   0.1000  0.8   100    300    1000   0.55  45    0.108     0.010    8.643       36.655       81.215        3.170       17.663       42.787        1.233        8.319       22.309        0.691        4.880       13.524
 0.5   0.1000  0.8   100    300    1000   0.55  90    0.108     0.010    6.597       26.602       57.656        2.729       15.033       36.281        1.113        7.361       19.742        0.640        4.442       12.314
 0.5   0.1000  0.8   100    300    1500   0.55   0    0.077     0.010   14.076       63.851      147.827        3.692       24.208       64.441        1.198        9.290       27.878        0.636        4.952       15.217
 0.5   0.1000  0.8   100    300    1500   0.55  45    0.077     0.010   16.886       75.754      174.479        4.396       28.910       77.193        1.394       11.025       33.282        0.712        5.796       18.004
 0.5   0.1000  0.8   100    300    1500   0.55  90    0.077     0.010   16.807       73.043      165.269        4.080       27.970       76.697        1.293       10.294       31.617        0.670        5.447       17.127
 0.5   0.1000  0.8   100    300     500   0.65   0    0.512     0.010    0.586        2.349        4.936        0.335        1.419        3.052        0.205        1.002        2.223        0.145        0.753        1.709
 0.5   0.1000  0.8   100    300     500   0.65  45    0.512     0.010    0.725        2.817        5.845        0.421        1.804        3.852        0.256        1.246        2.759        0.181        0.935        2.119
 0.5   0.1000  0.8   100    300     500   0.65  90    0.512     0.010    0.407        1.523        3.112        0.285        1.152        2.419        0.197        0.903        1.967        0.147        0.723        1.618
 0.5   0.1000  0.8   100    300     750   0.65   0    0.432     0.010    1.897        7.729       16.371        0.928        4.292        9.462        0.464        2.583        6.014        0.281        1.726        4.175
 0.5   0.1000  0.8   100    300     750   0.65  45    0.432     0.010    2.308        9.127       19.033        1.140        5.282       11.521        0.558        3.135        7.292        0.334        2.074        5.036
 0.5   0.1000  0.8   100    300     750   0.65  90    0.432     0.010    1.218        4.609        9.486        0.771        3.289        7.029        0.433        2.290        5.226        0.276        1.621        3.880
 0.5   0.1000  0.8   100    300    1000   0.65   0    0.366     0.011    3.485       14.440       31.215        1.574        7.721       17.553        0.699        4.278       10.515        0.394        2.674        6.895
 0.5   0.1000  0.8   100    300    1000   0.65  45    0.366     0.011    4.092       16.419       34.935        1.902        9.271       20.835        0.827        5.134       12.603        0.458        3.169        8.220
 0.5   0.1000  0.8   100    300    1000   0.65  90    0.366     0.011    2.291        8.797       18.424        1.367        6.204       13.637        0.666        3.935        9.493        0.387        2.570        6.591
 0.5   0.1000  0.8   100    300    1500   0.65   0    0.262     0.010    7.062       30.151       67.215        2.675       14.716       35.499        0.994        7.044       19.104        0.512        4.004       11.486
 0.5   0.1000  0.8   100    300    1500   0.65  45    0.262     0.010    7.977       33.365       73.597        3.187       17.417       41.590        1.152        8.350       22.690        0.579        4.658       13.511
 0.5   0.1000  0.8   100    300    1500   0.65  90    0.262     0.010    5.639       22.568       48.801        2.586       13.807       32.668        0.980        6.995       18.909        0.507        4.012       11.643
 0.5   0.1000  1.5   100    100     500   0.45   0    0.281     0.041   11.260       48.079      104.189        3.146       19.041       45.501        0.896        7.047       18.965        0.405        3.500        9.971
 0.5   0.1000  1.5   100    100     500   0.45  45    0.281     0.041   13.125       53.960      114.840        3.579       21.997       52.625        0.990        7.933       21.539        0.443        3.880       11.150
 0.5   0.1000  1.5   100    100     500   0.45  90    0.281     0.041    7.056       27.390       57.239        2.872       16.239       37.437        0.857        6.686       17.982        0.393        3.378        9.669
 0.5   0.1000  1.5   100    100     750   0.45   0    0.190     0.042   24.074      108.601      245.034        4.729       33.812       89.646        1.137       10.331       31.396        0.481        4.711       15.080
 0.5   0.1000  1.5   100    100     750   0.45  45    0.190     0.042   27.408      120.347      268.173        5.339       39.262      104.947        1.234       11.482       35.385        0.514        5.126       16.599
 0.5   0.1000  1.5   100    100     750   0.45  90    0.190     0.042   21.090       86.959      189.642        4.742       34.910       93.611        1.111       10.368       32.208        0.469        4.668       15.232
 0.5   0.1000  1.5   100    100    1000   0.45   0    0.141     0.042   37.358      176.939      411.138        5.481       44.295      127.863        1.181       11.786       39.006        0.480        5.086       17.595
 0.5   0.1000  1.5   100    100    1000   0.45  45    0.141     0.042   45.273      210.687      486.097        6.127       51.571      152.024        1.264       12.944       43.567        0.507        5.459       19.120
 0.5   0.1000  1.5   100    100    1000   0.45  90    0.141     0.042   45.131      200.317      451.864        5.675       49.652      150.900        1.161       12.054       41.250        0.469        5.078       18.014
 0.5   0.1000  1.5   100    100    1500   0.45   0    0.084     0.042   57.141      302.290      742.446        5.414       50.951      165.420        1.043       11.513       42.191        0.410        4.701       17.761
 0.5   0.1000  1.5   100    100    1500   0.45  45    0.084     0.042   71.593      369.032      892.494        5.957       58.930      197.736        1.098       12.433       46.457        0.427        4.960       18.975
 0.5   0.1000  1.5   100    100    1500   0.45  90    0.084     0.042   80.685      395.346      924.636        5.659       59.050      206.846        1.021       11.816       45.177        0.398        4.680       18.218
 0.5   0.1000  1.5   100    100     500   0.55   0    0.437     0.042    3.032       12.235       25.541        1.446        6.803       14.708        0.571        3.658        8.626        0.285        2.123        5.365
 0.5   0.1000  1.5   100    100     500   0.55  45    0.437     0.042    3.750       14.625       30.062        1.683        8.115       17.553        0.644        4.200        9.961        0.317        2.403        6.116
 0.5   0.1000  1.5   100    100     500   0.55  90    0.437     0.042    1.904        7.176       14.592        1.110        4.861       10.289        0.501        3.035        7.021        0.260        1.872        4.664
 0.5   0.1000  1.5   100    100     750   0.55   0    0.307     0.041    9.154       37.890       80.950        3.253       18.088       41.434        0.974        7.514       19.624        0.432        3.810       10.769
 0.5   0.1000  1.5   100    100     750   0.55  45    0.307     0.041   10.896       43.685       91.828        3.695       20.919       48.027        1.071        8.452       22.302        0.467        4.205       12.027
 0.5   0.1000  1.5   100    100     750   0.55  90    0.307     0.041    5.732       22.058       45.806        2.843       14.394       31.896        0.922        6.957       17.959        0.414        3.627       10.221
 0.5   0.1000  1.5   100    100    1000   0.55   0    0.229     0.042   16.474       70.201      153.388        4.519       28.446       69.456        1.167       10.129       28.949        0.490        4.765       14.707
 0.5   0.1000  1.5   100    100    1000   0.55  45    0.229     0.042   18.723       77.520      167.229        5.108       32.989       80.936        1.263       11.277       32.711        0.521        5.177       16.210
 0.5   0.1000  1.5   100    100    1000   0.55  90    0.229     0.042   11.611       45.776       97.268        4.332       26.287       62.780        1.132        9.923       28.484        0.474        4.669       14.554
 0.5   0.1000  1.5   100    100    1500   0.55   0    0.147     0.042   31.845      144.234      327.514        5.845       44.672      122.272        1.248       12.621       41.138        0.492        5.400       18.760
 0.5   0.1000  1.5   100    100    1500   0.55  45    0.147     0.042   36.984      163.273      367.504        6.521       51.930      144.531        1.323       13.799       45.881        0.513        5.746       20.267
 0.5   0.1000  1.5   100    100    1500   0.55  90    0.147     0.042   34.686      147.996      328.844        6.037       49.122      139.270        1.221       12.866       43.210        0.476        5.360       19.094
 0.5   0.1000  1.5   100    100     500   0.65   0    0.512     0.042    0.655        2.577        5.400        0.371        1.562        3.391        0.243        1.185        2.616        0.151        0.903        2.097
 0.5   0.1000  1.5   100    100     500   0.65  45    0.512     0.042    0.778        2.996        6.226        0.476        2.011        4.293        0.285        1.445        3.204        0.172        1.055        2.464
 0.5   0.1000  1.5   100    100     500   0.65  90    0.512     0.042    0.413        1.549        3.181        0.289        1.178        2.486        0.189        0.908        2.000        0.124        0.701        1.611
 0.5   0.1000  1.5   100    100     750   0.65   0    0.415     0.042    2.150        8.649       18.217        1.184        5.076       11.045        0.593        3.455        7.930        0.307        2.225        5.542
 0.5   0.1000  1.5   100    100     750   0.65  45    0.415     0.042    2.593       10.115       21.063        1.441        6.370       13.730        0.673        4.039        9.346        0.341        2.531        6.360
 0.5   0.1000  1.5   100    100     750   0.65  90    0.415     0.042    1.442        5.443       11.195        0.938        3.948        8.399        0.509        2.806        6.374        0.279        1.914        4.675
 0.5   0.1000  1.5   100    100    1000   0.65   0    0.329     0.042    4.843       19.737       41.824        2.433       11.307       24.806        0.920        6.311       15.351        0.427        3.534        9.470
 0.5   0.1000  1.5   100    100    1000   0.65  45    0.329     0.042    5.978       23.575       49.220        2.824       13.595       29.840        1.021        7.186       17.664        0.463        3.940       10.690
 0.5   0.1000  1.5   100    100    1000   0.65  90    0.329     0.042    3.406       12.986       26.823        2.006        8.967       19.357        0.848        5.526       13.220        0.404        3.266        8.615
 0.5   0.1000  1.5   100    100    1500   0.65   0    0.219     0.041   13.834       57.674      123.840        4.713       27.045       62.897        1.281       10.814       29.669        0.531        5.180       15.695
 0.5   0.1000  1.5   100    100    1500   0.65  45    0.219     0.041   15.887       64.496      136.934        5.324       31.223       72.909        1.382       12.048       33.590        0.561        5.619       17.313
 0.5   0.1000  1.5   100    100    1500   0.65  90    0.219     0.041    9.312       36.193       76.216        4.353       23.227       52.840        1.246       10.451       28.475        0.517        5.079       15.427
 0.5   0.1000  1.5   100    200     500   0.45   0    0.170     0.042    8.624       36.608       79.561        2.557       14.718       34.758        0.920        5.981       15.113        0.523        3.435        8.741
 0.5   0.1000  1.5   100    200     500   0.45  45    0.170     0.042   10.270       42.023       89.340        3.012       17.316       40.681        1.072        7.098       18.000        0.586        4.032       10.415
 0.5   0.1000  1.5   100    200     500   0.45  90    0.170     0.042    5.849       22.620       46.960        2.564       13.544       30.701        0.991        6.372       16.020        0.550        3.743        9.645
 0.5   0.1000  1.5   100    200     750   0.45   0    0.113     0.041   20.431       92.291      208.441        4.147       28.120       73.585        1.198        9.249       26.369        0.603        4.696       13.489
 0.5   0.1000  1.5   100    200     750   0.45  45    0.113     0.041   23.110      101.643      226.501        4.802       32.953       86.076        1.353       10.682       30.670        0.660        5.342       15.565
 0.5   0.1000  1.5   100    200     750   0.45  90    0.113     0.041   16.740       68.119      147.274        4.348       29.485       77.013        1.273        9.953       28.740        0.626        5.063       14.829
 0.5   0.1000  1.5   100    200    1000   0.45   0    0.082     0.042   33.095      157.766      366.796        5.011       38.453      109.396        1.286       10.966       34.032        0.609        5.227       16.269
 0.5   0.1000  1.5   100    200    1000   0.45  45    0.082     0.042   38.147      176.982      406.511        5.720       44.810      128.399        1.421       12.439       38.980        0.655        5.820       18.383
 0.5   0.1000  1.5   100    200    1000   0.45  90    0.082     0.042   33.550      144.009      321.343        5.364       42.985      125.965        1.352       11.850       37.650        0.626        5.585       17.810
 0.5   0.1000  1.5   100    200    1500   0.45   0    0.048     0.042   54.456      284.464      693.869        5.436       48.500      154.757        1.231       11.694       40.253        0.547        5.230       17.858
 0.5   0.1000  1.5   100    200    1500   0.45  45    0.048     0.042   64.408      328.796      792.593        6.069       55.847      181.491        1.322       12.944       45.139        0.576        5.660       19.637
 0.5   0.1000  1.5   100    200    1500   0.45  90    0.048     0.042   67.862      321.593      746.418        5.846       56.153      189.867        1.267       12.572       44.673        0.551        5.480       19.289
 0.5   0.1000  1.5   100    200     500   0.55   0    0.372     0.042    2.399        9.745       20.539        0.994        4.934       10.923        0.410        2.505        5.958        0.231        1.516        3.748
 0.5   0.1000  1.5   100    200     500   0.55  45    0.372     0.042    2.929       11.584       23.994        1.175        5.871       12.932        0.480        2.951        7.028        0.270        1.781        4.419
 0.5   0.1000  1.5   100    200     500   0.55  90    0.372     0.042    1.434        5.430       11.095        0.815        3.647        7.795        0.389        2.241        5.223        0.231        1.452        3.551
 0.5   0.1000  1.5   100    200     750   0.55   0    0.281     0.042    7.450       30.995       66.596        2.378       13.537       31.614        0.761        5.533       14.385        0.372        2.923        7.986
 0.5   0.1000  1.5   100    200     750   0.55  45    0.281     0.042    8.826       35.832       75.599        2.733       15.642       36.394        0.861        6.333       16.547        0.419        3.317        9.125
 0.5   0.1000  1.5   100    200     750   0.55  90    0.281     0.042    4.498       17.344       36.067        2.122       10.955       24.539        0.743        5.245       13.500        0.375        2.879        7.857
 0.5   0.1000  1.5   100    200    1000   0.55   0    0.219     0.042   13.750       59.424      130.773        3.610       22.930       56.645        0.994        8.103       22.785        0.453        3.954       11.703
 0.5   0.1000  1.5   100    200    1000   0.55  45    0.219     0.042   15.722       65.687      142.245        4.116       26.490       65.382        1.102        9.150       25.975        0.497        4.400       13.146
 0.5   0.1000  1.5   100    200    1000   0.55  90    0.219     0.042    9.445       37.257       79.123        3.452       20.927       50.294        0.982        7.994       22.595        0.454        3.956       11.813
 0.5   0.1000  1.5   100    200    1500   0.55   0    0.146     0.043   28.307      129.196      294.819        5.080       38.462      105.785        1.168       11.013       34.940        0.496        4.905       16.242
 0.5   0.1000  1.5   100    200    1500   0.55  45    0.146     0.043   32.442      144.358      325.610        5.721       44.595      123.842        1.265       12.211       39.319        0.530        5.331       17.852
 0.5   0.1000  1.5   100    200    1500   0.55  90    0.146     0.043   27.950      118.057      261.547        5.211       41.301      116.476        1.164       11.280       36.779        0.495        4.961       16.778
 0.5   0.1000  1.5   100    200     500   0.65   0    0.497     0.042    0.584        2.351        4.961        0.324        1.405        3.047        0.180        0.949        2.151        0.113        0.664        1.568
 0.5   0.1000  1.5   100    200     500   0.65  45    0.497     0.042    0.713        2.759        5.732        0.399        1.753        3.766        0.213        1.137        2.574        0.132        0.785        1.856
 0.5   0.1000  1.5   100    200     500   0.65  90    0.497     0.042    0.359        1.348        2.766        0.244        1.010        2.136        0.151        0.752        1.674        0.101        0.561        1.305
 0.5   0.1000  1.5   100    200     750   0.65   0    0.441     0.042    1.952        7.989       16.925        0.991        4.533        9.931        0.430        2.654        6.295        0.228        1.614        4.080
 0.5   0.1000  1.5   100    200     750   0.65  45    0.441     0.042    2.360        9.284       19.357        1.172        5.487       11.955        0.493        3.083        7.324        0.258        1.853        4.706
 0.5   0.1000  1.5   100    200     750   0.65  90    0.441     0.042    1.213        4.595        9.458        0.754        3.249        6.952        0.378        2.180        5.051        0.212        1.428        3.547
 0.5   0.1000  1.5   100    200    1000   0.65   0    0.377     0.042    4.509       18.491       39.316        1.972        9.912       22.095        0.693        4.850       12.118        0.333        2.654        7.145
 0.5   0.1000  1.5   100    200    1000   0.65  45    0.377     0.042    5.448       21.696       45.397        2.272       11.615       25.873        0.778        5.539       13.909        0.368        2.990        8.117
 0.5   0.1000  1.5   100    200    1000   0.65  90    0.377     0.042    2.879       11.023       22.802        1.599        7.393       16.090        0.639        4.258       10.412        0.317        2.464        6.561
 0.5   0.1000  1.5   100    200    1500   0.65   0    0.263     0.041   11.831       49.449      107.193        3.788       22.462       53.225        1.043        8.620       23.909        0.453        4.181       12.507
 0.5   0.1000  1.5   100    200    1500   0.65  45    0.263     0.041   13.700       55.655      118.825        4.296       25.921       61.503        1.140        9.670       27.130        0.487        4.592       13.921
 0.5   0.1000  1.5   100    200    1500   0.65  90    0.263     0.041    7.758       30.345       64.175        3.464       19.010       43.813        1.006        8.272       22.807        0.440        4.076       12.272
 0.5   0.1000  1.5   100    300     500   0.45   0    0.069     0.042    8.659       35.860       76.740        3.375       16.422       37.054        1.572        9.139       21.006        0.814        5.775       13.985
 0.5   0.1000  1.5   100    300     500   0.45  45    0.069     0.042   10.661       42.769       89.983        4.161       20.827       46.638        1.752       10.754       25.387        0.884        6.502       16.161
 0.5   0.1000  1.5   100    300     500   0.45  90    0.069     0.042    7.444       28.320       58.098        3.884       18.338       39.984        1.674       10.256       24.189        0.846        6.208       15.450
 0.5   0.1000  1.5   100    300     750   0.45   0    0.045     0.041   19.003       85.156      191.734        4.667       27.766       69.713        1.692       11.458       29.348        0.815        6.440       17.081
 0.5   0.1000  1.5   100    300     750   0.45  45    0.045     0.041   21.826       94.853      209.732        5.622       33.963       84.362        1.884       13.438       35.348        0.882        7.251       19.794
 0.5   0.1000  1.5   100    300     750   0.45  90    0.045     0.041   16.667       66.841      142.836        5.439       32.396       80.148        1.822       13.119       34.842        0.851        7.030       19.340
 0.5   0.1000  1.5   100    300    1000   0.45   0    0.032     0.041   30.546      145.092      337.448        5.490       37.213      101.885        1.705       12.896       36.049        0.780        6.705       19.218
 0.5   0.1000  1.5   100    300    1000   0.45  45    0.032     0.041   34.873      160.861      368.241        6.453       44.553      121.264        1.875       14.856       42.569        0.836        7.452       21.933
 0.5   0.1000  1.5   100    300    1000   0.45  90    0.032     0.041   30.077      126.295      278.787        6.368       44.715      123.629        1.823       14.673       42.722        0.810        7.272       21.640
 0.5   0.1000  1.5   100    300    1500   0.45   0    0.019     0.042   52.515      272.997      662.708        6.039       48.126      148.419        1.565       13.608       42.645        0.672        6.454       20.539
 0.5   0.1000  1.5   100    300    1500   0.45  45    0.019     0.042   60.043      303.743      730.012        6.851       56.221      174.218        1.684       15.202       48.748        0.708        7.000       22.770
 0.5   0.1000  1.5   100    300    1500   0.45  90    0.019     0.042   61.441      284.025      654.657        6.838       58.440      187.332        1.636       15.087       49.455        0.686        6.839       22.568
 0.5   0.1000  1.5   100    300     500   0.55   0    0.268     0.042    2.037        8.228       17.386        0.926        4.436        9.748        0.477        2.488        5.709        0.338        1.751        4.040
 0.5   0.1000  1.5   100    300     500   0.55  45    0.268     0.042    2.539        9.993       20.757        1.141        5.412       11.830        0.587        3.104        7.108        0.390        2.161        5.042
 0.5   0.1000  1.5   100    300     500   0.55  90    0.268     0.042    1.458        5.482       11.185        0.895        3.851        8.167        0.519        2.618        5.890        0.352        1.911        4.415
 0.5   0.1000  1.5   100    300     750   0.55   0    0.219     0.042    6.115       25.605       55.392        2.065       11.371       26.467        0.772        4.979       12.503        0.449        2.904        7.419
 0.5   0.1000  1.5   100    300     750   0.55  45    0.219     0.042    7.307       29.780       63.136        2.434       13.408       31.024        0.909        5.912       14.884        0.509        3.438        8.877
 0.5   0.1000  1.5   100    300     750   0.55  90    0.219     0.042    4.006       15.432       32.084        1.980        9.902       22.097        0.822        5.134       12.744        0.471        3.122        8.010
 0.5   0.1000  1.5   100    300    1000   0.55   0    0.170     0.041   12.076       52.251      115.431        3.220       19.918       49.085        1.007        7.376       20.013        0.528        3.895       10.783
 0.5   0.1000  1.5   100    300    1000   0.55  45    0.170     0.041   13.890       57.944      125.558        3.739       23.251       56.990        1.153        8.567       23.381        0.586        4.490       12.570
 0.5   0.1000  1.5   100    300    1000   0.55  90    0.170     0.041    8.483       33.387       70.749        3.208       18.762       44.853        1.063        7.703       20.918        0.550        4.167       11.653
 0.5   0.1000  1.5   100    300    1500   0.55   0    0.115     0.042   26.196      120.085      273.909        4.726       34.757       95.163        1.215       10.383       31.740        0.577        4.941       15.332
 0.5   0.1000  1.5   100    300    1500   0.55  45    0.115     0.042   29.660      132.290      298.039        5.395       40.455      111.137        1.347       11.765       36.327        0.621        5.513       17.326
 0.5   0.1000  1.5   100    300    1500   0.55  90    0.115     0.042   24.183      101.268      223.459        4.953       37.428      104.094        1.267       11.032       34.417        0.590        5.235       16.579
 0.5   0.1000  1.5   100    300     500   0.65   0    0.422     0.042    0.548        2.197        4.643        0.303        1.336        2.892        0.175        0.876        1.975        0.125        0.647        1.488
 0.5   0.1000  1.5   100    300     500   0.65  45    0.422     0.042    0.680        2.642        5.499        0.371        1.646        3.549        0.216        1.076        2.417        0.153        0.797        1.830
 0.5   0.1000  1.5   100    300     500   0.65  90    0.422     0.042    0.371        1.391        2.852        0.257        1.054        2.225        0.171        0.802        1.770        0.126        0.631        1.430
 0.5   0.1000  1.5   100    300     750   0.65   0    0.382     0.042    1.810        7.450       15.827        0.828        3.997        8.867        0.366        2.180        5.188        0.214        1.369        3.394
 0.5   0.1000  1.5   100    300     750   0.65  45    0.382     0.042    2.199        8.745       18.260        0.985        4.788       10.554        0.432        2.583        6.147        0.251        1.619        4.024
 0.5   0.1000  1.5   100    300     750   0.65  90    0.382     0.042    1.112        4.223        8.699        0.672        2.944        6.322        0.347        1.932        4.493        0.214        1.307        3.192
 0.5   0.1000  1.5   100    300    1000   0.65   0    0.340     0.042    4.024       16.639       35.584        1.597        8.301       18.838        0.586        3.941        9.885        0.306        2.231        5.888
 0.5   0.1000  1.5   100    300    1000   0.65  45    0.340     0.042    4.790       19.234       40.471        1.857        9.715       21.956        0.674        4.571       11.490        0.349        2.574        6.831
 0.5   0.1000  1.5   100    300    1000   0.65  90    0.340     0.042    2.479        9.504       19.735        1.341        6.329       13.898        0.562        3.591        8.824        0.306        2.159        5.648
 0.5   0.1000  1.5   100    300    1500   0.65   0    0.249     0.042   10.561       44.764       97.556        3.217       19.273       46.238        0.930        7.374       20.327        0.431        3.685       10.754
 0.5   0.1000  1.5   100    300    1500   0.65  45    0.249     0.042   12.202       50.147      107.467        3.675       22.248       53.246        1.035        8.361       23.244        0.474        4.117       12.141
 0.5   0.1000  1.5   100    300    1500   0.65  90    0.249     0.042    6.716       26.323       55.800        2.961       16.397       38.091        0.914        7.148       19.624        0.431        3.662       10.746
 0.5   0.1000  0.0   200    100     500   0.45   0    0.528     0.013    8.613       35.912       78.345        3.457       17.948       41.863        1.375        9.110       23.236        0.676        5.316       14.297
 0.5   0.1000  0.0   200    100     500   0.45  45    0.528     0.013   10.312       42.036       90.546        4.337       22.364       51.553        1.588       11.203       28.851        0.734        6.178       17.119
 0.5   0.1000  0.0   200    100     500   0.45  90    0.528     0.013    7.641       30.153       63.924        3.511       18.092       41.492        1.323        9.228       23.821        0.641        5.217       14.486
 0.5   0.1000  0.0   200    100     750   0.45   0    0.374     0.013   15.730       68.857      155.990        5.207       30.963       77.309        1.689       13.149       37.889        0.772        6.939       21.054
 0.5   0.1000  0.0   200    100     750   0.45  45    0.374     0.013   21.724       95.233      214.868        6.472       39.664      100.985        1.921       16.044       46.978        0.827        7.965       25.055
 0.5   0.1000  0.0   200    100     750   0.45  90    0.374     0.013   22.019       94.281      209.904        5.950       38.618      100.743        1.696       14.582       43.702        0.746        7.168       23.015
 0.5   0.1000  0.0   200    100    1000   0.45   0    0.287     0.014   23.845      107.310      247.595        6.342       42.555      112.560        1.768       15.437       48.484        0.758        7.552       24.914
 0.5   0.1000  0.0   200    100    1000   0.45  45    0.287     0.014   36.050      166.422      387.027        7.848       55.838      153.960        1.969       18.593       60.034        0.801        8.495       29.157
 0.5   0.1000  0.0   200    100    1000   0.45  90    0.287     0.014   40.374      181.817      417.474        7.612       58.577      167.452        1.786       17.631       58.996        0.738        7.873       27.798
 0.5   0.1000  0.0   200    100    1500   0.45   0    0.177     0.013   39.800      188.285      448.174        7.223       58.966      173.247        1.653       16.711       58.865        0.656        7.406       27.168
 0.5   0.1000  0.0   200    100    1500   0.45  45    0.177     0.013   66.211      324.794      778.768        8.811       78.925      247.611        1.785       19.550       71.917        0.683        8.065       30.734
 0.5   0.1000  0.0   200    100    1500   0.45  90    0.177     0.013   78.466      371.841      876.080        8.784       86.371      283.767        1.653       19.017       73.010        0.642        7.641       30.039
 0.5   0.1000  0.0   200    100     500   0.55   0    0.719     0.013    3.336       13.177       27.275        1.724        7.460       16.053        0.916        4.946       11.000        0.485        3.300        7.736
 0.5   0.1000  0.0   200    100     500   0.55  45    0.719     0.013    4.174       16.066       32.859        2.231        9.841       20.841        1.057        6.074       13.658        0.531        3.823        9.173
 0.5   0.1000  0.0   200    100     500   0.55  90    0.719     0.013    2.351        8.788       17.752        1.470        6.157       12.865        0.788        4.240        9.403        0.433        2.864        6.743
 0.5   0.1000  0.0   200    100     750   0.55   0    0.532     0.013    7.622       31.133       66.905        3.374       16.569       37.717        1.462        9.216       22.661        0.721        5.613       14.708
 0.5   0.1000  0.0   200    100     750   0.55  45    0.532     0.013    9.100       36.342       77.106        4.243       20.659       46.389        1.685       11.352       28.171        0.779        6.518       17.630
 0.5   0.1000  0.0   200    100     750   0.55  90    0.532     0.013    6.249       24.288       50.918        3.313       15.788       35.067        1.389        9.077       22.383        0.679        5.410       14.492
 0.5   0.1000  0.0   200    100    1000   0.55   0    0.420     0.013   11.623       49.145      108.778        4.637       24.761       58.906        1.716       12.260       32.871        0.795        6.905       19.803
 0.5   0.1000  0.0   200    100    1000   0.55  45    0.420     0.013   14.368       59.822      131.211        5.765       31.009       73.653        1.953       15.017       40.702        0.850        7.936       23.636
 0.5   0.1000  0.0   200    100    1000   0.55  90    0.420     0.013   12.695       51.673      111.946        5.039       27.833       66.632        1.704       13.128       35.790        0.766        7.004       20.935
 0.5   0.1000  0.0   200    100    1500   0.55   0    0.285     0.013   20.738       91.650      209.285        6.415       40.181      102.551        1.863       15.972       48.668        0.781        7.973       26.010
 0.5   0.1000  0.0   200    100    1500   0.55  45    0.285     0.013   30.912      139.233      319.344        7.984       52.878      139.721        2.059       19.295       60.534        0.821        8.905       30.365
 0.5   0.1000  0.0   200    100    1500   0.55  90    0.285     0.013   35.360      156.341      354.842        7.732       54.837      150.299        1.879       18.317       58.984        0.761        8.276       28.870
 0.5   0.1000  0.0   200    100     500   0.65   0    0.904     0.014    0.648        2.497        5.214        0.333        1.450        3.185        0.233        1.049        2.297        0.148        0.845        1.887
 0.5   0.1000  0.0   200    100     500   0.65  45    0.904     0.014    0.777        3.002        6.212        0.466        1.962        4.172        0.281        1.391        3.061        0.164        1.015        2.328
 0.5   0.1000  0.0   200    100     500   0.65  90    0.904     0.014    0.414        1.549        3.156        0.280        1.146        2.410        0.180        0.864        1.894        0.117        0.655        1.493
 0.5   0.1000  0.0   200    100     750   0.65   0    0.716     0.012    2.277        8.900       18.609        1.198        5.209       11.403        0.799        3.759        8.280        0.476        2.902        6.603
 0.5   0.1000  0.0   200    100     750   0.65  45    0.716     0.012    2.830       10.903       22.555        1.661        7.078       15.087        0.954        4.918       10.906        0.526        3.469        8.117
 0.5   0.1000  0.0   200    100     750   0.65  90    0.716     0.012    1.700        6.393       13.036        1.116        4.622        9.732        0.678        3.379        7.463        0.413        2.479        5.730
 0.5   0.1000  0.0   200    100    1000   0.65   0    0.545     0.013    5.110       20.412       43.036        2.638       11.885       26.106        1.383        7.613       17.476        0.733        5.129       12.428
 0.5   0.1000  0.0   200    100    1000   0.65  45    0.545     0.013    6.337       24.785       51.583        3.362       15.057       32.602        1.609        9.439       21.821        0.799        6.001       14.969
 0.5   0.1000  0.0   200    100    1000   0.65  90    0.545     0.013    3.908       14.810       30.458        2.433       10.468       22.384        1.265        7.084       16.234        0.679        4.732       11.599
 0.5   0.1000  0.0   200    100    1500   0.65   0    0.395     0.013   10.117       42.118       92.170        4.441       22.462       52.204        1.824       12.167       31.272        0.862        7.245       19.990
 0.5   0.1000  0.0   200    100    1500   0.65  45    0.395     0.013   12.059       49.056      106.193        5.513       27.739       63.988        2.075       14.927       38.676        0.920        8.326       23.890
 0.5   0.1000  0.0   200    100    1500   0.65  90    0.395     0.013    9.739       38.773       82.916        4.689       23.663       54.461        1.805       12.795       33.074        0.833        7.286       20.767
 0.5   0.1000  0.0   200    200     500   0.45   0    0.297     0.013    7.690       32.089       70.019        3.000       15.516       36.096        1.309        7.874       19.511        0.780        4.896       12.306
 0.5   0.1000  0.0   200    200     500   0.45  45    0.297     0.013    9.278       37.822       81.305        3.813       19.492       44.791        1.600        9.951       24.696        0.888        6.019       15.397
 0.5   0.1000  0.0   200    200     500   0.45  90    0.297     0.013    6.896       26.938       56.649        3.269       16.396       37.205        1.438        8.771       21.804        0.828        5.464       14.019
 0.5   0.1000  0.0   200    200     750   0.45   0    0.194     0.013   14.599       64.398      146.161        4.615       27.444       69.031        1.664       11.686       32.531        0.901        6.557       18.521
 0.5   0.1000  0.0   200    200     750   0.45  45    0.194     0.013   18.973       82.487      185.135        5.772       34.639       87.806        1.985       14.528       40.677        1.001        7.887       22.780
 0.5   0.1000  0.0   200    200     750   0.45  90    0.194     0.013   17.742       74.145      163.634        5.412       33.798       86.504        1.837       13.614       38.972        0.948        7.412       21.763
 0.5   0.1000  0.0   200    200    1000   0.45   0    0.147     0.013   22.329      101.351      234.608        5.729       38.163      101.940        1.797       14.049       42.589        0.914        7.338       22.453
 0.5   0.1000  0.0   200    200    1000   0.45  45    0.147     0.013   30.790      140.592      325.428        7.082       48.657      133.232        2.095       17.196       52.776        0.994        8.640       27.150
 0.5   0.1000  0.0   200    200    1000   0.45  90    0.147     0.013   32.154      142.043      323.307        6.939       50.803      142.060        1.975       16.669       52.830        0.951        8.291       26.672
 0.5   0.1000  0.0   200    200    1500   0.45   0    0.088     0.013   38.260      181.707      432.829        6.832       54.291      160.665        1.782       15.985       54.114        0.830        7.601       25.710
 0.5   0.1000  0.0   200    200    1500   0.45  45    0.088     0.013   56.835      280.039      674.061        8.265       69.459      214.317        1.995       18.985       65.812        0.876        8.607       30.060
 0.5   0.1000  0.0   200    200    1500   0.45  90    0.088     0.013   64.859      310.039      734.175        8.329       76.098      243.432        1.914       18.850       67.865        0.847        8.414       30.165
 0.5   0.1000  0.0   200    200     500   0.55   0    0.742     0.013    2.804       11.241       23.463        1.374        6.192       13.371        0.648        3.686        8.374        0.352        2.325        5.494
 0.5   0.1000  0.0   200    200     500   0.55  45    0.742     0.013    3.552       13.787       28.323        1.722        7.974       17.096        0.755        4.466       10.216        0.394        2.718        6.526
 0.5   0.1000  0.0   200    200     500   0.55  90    0.742     0.013    1.962        7.367       14.905        1.167        4.997       10.501        0.593        3.271        7.355        0.334        2.153        5.103
 0.5   0.1000  0.0   200    200     750   0.55   0    0.548     0.013    6.826       28.147       60.737        2.834       14.231       32.659        1.194        7.512       18.579        0.618        4.507       11.643
 0.5   0.1000  0.0   200    200     750   0.55  45    0.548     0.013    8.193       32.973       70.016        3.553       17.725       40.042        1.391        9.220       22.952        0.680        5.281       13.970
 0.5   0.1000  0.0   200    200     750   0.55  90    0.548     0.013    5.378       20.882       43.693        2.763       13.351       29.727        1.151        7.429       18.409        0.593        4.423       11.687
 0.5   0.1000  0.0   200    200    1000   0.55   0    0.438     0.013   10.830       46.201      102.526        4.028       22.106       53.071        1.494       10.412       27.872        0.736        5.880       16.447
 0.5   0.1000  0.0   200    200    1000   0.55  45    0.438     0.013   13.121       54.599      119.653        5.002       27.370       65.340        1.731       12.774       34.422        0.800        6.862       19.757
 0.5   0.1000  0.0   200    200    1000   0.55  90    0.438     0.013   10.953       44.415       96.011        4.301       23.982       57.468        1.488       11.058       30.145        0.714        5.999       17.477
 0.5   0.1000  0.0   200    200    1500   0.55   0    0.302     0.013   19.617       87.160      199.430        5.753       36.655       94.639        1.736       14.193       42.845        0.785        7.233       22.762
 0.5   0.1000  0.0   200    200    1500   0.55  45    0.302     0.013   27.275      121.699      277.950        7.116       47.052      124.488        1.963       17.226       52.983        0.838        8.261       26.958
 0.5   0.1000  0.0   200    200    1500   0.55  90    0.302     0.013   28.911      125.797      283.731        6.766       47.856      130.324        1.768       16.109       51.152        0.770        7.598       25.448
 0.5   0.1000  0.0   200    200     500   0.65   0    0.920     0.014    0.590        2.355        4.931        0.301        1.278        2.777        0.177        0.903        1.998        0.103        0.634        1.454
 0.5   0.1000  0.0   200    200     500   0.65  45    0.920     0.014    0.713        2.767        5.721        0.395        1.713        3.659        0.208        1.116        2.489        0.116        0.745        1.735
 0.5   0.1000  0.0   200    200     500   0.65  90    0.920     0.014    0.360        1.345        2.736        0.236        0.977        2.056        0.143        0.714        1.575        0.089        0.521        1.200
 0.5   0.1000  0.0   200    200     750   0.65   0    0.794     0.012    2.122        8.448       17.713        1.081        4.656       10.202        0.620        3.242        7.242        0.337        2.234        5.226
 0.5   0.1000  0.0   200    200     750   0.65  45    0.794     0.012    2.612       10.113       20.927        1.437        6.289       13.466        0.720        4.036        9.103        0.372        2.604        6.226
 0.5   0.1000  0.0   200    200     750   0.65  90    0.794     0.012    1.467        5.529       11.268        0.930        3.908        8.254        0.523        2.741        6.119        0.301        1.911        4.495
 0.5   0.1000  0.0   200    200    1000   0.65   0    0.652     0.013    4.819       19.404       40.991        2.306       10.628       23.540        1.094        6.388       14.914        0.561        4.042        9.966
 0.5   0.1000  0.0   200    200    1000   0.65  45    0.652     0.013    5.857       23.096       48.130        2.911       13.432       29.250        1.264        7.814       18.384        0.613        4.694       11.870
 0.5   0.1000  0.0   200    200    1000   0.65  90    0.652     0.013    3.381       12.842       26.425        2.034        8.902       19.112        0.989        5.774       13.409        0.518        3.699        9.212
 0.5   0.1000  0.0   200    200    1500   0.65   0    0.479     0.013    9.584       40.026       87.718        3.966       20.521       48.121        1.558       10.583       27.468        0.746        6.125       16.908
 0.5   0.1000  0.0   200    200    1500   0.65  45    0.479     0.013   11.300       46.005       99.538        4.925       25.268       58.542        1.787       12.963       33.876        0.803        7.086       20.225
 0.5   0.1000  0.0   200    200    1500   0.65  90    0.479     0.013    8.705       34.713       74.230        4.064       20.858       48.209        1.517       10.863       28.390        0.712        6.086       17.359
 0.5   0.1000  0.0   200    300     500   0.45   0    0.008     0.013    7.906       32.493       70.138        3.524       16.805       37.974        1.990       10.041       23.217        1.277        7.307       16.874
 0.5   0.1000  0.0   200    300     500   0.45  45    0.008     0.013    9.726       39.235       83.625        4.625       21.803       48.717        2.392       13.026       30.383        1.399        8.886       21.350
 0.5   0.1000  0.0   200    300     500   0.45  90    0.008     0.013    8.310       31.968       66.458        4.445       20.674       45.616        2.303       12.596       29.521        1.350        8.579       20.731
 0.5   0.1000  0.0   200    300     750   0.45   0    0.005     0.013   14.114       62.333      141.400        4.789       26.612       65.761        2.179       12.846       33.188        1.269        8.300       21.157
 0.5   0.1000  0.0   200    300     750   0.45  45    0.005     0.013   17.979       77.742      174.168        6.146       34.109       84.226        2.600       16.453       42.849        1.388       10.059       26.748
 0.5   0.1000  0.0   200    300     750   0.45  90    0.005     0.013   17.517       72.598      159.154        6.237       35.548       87.820        2.557       16.556       43.996        1.359        9.972       26.964
 0.5   0.1000  0.0   200    300    1000   0.45   0    0.004     0.013   21.542       98.285      227.800        5.812       36.384       96.207        2.263       14.966       42.118        1.217        8.885       24.503
 0.5   0.1000  0.0   200    300    1000   0.45  45    0.004     0.013   28.354      128.576      296.524        7.299       46.315      123.822        2.639       18.755       53.369        1.314       10.543       30.376
 0.5   0.1000  0.0   200    300    1000   0.45  90    0.004     0.013   29.902      130.006      293.242        7.598       50.527      136.393        2.618       19.234       56.312        1.294       10.570       31.155
 0.5   0.1000  0.0   200    300    1500   0.45   0    0.003     0.013   37.074      176.936      421.927        6.936       51.690      151.843        2.210       16.962       53.348        1.056        9.056       27.733
 0.5   0.1000  0.0   200    300    1500   0.45  45    0.003     0.013   51.801      255.554      615.551        8.449       65.178      196.290        2.468       20.483       65.741        1.116       10.291       33.007
 0.5   0.1000  0.0   200    300    1500   0.45  90    0.003     0.013   59.438      284.646      673.313        8.909       73.518      226.920        2.454       21.208       70.486        1.100       10.360       34.145
 0.5   0.1000  0.0   200    300     500   0.55   0    0.539     0.013    2.569       10.341       21.611        1.263        5.725       12.319        0.643        3.401        7.667        0.423        2.307        5.270
 0.5   0.1000  0.0   200    300     500   0.55  45    0.539     0.013    3.286       12.813       26.364        1.597        7.297       15.646        0.799        4.302        9.669        0.491        2.881        6.660
 0.5   0.1000  0.0   200    300     500   0.55  90    0.539     0.013    1.978        7.400       14.954        1.209        5.106       10.701        0.692        3.503        7.746        0.447        2.506        5.731
 0.5   0.1000  0.0   200    300     750   0.55   0    0.415     0.013    6.378       26.352       56.890        2.593       12.985       29.710        1.147        6.860       16.698        0.662        4.267       10.642
 0.5   0.1000  0.0   200    300     750   0.55  45    0.415     0.013    7.676       30.941       65.643        3.278       16.302       36.790        1.382        8.571       20.932        0.749        5.172       13.134
 0.5   0.1000  0.0   200    300     750   0.55  90    0.415     0.013    5.091       19.667       40.981        2.653       12.652       28.034        1.207        7.231       17.571        0.687        4.560       11.554
 0.5   0.1000  0.0   200    300    1000   0.55   0    0.319     0.013   10.245       43.952       97.616        3.705       20.311       48.900        1.451        9.588       25.193        0.789        5.601       15.086
 0.5   0.1000  0.0   200    300    1000   0.55  45    0.319     0.013   12.323       51.191      111.929        4.636       25.218       60.174        1.730       11.912       31.402        0.880        6.722       18.501
 0.5   0.1000  0.0   200    300    1000   0.55  90    0.319     0.013   10.134       40.850       87.838        4.064       22.314       53.176        1.546       10.592       28.221        0.816        6.092       16.909
 0.5   0.1000  0.0   200    300    1500   0.55   0    0.223     0.013   18.730       83.666      191.989        5.377       34.158       88.756        1.728       13.332       39.439        0.860        7.036       21.268
 0.5   0.1000  0.0   200    300    1500   0.55  45    0.223     0.013   24.998      110.836      252.714        6.659       43.338      114.438        2.007       16.319       48.850        0.934        8.246       25.637
 0.5   0.1000  0.0   200    300    1500   0.55  90    0.223     0.013   25.143      107.930      242.013        6.362       43.879      118.137        1.854       15.456       47.648        0.882        7.758       24.648
 0.5   0.1000  0.0   200    300     500   0.65   0    0.870     0.014    0.554        2.242        4.706        0.292        1.258        2.706        0.165        0.835        1.864        0.110        0.593        1.343
 0.5   0.1000  0.0   200    300     500   0.65  45    0.870     0.014    0.682        2.657        5.502        0.371        1.620        3.464        0.203        1.049        2.332        0.128        0.731        1.674
 0.5   0.1000  0.0   200    300     500   0.65  90    0.870     0.014    0.372        1.388        2.822        0.249        1.021        2.144        0.159        0.764        1.674        0.107        0.578        1.309
 0.5   0.1000  0.0   200    300     750   0.65   0    0.775     0.012    1.997        8.041       16.908        1.003        4.385        9.547        0.511        2.819        6.385        0.285        1.840        4.332
 0.5   0.1000  0.0   200    300     750   0.65  45    0.775     0.012    2.485        9.663       20.003        1.282        5.759       12.384        0.600        3.456        7.880        0.320        2.168        5.189
 0.5   0.1000  0.0   200    300     750   0.65  90    0.775     0.012    1.365        5.153       10.503        0.851        3.601        7.617        0.464        2.474        5.552        0.270        1.693        3.996
 0.5   0.1000  0.0   200    300    1000   0.65   0    0.657     0.013    4.384       17.758       37.707        2.011        9.447       21.055        0.921        5.450       12.848        0.485        3.390        8.365
 0.5   0.1000  0.0   200    300    1000   0.65  45    0.657     0.013    5.333       21.125       44.191        2.522       11.939       26.210        1.071        6.643       15.760        0.537        3.962        9.979
 0.5   0.1000  0.0   200    300    1000   0.65  90    0.657     0.013    3.045       11.599       23.910        1.789        7.934       17.106        0.857        5.020       11.748        0.462        3.199        7.968
 0.5   0.1000  0.0   200    300    1500   0.65   0    0.478     0.013    9.111       38.244       83.980        3.626       19.007       44.793        1.414        9.532       24.762        0.700        5.499       15.010
 0.5   0.1000  0.0   200    300    1500   0.65  45    0.478     0.013   10.707       43.673       94.510        4.502       23.357       54.278        1.636       11.672       30.489        0.761        6.410       17.998
 0.5   0.1000  0.0   200    300    1500   0.65  90    0.478     0.013    7.966       31.692       67.757        3.691       19.079       44.164        1.389        9.779       25.595        0.676        5.515       15.534
 0.5   0.1000  0.8   200    100     500   0.45   0    0.474     0.029   11.494       48.352      104.433        4.088       22.112       51.450        1.373       10.000       25.968        0.630        5.310       14.707
 0.5   0.1000  0.8   200    100     500   0.45  45    0.474     0.029   13.494       54.999      117.279        4.903       26.990       62.622        1.538       11.696       30.772        0.684        5.978       16.871
 0.5   0.1000  0.8   200    100     500   0.45  90    0.474     0.029    8.961       35.162       73.909        3.962       20.964       47.776        1.321        9.803       25.635        0.609        5.183       14.586
 0.5   0.1000  0.8   200    100     750   0.45   0    0.327     0.029   22.105       97.197      218.877        6.099       38.791       98.537        1.701       14.439       42.489        0.732        7.007       21.929
 0.5   0.1000  0.8   200    100     750   0.45  45    0.327     0.029   27.991      121.473      271.135        7.277       47.931      123.419        1.876       16.762       50.362        0.781        7.775       24.917
 0.5   0.1000  0.8   200    100     750   0.45  90    0.327     0.029   26.453      110.977      244.228        6.619       45.284      118.937        1.688       15.285       46.633        0.715        7.103       23.069
 0.5   0.1000  0.8   200    100    1000   0.45   0    0.246     0.030   33.496      152.706      352.355        7.203       52.133      142.220        1.755       16.575       53.281        0.720        7.525       25.568
 0.5   0.1000  0.8   200    100    1000   0.45  45    0.246     0.030   46.085      210.752      485.134        8.526       65.187      183.558        1.906       19.003       62.833        0.759        8.224       28.660
 0.5   0.1000  0.8   200    100    1000   0.45  90    0.246     0.030   49.945      220.243      498.562        8.125       66.373      194.080        1.754       17.955       60.975        0.706        7.696       27.362
 0.5   0.1000  0.8   200    100    1500   0.45   0    0.149     0.030   53.652      264.296      634.839        7.548       65.799      202.035        1.563       16.742       60.243        0.609        7.021       26.309
 0.5   0.1000  0.8   200    100    1500   0.45  45    0.149     0.030   75.869      372.984      893.333        8.735       81.919      263.366        1.661       18.709       69.638        0.633        7.500       28.761
 0.5   0.1000  0.8   200    100    1500   0.45  90    0.149     0.030   87.894      411.546      960.661        8.537       86.680      292.251        1.552       18.071       69.574        0.596        7.136       28.030
 0.5   0.1000  0.8   200    100     500   0.55   0    0.682     0.029    3.298       13.173       27.320        1.749        7.513       16.066        0.832        4.852       10.968        0.423        3.024        7.316
 0.5   0.1000  0.8   200    100     500   0.55  45    0.682     0.029    4.159       16.029       32.803        2.173        9.740       20.675        0.950        5.756       13.134        0.467        3.464        8.496
 0.5   0.1000  0.8   200    100     500   0.55  90    0.682     0.029    2.353        8.826       17.837        1.440        6.098       12.761        0.727        4.080        9.129        0.385        2.658        6.374
 0.5   0.1000  0.8   200    100     750   0.55   0    0.484     0.030    9.717       39.539       83.989        4.067       20.347       45.714        1.478       10.306       25.679        0.676        5.669       15.320
 0.5   0.1000  0.8   200    100     750   0.55  45    0.484     0.030   11.583       45.853       96.138        4.874       24.824       55.538        1.653       12.057       30.429        0.729        6.378       17.599
 0.5   0.1000  0.8   200    100     750   0.55  90    0.484     0.030    7.014       26.901       55.781        3.750       17.856       39.136        1.406        9.787       24.260        0.648        5.449       14.812
 0.5   0.1000  0.8   200    100    1000   0.55   0    0.374     0.030   15.724       66.199      144.724        5.594       31.172       73.974        1.747       13.775       37.596        0.757        7.038       20.868
 0.5   0.1000  0.8   200    100    1000   0.55  45    0.374     0.030   18.389       75.837      164.225        6.675       37.972       89.977        1.927       16.030       44.532        0.803        7.814       23.774
 0.5   0.1000  0.8   200    100    1000   0.55  90    0.374     0.030   14.289       56.932      121.542        5.755       32.371       76.405        1.719       14.118       39.032        0.736        7.035       21.367
 0.5   0.1000  0.8   200    100    1500   0.55   0    0.246     0.030   28.611      126.568      286.873        7.465       50.169      130.368        1.864       17.455       54.539        0.747        7.997       26.937
 0.5   0.1000  0.8   200    100    1500   0.55  45    0.246     0.030   38.335      169.733      384.292        8.862       62.878      167.530        2.009       20.000       64.440        0.780        8.676       30.083
 0.5   0.1000  0.8   200    100    1500   0.55  90    0.246     0.030   42.368      184.048      412.213        8.449       63.271      174.441        1.856       18.924       62.143        0.729        8.136       28.677
 0.5   0.1000  0.8   200    100     500   0.65   0    0.821     0.029    0.663        2.565        5.361        0.363        1.553        3.381        0.251        1.156        2.541        0.161        0.920        2.096
 0.5   0.1000  0.8   200    100     500   0.65  45    0.821     0.029    0.795        3.071        6.365        0.489        2.048        4.353        0.302        1.488        3.276        0.183        1.106        2.550
 0.5   0.1000  0.8   200    100     500   0.65  90    0.821     0.029    0.431        1.614        3.299        0.298        1.211        2.545        0.196        0.933        2.042        0.130        0.722        1.645
 0.5   0.1000  0.8   200    100     750   0.65   0    0.667     0.028    2.269        8.950       18.740        1.236        5.276       11.494        0.756        3.859        8.594        0.422        2.779        6.575
 0.5   0.1000  0.8   200    100     750   0.65  45    0.667     0.028    2.801       10.800       22.380        1.634        7.001       14.959        0.884        4.800       10.776        0.469        3.252        7.824
 0.5   0.1000  0.8   200    100     750   0.65  90    0.667     0.028    1.661        6.238       12.754        1.089        4.531        9.568        0.644        3.302        7.349        0.375        2.379        5.605
 0.5   0.1000  0.8   200    100    1000   0.65   0    0.513     0.030    5.176       20.818       43.848        2.768       12.093       26.422        1.330        7.936       18.373        0.656        4.963       12.477
 0.5   0.1000  0.8   200    100    1000   0.65  45    0.513     0.030    6.506       25.319       52.626        3.450       15.530       33.579        1.509        9.453       22.136        0.713        5.661       14.517
 0.5   0.1000  0.8   200    100    1000   0.65  90    0.513     0.030    4.013       15.229       31.270        2.474       10.673       22.777        1.218        7.123       16.405        0.617        4.575       11.443
 0.5   0.1000  0.8   200    100    1500   0.65   0    0.347     0.030   13.279       54.904      118.169        5.482       28.172       64.599        1.890       13.996       36.369        0.826        7.494       21.399
 0.5   0.1000  0.8   200    100    1500   0.65  45    0.347     0.030   15.345       61.883      131.967        6.540       34.113       77.821        2.081       16.324       43.127        0.874        8.318       24.434
 0.5   0.1000  0.8   200    100    1500   0.65  90    0.347     0.030   10.896       42.592       89.883        5.427       27.222       61.485        1.855       14.068       36.600        0.805        7.443       21.604
 0.5   0.1000  0.8   200    200     500   0.45   0    0.285     0.029    9.763       41.001       88.813        3.422       18.440       42.855        1.307        8.413       21.031        0.740        4.875       12.438
 0.5   0.1000  0.8   200    200     500   0.45  45    0.285     0.029   11.661       47.303      100.656        4.172       22.590       52.172        1.551       10.182       25.587        0.836        5.815       15.019
 0.5   0.1000  0.8   200    200     500   0.45  90    0.285     0.029    7.764       30.292       63.246        3.553       18.198       41.026        1.418        9.057       22.674        0.787        5.359       13.835
 0.5   0.1000  0.8   200    200     750   0.45   0    0.188     0.029   20.181       88.962      200.243        5.355       33.576       85.579        1.704       12.783       35.947        0.871        6.699       19.255
 0.5   0.1000  0.8   200    200     750   0.45  45    0.188     0.029   24.312      105.316      234.204        6.474       41.183      105.230        1.966       15.231       43.316        0.957        7.783       22.738
 0.5   0.1000  0.8   200    200     750   0.45  90    0.188     0.029   20.952       86.373      188.346        5.971       38.818       99.888        1.841       14.246       41.144        0.913        7.376       21.774
 0.5   0.1000  0.8   200    200    1000   0.45   0    0.140     0.030   30.952      142.082      328.705        6.512       46.251      126.904        1.825       15.162       46.536        0.881        7.452       23.227
 0.5   0.1000  0.8   200    200    1000   0.45  45    0.140     0.030   39.481      180.289      415.366        7.774       56.757      158.127        2.062       17.796       55.502        0.948        8.484       26.956
 0.5   0.1000  0.8   200    200    1000   0.45  90    0.140     0.030   39.005      169.159      380.465        7.467       57.367      163.615        1.959       17.128       54.748        0.913        8.174       26.399
 0.5   0.1000  0.8   200    200    1500   0.45   0    0.082     0.029   52.338      257.298      617.609        7.381       62.147      190.947        1.763       16.586       56.814        0.793        7.522       25.830
 0.5   0.1000  0.8   200    200    1500   0.45  45    0.082     0.029   69.206      341.658      817.928        8.592       75.550      238.449        1.927       18.927       66.252        0.832        8.293       29.118
 0.5   0.1000  0.8   200    200    1500   0.45  90    0.082     0.029   76.130      353.570      822.146        8.478       80.040      263.218        1.857       18.629       67.164        0.805        8.113       29.050
 0.5   0.1000  0.8   200    200     500   0.55   0    0.654     0.029    2.858       11.522       24.058        1.341        6.260       13.556        0.578        3.452        7.984        0.313        2.094        5.054
 0.5   0.1000  0.8   200    200     500   0.55  45    0.654     0.029    3.636       14.174       29.094        1.620        7.737       16.697        0.674        4.097        9.518        0.360        2.450        5.963
 0.5   0.1000  0.8   200    200     500   0.55  90    0.654     0.029    1.955        7.373       14.924        1.117        4.885       10.301        0.540        3.067        6.980        0.307        1.977        4.746
 0.5   0.1000  0.8   200    200     750   0.55   0    0.486     0.029    8.223       33.898       72.536        3.206       16.703       38.037        1.157        7.914       19.873        0.564        4.370       11.578
 0.5   0.1000  0.8   200    200     750   0.55  45    0.486     0.029    9.948       39.638       83.374        3.833       20.173       45.683        1.316        9.294       23.531        0.625        4.996       13.430
 0.5   0.1000  0.8   200    200     750   0.55  90    0.486     0.029    5.815       22.343       46.345        2.972       14.488       31.964        1.122        7.624       19.057        0.557        4.296       11.481
 0.5   0.1000  0.8   200    200    1000   0.55   0    0.385     0.030   14.095       60.001      131.651        4.689       26.889       64.482        1.495       11.341       30.805        0.689        5.885       16.911
 0.5   0.1000  0.8   200    200    1000   0.55  45    0.385     0.030   16.417       68.250      148.180        5.602       32.480       77.633        1.679       13.282       36.527        0.750        6.648       19.475
 0.5   0.1000  0.8   200    200    1000   0.55  90    0.385     0.030   12.173       48.609      103.734        4.771       27.163       64.385        1.482       11.604       31.995        0.683        5.941       17.487
 0.5   0.1000  0.8   200    200    1500   0.55   0    0.259     0.030   26.454      117.793      268.243        6.591       44.855      117.961        1.736       15.358       47.197        0.745        7.252       23.465
 0.5   0.1000  0.8   200    200    1500   0.55  45    0.259     0.030   33.839      149.352      337.845        7.836       55.298      147.795        1.909       17.761       55.849        0.793        8.022       26.580
 0.5   0.1000  0.8   200    200    1500   0.55  90    0.259     0.030   34.107      145.729      324.570        7.333       54.401      149.265        1.749       16.586       53.377        0.739        7.471       25.193
 0.5   0.1000  0.8   200    200     500   0.65   0    0.827     0.029    0.601        2.404        5.045        0.325        1.380        2.994        0.190        0.974        2.175        0.116        0.690        1.601
 0.5   0.1000  0.8   200    200     500   0.65  45    0.827     0.029    0.731        2.838        5.877        0.416        1.798        3.841        0.226        1.194        2.674        0.135        0.820        1.917
 0.5   0.1000  0.8   200    200     500   0.65  90    0.827     0.029    0.377        1.411        2.880        0.253        1.040        2.191        0.157        0.775        1.713        0.103        0.578        1.332
 0.5   0.1000  0.8   200    200     750   0.65   0    0.728     0.028    2.098        8.435       17.737        1.101        4.764       10.400        0.566        3.194        7.291        0.302        2.070        5.013
 0.5   0.1000  0.8   200    200     750   0.65  45    0.728     0.028    2.581       10.005       20.743        1.394        6.187       13.304        0.655        3.843        8.832        0.339        2.401        5.887
 0.5   0.1000  0.8   200    200     750   0.65  90    0.728     0.028    1.429        5.378       10.994        0.900        3.817        8.093        0.489        2.649        5.984        0.276        1.806        4.341
 0.5   0.1000  0.8   200    200    1000   0.65   0    0.610     0.030    4.865       19.724       41.677        2.420       11.042       24.260        1.020        6.463       15.359        0.497        3.796        9.682
 0.5   0.1000  0.8   200    200    1000   0.65  45    0.610     0.030    6.022       23.610       49.131        2.940       13.799       30.062        1.158        7.611       18.236        0.547        4.328       11.220
 0.5   0.1000  0.8   200    200    1000   0.65  90    0.610     0.030    3.479       13.237       27.194        2.056        9.066       19.441        0.932        5.714       13.404        0.470        3.504        8.909
 0.5   0.1000  0.8   200    200    1500   0.65   0    0.430     0.030   11.991       49.710      107.612        4.711       25.008       57.972        1.569       11.713       30.846        0.701        6.167       17.549
 0.5   0.1000  0.8   200    200    1500   0.65  45    0.430     0.030   14.011       56.546      120.846        5.620       30.186       69.536        1.746       13.675       36.499        0.752        6.906       20.115
 0.5   0.1000  0.8   200    200    1500   0.65  90    0.430     0.030    9.477       37.236       78.751        4.563       23.397       53.213        1.524       11.596       30.586        0.680        6.081       17.613
 0.5   0.1000  0.8   200    300     500   0.45   0    0.055     0.030    9.699       39.959       85.742        3.960       19.362       43.767        2.126       11.032       25.247        1.248        7.756       18.023
 0.5   0.1000  0.8   200    300     500   0.45  45    0.055     0.030   11.928       47.787      100.848        5.158       25.101       55.994        2.459       13.879       32.384        1.353        9.069       21.855
 0.5   0.1000  0.8   200    300     500   0.45  90    0.055     0.030    9.080       34.621       71.285        4.865       22.628       49.402        2.369       13.373       31.238        1.307        8.754       21.186
 0.5   0.1000  0.8   200    300     750   0.45   0    0.036     0.029   19.095       84.171      189.350        5.554       32.289       80.592        2.335       14.327       36.807        1.245        8.839       22.720
 0.5   0.1000  0.8   200    300     750   0.45  45    0.036     0.029   22.830       98.446      218.395        7.004       40.459      100.067        2.682       17.745       46.412        1.345       10.301       27.537
 0.5   0.1000  0.8   200    300     750   0.45  90    0.036     0.029   20.098       81.569      176.091        6.957       40.588      100.194        2.630       17.690       47.013        1.314       10.161       27.540
 0.5   0.1000  0.8   200    300    1000   0.45   0    0.026     0.029   29.463      135.552      313.644        6.671       43.969      118.612        2.393       16.533       46.369        1.186        9.358       26.086
 0.5   0.1000  0.8   200    300    1000   0.45  45    0.026     0.029   36.185      164.023      376.406        8.206       54.301      146.496        2.698       20.014       57.242        1.268       10.708       31.030
 0.5   0.1000  0.8   200    300    1000   0.45  90    0.026     0.029   35.442      150.934      336.329        8.350       57.341      156.725        2.665       20.283       59.402        1.245       10.660       31.473
 0.5   0.1000  0.8   200    300    1500   0.45   0    0.015     0.029   50.819      249.925      599.501        7.651       59.858      181.307        2.258       18.150       56.937        1.012        9.241       28.704
 0.5   0.1000  0.8   200    300    1500   0.45  45    0.015     0.029   64.055      316.186      757.298        9.079       72.501      221.910        2.461       21.138       67.988        1.063       10.208       32.890
 0.5   0.1000  0.8   200    300    1500   0.45  90    0.015     0.029   70.131      325.054      753.984        9.361       79.217      250.089        2.430       21.577       71.505        1.045       10.181       33.547
 0.5   0.1000  0.8   200    300     500   0.55   0    0.478     0.029    2.451        9.926       20.837        1.199        5.541       11.988        0.594        3.191        7.243        0.401        2.152        4.966
 0.5   0.1000  0.8   200    300     500   0.55  45    0.478     0.029    3.125       12.162       25.083        1.484        6.900       14.885        0.740        3.975        9.008        0.471        2.686        6.229
 0.5   0.1000  0.8   200    300     500   0.55  90    0.478     0.029    1.828        6.876       13.945        1.136        4.821       10.130        0.647        3.286        7.314        0.429        2.358        5.411
 0.5   0.1000  0.8   200    300     750   0.55   0    0.377     0.029    7.329       30.516       65.553        2.822       14.654       33.446        1.106        7.044       17.322        0.619        4.115       10.435
 0.5   0.1000  0.8   200    300     750   0.55  45    0.377     0.029    8.960       36.093       76.106        3.419       17.837       40.428        1.307        8.465       20.930        0.702        4.890       12.529
 0.5   0.1000  0.8   200    300     750   0.55  90    0.377     0.029    5.378       20.613       42.664        2.763       13.350       29.407        1.167        7.246       17.723        0.651        4.396       11.203
 0.5   0.1000  0.8   200    300    1000   0.55   0    0.293     0.030   13.132       56.050      123.145        4.247       24.277       58.415        1.457       10.322       27.381        0.753        5.610       15.391
 0.5   0.1000  0.8   200    300    1000   0.55  45    0.293     0.030   15.297       63.540      137.838        5.123       29.430       70.358        1.688       12.297       32.900        0.836        6.540       18.199
 0.5   0.1000  0.8   200    300    1000   0.55  90    0.293     0.030   11.050       43.699       92.833        4.439       24.869       58.744        1.539       11.002       29.527        0.786        6.025       16.816
 0.5   0.1000  0.8   200    300    1500   0.55   0    0.200     0.029   25.198      112.473      256.026        6.136       41.345      109.236        1.748       14.398       43.089        0.829        7.114       21.928
 0.5   0.1000  0.8   200    300    1500   0.55  45    0.200     0.029   31.038      136.603      308.424        7.335       50.608      134.847        1.971       16.882       51.369        0.893        8.076       25.375
 0.5   0.1000  0.8   200    300    1500   0.55  90    0.200     0.029   29.283      123.691      274.508        6.886       49.481      134.216        1.845       15.938       49.544        0.852        7.667       24.438
 0.5   0.1000  0.8   200    300     500   0.65   0    0.751     0.029    0.566        2.284        4.802        0.311        1.339        2.884        0.180        0.904        2.018        0.124        0.655        1.497
 0.5   0.1000  0.8   200    300     500   0.65  45    0.751     0.029    0.700        2.729        5.659        0.390        1.699        3.639        0.223        1.122        2.500        0.151        0.812        1.855
 0.5   0.1000  0.8   200    300     500   0.65  90    0.751     0.029    0.389        1.453        2.965        0.265        1.083        2.278        0.175        0.824        1.806        0.125        0.640        1.445
 0.5   0.1000  0.8   200    300     750   0.65   0    0.678     0.028    1.968        7.975       16.825        0.990        4.453        9.722        0.469        2.698        6.233        0.264        1.714        4.134
 0.5   0.1000  0.8   200    300     750   0.65  45    0.678     0.028    2.448        9.545       19.799        1.222        5.619       12.162        0.553        3.247        7.532        0.306        2.027        4.929
 0.5   0.1000  0.8   200    300     750   0.65  90    0.678     0.028    1.327        5.003       10.230        0.819        3.508        7.455        0.436        2.372        5.392        0.260        1.611        3.856
 0.5   0.1000  0.8   200    300    1000   0.65   0    0.588     0.030    4.560       18.548       39.318        2.084       10.018       22.229        0.847        5.380       12.929        0.433        3.142        7.975
 0.5   0.1000  0.8   200    300    1000   0.65  45    0.588     0.030    5.632       22.275       46.448        2.505       12.243       26.967        0.974        6.343       15.338        0.487        3.631        9.326
 0.5   0.1000  0.8   200    300    1000   0.65  90    0.588     0.030    3.141       11.995       24.679        1.789        8.059       17.374        0.800        4.886       11.579        0.425        3.002        7.606
 0.5   0.1000  0.8   200    300    1500   0.65   0    0.425     0.030   11.181       46.796      101.644        4.178       22.606       52.867        1.402       10.278       27.073        0.652        5.453       15.281
 0.5   0.1000  0.8   200    300    1500   0.65  45    0.425     0.030   13.078       53.122      113.732        4.987       27.185       63.084        1.578       12.038       32.060        0.711        6.173       17.633
 0.5   0.1000  0.8   200    300    1500   0.65  90    0.425     0.030    8.615       33.899       71.728        4.038       20.964       47.896        1.376       10.206       26.965        0.645        5.440       15.503
 0.5   0.1000  1.5   200    100     500   0.45   0    0.307     0.041   13.507       56.937      122.575        3.665       22.568       53.614        0.973        7.892       21.253        0.423        3.768       10.748
 0.5   0.1000  1.5   200    100     500   0.45  45    0.307     0.041   15.956       65.396      138.378        4.150       26.049       62.094        1.070        8.836       24.018        0.460        4.154       11.952
 0.5   0.1000  1.5   200    100     500   0.45  90    0.307     0.041    8.545       33.238       69.145        3.359       19.247       44.132        0.938        7.533       20.255        0.414        3.664       10.494
 0.5   0.1000  1.5   200    100     750   0.45   0    0.207     0.043   30.125      134.354      300.881        5.664       41.437      109.578        1.268       11.897       36.312        0.516        5.216       16.753
 0.5   0.1000  1.5   200    100     750   0.45  45    0.207     0.043   35.011      151.159      332.821        6.370       48.143      128.680        1.368       13.148       40.711        0.550        5.641       18.320
 0.5   0.1000  1.5   200    100     750   0.45  90    0.207     0.043   27.094      111.602      242.096        5.714       43.147      115.623        1.246       11.991       37.403        0.507        5.192       16.979
 0.5   0.1000  1.5   200    100    1000   0.45   0    0.152     0.043   43.182      202.087      466.566        6.242       51.110      147.045        1.277       13.059       43.385        0.504        5.471       18.998
 0.5   0.1000  1.5   200    100    1000   0.45  45    0.152     0.043   50.811      229.480      522.902        6.964       59.640      175.347        1.360       14.281       48.299        0.530        5.844       20.534
 0.5   0.1000  1.5   200    100    1000   0.45  90    0.152     0.043   49.460      214.936      481.301        6.478       57.430      173.675        1.261       13.378       45.967        0.495        5.478       19.477
 0.5   0.1000  1.5   200    100    1500   0.45   0    0.090     0.042   63.074      327.579      796.301        5.860       55.962      182.032        1.084       12.196       44.900        0.417        4.868       18.464
 0.5   0.1000  1.5   200    100    1500   0.45  45    0.090     0.042   76.667      383.026      916.355        6.427       64.630      217.190        1.138       13.114       49.228        0.432        5.117       19.630
 0.5   0.1000  1.5   200    100    1500   0.45  90    0.090     0.042   84.504      401.463      932.976        6.113       64.663      226.559        1.065       12.504       47.987        0.407        4.855       18.926
 0.5   0.1000  1.5   200    100     500   0.55   0    0.469     0.041    3.048       12.326       25.720        1.478        6.875       14.814        0.568        3.709        8.749        0.276        2.106        5.337
 0.5   0.1000  1.5   200    100     500   0.55  45    0.469     0.041    3.786       14.739       30.276        1.721        8.276       17.860        0.639        4.245       10.079        0.305        2.374        6.066
 0.5   0.1000  1.5   200    100     500   0.55  90    0.469     0.041    1.931        7.257       14.740        1.134        4.955       10.470        0.501        3.077        7.116        0.254        1.866        4.661
 0.5   0.1000  1.5   200    100     750   0.55   0    0.335     0.044   10.619       43.692       92.433        3.700       20.641       46.782        1.044        8.250       21.465        0.447        4.037       11.379
 0.5   0.1000  1.5   200    100     750   0.55  45    0.335     0.044   12.817       51.255      106.738        4.190       23.896       54.382        1.144        9.243       24.309        0.482        4.436       12.654
 0.5   0.1000  1.5   200    100     750   0.55  90    0.335     0.044    6.702       25.714       52.992        3.229       16.340       35.922        0.997        7.674       19.704        0.434        3.874       10.881
 0.5   0.1000  1.5   200    100    1000   0.55   0    0.246     0.042   19.320       81.945      178.080        5.317       33.807       81.691        1.287       11.448       32.621        0.522        5.189       15.957
 0.5   0.1000  1.5   200    100    1000   0.55  45    0.246     0.042   22.525       93.115      199.415        5.996       39.211       95.335        1.387       12.697       36.737        0.553        5.614       17.505
 0.5   0.1000  1.5   200    100    1000   0.55  90    0.246     0.042   13.943       54.878      115.807        5.101       31.067       73.437        1.257       11.259       32.195        0.510        5.114       15.872
 0.5   0.1000  1.5   200    100    1500   0.55   0    0.157     0.042   38.224      171.005      385.713        6.938       53.854      146.506        1.396       14.447       47.077        0.534        5.980       20.726
 0.5   0.1000  1.5   200    100    1500   0.55  45    0.157     0.042   45.071      194.691      433.368        7.719       62.744      173.948        1.475       15.720       52.276        0.556        6.336       22.267
 0.5   0.1000  1.5   200    100    1500   0.55  90    0.157     0.042   42.421      179.100      394.595        7.191       59.640      168.202        1.373       14.752       49.546        0.521        5.956       21.121
 0.5   0.1000  1.5   200    100     500   0.65   0    0.542     0.040    0.649        2.557        5.358        0.363        1.535        3.335        0.232        1.154        2.556        0.140        0.861        2.017
 0.5   0.1000  1.5   200    100     500   0.65  45    0.542     0.040    0.768        2.961        6.155        0.466        1.976        4.221        0.271        1.402        3.121        0.159        1.003        2.364
 0.5   0.1000  1.5   200    100     500   0.65  90    0.542     0.040    0.400        1.498        3.078        0.281        1.145        2.419        0.181        0.880        1.945        0.116        0.671        1.551
 0.5   0.1000  1.5   200    100     750   0.65   0    0.453     0.042    2.146        8.638       18.185        1.175        5.034       10.958        0.578        3.422        7.866        0.292        2.166        5.423
 0.5   0.1000  1.5   200    100     750   0.65  45    0.453     0.042    2.627       10.220       21.248        1.438        6.368       13.723        0.655        3.999        9.277        0.323        2.456        6.212
 0.5   0.1000  1.5   200    100     750   0.65  90    0.453     0.042    1.454        5.482       11.262        0.936        3.960        8.421        0.498        2.781        6.324        0.266        1.869        4.588
 0.5   0.1000  1.5   200    100    1000   0.65   0    0.367     0.042    4.874       19.891       42.107        2.483       11.368       24.883        0.927        6.433       15.629        0.419        3.537        9.487
 0.5   0.1000  1.5   200    100    1000   0.65  45    0.367     0.042    6.068       23.813       49.640        2.895       13.845       30.299        1.024        7.312       17.967        0.453        3.926       10.673
 0.5   0.1000  1.5   200    100    1000   0.65  90    0.367     0.042    3.480       13.248       27.299        2.052        9.144       19.679        0.855        5.626       13.428        0.399        3.277        8.654
 0.5   0.1000  1.5   200    100    1500   0.65   0    0.243     0.042   15.163       62.267      132.832        5.404       30.753       70.394        1.398       11.969       32.533        0.563        5.560       16.667
 0.5   0.1000  1.5   200    100    1500   0.65  45    0.243     0.042   17.907       71.709      150.949        6.099       35.564       81.835        1.507       13.309       36.772        0.595        6.017       18.326
 0.5   0.1000  1.5   200    100    1500   0.65  90    0.243     0.042   10.432       40.232       84.043        4.953       26.036       58.473        1.368       11.581       31.231        0.553        5.478       16.458
 0.5   0.1000  1.5   200    200     500   0.45   0    0.211     0.042   10.207       43.378       93.675        2.852       16.687       39.305        0.969        6.465       16.365        0.532        3.597        9.176
 0.5   0.1000  1.5   200    200     500   0.45  45    0.211     0.042   12.149       50.119      106.050        3.334       19.570       45.963        1.119        7.610       19.348        0.592        4.187       10.847
 0.5   0.1000  1.5   200    200     500   0.45  90    0.211     0.042    6.865       26.707       55.224        2.846       15.288       34.614        1.039        6.858       17.289        0.558        3.905       10.095
 0.5   0.1000  1.5   200    200     750   0.45   0    0.141     0.042   25.380      114.002      255.900        4.869       33.802       88.374        1.311       10.468       29.962        0.632        5.114       14.767
 0.5   0.1000  1.5   200    200     750   0.45  45    0.141     0.042   29.169      127.480      281.000        5.605       39.515      103.307        1.468       11.993       34.607        0.687        5.765       16.888
 0.5   0.1000  1.5   200    200     750   0.45  90    0.141     0.042   20.394       82.391      176.970        5.096       35.414       92.349        1.386       11.222       32.576        0.655        5.487       16.163
 0.5   0.1000  1.5   200    200    1000   0.45   0    0.102     0.042   38.698      181.139      417.787        5.789       45.132      128.162        1.399       12.306       38.388        0.637        5.673       17.775
 0.5   0.1000  1.5   200    200    1000   0.45  45    0.102     0.042   44.576      201.344      458.477        6.584       52.733      151.305        1.535       13.865       43.733        0.682        6.266       19.920
 0.5   0.1000  1.5   200    200    1000   0.45  90    0.102     0.042   39.177      167.732      373.487        6.191       50.622      148.287        1.466       13.252       42.378        0.654        6.033       19.369
 0.5   0.1000  1.5   200    200    1500   0.45   0    0.060     0.042   59.337      303.252      733.149        5.945       53.485      170.446        1.293       12.537       43.268        0.558        5.478       18.790
 0.5   0.1000  1.5   200    200    1500   0.45  45    0.060     0.042   68.902      341.577      815.257        6.623       61.708      200.437        1.382       13.814       48.353        0.584        5.894       20.539
 0.5   0.1000  1.5   200    200    1500   0.45  90    0.060     0.042   71.075      328.974      760.428        6.379       61.876      208.871        1.329       13.441       47.921        0.562        5.725       20.228
 0.5   0.1000  1.5   200    200     500   0.55   0    0.420     0.041    2.510       10.131       21.303        1.022        5.145       11.376        0.404        2.517        5.995        0.223        1.488        3.685
 0.5   0.1000  1.5   200    200     500   0.55  45    0.420     0.041    3.122       12.303       25.403        1.202        6.086       13.401        0.472        2.953        7.047        0.259        1.743        4.334
 0.5   0.1000  1.5   200    200     500   0.55  90    0.420     0.041    1.538        5.822       11.855        0.838        3.795        8.107        0.385        2.256        5.267        0.224        1.432        3.510
 0.5   0.1000  1.5   200    200     750   0.55   0    0.323     0.043    8.067       33.544       71.918        2.609       14.997       34.828        0.791        5.888       15.300        0.375        3.014        8.233
 0.5   0.1000  1.5   200    200     750   0.55  45    0.323     0.043    9.751       39.208       82.383        2.979       17.270       40.043        0.889        6.696       17.504        0.419        3.399        9.355
 0.5   0.1000  1.5   200    200     750   0.55  90    0.323     0.043    5.088       19.604       40.587        2.328       12.109       27.019        0.775        5.598       14.401        0.379        2.982        8.140
 0.5   0.1000  1.5   200    200    1000   0.55   0    0.250     0.041   16.562       71.051      154.935        4.162       26.833       65.799        1.074        8.984       25.209        0.472        4.231       12.496
 0.5   0.1000  1.5   200    200    1000   0.55  45    0.250     0.041   19.100       79.850      171.477        4.728       31.003       76.105        1.184       10.096       28.627        0.515        4.681       13.961
 0.5   0.1000  1.5   200    200    1000   0.55  90    0.250     0.041   11.203       44.232       93.379        3.986       24.395       58.166        1.066        8.894       25.089        0.476        4.248       12.662
 0.5   0.1000  1.5   200    200    1500   0.55   0    0.165     0.042   34.632      155.969      352.855        5.999       46.237      126.589        1.295       12.532       39.747        0.532        5.393       17.846
 0.5   0.1000  1.5   200    200    1500   0.55  45    0.165     0.042   40.222      175.366      390.669        6.732       53.662      148.622        1.395       13.821       44.524        0.565        5.827       19.494
 0.5   0.1000  1.5   200    200    1500   0.55  90    0.165     0.042   33.891      141.930      312.079        6.171       49.829      139.774        1.294       12.852       41.903        0.531        5.463       18.442
 0.5   0.1000  1.5   200    200     500   0.65   0    0.532     0.040    0.577        2.326        4.909        0.315        1.376        2.989        0.170        0.912        2.076        0.105        0.628        1.489
 0.5   0.1000  1.5   200    200     500   0.65  45    0.532     0.040    0.703        2.723        5.659        0.387        1.715        3.688        0.201        1.091        2.483        0.123        0.741        1.762
 0.5   0.1000  1.5   200    200     500   0.65  90    0.532     0.040    0.346        1.297        2.664        0.236        0.977        2.070        0.144        0.725        1.619        0.094        0.534        1.249
 0.5   0.1000  1.5   200    200     750   0.65   0    0.479     0.042    1.962        8.001       16.935        0.987        4.516        9.887        0.417        2.615        6.217        0.216        1.559        3.953
 0.5   0.1000  1.5   200    200     750   0.65  45    0.479     0.042    2.397        9.395       19.556        1.168        5.488       11.954        0.477        3.032        7.228        0.244        1.784        4.551
 0.5   0.1000  1.5   200    200     750   0.65  90    0.479     0.042    1.225        4.634        9.524        0.752        3.260        6.972        0.368        2.151        4.996        0.202        1.385        3.456
 0.5   0.1000  1.5   200    200    1000   0.65   0    0.415     0.042    4.544       18.636       39.597        2.027       10.103       22.426        0.693        4.923       12.293        0.324        2.635        7.092
 0.5   0.1000  1.5   200    200    1000   0.65  45    0.415     0.042    5.547       21.974       45.895        2.332       11.893       26.400        0.774        5.602       14.075        0.357        2.955        8.029
 0.5   0.1000  1.5   200    200    1000   0.65  90    0.415     0.042    2.951       11.278       23.265        1.640        7.561       16.394        0.641        4.322       10.554        0.311        2.455        6.541
 0.5   0.1000  1.5   200    200    1500   0.65   0    0.293     0.042   13.304       55.594      119.624        4.261       25.293       59.249        1.114        9.370       25.810        0.469        4.408       13.086
 0.5   0.1000  1.5   200    200    1500   0.65  45    0.293     0.042   15.628       63.544      134.694        4.820       29.205       68.613        1.214       10.472       29.209        0.503        4.819       14.503
 0.5   0.1000  1.5   200    200    1500   0.65  90    0.293     0.042    8.696       33.766       70.850        3.887       21.198       48.315        1.082        9.019       24.691        0.460        4.321       12.908
 0.5   0.1000  1.5   200    300     500   0.45   0    0.099     0.041   10.074       41.754       88.945        3.663       18.256       41.206        1.673        9.756       22.363        0.846        6.117       14.771
 0.5   0.1000  1.5   200    300     500   0.45  45    0.099     0.041   12.447       50.382      105.551        4.541       23.154       51.866        1.856       11.502       27.121        0.914        6.849       17.000
 0.5   0.1000  1.5   200    300     500   0.45  90    0.099     0.041    8.532       32.564       66.579        4.241       20.309       44.270        1.780       11.007       25.929        0.878        6.567       16.323
 0.5   0.1000  1.5   200    300     750   0.45   0    0.065     0.042   23.083      103.414      231.821        5.352       32.848       82.568        1.845       12.741       32.746        0.860        6.987       18.567
 0.5   0.1000  1.5   200    300     750   0.45  45    0.065     0.042   26.993      117.160      256.947        6.435       39.907       99.308        2.042       14.901       39.335        0.926        7.816       21.384
 0.5   0.1000  1.5   200    300     750   0.45  90    0.065     0.042   19.843       79.156      168.213        6.220       37.882       93.699        1.981       14.582       38.860        0.897        7.603       20.968
 0.5   0.1000  1.5   200    300    1000   0.45   0    0.046     0.042   36.106      169.110      389.993        6.276       43.572      119.528        1.859       14.381       40.410        0.823        7.286       20.980
 0.5   0.1000  1.5   200    300    1000   0.45  45    0.046     0.042   41.192      185.432      420.938        7.366       52.102      142.350        2.032       16.494       47.535        0.877        8.041       23.772
 0.5   0.1000  1.5   200    300    1000   0.45  90    0.046     0.042   35.267      148.186      326.505        7.275       52.191      144.544        1.983       16.344       47.860        0.854        7.876       23.548
 0.5   0.1000  1.5   200    300    1500   0.45   0    0.027     0.041   56.966      288.942      695.448        6.601       53.061      163.443        1.660       14.658       45.927        0.692        6.818       21.752
 0.5   0.1000  1.5   200    300    1500   0.45  45    0.027     0.041   64.099      315.688      752.352        7.492       62.106      192.179        1.777       16.318       52.416        0.727        7.354       23.980
 0.5   0.1000  1.5   200    300    1500   0.45  90    0.027     0.041   64.099      292.152      672.072        7.480       64.296      205.455        1.732       16.237       53.297        0.707        7.207       23.839
 0.5   0.1000  1.5   200    300     500   0.55   0    0.324     0.041    2.125        8.551       18.014        0.933        4.505        9.896        0.471        2.475        5.678        0.329        1.725        3.975
 0.5   0.1000  1.5   200    300     500   0.55  45    0.324     0.041    2.646       10.403       21.552        1.146        5.480       11.975        0.577        3.081        7.061        0.376        2.119        4.948
 0.5   0.1000  1.5   200    300     500   0.55  90    0.324     0.041    1.499        5.639       11.480        0.899        3.892        8.250        0.511        2.604        5.861        0.341        1.879        4.348
 0.5   0.1000  1.5   200    300     750   0.55   0    0.269     0.043    6.844       28.585       61.553        2.229       12.450       28.898        0.794        5.223       13.112        0.449        2.966        7.576
 0.5   0.1000  1.5   200    300     750   0.55  45    0.269     0.043    8.300       33.675       70.989        2.605       14.574       33.673        0.926        6.155       15.507        0.503        3.484        9.006
 0.5   0.1000  1.5   200    300     750   0.55  90    0.269     0.043    4.570       17.633       36.452        2.127       10.770       23.985        0.842        5.373       13.344        0.468        3.183        8.175
 0.5   0.1000  1.5   200    300    1000   0.55   0    0.208     0.042   13.930       60.003      131.791        3.618       22.674       55.607        1.067        8.018       21.737        0.540        4.100       11.352
 0.5   0.1000  1.5   200    300    1000   0.55  45    0.208     0.042   16.186       67.548      145.624        4.177       26.442       64.638        1.212        9.249       25.250        0.594        4.688       13.136
 0.5   0.1000  1.5   200    300    1000   0.55  90    0.208     0.042    9.778       38.393       80.937        3.594       21.285       50.639        1.124        8.356       22.701        0.560        4.374       12.249
 0.5   0.1000  1.5   200    300    1500   0.55   0    0.140     0.043   31.802      144.293      327.233        5.533       41.432      113.003        1.332       11.721       35.848        0.606        5.382       16.734
 0.5   0.1000  1.5   200    300    1500   0.55  45    0.140     0.043   36.612      160.967      358.977        6.285       48.193      132.138        1.465       13.188       40.786        0.649        5.955       18.755
 0.5   0.1000  1.5   200    300    1500   0.55  90    0.140     0.043   29.075      121.047      265.299        5.792       44.610      123.475        1.385       12.418       38.800        0.619        5.679       18.024
 0.5   0.1000  1.5   200    300     500   0.65   0    0.468     0.040    0.540        2.169        4.584        0.293        1.298        2.814        0.167        0.842        1.902        0.118        0.617        1.421
 0.5   0.1000  1.5   200    300     500   0.65  45    0.468     0.040    0.669        2.601        5.414        0.359        1.601        3.456        0.206        1.035        2.331        0.145        0.760        1.750
 0.5   0.1000  1.5   200    300     500   0.65  90    0.468     0.040    0.358        1.340        2.750        0.249        1.021        2.159        0.164        0.775        1.715        0.120        0.606        1.376
 0.5   0.1000  1.5   200    300     750   0.65   0    0.431     0.042    1.837        7.488       15.885        0.826        4.015        8.900        0.355        2.141        5.105        0.203        1.320        3.279
 0.5   0.1000  1.5   200    300     750   0.65  45    0.431     0.042    2.243        8.880       18.507        0.981        4.805       10.590        0.417        2.532        6.042        0.238        1.558        3.882
 0.5   0.1000  1.5   200    300     750   0.65  90    0.431     0.042    1.124        4.261        8.764        0.670        2.954        6.342        0.337        1.902        4.433        0.205        1.266        3.102
 0.5   0.1000  1.5   200    300    1000   0.65   0    0.387     0.042    4.233       17.354       36.973        1.644        8.593       19.451        0.582        3.977        9.971        0.297        2.201        5.808
 0.5   0.1000  1.5   200    300    1000   0.65  45    0.387     0.042    5.066       20.329       42.607        1.903       10.034       22.625        0.666        4.593       11.552        0.337        2.528        6.714
 0.5   0.1000  1.5   200    300    1000   0.65  90    0.387     0.042    2.614       10.031       20.738        1.377        6.522       14.268        0.559        3.624        8.902        0.298        2.136        5.592
 0.5   0.1000  1.5   200    300    1500   0.65   0    0.287     0.042   11.727       49.275      106.738        3.572       21.534       51.248        0.980        7.922       21.727        0.440        3.840       11.151
 0.5   0.1000  1.5   200    300    1500   0.65  45    0.287     0.042   13.767       56.117      119.501        4.061       24.828       59.048        1.084        8.933       24.740        0.481        4.265       12.520
 0.5   0.1000  1.5   200    300    1500   0.65  90    0.287     0.042    7.673       29.912       62.916        3.288       18.247       42.032        0.967        7.699       21.035        0.442        3.831       11.186
 1.0   0.0001  0.0    30    100     500   0.45   0    0.052     0.135    0.152        0.837        2.095        0.023        0.150        0.411        0.005        0.048        0.137        0.002        0.019        0.059
 1.0   0.0001  0.0    30    100     500   0.45  45    0.052     0.135    0.158        0.825        2.014        0.023        0.164        0.458        0.005        0.047        0.138        0.002        0.019        0.058
 1.0   0.0001  0.0    30    100     500   0.45  90    0.052     0.135    0.089        0.378        0.836        0.019        0.128        0.354        0.004        0.040        0.117        0.002        0.017        0.052
 1.0   0.0001  0.0    30    100     750   0.45   0    0.042     0.169    0.214        1.399        3.812        0.022        0.160        0.475        0.004        0.043        0.132        0.001        0.016        0.053
 1.0   0.0001  0.0    30    100     750   0.45  45    0.042     0.169    0.222        1.386        3.668        0.022        0.170        0.517        0.004        0.042        0.131        0.001        0.016        0.052
 1.0   0.0001  0.0    30    100     750   0.45  90    0.042     0.169    0.150        0.747        1.731        0.018        0.140        0.433        0.004        0.036        0.114        0.001        0.015        0.047
 1.0   0.0001  0.0    30    100    1000   0.45   0    0.036     0.164    0.253        1.861        5.429        0.020        0.160        0.495        0.003        0.038        0.122        0.001        0.014        0.047
 1.0   0.0001  0.0    30    100    1000   0.45  45    0.036     0.164    0.264        1.875        5.318        0.020        0.165        0.528        0.003        0.037        0.121        0.001        0.014        0.046
 1.0   0.0001  0.0    30    100    1000   0.45  90    0.036     0.164    0.198        1.177        2.889        0.016        0.139        0.458        0.003        0.033        0.107        0.001        0.013        0.043
 1.0   0.0001  0.0    30    100    1500   0.45   0    0.028     0.169    0.274        2.345        7.646        0.017        0.147        0.474        0.003        0.030        0.103        0.001        0.011        0.038
 1.0   0.0001  0.0    30    100    1500   0.45  45    0.028     0.169    0.283        2.412        7.728        0.016        0.146        0.490        0.003        0.030        0.101        0.001        0.011        0.037
 1.0   0.0001  0.0    30    100    1500   0.45  90    0.028     0.169    0.236        1.869        5.398        0.013        0.124        0.434        0.002        0.026        0.091        0.001        0.010        0.035
 1.0   0.0001  0.0    30    100     500   0.55   0    0.177     0.160    0.122        0.619        1.488        0.018        0.125        0.344        0.004        0.037        0.106        0.001        0.015        0.046
 1.0   0.0001  0.0    30    100     500   0.55  45    0.177     0.160    0.125        0.613        1.446        0.019        0.136        0.378        0.004        0.037        0.109        0.001        0.015        0.046
 1.0   0.0001  0.0    30    100     500   0.55  90    0.177     0.160    0.056        0.227        0.493        0.013        0.092        0.252        0.003        0.029        0.085        0.001        0.013        0.039
 1.0   0.0001  0.0    30    100     750   0.55   0    0.141     0.145    0.180        1.062        2.729        0.018        0.143        0.429        0.003        0.035        0.110        0.001        0.013        0.044
 1.0   0.0001  0.0    30    100     750   0.55  45    0.141     0.145    0.184        1.035        2.600        0.018        0.151        0.462        0.003        0.035        0.110        0.001        0.013        0.043
 1.0   0.0001  0.0    30    100     750   0.55  90    0.141     0.145    0.105        0.467        1.051        0.014        0.114        0.352        0.003        0.029        0.093        0.001        0.012        0.039
 1.0   0.0001  0.0    30    100    1000   0.55   0    0.120     0.170    0.227        1.504        4.084        0.017        0.148        0.472        0.003        0.032        0.107        0.001        0.012        0.041
 1.0   0.0001  0.0    30    100    1000   0.55  45    0.120     0.170    0.234        1.479        3.911        0.017        0.153        0.499        0.003        0.032        0.106        0.001        0.012        0.040
 1.0   0.0001  0.0    30    100    1000   0.55  90    0.120     0.170    0.151        0.755        1.761        0.013        0.120        0.399        0.003        0.027        0.092        0.001        0.011        0.036
 1.0   0.0001  0.0    30    100    1500   0.55   0    0.097     0.173    0.272        2.135        6.412        0.015        0.139        0.475        0.002        0.027        0.096        0.001        0.010        0.035
 1.0   0.0001  0.0    30    100    1500   0.55  45    0.097     0.173    0.282        2.163        6.336        0.014        0.140        0.492        0.002        0.027        0.094        0.001        0.010        0.034
 1.0   0.0001  0.0    30    100    1500   0.55  90    0.097     0.173    0.218        1.433        3.664        0.012        0.116        0.419        0.002        0.023        0.083        0.001        0.009        0.032
 1.0   0.0001  0.0    30    100     500   0.65   0    0.364     0.156    0.092        0.436        1.017        0.015        0.107        0.289        0.003        0.030        0.089        0.001        0.012        0.038
 1.0   0.0001  0.0    30    100     500   0.65  45    0.364     0.156    0.097        0.445        1.017        0.016        0.116        0.318        0.003        0.030        0.091        0.001        0.012        0.038
 1.0   0.0001  0.0    30    100     500   0.65  90    0.364     0.156    0.039        0.158        0.341        0.010        0.072        0.190        0.003        0.023        0.067        0.001        0.010        0.031
 1.0   0.0001  0.0    30    100     750   0.65   0    0.278     0.166    0.150        0.792        1.938        0.017        0.135        0.395        0.003        0.032        0.102        0.001        0.012        0.040
 1.0   0.0001  0.0    30    100     750   0.65  45    0.278     0.166    0.152        0.775        1.865        0.017        0.143        0.426        0.003        0.032        0.102        0.001        0.012        0.040
 1.0   0.0001  0.0    30    100     750   0.65  90    0.278     0.166    0.071        0.299        0.663        0.012        0.098        0.290        0.003        0.026        0.082        0.001        0.011        0.034
 1.0   0.0001  0.0    30    100    1000   0.65   0    0.235     0.140    0.196        1.147        2.926        0.016        0.146        0.455        0.003        0.030        0.103        0.001        0.011        0.039
 1.0   0.0001  0.0    30    100    1000   0.65  45    0.235     0.140    0.200        1.118        2.796        0.016        0.151        0.482        0.003        0.030        0.102        0.001        0.011        0.038
 1.0   0.0001  0.0    30    100    1000   0.65  90    0.235     0.140    0.111        0.504        1.148        0.012        0.111        0.358        0.002        0.025        0.085        0.001        0.010        0.034
 1.0   0.0001  0.0    30    100    1500   0.65   0    0.187     0.159    0.258        1.793        4.955        0.014        0.141        0.491        0.002        0.026        0.095        0.001        0.009        0.034
 1.0   0.0001  0.0    30    100    1500   0.65  45    0.187     0.159    0.269        1.799        4.854        0.014        0.143        0.508        0.002        0.025        0.093        0.001        0.009        0.034
 1.0   0.0001  0.0    30    100    1500   0.65  90    0.187     0.159    0.188        1.021        2.441        0.011        0.116        0.417        0.002        0.022        0.082        0.001        0.008        0.031
 1.0   0.0001  0.0    30    200     500   0.45   0    0.000     0.135    0.159        0.765        1.814        0.027        0.218        0.583        0.004        0.052        0.178        0.001        0.019        0.069
 1.0   0.0001  0.0    30    200     500   0.45  45    0.000     0.135    0.170        0.796        1.862        0.027        0.232        0.644        0.004        0.051        0.176        0.001        0.018        0.067
 1.0   0.0001  0.0    30    200     500   0.45  90    0.000     0.135    0.106        0.429        0.937        0.024        0.190        0.513        0.004        0.047        0.158        0.001        0.018        0.063
 1.0   0.0001  0.0    30    200     750   0.45   0    0.000     0.169    0.205        1.157        3.009        0.025        0.220        0.630        0.004        0.046        0.165        0.001        0.017        0.061
 1.0   0.0001  0.0    30    200     750   0.45  45    0.000     0.169    0.222        1.202        3.044        0.025        0.230        0.689        0.004        0.045        0.163        0.001        0.016        0.060
 1.0   0.0001  0.0    30    200     750   0.45  90    0.000     0.169    0.153        0.689        1.560        0.022        0.198        0.583        0.004        0.043        0.150        0.001        0.016        0.057
 1.0   0.0001  0.0    30    200    1000   0.45   0    0.000     0.164    0.242        1.545        4.323        0.023        0.217        0.654        0.003        0.042        0.153        0.001        0.015        0.056
 1.0   0.0001  0.0    30    200    1000   0.45  45    0.000     0.164    0.263        1.614        4.380        0.022        0.223        0.701        0.003        0.041        0.151        0.001        0.014        0.054
 1.0   0.0001  0.0    30    200    1000   0.45  90    0.000     0.164    0.198        1.020        2.437        0.021        0.195        0.611        0.003        0.039        0.141        0.001        0.014        0.052
 1.0   0.0001  0.0    30    200    1500   0.45   0    0.000     0.169    0.277        2.066        6.419        0.019        0.197        0.639        0.003        0.034        0.130        0.001        0.012        0.046
 1.0   0.0001  0.0    30    200    1500   0.45  45    0.000     0.169    0.297        2.170        6.577        0.018        0.197        0.662        0.003        0.033        0.127        0.001        0.011        0.045
 1.0   0.0001  0.0    30    200    1500   0.45  90    0.000     0.169    0.246        1.630        4.482        0.017        0.176        0.590        0.002        0.032        0.120        0.001        0.011        0.043
 1.0   0.0001  0.0    30    200     500   0.55   0    0.004     0.160    0.115        0.529        1.216        0.030        0.182        0.443        0.006        0.059        0.174        0.002        0.023        0.074
 1.0   0.0001  0.0    30    200     500   0.55  45    0.004     0.160    0.123        0.548        1.243        0.030        0.198        0.496        0.006        0.058        0.175        0.002        0.023        0.072
 1.0   0.0001  0.0    30    200     500   0.55  90    0.004     0.160    0.068        0.266        0.566        0.024        0.150        0.366        0.005        0.051        0.148        0.002        0.021        0.066
 1.0   0.0001  0.0    30    200     750   0.55   0    0.002     0.145    0.158        0.843        2.110        0.028        0.191        0.500        0.005        0.053        0.165        0.002        0.020        0.066
 1.0   0.0001  0.0    30    200     750   0.55  45    0.002     0.145    0.167        0.856        2.089        0.027        0.205        0.557        0.005        0.052        0.164        0.002        0.019        0.065
 1.0   0.0001  0.0    30    200     750   0.55  90    0.002     0.145    0.103        0.429        0.943        0.023        0.166        0.446        0.005        0.047        0.145        0.002        0.018        0.060
 1.0   0.0001  0.0    30    200    1000   0.55   0    0.002     0.170    0.198        1.192        3.190        0.026        0.196        0.542        0.004        0.048        0.157        0.001        0.018        0.061
 1.0   0.0001  0.0    30    200    1000   0.55  45    0.002     0.170    0.209        1.202        3.119        0.025        0.207        0.594        0.004        0.047        0.155        0.001        0.017        0.059
 1.0   0.0001  0.0    30    200    1000   0.55  90    0.002     0.170    0.138        0.644        1.476        0.022        0.172        0.495        0.004        0.043        0.140        0.001        0.017        0.056
 1.0   0.0001  0.0    30    200    1500   0.55   0    0.002     0.173    0.249        1.780        5.255        0.022        0.193        0.573        0.003        0.041        0.140        0.001        0.015        0.052
 1.0   0.0001  0.0    30    200    1500   0.55  45    0.002     0.173    0.263        1.819        5.214        0.022        0.197        0.609        0.003        0.040        0.138        0.001        0.014        0.051
 1.0   0.0001  0.0    30    200    1500   0.55  90    0.002     0.173    0.203        1.191        2.988        0.019        0.170        0.532        0.003        0.037        0.126        0.001        0.014        0.048
 1.0   0.0001  0.0    30    200     500   0.65   0    0.111     0.156    0.074        0.337        0.772        0.022        0.115        0.279        0.006        0.050        0.130        0.002        0.022        0.063
 1.0   0.0001  0.0    30    200     500   0.65  45    0.111     0.156    0.081        0.356        0.800        0.023        0.132        0.323        0.006        0.050        0.134        0.002        0.022        0.062
 1.0   0.0001  0.0    30    200     500   0.65  90    0.111     0.156    0.042        0.161        0.342        0.017        0.093        0.221        0.005        0.040        0.106        0.002        0.019        0.053
 1.0   0.0001  0.0    30    200     750   0.65   0    0.080     0.166    0.116        0.593        1.446        0.023        0.139        0.363        0.005        0.048        0.134        0.002        0.019        0.059
 1.0   0.0001  0.0    30    200     750   0.65  45    0.080     0.166    0.122        0.599        1.424        0.023        0.155        0.410        0.005        0.047        0.137        0.002        0.019        0.058
 1.0   0.0001  0.0    30    200     750   0.65  90    0.080     0.166    0.063        0.258        0.562        0.018        0.115        0.296        0.005        0.040        0.114        0.002        0.018        0.052
 1.0   0.0001  0.0    30    200    1000   0.65   0    0.067     0.140    0.154        0.883        2.273        0.022        0.151        0.419        0.004        0.045        0.134        0.002        0.018        0.056
 1.0   0.0001  0.0    30    200    1000   0.65  45    0.067     0.140    0.161        0.875        2.191        0.022        0.165        0.466        0.004        0.044        0.135        0.002        0.017        0.055
 1.0   0.0001  0.0    30    200    1000   0.65  90    0.067     0.140    0.093        0.410        0.923        0.018        0.129        0.361        0.004        0.039        0.116        0.002        0.016        0.050
 1.0   0.0001  0.0    30    200    1500   0.65   0    0.054     0.159    0.220        1.475        4.103        0.021        0.163        0.487        0.004        0.040        0.129        0.001        0.015        0.050
 1.0   0.0001  0.0    30    200    1500   0.65  45    0.054     0.159    0.230        1.475        3.989        0.021        0.171        0.528        0.004        0.040        0.128        0.001        0.015        0.050
 1.0   0.0001  0.0    30    200    1500   0.65  90    0.054     0.159    0.158        0.832        1.979        0.017        0.141        0.442        0.003        0.035        0.114        0.001        0.014        0.046
 1.0   0.0001  0.0    30    300     500   0.45   0    0.000     0.135    0.203        0.958        2.247        0.023        0.241        0.740        0.003        0.044        0.169        0.001        0.015        0.061
 1.0   0.0001  0.0    30    300     500   0.45  45    0.000     0.135    0.214        0.990        2.302        0.023        0.244        0.775        0.003        0.043        0.166        0.001        0.015        0.059
 1.0   0.0001  0.0    30    300     500   0.45  90    0.000     0.135    0.139        0.569        1.255        0.021        0.210        0.638        0.003        0.041        0.155        0.001        0.014        0.057
 1.0   0.0001  0.0    30    300     750   0.45   0    0.000     0.169    0.232        1.203        2.984        0.021        0.233        0.748        0.003        0.040        0.158        0.001        0.014        0.056
 1.0   0.0001  0.0    30    300     750   0.45  45    0.000     0.169    0.254        1.282        3.127        0.021        0.238        0.792        0.003        0.039        0.155        0.001        0.013        0.055
 1.0   0.0001  0.0    30    300     750   0.45  90    0.000     0.169    0.181        0.781        1.754        0.020        0.213        0.686        0.003        0.038        0.147        0.001        0.013        0.053
 1.0   0.0001  0.0    30    300    1000   0.45   0    0.000     0.164    0.263        1.508        3.991        0.020        0.225        0.755        0.003        0.037        0.148        0.001        0.013        0.052
 1.0   0.0001  0.0    30    300    1000   0.45  45    0.000     0.164    0.292        1.628        4.213        0.020        0.229        0.793        0.003        0.036        0.145        0.001        0.012        0.051
 1.0   0.0001  0.0    30    300    1000   0.45  90    0.000     0.164    0.222        1.060        2.474        0.019        0.208        0.705        0.003        0.035        0.139        0.001        0.012        0.049
 1.0   0.0001  0.0    30    300    1500   0.45   0    0.000     0.169    0.299        1.996        5.861        0.017        0.202        0.722        0.002        0.031        0.128        0.001        0.011        0.044
 1.0   0.0001  0.0    30    300    1500   0.45  45    0.000     0.169    0.329        2.154        6.181        0.016        0.203        0.743        0.002        0.030        0.125        0.001        0.010        0.043
 1.0   0.0001  0.0    30    300    1500   0.45  90    0.000     0.169    0.272        1.609        4.212        0.016        0.188        0.676        0.002        0.030        0.121        0.001        0.010        0.042
 1.0   0.0001  0.0    30    300     500   0.55   0    0.001     0.160    0.145        0.646        1.466        0.029        0.229        0.602        0.005        0.055        0.188        0.002        0.020        0.072
 1.0   0.0001  0.0    30    300     500   0.55  45    0.001     0.160    0.152        0.667        1.505        0.028        0.238        0.648        0.004        0.053        0.185        0.002        0.019        0.070
 1.0   0.0001  0.0    30    300     500   0.55  90    0.001     0.160    0.089        0.351        0.757        0.025        0.189        0.491        0.004        0.049        0.164        0.001        0.018        0.066
 1.0   0.0001  0.0    30    300     750   0.55   0    0.000     0.145    0.172        0.838        2.009        0.026        0.225        0.623        0.004        0.049        0.174        0.001        0.018        0.065
 1.0   0.0001  0.0    30    300     750   0.55  45    0.000     0.145    0.184        0.878        2.072        0.026        0.236        0.680        0.004        0.048        0.171        0.001        0.017        0.063
 1.0   0.0001  0.0    30    300     750   0.55  90    0.000     0.145    0.117        0.479        1.050        0.023        0.198        0.554        0.004        0.045        0.157        0.001        0.016        0.061
 1.0   0.0001  0.0    30    300    1000   0.55   0    0.000     0.170    0.202        1.100        2.811        0.024        0.225        0.651        0.004        0.045        0.164        0.001        0.016        0.061
 1.0   0.0001  0.0    30    300    1000   0.55  45    0.000     0.170    0.219        1.151        2.873        0.024        0.234        0.707        0.004        0.044        0.162        0.001        0.016        0.059
 1.0   0.0001  0.0    30    300    1000   0.55  90    0.000     0.170    0.148        0.651        1.469        0.022        0.201        0.595        0.003        0.042        0.151        0.001        0.015        0.057
 1.0   0.0001  0.0    30    300    1500   0.55   0    0.000     0.173    0.251        1.623        4.607        0.021        0.217        0.675        0.003        0.039        0.147        0.001        0.014        0.053
 1.0   0.0001  0.0    30    300    1500   0.55  45    0.000     0.173    0.274        1.706        4.704        0.021        0.221        0.715        0.003        0.038        0.145        0.001        0.013        0.052
 1.0   0.0001  0.0    30    300    1500   0.55  90    0.000     0.173    0.209        1.115        2.732        0.020        0.196        0.628        0.003        0.037        0.137        0.001        0.013        0.050
 1.0   0.0001  0.0    30    300     500   0.65   0    0.005     0.156    0.100        0.431        0.954        0.031        0.182        0.433        0.006        0.063        0.184        0.002        0.025        0.079
 1.0   0.0001  0.0    30    300     500   0.65  45    0.005     0.156    0.105        0.442        0.973        0.031        0.195        0.475        0.006        0.061        0.183        0.002        0.024        0.077
 1.0   0.0001  0.0    30    300     500   0.65  90    0.005     0.156    0.059        0.227        0.479        0.025        0.143        0.339        0.006        0.053        0.152        0.002        0.022        0.070
 1.0   0.0001  0.0    30    300     750   0.65   0    0.004     0.166    0.125        0.583        1.362        0.029        0.192        0.478        0.005        0.057        0.174        0.002        0.022        0.071
 1.0   0.0001  0.0    30    300     750   0.65  45    0.004     0.166    0.133        0.607        1.395        0.029        0.207        0.532        0.005        0.056        0.174        0.002        0.021        0.070
 1.0   0.0001  0.0    30    300     750   0.65  90    0.004     0.166    0.076        0.302        0.651        0.024        0.159        0.398        0.005        0.050        0.150        0.002        0.020        0.064
 1.0   0.0001  0.0    30    300    1000   0.65   0    0.003     0.140    0.154        0.798        1.977        0.028        0.197        0.515        0.005        0.052        0.167        0.002        0.019        0.066
 1.0   0.0001  0.0    30    300    1000   0.65  45    0.003     0.140    0.164        0.820        1.986        0.027        0.211        0.572        0.005        0.052        0.166        0.002        0.019        0.065
 1.0   0.0001  0.0    30    300    1000   0.65  90    0.003     0.140    0.100        0.421        0.930        0.024        0.170        0.453        0.004        0.047        0.147        0.002        0.018        0.060
 1.0   0.0001  0.0    30    300    1500   0.65   0    0.002     0.159    0.210        1.303        3.557        0.025        0.203        0.572        0.004        0.046        0.155        0.001        0.017        0.059
 1.0   0.0001  0.0    30    300    1500   0.65  45    0.002     0.159    0.225        1.334        3.535        0.025        0.212        0.625        0.004        0.045        0.154        0.001        0.016        0.058
 1.0   0.0001  0.0    30    300    1500   0.65  90    0.002     0.159    0.157        0.774        1.814        0.022        0.180        0.530        0.004        0.042        0.141        0.001        0.016        0.055
 1.0   0.0001  0.8    30    100     500   0.45   0    0.065     0.247    0.136        0.740        1.834        0.021        0.136        0.371        0.004        0.042        0.121        0.002        0.017        0.052
 1.0   0.0001  0.8    30    100     500   0.45  45    0.065     0.247    0.141        0.731        1.771        0.021        0.146        0.405        0.004        0.041        0.121        0.001        0.016        0.051
 1.0   0.0001  0.8    30    100     500   0.45  90    0.065     0.247    0.077        0.323        0.709        0.016        0.110        0.304        0.004        0.034        0.098        0.001        0.014        0.043
 1.0   0.0001  0.8    30    100     750   0.45   0    0.050     0.236    0.194        1.260        3.423        0.019        0.146        0.428        0.003        0.037        0.116        0.001        0.014        0.046
 1.0   0.0001  0.8    30    100     750   0.45  45    0.050     0.236    0.200        1.241        3.281        0.019        0.151        0.456        0.003        0.036        0.114        0.001        0.014        0.045
 1.0   0.0001  0.8    30    100     750   0.45  90    0.050     0.236    0.130        0.648        1.489        0.015        0.121        0.371        0.003        0.030        0.096        0.001        0.012        0.040
 1.0   0.0001  0.8    30    100    1000   0.45   0    0.042     0.248    0.220        1.619        4.749        0.017        0.141        0.433        0.003        0.032        0.106        0.001        0.012        0.041
 1.0   0.0001  0.8    30    100    1000   0.45  45    0.042     0.248    0.226        1.614        4.616        0.017        0.143        0.451        0.003        0.031        0.103        0.001        0.012        0.039
 1.0   0.0001  0.8    30    100    1000   0.45  90    0.042     0.248    0.163        0.976        2.413        0.014        0.116        0.378        0.003        0.027        0.088        0.001        0.010        0.035
 1.0   0.0001  0.8    30    100    1500   0.45   0    0.033     0.290    0.238        2.041        6.690        0.015        0.130        0.417        0.002        0.026        0.089        0.001        0.009        0.033
 1.0   0.0001  0.8    30    100    1500   0.45  45    0.033     0.290    0.244        2.072        6.693        0.014        0.127        0.421        0.002        0.025        0.086        0.001        0.009        0.032
 1.0   0.0001  0.8    30    100    1500   0.45  90    0.033     0.290    0.194        1.529        4.456        0.011        0.104        0.361        0.002        0.022        0.075        0.001        0.008        0.029
 1.0   0.0001  0.8    30    100     500   0.55   0    0.160     0.262    0.100        0.513        1.233        0.015        0.105        0.291        0.004        0.032        0.091        0.001        0.014        0.042
 1.0   0.0001  0.8    30    100     500   0.55  45    0.160     0.262    0.103        0.503        1.188        0.015        0.112        0.314        0.003        0.032        0.093        0.001        0.013        0.041
 1.0   0.0001  0.8    30    100     500   0.55  90    0.160     0.262    0.048        0.198        0.431        0.011        0.076        0.209        0.003        0.024        0.070        0.001        0.011        0.033
 1.0   0.0001  0.8    30    100     750   0.55   0    0.120     0.254    0.161        0.960        2.467        0.016        0.124        0.376        0.003        0.031        0.096        0.001        0.012        0.040
 1.0   0.0001  0.8    30    100     750   0.55  45    0.120     0.254    0.164        0.932        2.343        0.015        0.129        0.397        0.003        0.030        0.095        0.001        0.012        0.039
 1.0   0.0001  0.8    30    100     750   0.55  90    0.120     0.254    0.090        0.401        0.901        0.012        0.095        0.293        0.003        0.024        0.077        0.001        0.010        0.033
 1.0   0.0001  0.8    30    100    1000   0.55   0    0.101     0.233    0.203        1.362        3.712        0.015        0.128        0.410        0.003        0.029        0.094        0.001        0.011        0.037
 1.0   0.0001  0.8    30    100    1000   0.55  45    0.101     0.233    0.208        1.333        3.543        0.015        0.131        0.426        0.003        0.028        0.092        0.001        0.010        0.036
 1.0   0.0001  0.8    30    100    1000   0.55  90    0.101     0.233    0.130        0.674        1.576        0.011        0.101        0.332        0.002        0.023        0.076        0.001        0.009        0.031
 1.0   0.0001  0.8    30    100    1500   0.55   0    0.081     0.255    0.236        1.887        5.764        0.013        0.118        0.403        0.002        0.024        0.083        0.001        0.009        0.031
 1.0   0.0001  0.8    30    100    1500   0.55  45    0.081     0.255    0.243        1.898        5.667        0.012        0.118        0.410        0.002        0.023        0.080        0.001        0.008        0.030
 1.0   0.0001  0.8    30    100    1500   0.55  90    0.081     0.255    0.180        1.232        3.208        0.010        0.095        0.342        0.002        0.019        0.068        0.001        0.007        0.026
 1.0   0.0001  0.8    30    100     500   0.65   0    0.323     0.310    0.079        0.377        0.882        0.013        0.090        0.247        0.003        0.026        0.076        0.001        0.012        0.035
 1.0   0.0001  0.8    30    100     500   0.65  45    0.323     0.310    0.082        0.379        0.873        0.013        0.096        0.266        0.003        0.026        0.078        0.001        0.011        0.034
 1.0   0.0001  0.8    30    100     500   0.65  90    0.323     0.310    0.033        0.135        0.293        0.008        0.058        0.155        0.002        0.019        0.055        0.001        0.009        0.026
 1.0   0.0001  0.8    30    100     750   0.65   0    0.236     0.242    0.134        0.724        1.776        0.014        0.116        0.348        0.003        0.028        0.087        0.001        0.011        0.036
 1.0   0.0001  0.8    30    100     750   0.65  45    0.236     0.242    0.136        0.703        1.695        0.014        0.121        0.366        0.003        0.027        0.087        0.001        0.011        0.035
 1.0   0.0001  0.8    30    100     750   0.65  90    0.236     0.242    0.067        0.285        0.632        0.010        0.084        0.252        0.002        0.021        0.069        0.001        0.009        0.029
 1.0   0.0001  0.8    30    100    1000   0.65   0    0.198     0.262    0.177        1.065        2.728        0.014        0.123        0.392        0.002        0.027        0.088        0.001        0.010        0.035
 1.0   0.0001  0.8    30    100    1000   0.65  45    0.198     0.262    0.180        1.032        2.590        0.014        0.126        0.406        0.002        0.026        0.086        0.001        0.010        0.033
 1.0   0.0001  0.8    30    100    1000   0.65  90    0.198     0.262    0.097        0.440        0.993        0.010        0.092        0.298        0.002        0.021        0.070        0.001        0.008        0.028
 1.0   0.0001  0.8    30    100    1500   0.65   0    0.158     0.235    0.229        1.645        4.632        0.012        0.119        0.411        0.002        0.023        0.081        0.001        0.008        0.030
 1.0   0.0001  0.8    30    100    1500   0.65  45    0.158     0.235    0.236        1.631        4.475        0.012        0.119        0.418        0.002        0.022        0.078        0.001        0.008        0.029
 1.0   0.0001  0.8    30    100    1500   0.65  90    0.158     0.235    0.156        0.885        2.129        0.009        0.093        0.335        0.002        0.018        0.066        0.001        0.007        0.025
 1.0   0.0001  0.8    30    200     500   0.45   0    0.000     0.247    0.157        0.755        1.777        0.024        0.204        0.559        0.004        0.045        0.157        0.001        0.016        0.060
 1.0   0.0001  0.8    30    200     500   0.45  45    0.000     0.247    0.164        0.770        1.791        0.023        0.211        0.597        0.004        0.044        0.154        0.001        0.015        0.057
 1.0   0.0001  0.8    30    200     500   0.45  90    0.000     0.247    0.098        0.398        0.866        0.020        0.169        0.464        0.003        0.039        0.134        0.001        0.014        0.052
 1.0   0.0001  0.8    30    200     750   0.45   0    0.000     0.236    0.196        1.087        2.788        0.022        0.203        0.594        0.003        0.040        0.145        0.001        0.014        0.053
 1.0   0.0001  0.8    30    200     750   0.45  45    0.000     0.236    0.209        1.116        2.797        0.021        0.207        0.629        0.003        0.039        0.141        0.001        0.013        0.051
 1.0   0.0001  0.8    30    200     750   0.45  90    0.000     0.236    0.140        0.626        1.409        0.019        0.175        0.521        0.003        0.036        0.127        0.001        0.013        0.048
 1.0   0.0001  0.8    30    200    1000   0.45   0    0.000     0.248    0.224        1.392        3.849        0.019        0.194        0.597        0.003        0.035        0.132        0.001        0.012        0.047
 1.0   0.0001  0.8    30    200    1000   0.45  45    0.000     0.248    0.237        1.432        3.855        0.019        0.195        0.622        0.003        0.034        0.128        0.001        0.012        0.046
 1.0   0.0001  0.8    30    200    1000   0.45  90    0.000     0.248    0.171        0.872        2.076        0.017        0.167        0.526        0.003        0.032        0.116        0.001        0.011        0.043
 1.0   0.0001  0.8    30    200    1500   0.45   0    0.000     0.290    0.253        1.833        5.634        0.016        0.175        0.577        0.002        0.029        0.111        0.001        0.010        0.039
 1.0   0.0001  0.8    30    200    1500   0.45  45    0.000     0.290    0.267        1.898        5.714        0.015        0.173        0.584        0.002        0.028        0.108        0.001        0.010        0.038
 1.0   0.0001  0.8    30    200    1500   0.45  90    0.000     0.290    0.211        1.361        3.716        0.014        0.151        0.507        0.002        0.026        0.099        0.001        0.009        0.036
 1.0   0.0001  0.8    30    200     500   0.55   0    0.032     0.262    0.111        0.509        1.163        0.027        0.175        0.429        0.005        0.051        0.155        0.002        0.019        0.064
 1.0   0.0001  0.8    30    200     500   0.55  45    0.032     0.262    0.115        0.514        1.161        0.026        0.183        0.461        0.005        0.050        0.154        0.002        0.019        0.062
 1.0   0.0001  0.8    30    200     500   0.55  90    0.032     0.262    0.063        0.248        0.527        0.021        0.134        0.329        0.004        0.043        0.126        0.002        0.017        0.055
 1.0   0.0001  0.8    30    200     750   0.55   0    0.021     0.254    0.150        0.789        1.956        0.025        0.184        0.481        0.004        0.046        0.147        0.001        0.017        0.057
 1.0   0.0001  0.8    30    200     750   0.55  45    0.021     0.254    0.157        0.796        1.929        0.024        0.191        0.518        0.004        0.045        0.144        0.001        0.016        0.056
 1.0   0.0001  0.8    30    200     750   0.55  90    0.021     0.254    0.093        0.390        0.855        0.020        0.149        0.398        0.004        0.039        0.124        0.001        0.015        0.050
 1.0   0.0001  0.8    30    200    1000   0.55   0    0.015     0.233    0.183        1.085        2.880        0.023        0.186        0.512        0.004        0.042        0.138        0.001        0.015        0.052
 1.0   0.0001  0.8    30    200    1000   0.55  45    0.015     0.233    0.192        1.092        2.817        0.022        0.190        0.544        0.003        0.040        0.135        0.001        0.014        0.051
 1.0   0.0001  0.8    30    200    1000   0.55  90    0.015     0.233    0.125        0.589        1.349        0.019        0.154        0.439        0.003        0.036        0.119        0.001        0.014        0.046
 1.0   0.0001  0.8    30    200    1500   0.55   0    0.011     0.255    0.224        1.584        4.681        0.019        0.177        0.526        0.003        0.035        0.121        0.001        0.012        0.044
 1.0   0.0001  0.8    30    200    1500   0.55  45    0.011     0.255    0.234        1.608        4.632        0.019        0.177        0.543        0.003        0.034        0.117        0.001        0.012        0.043
 1.0   0.0001  0.8    30    200    1500   0.55  90    0.011     0.255    0.174        1.033        2.623        0.017        0.148        0.459        0.003        0.031        0.105        0.001        0.011        0.040
 1.0   0.0001  0.8    30    200     500   0.65   0    0.168     0.310    0.064        0.296        0.682        0.020        0.107        0.257        0.005        0.044        0.121        0.002        0.019        0.057
 1.0   0.0001  0.8    30    200     500   0.65  45    0.168     0.310    0.070        0.309        0.698        0.020        0.119        0.291        0.005        0.044        0.122        0.002        0.018        0.056
 1.0   0.0001  0.8    30    200     500   0.65  90    0.168     0.310    0.037        0.145        0.308        0.015        0.082        0.195        0.004        0.034        0.092        0.002        0.016        0.046
 1.0   0.0001  0.8    30    200     750   0.65   0    0.110     0.242    0.104        0.540        1.320        0.021        0.128        0.334        0.004        0.042        0.122        0.001        0.016        0.052
 1.0   0.0001  0.8    30    200     750   0.65  45    0.110     0.242    0.110        0.545        1.300        0.021        0.140        0.371        0.004        0.041        0.122        0.001        0.016        0.051
 1.0   0.0001  0.8    30    200     750   0.65  90    0.110     0.242    0.060        0.250        0.545        0.016        0.103        0.270        0.004        0.034        0.099        0.001        0.014        0.044
 1.0   0.0001  0.8    30    200    1000   0.65   0    0.080     0.262    0.138        0.794        2.043        0.020        0.138        0.379        0.004        0.039        0.119        0.001        0.015        0.048
 1.0   0.0001  0.8    30    200    1000   0.65  45    0.080     0.262    0.145        0.790        1.976        0.020        0.147        0.414        0.004        0.038        0.118        0.001        0.014        0.047
 1.0   0.0001  0.8    30    200    1000   0.65  90    0.080     0.262    0.082        0.361        0.809        0.016        0.112        0.313        0.003        0.032        0.098        0.001        0.013        0.042
 1.0   0.0001  0.8    30    200    1500   0.65   0    0.059     0.235    0.195        1.307        3.665        0.019        0.148        0.433        0.003        0.034        0.112        0.001        0.013        0.043
 1.0   0.0001  0.8    30    200    1500   0.65  45    0.059     0.235    0.201        1.299        3.540        0.018        0.152        0.459        0.003        0.033        0.110        0.001        0.012        0.042
 1.0   0.0001  0.8    30    200    1500   0.65  90    0.059     0.235    0.132        0.712        1.706        0.015        0.120        0.369        0.003        0.029        0.094        0.001        0.011        0.038
 1.0   0.0001  0.8    30    300     500   0.45   0    0.000     0.247    0.208        0.991        2.324        0.020        0.216        0.686        0.003        0.037        0.147        0.001        0.013        0.052
 1.0   0.0001  0.8    30    300     500   0.45  45    0.000     0.247    0.212        0.993        2.313        0.019        0.215        0.703        0.003        0.036        0.142        0.001        0.012        0.050
 1.0   0.0001  0.8    30    300     500   0.45  90    0.000     0.247    0.131        0.535        1.177        0.018        0.181        0.567        0.003        0.033        0.129        0.001        0.012        0.047
 1.0   0.0001  0.8    30    300     750   0.45   0    0.000     0.236    0.231        1.196        2.946        0.018        0.207        0.689        0.002        0.034        0.136        0.001        0.012        0.048
 1.0   0.0001  0.8    30    300     750   0.45  45    0.000     0.236    0.246        1.242        3.019        0.018        0.207        0.710        0.002        0.033        0.132        0.001        0.011        0.046
 1.0   0.0001  0.8    30    300     750   0.45  90    0.000     0.236    0.171        0.733        1.640        0.016        0.182        0.604        0.002        0.031        0.122        0.001        0.011        0.044
 1.0   0.0001  0.8    30    300    1000   0.45   0    0.000     0.248    0.251        1.425        3.725        0.017        0.196        0.675        0.002        0.031        0.125        0.001        0.010        0.044
 1.0   0.0001  0.8    30    300    1000   0.45  45    0.000     0.248    0.270        1.495        3.837        0.016        0.195        0.692        0.002        0.030        0.121        0.001        0.010        0.042
 1.0   0.0001  0.8    30    300    1000   0.45  90    0.000     0.248    0.198        0.935        2.169        0.015        0.174        0.600        0.002        0.028        0.113        0.001        0.010        0.040
 1.0   0.0001  0.8    30    300    1500   0.45   0    0.000     0.290    0.280        1.825        5.278        0.014        0.175        0.639        0.002        0.026        0.108        0.001        0.009        0.037
 1.0   0.0001  0.8    30    300    1500   0.45  45    0.000     0.290    0.301        1.933        5.482        0.014        0.173        0.644        0.002        0.025        0.105        0.001        0.009        0.036
 1.0   0.0001  0.8    30    300    1500   0.45  90    0.000     0.290    0.240        1.379        3.568        0.013        0.157        0.572        0.002        0.024        0.098        0.001        0.008        0.034
 1.0   0.0001  0.8    30    300     500   0.55   0    0.001     0.262    0.147        0.661        1.501        0.025        0.213        0.581        0.004        0.046        0.164        0.001        0.016        0.062
 1.0   0.0001  0.8    30    300     500   0.55  45    0.001     0.262    0.148        0.653        1.473        0.024        0.216        0.603        0.004        0.044        0.159        0.001        0.016        0.059
 1.0   0.0001  0.8    30    300     500   0.55  90    0.001     0.262    0.084        0.330        0.713        0.021        0.167        0.445        0.003        0.040        0.137        0.001        0.015        0.054
 1.0   0.0001  0.8    30    300     750   0.55   0    0.000     0.254    0.171        0.835        1.994        0.023        0.211        0.602        0.003        0.042        0.151        0.001        0.015        0.056
 1.0   0.0001  0.8    30    300     750   0.55  45    0.000     0.254    0.180        0.855        2.015        0.022        0.214        0.635        0.003        0.040        0.147        0.001        0.014        0.053
 1.0   0.0001  0.8    30    300     750   0.55  90    0.000     0.254    0.109        0.448        0.980        0.020        0.175        0.500        0.003        0.037        0.131        0.001        0.013        0.050
 1.0   0.0001  0.8    30    300    1000   0.55   0    0.000     0.233    0.196        1.053        2.672        0.021        0.207        0.619        0.003        0.038        0.142        0.001        0.013        0.051
 1.0   0.0001  0.8    30    300    1000   0.55  45    0.000     0.233    0.209        1.087        2.701        0.020        0.209        0.649        0.003        0.037        0.138        0.001        0.013        0.049
 1.0   0.0001  0.8    30    300    1000   0.55  90    0.000     0.233    0.138        0.612        1.383        0.018        0.177        0.532        0.003        0.034        0.125        0.001        0.012        0.046
 1.0   0.0001  0.8    30    300    1500   0.55   0    0.000     0.255    0.235        1.484        4.181        0.018        0.193        0.620        0.002        0.033        0.125        0.001        0.011        0.044
 1.0   0.0001  0.8    30    300    1500   0.55  45    0.000     0.255    0.250        1.542        4.240        0.018        0.193        0.638        0.002        0.032        0.121        0.001        0.011        0.043
 1.0   0.0001  0.8    30    300    1500   0.55  90    0.000     0.255    0.185        0.987        2.433        0.016        0.168        0.546        0.002        0.030        0.112        0.001        0.010        0.040
 1.0   0.0001  0.8    30    300     500   0.65   0    0.051     0.310    0.102        0.439        0.970        0.028        0.186        0.446        0.005        0.055        0.169        0.002        0.021        0.069
 1.0   0.0001  0.8    30    300     500   0.65  45    0.051     0.310    0.104        0.441        0.969        0.028        0.190        0.467        0.005        0.053        0.165        0.002        0.020        0.067
 1.0   0.0001  0.8    30    300     500   0.65  90    0.051     0.310    0.055        0.214        0.454        0.022        0.133        0.316        0.005        0.045        0.134        0.002        0.018        0.059
 1.0   0.0001  0.8    30    300     750   0.65   0    0.038     0.242    0.124        0.582        1.356        0.026        0.189        0.474        0.004        0.049        0.156        0.001        0.018        0.061
 1.0   0.0001  0.8    30    300     750   0.65  45    0.038     0.242    0.130        0.594        1.367        0.026        0.196        0.510        0.004        0.048        0.153        0.001        0.017        0.059
 1.0   0.0001  0.8    30    300     750   0.65  90    0.038     0.242    0.075        0.299        0.646        0.021        0.148        0.376        0.004        0.042        0.130        0.001        0.016        0.054
 1.0   0.0001  0.8    30    300    1000   0.65   0    0.026     0.262    0.147        0.759        1.872        0.024        0.189        0.498        0.004        0.044        0.146        0.001        0.016        0.056
 1.0   0.0001  0.8    30    300    1000   0.65  45    0.026     0.262    0.155        0.771        1.862        0.024        0.195        0.534        0.004        0.043        0.144        0.001        0.016        0.054
 1.0   0.0001  0.8    30    300    1000   0.65  90    0.026     0.262    0.092        0.385        0.849        0.020        0.153        0.410        0.004        0.039        0.125        0.001        0.015        0.050
 1.0   0.0001  0.8    30    300    1500   0.65   0    0.016     0.235    0.192        1.167        3.172        0.022        0.191        0.540        0.003        0.039        0.134        0.001        0.014        0.049
 1.0   0.0001  0.8    30    300    1500   0.65  45    0.016     0.235    0.203        1.188        3.140        0.021        0.193        0.568        0.003        0.038        0.131        0.001        0.013        0.048
 1.0   0.0001  0.8    30    300    1500   0.65  90    0.016     0.235    0.137        0.676        1.590        0.019        0.159        0.464        0.003        0.035        0.117        0.001        0.013        0.045
 1.0   0.0001  1.5    30    100     500   0.45   0    0.160     0.424    0.085        0.463        1.155        0.013        0.093        0.250        0.003        0.027        0.080        0.001        0.011        0.036
 1.0   0.0001  1.5    30    100     500   0.45  45    0.160     0.424    0.087        0.455        1.112        0.013        0.095        0.262        0.003        0.026        0.078        0.001        0.010        0.033
 1.0   0.0001  1.5    30    100     500   0.45  90    0.160     0.424    0.049        0.208        0.459        0.010        0.069        0.189        0.002        0.020        0.060        0.001        0.008        0.026
 1.0   0.0001  1.5    30    100     750   0.45   0    0.110     0.407    0.118        0.761        2.081        0.012        0.096        0.279        0.002        0.024        0.075        0.001        0.009        0.031
 1.0   0.0001  1.5    30    100     750   0.45  45    0.110     0.407    0.120        0.748        1.999        0.012        0.096        0.285        0.002        0.022        0.072        0.001        0.008        0.029
 1.0   0.0001  1.5    30    100     750   0.45  90    0.110     0.407    0.077        0.392        0.913        0.009        0.072        0.218        0.002        0.018        0.056        0.001        0.007        0.023
 1.0   0.0001  1.5    30    100    1000   0.45   0    0.085     0.424    0.136        0.988        2.898        0.011        0.094        0.284        0.002        0.021        0.069        0.001        0.008        0.027
 1.0   0.0001  1.5    30    100    1000   0.45  45    0.085     0.424    0.137        0.974        2.805        0.011        0.091        0.283        0.002        0.019        0.065        0.001        0.007        0.025
 1.0   0.0001  1.5    30    100    1000   0.45  90    0.085     0.424    0.095        0.586        1.483        0.008        0.070        0.224        0.001        0.016        0.052        0.001        0.006        0.021
 1.0   0.0001  1.5    30    100    1500   0.45   0    0.056     0.436    0.147        1.249        4.102        0.009        0.085        0.272        0.001        0.017        0.058        0.000        0.006        0.022
 1.0   0.0001  1.5    30    100    1500   0.45  45    0.056     0.436    0.147        1.237        4.035        0.009        0.081        0.263        0.001        0.016        0.054        0.000        0.006        0.020
 1.0   0.0001  1.5    30    100    1500   0.45  90    0.056     0.436    0.112        0.884        2.649        0.007        0.063        0.213        0.001        0.013        0.044        0.000        0.005        0.017
 1.0   0.0001  1.5    30    100     500   0.55   0    0.251     0.437    0.070        0.361        0.875        0.011        0.072        0.202        0.003        0.023        0.065        0.001        0.010        0.032
 1.0   0.0001  1.5    30    100     500   0.55  45    0.251     0.437    0.071        0.352        0.836        0.011        0.076        0.213        0.002        0.022        0.065        0.001        0.010        0.030
 1.0   0.0001  1.5    30    100     500   0.55  90    0.251     0.437    0.034        0.140        0.308        0.007        0.050        0.138        0.002        0.016        0.046        0.001        0.007        0.022
 1.0   0.0001  1.5    30    100     750   0.55   0    0.174     0.433    0.102        0.616        1.600        0.010        0.078        0.236        0.002        0.021        0.064        0.001        0.009        0.028
 1.0   0.0001  1.5    30    100     750   0.55  45    0.174     0.433    0.103        0.597        1.517        0.010        0.079        0.242        0.002        0.020        0.062        0.001        0.008        0.026
 1.0   0.0001  1.5    30    100     750   0.55  90    0.174     0.433    0.057        0.264        0.597        0.007        0.056        0.173        0.002        0.015        0.046        0.001        0.006        0.020
 1.0   0.0001  1.5    30    100    1000   0.55   0    0.135     0.407    0.126        0.859        2.392        0.009        0.078        0.250        0.002        0.019        0.061        0.001        0.007        0.025
 1.0   0.0001  1.5    30    100    1000   0.55  45    0.135     0.407    0.127        0.838        2.282        0.009        0.078        0.252        0.002        0.018        0.058        0.001        0.007        0.023
 1.0   0.0001  1.5    30    100    1000   0.55  90    0.135     0.407    0.077        0.425        1.008        0.007        0.058        0.190        0.001        0.013        0.044        0.000        0.005        0.018
 1.0   0.0001  1.5    30    100    1500   0.55   0    0.092     0.421    0.146        1.178        3.666        0.008        0.074        0.249        0.001        0.016        0.054        0.000        0.006        0.021
 1.0   0.0001  1.5    30    100    1500   0.55  45    0.092     0.421    0.146        1.165        3.574        0.008        0.071        0.244        0.001        0.015        0.050        0.000        0.005        0.019
 1.0   0.0001  1.5    30    100    1500   0.55  90    0.092     0.421    0.102        0.742        2.013        0.006        0.055        0.194        0.001        0.011        0.040        0.000        0.005        0.016
 1.0   0.0001  1.5    30    100     500   0.65   0    0.372     0.473    0.055        0.270        0.639        0.009        0.063        0.177        0.002        0.019        0.055        0.001        0.009        0.028
 1.0   0.0001  1.5    30    100     500   0.65  45    0.372     0.473    0.057        0.266        0.617        0.009        0.065        0.184        0.002        0.019        0.056        0.001        0.009        0.026
 1.0   0.0001  1.5    30    100     500   0.65  90    0.372     0.473    0.024        0.100        0.218        0.006        0.039        0.108        0.002        0.013        0.038        0.001        0.006        0.018
 1.0   0.0001  1.5    30    100     750   0.65   0    0.272     0.444    0.089        0.494        1.229        0.009        0.072        0.221        0.002        0.019        0.058        0.001        0.008        0.026
 1.0   0.0001  1.5    30    100     750   0.65  45    0.272     0.444    0.090        0.477        1.166        0.009        0.072        0.225        0.002        0.018        0.056        0.001        0.007        0.024
 1.0   0.0001  1.5    30    100     750   0.65  90    0.272     0.444    0.044        0.194        0.433        0.006        0.049        0.151        0.001        0.013        0.041        0.001        0.005        0.018
 1.0   0.0001  1.5    30    100    1000   0.65   0    0.211     0.429    0.113        0.704        1.846        0.008        0.073        0.237        0.002        0.017        0.056        0.001        0.007        0.024
 1.0   0.0001  1.5    30    100    1000   0.65  45    0.211     0.429    0.114        0.682        1.753        0.008        0.072        0.237        0.002        0.016        0.053        0.001        0.006        0.022
 1.0   0.0001  1.5    30    100    1000   0.65  90    0.211     0.429    0.063        0.304        0.695        0.006        0.052        0.171        0.001        0.012        0.040        0.000        0.005        0.017
 1.0   0.0001  1.5    30    100    1500   0.65   0    0.145     0.408    0.141        1.056        3.079        0.007        0.070        0.243        0.001        0.015        0.051        0.000        0.006        0.020
 1.0   0.0001  1.5    30    100    1500   0.65  45    0.145     0.408    0.141        1.040        2.969        0.007        0.068        0.239        0.001        0.014        0.047        0.000        0.005        0.018
 1.0   0.0001  1.5    30    100    1500   0.65  90    0.145     0.408    0.091        0.574        1.423        0.005        0.051        0.183        0.001        0.010        0.037        0.000        0.004        0.014
 1.0   0.0001  1.5    30    200     500   0.45   0    0.066     0.424    0.114        0.556        1.312        0.014        0.127        0.367        0.002        0.028        0.098        0.001        0.010        0.039
 1.0   0.0001  1.5    30    200     500   0.45  45    0.066     0.424    0.115        0.546        1.276        0.013        0.128        0.380        0.002        0.026        0.093        0.001        0.009        0.035
 1.0   0.0001  1.5    30    200     500   0.45  90    0.066     0.424    0.065        0.265        0.578        0.011        0.099        0.284        0.002        0.022        0.076        0.001        0.008        0.030
 1.0   0.0001  1.5    30    200     750   0.45   0    0.044     0.407    0.136        0.746        1.900        0.013        0.124        0.382        0.002        0.024        0.090        0.001        0.009        0.034
 1.0   0.0001  1.5    30    200     750   0.45  45    0.044     0.407    0.140        0.747        1.870        0.012        0.123        0.390        0.002        0.022        0.084        0.001        0.008        0.031
 1.0   0.0001  1.5    30    200     750   0.45  90    0.044     0.407    0.089        0.402        0.911        0.010        0.099        0.306        0.002        0.019        0.070        0.001        0.007        0.026
 1.0   0.0001  1.5    30    200    1000   0.45   0    0.036     0.424    0.151        0.922        2.515        0.011        0.119        0.381        0.002        0.021        0.082        0.001        0.008        0.030
 1.0   0.0001  1.5    30    200    1000   0.45  45    0.036     0.424    0.156        0.928        2.483        0.011        0.116        0.384        0.002        0.020        0.076        0.001        0.007        0.027
 1.0   0.0001  1.5    30    200    1000   0.45  90    0.036     0.424    0.107        0.552        1.330        0.009        0.095        0.309        0.001        0.017        0.065        0.000        0.006        0.024
 1.0   0.0001  1.5    30    200    1500   0.45   0    0.023     0.436    0.168        1.190        3.609        0.009        0.106        0.363        0.001        0.018        0.069        0.000        0.006        0.025
 1.0   0.0001  1.5    30    200    1500   0.45  45    0.023     0.436    0.172        1.204        3.600        0.009        0.102        0.356        0.001        0.016        0.064        0.000        0.006        0.023
 1.0   0.0001  1.5    30    200    1500   0.45  90    0.023     0.436    0.129        0.826        2.277        0.008        0.085        0.294        0.001        0.014        0.056        0.000        0.005        0.020
 1.0   0.0001  1.5    30    200     500   0.55   0    0.193     0.437    0.086        0.395        0.907        0.016        0.121        0.313        0.003        0.032        0.102        0.001        0.012        0.043
 1.0   0.0001  1.5    30    200     500   0.55  45    0.193     0.437    0.086        0.390        0.886        0.016        0.123        0.325        0.003        0.030        0.099        0.001        0.011        0.040
 1.0   0.0001  1.5    30    200     500   0.55  90    0.193     0.437    0.046        0.181        0.388        0.012        0.088        0.224        0.002        0.025        0.077        0.001        0.010        0.033
 1.0   0.0001  1.5    30    200     750   0.55   0    0.149     0.433    0.107        0.557        1.376        0.015        0.121        0.331        0.002        0.028        0.093        0.001        0.010        0.037
 1.0   0.0001  1.5    30    200     750   0.55  45    0.149     0.433    0.108        0.550        1.335        0.014        0.121        0.343        0.002        0.026        0.089        0.001        0.009        0.034
 1.0   0.0001  1.5    30    200     750   0.55  90    0.149     0.433    0.062        0.268        0.591        0.011        0.091        0.251        0.002        0.022        0.072        0.001        0.008        0.029
 1.0   0.0001  1.5    30    200    1000   0.55   0    0.117     0.407    0.126        0.738        1.951        0.014        0.120        0.346        0.002        0.025        0.087        0.001        0.009        0.033
 1.0   0.0001  1.5    30    200    1000   0.55  45    0.117     0.407    0.128        0.731        1.891        0.013        0.119        0.353        0.002        0.023        0.082        0.001        0.008        0.031
 1.0   0.0001  1.5    30    200    1000   0.55  90    0.117     0.407    0.080        0.387        0.893        0.011        0.092        0.269        0.002        0.020        0.068        0.001        0.007        0.026
 1.0   0.0001  1.5    30    200    1500   0.55   0    0.077     0.421    0.149        1.030        3.037        0.011        0.113        0.347        0.002        0.021        0.076        0.001        0.007        0.028
 1.0   0.0001  1.5    30    200    1500   0.55  45    0.077     0.421    0.151        1.027        2.973        0.011        0.109        0.344        0.002        0.019        0.071        0.001        0.007        0.026
 1.0   0.0001  1.5    30    200    1500   0.55  90    0.077     0.421    0.107        0.641        1.658        0.009        0.087        0.275        0.001        0.017        0.060        0.000        0.006        0.022
 1.0   0.0001  1.5    30    200     500   0.65   0    0.314     0.473    0.052        0.240        0.553        0.015        0.088        0.214        0.003        0.032        0.091        0.001        0.013        0.042
 1.0   0.0001  1.5    30    200     500   0.65  45    0.314     0.473    0.055        0.245        0.555        0.015        0.093        0.230        0.003        0.031        0.090        0.001        0.012        0.040
 1.0   0.0001  1.5    30    200     500   0.65  90    0.314     0.473    0.029        0.115        0.245        0.011        0.062        0.149        0.003        0.023        0.065        0.001        0.010        0.031
 1.0   0.0001  1.5    30    200     750   0.65   0    0.252     0.444    0.073        0.385        0.948        0.014        0.095        0.246        0.003        0.028        0.086        0.001        0.011        0.037
 1.0   0.0001  1.5    30    200     750   0.65  45    0.252     0.444    0.076        0.383        0.920        0.014        0.098        0.261        0.002        0.027        0.083        0.001        0.010        0.034
 1.0   0.0001  1.5    30    200     750   0.65  90    0.252     0.444    0.043        0.180        0.395        0.010        0.069        0.183        0.002        0.021        0.064        0.001        0.009        0.028
 1.0   0.0001  1.5    30    200    1000   0.65   0    0.196     0.429    0.094        0.547        1.424        0.013        0.097        0.267        0.002        0.025        0.082        0.001        0.009        0.033
 1.0   0.0001  1.5    30    200    1000   0.65  45    0.196     0.429    0.096        0.539        1.366        0.013        0.099        0.279        0.002        0.024        0.078        0.001        0.009        0.031
 1.0   0.0001  1.5    30    200    1000   0.65  90    0.196     0.429    0.057        0.262        0.592        0.010        0.072        0.204        0.002        0.019        0.061        0.001        0.008        0.025
 1.0   0.0001  1.5    30    200    1500   0.65   0    0.136     0.408    0.123        0.850        2.437        0.012        0.099        0.288        0.002        0.022        0.074        0.001        0.008        0.028
 1.0   0.0001  1.5    30    200    1500   0.65  45    0.136     0.408    0.125        0.838        2.343        0.011        0.097        0.293        0.002        0.020        0.069        0.001        0.007        0.026
 1.0   0.0001  1.5    30    200    1500   0.65  90    0.136     0.408    0.083        0.470        1.152        0.009        0.074        0.225        0.002        0.017        0.056        0.001        0.006        0.022
 1.0   0.0001  1.5    30    300     500   0.45   0    0.010     0.424    0.149        0.752        1.794        0.012        0.128        0.424        0.002        0.023        0.091        0.001        0.008        0.034
 1.0   0.0001  1.5    30    300     500   0.45  45    0.010     0.424    0.148        0.723        1.708        0.011        0.125        0.426        0.002        0.021        0.085        0.001        0.007        0.030
 1.0   0.0001  1.5    30    300     500   0.45  90    0.010     0.424    0.087        0.360        0.794        0.009        0.101        0.332        0.001        0.018        0.071        0.000        0.006        0.026
 1.0   0.0001  1.5    30    300     750   0.45   0    0.007     0.407    0.162        0.870        2.164        0.011        0.122        0.422        0.001        0.020        0.083        0.000        0.007        0.030
 1.0   0.0001  1.5    30    300     750   0.45  45    0.007     0.407    0.167        0.872        2.139        0.010        0.119        0.423        0.001        0.019        0.077        0.000        0.006        0.027
 1.0   0.0001  1.5    30    300     750   0.45  90    0.007     0.407    0.110        0.485        1.093        0.009        0.099        0.342        0.001        0.016        0.066        0.000        0.006        0.024
 1.0   0.0001  1.5    30    300    1000   0.45   0    0.005     0.424    0.174        1.000        2.614        0.010        0.116        0.414        0.001        0.018        0.077        0.000        0.006        0.027
 1.0   0.0001  1.5    30    300    1000   0.45  45    0.005     0.424    0.181        1.019        2.619        0.009        0.112        0.412        0.001        0.017        0.071        0.000        0.006        0.025
 1.0   0.0001  1.5    30    300    1000   0.45  90    0.005     0.424    0.128        0.617        1.444        0.008        0.095        0.341        0.001        0.015        0.062        0.000        0.005        0.022
 1.0   0.0001  1.5    30    300    1500   0.45   0    0.003     0.436    0.188        1.232        3.530        0.008        0.104        0.390        0.001        0.016        0.066        0.000        0.005        0.023
 1.0   0.0001  1.5    30    300    1500   0.45  45    0.003     0.436    0.196        1.271        3.590        0.008        0.099        0.381        0.001        0.014        0.061        0.000        0.005        0.021
 1.0   0.0001  1.5    30    300    1500   0.45  90    0.003     0.436    0.151        0.872        2.265        0.007        0.086        0.323        0.001        0.013        0.054        0.000        0.004        0.019
 1.0   0.0001  1.5    30    300     500   0.55   0    0.111     0.437    0.115        0.531        1.219        0.015        0.138        0.401        0.002        0.028        0.105        0.001        0.010        0.040
 1.0   0.0001  1.5    30    300     500   0.55  45    0.111     0.437    0.113        0.511        1.165        0.014        0.136        0.407        0.002        0.026        0.098        0.001        0.009        0.036
 1.0   0.0001  1.5    30    300     500   0.55  90    0.111     0.437    0.061        0.242        0.525        0.011        0.103        0.293        0.002        0.022        0.080        0.001        0.008        0.031
 1.0   0.0001  1.5    30    300     750   0.55   0    0.087     0.433    0.127        0.632        1.518        0.013        0.131        0.399        0.002        0.025        0.094        0.001        0.009        0.035
 1.0   0.0001  1.5    30    300     750   0.55  45    0.087     0.433    0.128        0.625        1.484        0.012        0.129        0.406        0.002        0.023        0.087        0.001        0.008        0.032
 1.0   0.0001  1.5    30    300     750   0.55  90    0.087     0.433    0.075        0.314        0.692        0.010        0.102        0.309        0.002        0.020        0.074        0.001        0.007        0.027
 1.0   0.0001  1.5    30    300    1000   0.55   0    0.069     0.407    0.141        0.764        1.937        0.012        0.128        0.406        0.002        0.022        0.087        0.001        0.008        0.032
 1.0   0.0001  1.5    30    300    1000   0.55  45    0.069     0.407    0.146        0.767        1.912        0.011        0.125        0.410        0.002        0.021        0.081        0.001        0.007        0.029
 1.0   0.0001  1.5    30    300    1000   0.55  90    0.069     0.407    0.092        0.416        0.947        0.010        0.101        0.322        0.001        0.018        0.070        0.000        0.006        0.025
 1.0   0.0001  1.5    30    300    1500   0.55   0    0.051     0.421    0.162        1.012        2.831        0.010        0.118        0.398        0.001        0.019        0.076        0.000        0.007        0.027
 1.0   0.0001  1.5    30    300    1500   0.55  45    0.051     0.421    0.168        1.028        2.823        0.010        0.114        0.395        0.001        0.018        0.071        0.000        0.006        0.025
 1.0   0.0001  1.5    30    300    1500   0.55  90    0.051     0.421    0.119        0.637        1.585        0.009        0.095        0.323        0.001        0.016        0.062        0.000        0.006        0.022
 1.0   0.0001  1.5    30    300     500   0.65   0    0.236     0.473    0.083        0.363        0.810        0.017        0.132        0.337        0.003        0.034        0.112        0.001        0.012        0.045
 1.0   0.0001  1.5    30    300     500   0.65  45    0.236     0.473    0.082        0.354        0.786        0.017        0.132        0.343        0.003        0.032        0.106        0.001        0.012        0.042
 1.0   0.0001  1.5    30    300     500   0.65  90    0.236     0.473    0.042        0.164        0.349        0.013        0.090        0.226        0.002        0.026        0.083        0.001        0.010        0.035
 1.0   0.0001  1.5    30    300     750   0.65   0    0.207     0.444    0.096        0.456        1.069        0.016        0.130        0.348        0.002        0.029        0.101        0.001        0.011        0.039
 1.0   0.0001  1.5    30    300     750   0.65  45    0.207     0.444    0.097        0.452        1.048        0.015        0.130        0.358        0.002        0.027        0.096        0.001        0.010        0.036
 1.0   0.0001  1.5    30    300     750   0.65  90    0.207     0.444    0.053        0.217        0.472        0.012        0.094        0.252        0.002        0.023        0.077        0.001        0.009        0.031
 1.0   0.0001  1.5    30    300    1000   0.65   0    0.172     0.429    0.110        0.570        1.412        0.014        0.127        0.356        0.002        0.026        0.093        0.001        0.009        0.035
 1.0   0.0001  1.5    30    300    1000   0.65  45    0.172     0.429    0.112        0.568        1.381        0.014        0.126        0.365        0.002        0.025        0.088        0.001        0.009        0.032
 1.0   0.0001  1.5    30    300    1000   0.65  90    0.172     0.429    0.065        0.283        0.631        0.011        0.095        0.268        0.002        0.021        0.073        0.001        0.008        0.028
 1.0   0.0001  1.5    30    300    1500   0.65   0    0.124     0.408    0.134        0.814        2.223        0.013        0.123        0.369        0.002        0.023        0.083        0.001        0.008        0.030
 1.0   0.0001  1.5    30    300    1500   0.65  45    0.124     0.408    0.138        0.815        2.175        0.012        0.120        0.371        0.002        0.021        0.078        0.001        0.007        0.028
 1.0   0.0001  1.5    30    300    1500   0.65  90    0.124     0.408    0.090        0.459        1.098        0.010        0.095        0.287        0.002        0.019        0.066        0.001        0.007        0.025
 1.0   0.0001  0.0    60    100     500   0.45   0    0.164     0.394    0.132        0.678        1.627        0.018        0.137        0.350        0.003        0.030        0.085        0.001        0.011        0.031
 1.0   0.0001  0.0    60    100     500   0.45  45    0.164     0.394    0.137        0.670        1.567        0.018        0.138        0.364        0.003        0.029        0.085        0.001        0.011        0.031
 1.0   0.0001  0.0    60    100     500   0.45  90    0.164     0.394    0.059        0.237        0.506        0.014        0.098        0.252        0.003        0.026        0.074        0.001        0.010        0.029
 1.0   0.0001  0.0    60    100     750   0.45   0    0.117     0.414    0.205        1.294        3.501        0.018        0.153        0.434        0.003        0.029        0.089        0.001        0.010        0.032
 1.0   0.0001  0.0    60    100     750   0.45  45    0.117     0.414    0.209        1.253        3.310        0.017        0.152        0.443        0.003        0.028        0.088        0.001        0.010        0.032
 1.0   0.0001  0.0    60    100     750   0.45  90    0.117     0.414    0.116        0.547        1.258        0.014        0.119        0.347        0.002        0.026        0.080        0.001        0.009        0.030
 1.0   0.0001  0.0    60    100    1000   0.45   0    0.097     0.425    0.255        1.830        5.369        0.016        0.155        0.472        0.002        0.026        0.087        0.001        0.009        0.030
 1.0   0.0001  0.0    60    100    1000   0.45  45    0.097     0.425    0.260        1.789        5.138        0.016        0.152        0.474        0.002        0.026        0.086        0.001        0.009        0.030
 1.0   0.0001  0.0    60    100    1000   0.45  90    0.097     0.425    0.166        0.931        2.294        0.014        0.124        0.391        0.002        0.024        0.079        0.001        0.009        0.029
 1.0   0.0001  0.0    60    100    1500   0.45   0    0.077     0.442    0.286        2.356        7.660        0.014        0.143        0.464        0.002        0.022        0.076        0.001        0.008        0.026
 1.0   0.0001  0.0    60    100    1500   0.45  45    0.077     0.442    0.289        2.311        7.429        0.014        0.139        0.457        0.002        0.022        0.075        0.001        0.008        0.026
 1.0   0.0001  0.0    60    100    1500   0.45  90    0.077     0.442    0.214        1.573        4.519        0.012        0.118        0.395        0.002        0.021        0.071        0.001        0.007        0.025
 1.0   0.0001  0.0    60    100     500   0.55   0    0.290     0.605    0.092        0.455        1.071        0.012        0.093        0.242        0.002        0.019        0.055        0.001        0.007        0.020
 1.0   0.0001  0.0    60    100     500   0.55  45    0.290     0.605    0.098        0.463        1.063        0.012        0.094        0.251        0.002        0.019        0.055        0.001        0.007        0.020
 1.0   0.0001  0.0    60    100     500   0.55  90    0.290     0.605    0.035        0.141        0.300        0.009        0.059        0.152        0.002        0.016        0.046        0.001        0.006        0.018
 1.0   0.0001  0.0    60    100     750   0.55   0    0.195     0.380    0.157        0.908        2.315        0.013        0.116        0.337        0.002        0.020        0.065        0.001        0.007        0.023
 1.0   0.0001  0.0    60    100     750   0.55  45    0.195     0.380    0.161        0.877        2.177        0.012        0.115        0.340        0.002        0.020        0.064        0.001        0.007        0.023
 1.0   0.0001  0.0    60    100     750   0.55  90    0.195     0.380    0.066        0.286        0.638        0.010        0.081        0.231        0.002        0.018        0.056        0.001        0.007        0.021
 1.0   0.0001  0.0    60    100    1000   0.55   0    0.160     0.424    0.213        1.403        3.868        0.013        0.126        0.392        0.002        0.020        0.069        0.001        0.007        0.024
 1.0   0.0001  0.0    60    100    1000   0.55  45    0.160     0.424    0.216        1.357        3.659        0.012        0.124        0.393        0.002        0.020        0.068        0.001        0.007        0.024
 1.0   0.0001  0.0    60    100    1000   0.55  90    0.160     0.424    0.111        0.547        1.272        0.010        0.093        0.295        0.002        0.018        0.061        0.001        0.007        0.022
 1.0   0.0001  0.0    60    100    1500   0.55   0    0.128     0.427    0.272        2.158        6.616        0.012        0.132        0.442        0.002        0.020        0.070        0.001        0.007        0.024
 1.0   0.0001  0.0    60    100    1500   0.55  45    0.128     0.427    0.276        2.099        6.335        0.012        0.129        0.437        0.002        0.020        0.069        0.001        0.007        0.024
 1.0   0.0001  0.0    60    100    1500   0.55  90    0.128     0.427    0.186        1.193        3.086        0.010        0.104        0.358        0.002        0.018        0.064        0.001        0.006        0.023
 1.0   0.0001  0.0    60    100     500   0.65   0    0.420     0.658    0.063        0.305        0.713        0.008        0.067        0.177        0.001        0.013        0.039        0.000        0.005        0.014
 1.0   0.0001  0.0    60    100     500   0.65  45    0.420     0.658    0.070        0.318        0.719        0.008        0.067        0.182        0.001        0.013        0.039        0.000        0.005        0.014
 1.0   0.0001  0.0    60    100     500   0.65  90    0.420     0.658    0.021        0.084        0.179        0.006        0.037        0.094        0.001        0.011        0.030        0.000        0.004        0.012
 1.0   0.0001  0.0    60    100     750   0.65   0    0.276     0.544    0.122        0.664        1.646        0.010        0.096        0.277        0.001        0.017        0.053        0.001        0.006        0.019
 1.0   0.0001  0.0    60    100     750   0.65  45    0.276     0.544    0.126        0.656        1.589        0.010        0.095        0.280        0.001        0.017        0.053        0.001        0.006        0.019
 1.0   0.0001  0.0    60    100     750   0.65  90    0.276     0.544    0.049        0.206        0.453        0.008        0.064        0.180        0.001        0.015        0.046        0.001        0.006        0.018
 1.0   0.0001  0.0    60    100    1000   0.65   0    0.226     0.422    0.176        1.065        2.771        0.012        0.114        0.348        0.002        0.019        0.061        0.001        0.006        0.021
 1.0   0.0001  0.0    60    100    1000   0.65  45    0.226     0.422    0.177        1.021        2.602        0.011        0.112        0.348        0.002        0.018        0.060        0.001        0.006        0.021
 1.0   0.0001  0.0    60    100    1000   0.65  90    0.226     0.422    0.073        0.331        0.751        0.009        0.079        0.239        0.001        0.016        0.053        0.001        0.006        0.020
 1.0   0.0001  0.0    60    100    1500   0.65   0    0.182     0.432    0.241        1.742        4.955        0.011        0.126        0.420        0.002        0.019        0.066        0.001        0.006        0.023
 1.0   0.0001  0.0    60    100    1500   0.65  45    0.182     0.432    0.245        1.667        4.651        0.011        0.123        0.415        0.002        0.018        0.065        0.001        0.006        0.022
 1.0   0.0001  0.0    60    100    1500   0.65  90    0.182     0.432    0.142        0.767        1.842        0.010        0.095        0.319        0.001        0.017        0.059        0.000        0.006        0.021
 1.0   0.0001  0.0    60    200     500   0.45   0    0.000     0.394    0.208        0.945        2.104        0.027        0.249        0.688        0.004        0.044        0.145        0.001        0.015        0.051
 1.0   0.0001  0.0    60    200     500   0.45  45    0.000     0.394    0.205        0.902        2.002        0.026        0.239        0.671        0.004        0.043        0.140        0.001        0.015        0.050
 1.0   0.0001  0.0    60    200     500   0.45  90    0.000     0.394    0.110        0.427        0.905        0.023        0.196        0.521        0.004        0.041        0.131        0.001        0.015        0.048
 1.0   0.0001  0.0    60    200     750   0.45   0    0.000     0.414    0.244        1.232        2.938        0.024        0.240        0.697        0.003        0.041        0.137        0.001        0.014        0.048
 1.0   0.0001  0.0    60    200     750   0.45  45    0.000     0.414    0.248        1.213        2.867        0.024        0.234        0.694        0.003        0.039        0.133        0.001        0.014        0.047
 1.0   0.0001  0.0    60    200     750   0.45  90    0.000     0.414    0.151        0.622        1.353        0.022        0.204        0.583        0.003        0.038        0.127        0.001        0.013        0.046
 1.0   0.0001  0.0    60    200    1000   0.45   0    0.000     0.425    0.282        1.605        4.166        0.023        0.236        0.714        0.003        0.038        0.131        0.001        0.013        0.046
 1.0   0.0001  0.0    60    200    1000   0.45  45    0.000     0.425    0.293        1.612        4.112        0.022        0.230        0.713        0.003        0.037        0.128        0.001        0.013        0.044
 1.0   0.0001  0.0    60    200    1000   0.45  90    0.000     0.425    0.197        0.892        2.026        0.021        0.206        0.624        0.003        0.036        0.123        0.001        0.013        0.044
 1.0   0.0001  0.0    60    200    1500   0.45   0    0.000     0.442    0.320        2.140        6.246        0.019        0.209        0.676        0.003        0.032        0.113        0.001        0.011        0.039
 1.0   0.0001  0.0    60    200    1500   0.45  45    0.000     0.442    0.331        2.162        6.207        0.018        0.203        0.668        0.002        0.031        0.110        0.001        0.010        0.038
 1.0   0.0001  0.0    60    200    1500   0.45  90    0.000     0.442    0.253        1.426        3.623        0.018        0.187        0.607        0.002        0.030        0.107        0.001        0.010        0.038
 1.0   0.0001  0.0    60    200     500   0.55   0    0.144     0.605    0.114        0.494        1.076        0.028        0.196        0.459        0.004        0.045        0.128        0.002        0.016        0.048
 1.0   0.0001  0.0    60    200     500   0.55  45    0.144     0.605    0.120        0.503        1.085        0.027        0.187        0.452        0.004        0.045        0.125        0.002        0.016        0.047
 1.0   0.0001  0.0    60    200     500   0.55  90    0.144     0.605    0.062        0.232        0.479        0.022        0.137        0.321        0.004        0.041        0.111        0.002        0.016        0.045
 1.0   0.0001  0.0    60    200     750   0.55   0    0.093     0.380    0.150        0.704        1.615        0.026        0.200        0.495        0.004        0.042        0.123        0.001        0.015        0.045
 1.0   0.0001  0.0    60    200     750   0.55  45    0.093     0.380    0.155        0.706        1.597        0.025        0.195        0.497        0.004        0.042        0.121        0.001        0.015        0.044
 1.0   0.0001  0.0    60    200     750   0.55  90    0.093     0.380    0.081        0.316        0.665        0.022        0.153        0.377        0.004        0.039        0.110        0.001        0.015        0.043
 1.0   0.0001  0.0    60    200    1000   0.55   0    0.066     0.424    0.191        1.028        2.569        0.025        0.203        0.532        0.004        0.040        0.120        0.001        0.014        0.043
 1.0   0.0001  0.0    60    200    1000   0.55  45    0.066     0.424    0.197        1.022        2.502        0.024        0.199        0.539        0.004        0.039        0.119        0.001        0.014        0.043
 1.0   0.0001  0.0    60    200    1000   0.55  90    0.066     0.424    0.113        0.474        1.035        0.021        0.164        0.438        0.004        0.037        0.110        0.001        0.014        0.041
 1.0   0.0001  0.0    60    200    1500   0.55   0    0.045     0.427    0.262        1.718        4.884        0.022        0.203        0.580        0.003        0.036        0.114        0.001        0.012        0.040
 1.0   0.0001  0.0    60    200    1500   0.55  45    0.045     0.427    0.269        1.707        4.747        0.022        0.198        0.582        0.003        0.035        0.112        0.001        0.012        0.040
 1.0   0.0001  0.0    60    200    1500   0.55  90    0.045     0.427    0.182        0.953        2.314        0.020        0.172        0.506        0.003        0.034        0.107        0.001        0.012        0.039
 1.0   0.0001  0.0    60    200     500   0.65   0    0.475     0.658    0.054        0.235        0.517        0.014        0.088        0.206        0.003        0.025        0.068        0.001        0.009        0.027
 1.0   0.0001  0.0    60    200     500   0.65  45    0.475     0.658    0.060        0.251        0.542        0.014        0.091        0.218        0.003        0.025        0.067        0.001        0.009        0.026
 1.0   0.0001  0.0    60    200     500   0.65  90    0.475     0.658    0.027        0.101        0.209        0.011        0.059        0.136        0.002        0.021        0.056        0.001        0.009        0.024
 1.0   0.0001  0.0    60    200     750   0.65   0    0.309     0.544    0.092        0.437        1.015        0.015        0.111        0.276        0.003        0.026        0.074        0.001        0.009        0.027
 1.0   0.0001  0.0    60    200     750   0.65  45    0.309     0.544    0.099        0.453        1.030        0.015        0.114        0.292        0.003        0.026        0.073        0.001        0.009        0.027
 1.0   0.0001  0.0    60    200     750   0.65  90    0.309     0.544    0.044        0.171        0.363        0.012        0.080        0.198        0.002        0.023        0.064        0.001        0.009        0.026
 1.0   0.0001  0.0    60    200    1000   0.65   0    0.199     0.422    0.131        0.672        1.629        0.016        0.129        0.339        0.002        0.026        0.078        0.001        0.009        0.028
 1.0   0.0001  0.0    60    200    1000   0.65  45    0.199     0.422    0.137        0.673        1.592        0.016        0.130        0.351        0.002        0.026        0.077        0.001        0.009        0.028
 1.0   0.0001  0.0    60    200    1000   0.65  90    0.199     0.422    0.058        0.242        0.527        0.013        0.093        0.243        0.002        0.024        0.069        0.001        0.009        0.027
 1.0   0.0001  0.0    60    200    1500   0.65   0    0.134     0.432    0.201        1.258        3.426        0.016        0.144        0.416        0.002        0.026        0.083        0.001        0.009        0.029
 1.0   0.0001  0.0    60    200    1500   0.65  45    0.134     0.432    0.206        1.236        3.286        0.016        0.142        0.424        0.002        0.026        0.082        0.001        0.009        0.029
 1.0   0.0001  0.0    60    200    1500   0.65  90    0.134     0.432    0.112        0.547        1.280        0.013        0.111        0.330        0.002        0.023        0.074        0.001        0.009        0.028
 1.0   0.0001  0.0    60    300     500   0.45   0    0.000     0.394    0.302        1.445        3.314        0.021        0.240        0.800        0.003        0.036        0.135        0.001        0.012        0.047
 1.0   0.0001  0.0    60    300     500   0.45  45    0.000     0.394    0.288        1.336        3.059        0.020        0.230        0.769        0.003        0.035        0.131        0.001        0.012        0.045
 1.0   0.0001  0.0    60    300     500   0.45  90    0.000     0.394    0.160        0.643        1.398        0.019        0.202        0.633        0.003        0.034        0.125        0.001        0.012        0.044
 1.0   0.0001  0.0    60    300     750   0.45   0    0.000     0.414    0.314        1.569        3.692        0.020        0.229        0.778        0.003        0.034        0.129        0.001        0.011        0.044
 1.0   0.0001  0.0    60    300     750   0.45  45    0.000     0.414    0.315        1.528        3.578        0.019        0.223        0.763        0.002        0.033        0.125        0.001        0.011        0.043
 1.0   0.0001  0.0    60    300     750   0.45  90    0.000     0.414    0.200        0.829        1.819        0.018        0.203        0.666        0.002        0.032        0.121        0.001        0.011        0.042
 1.0   0.0001  0.0    60    300    1000   0.45   0    0.000     0.425    0.337        1.798        4.431        0.019        0.225        0.779        0.002        0.033        0.126        0.001        0.011        0.043
 1.0   0.0001  0.0    60    300    1000   0.45  45    0.000     0.425    0.351        1.818        4.433        0.018        0.220        0.772        0.002        0.032        0.122        0.001        0.011        0.042
 1.0   0.0001  0.0    60    300    1000   0.45  90    0.000     0.425    0.244        1.061        2.374        0.018        0.205        0.695        0.002        0.031        0.119        0.001        0.011        0.041
 1.0   0.0001  0.0    60    300    1500   0.45   0    0.000     0.442    0.367        2.225        6.031        0.016        0.202        0.728        0.002        0.028        0.111        0.001        0.010        0.038
 1.0   0.0001  0.0    60    300    1500   0.45  45    0.000     0.442    0.387        2.297        6.137        0.016        0.197        0.721        0.002        0.028        0.108        0.001        0.009        0.037
 1.0   0.0001  0.0    60    300    1500   0.45  90    0.000     0.442    0.301        1.523        3.639        0.016        0.188        0.671        0.002        0.027        0.107        0.001        0.009        0.037
 1.0   0.0001  0.0    60    300     500   0.55   0    0.003     0.605    0.204        0.901        1.982        0.028        0.258        0.710        0.004        0.046        0.151        0.001        0.016        0.054
 1.0   0.0001  0.0    60    300     500   0.55  45    0.003     0.605    0.194        0.835        1.834        0.026        0.242        0.672        0.004        0.044        0.146        0.001        0.015        0.052
 1.0   0.0001  0.0    60    300     500   0.55  90    0.003     0.605    0.098        0.376        0.796        0.023        0.188        0.492        0.004        0.042        0.134        0.001        0.015        0.050
 1.0   0.0001  0.0    60    300     750   0.55   0    0.002     0.380    0.215        0.985        2.207        0.026        0.246        0.695        0.004        0.042        0.141        0.001        0.015        0.050
 1.0   0.0001  0.0    60    300     750   0.55  45    0.002     0.380    0.212        0.945        2.112        0.025        0.236        0.674        0.003        0.041        0.136        0.001        0.014        0.048
 1.0   0.0001  0.0    60    300     750   0.55  90    0.002     0.380    0.116        0.454        0.967        0.023        0.195        0.528        0.003        0.039        0.128        0.001        0.014        0.047
 1.0   0.0001  0.0    60    300    1000   0.55   0    0.001     0.424    0.238        1.165        2.726        0.024        0.241        0.699        0.003        0.040        0.136        0.001        0.014        0.048
 1.0   0.0001  0.0    60    300    1000   0.55  45    0.001     0.424    0.242        1.149        2.670        0.024        0.234        0.692        0.003        0.039        0.132        0.001        0.013        0.046
 1.0   0.0001  0.0    60    300    1000   0.55  90    0.001     0.424    0.143        0.579        1.251        0.022        0.201        0.572        0.003        0.038        0.126        0.001        0.013        0.045
 1.0   0.0001  0.0    60    300    1500   0.55   0    0.001     0.427    0.290        1.668        4.379        0.022        0.233        0.718        0.003        0.037        0.129        0.001        0.013        0.045
 1.0   0.0001  0.0    60    300    1500   0.55  45    0.001     0.427    0.302        1.687        4.358        0.022        0.228        0.715        0.003        0.036        0.126        0.001        0.012        0.044
 1.0   0.0001  0.0    60    300    1500   0.55  90    0.001     0.427    0.208        0.972        2.241        0.021        0.206        0.631        0.003        0.035        0.122        0.001        0.012        0.043
 1.0   0.0001  0.0    60    300     500   0.65   0    0.228     0.658    0.103        0.439        0.946        0.029        0.195        0.455        0.005        0.048        0.135        0.002        0.017        0.051
 1.0   0.0001  0.0    60    300     500   0.65  45    0.228     0.658    0.106        0.436        0.932        0.027        0.181        0.436        0.005        0.046        0.130        0.002        0.017        0.050
 1.0   0.0001  0.0    60    300     500   0.65  90    0.228     0.658    0.054        0.202        0.418        0.021        0.127        0.293        0.004        0.041        0.112        0.002        0.016        0.047
 1.0   0.0001  0.0    60    300     750   0.65   0    0.169     0.544    0.123        0.542        1.198        0.027        0.195        0.471        0.004        0.044        0.126        0.001        0.016        0.046
 1.0   0.0001  0.0    60    300     750   0.65  45    0.169     0.544    0.129        0.553        1.210        0.025        0.186        0.466        0.004        0.043        0.123        0.001        0.015        0.046
 1.0   0.0001  0.0    60    300     750   0.65  90    0.169     0.544    0.068        0.259        0.542        0.022        0.141        0.341        0.004        0.039        0.111        0.001        0.015        0.044
 1.0   0.0001  0.0    60    300    1000   0.65   0    0.116     0.422    0.140        0.656        1.502        0.025        0.195        0.486        0.004        0.041        0.121        0.001        0.015        0.044
 1.0   0.0001  0.0    60    300    1000   0.65  45    0.116     0.422    0.148        0.667        1.507        0.024        0.189        0.488        0.004        0.041        0.119        0.001        0.015        0.044
 1.0   0.0001  0.0    60    300    1000   0.65  90    0.116     0.422    0.079        0.310        0.657        0.021        0.149        0.372        0.004        0.038        0.109        0.001        0.014        0.042
 1.0   0.0001  0.0    60    300    1500   0.65   0    0.069     0.432    0.199        1.096        2.794        0.024        0.201        0.539        0.003        0.038        0.118        0.001        0.013        0.042
 1.0   0.0001  0.0    60    300    1500   0.65  45    0.069     0.432    0.207        1.102        2.750        0.023        0.197        0.547        0.003        0.038        0.116        0.001        0.013        0.042
 1.0   0.0001  0.0    60    300    1500   0.65  90    0.069     0.432    0.124        0.545        1.217        0.021        0.166        0.452        0.003        0.036        0.110        0.001        0.013        0.041
 1.0   0.0001  0.8    60    100     500   0.45   0    0.185     0.526    0.112        0.609        1.515        0.016        0.116        0.302        0.003        0.029        0.086        0.001        0.011        0.033
 1.0   0.0001  0.8    60    100     500   0.45  45    0.185     0.526    0.117        0.604        1.463        0.016        0.120        0.322        0.003        0.028        0.084        0.001        0.010        0.032
 1.0   0.0001  0.8    60    100     500   0.45  90    0.185     0.526    0.060        0.254        0.555        0.013        0.088        0.234        0.003        0.024        0.071        0.001        0.010        0.029
 1.0   0.0001  0.8    60    100     750   0.45   0    0.120     0.493    0.167        1.073        2.946        0.016        0.129        0.361        0.002        0.027        0.083        0.001        0.009        0.031
 1.0   0.0001  0.8    60    100     750   0.45  45    0.120     0.493    0.171        1.052        2.807        0.015        0.128        0.374        0.002        0.026        0.082        0.001        0.009        0.030
 1.0   0.0001  0.8    60    100     750   0.45  90    0.120     0.493    0.102        0.510        1.185        0.012        0.100        0.294        0.002        0.023        0.071        0.001        0.009        0.027
 1.0   0.0001  0.8    60    100    1000   0.45   0    0.093     0.508    0.199        1.430        4.238        0.014        0.127        0.378        0.002        0.024        0.077        0.001        0.008        0.028
 1.0   0.0001  0.8    60    100    1000   0.45  45    0.093     0.508    0.203        1.409        4.078        0.014        0.125        0.382        0.002        0.023        0.076        0.001        0.008        0.027
 1.0   0.0001  0.8    60    100    1000   0.45  90    0.093     0.508    0.132        0.783        1.974        0.011        0.100        0.312        0.002        0.021        0.067        0.001        0.008        0.025
 1.0   0.0001  0.8    60    100    1500   0.45   0    0.065     0.510    0.213        1.762        5.806        0.011        0.112        0.357        0.002        0.019        0.065        0.001        0.007        0.023
 1.0   0.0001  0.8    60    100    1500   0.45  45    0.065     0.510    0.215        1.752        5.698        0.011        0.108        0.351        0.002        0.018        0.063        0.001        0.006        0.022
 1.0   0.0001  0.8    60    100    1500   0.45  90    0.065     0.510    0.158        1.205        3.550        0.009        0.089        0.297        0.001        0.017        0.057        0.001        0.006        0.021
 1.0   0.0001  0.8    60    100     500   0.55   0    0.309     0.581    0.081        0.425        1.033        0.011        0.081        0.220        0.002        0.021        0.062        0.001        0.008        0.025
 1.0   0.0001  0.8    60    100     500   0.55  45    0.309     0.581    0.084        0.420        0.995        0.011        0.085        0.233        0.002        0.021        0.061        0.001        0.008        0.024
 1.0   0.0001  0.8    60    100     500   0.55  90    0.309     0.581    0.036        0.146        0.315        0.008        0.055        0.148        0.002        0.016        0.047        0.001        0.007        0.020
 1.0   0.0001  0.8    60    100     750   0.55   0    0.201     0.532    0.129        0.787        2.069        0.012        0.096        0.282        0.002        0.020        0.064        0.001        0.007        0.024
 1.0   0.0001  0.8    60    100     750   0.55  45    0.201     0.532    0.131        0.764        1.955        0.011        0.097        0.291        0.002        0.020        0.063        0.001        0.007        0.023
 1.0   0.0001  0.8    60    100     750   0.55  90    0.201     0.532    0.068        0.310        0.697        0.009        0.070        0.211        0.002        0.017        0.053        0.001        0.007        0.021
 1.0   0.0001  0.8    60    100    1000   0.55   0    0.153     0.505    0.163        1.134        3.206        0.011        0.102        0.316        0.002        0.019        0.064        0.001        0.007        0.023
 1.0   0.0001  0.8    60    100    1000   0.55  45    0.153     0.505    0.167        1.104        3.039        0.011        0.102        0.322        0.002        0.019        0.062        0.001        0.007        0.023
 1.0   0.0001  0.8    60    100    1000   0.55  90    0.153     0.505    0.099        0.529        1.254        0.009        0.076        0.245        0.002        0.016        0.053        0.001        0.006        0.020
 1.0   0.0001  0.8    60    100    1500   0.55   0    0.112     0.516    0.210        1.652        5.154        0.010        0.103        0.338        0.001        0.017        0.060        0.000        0.006        0.021
 1.0   0.0001  0.8    60    100    1500   0.55  45    0.112     0.516    0.212        1.624        4.961        0.010        0.100        0.337        0.001        0.017        0.058        0.000        0.006        0.021
 1.0   0.0001  0.8    60    100    1500   0.55  90    0.112     0.516    0.141        0.953        2.538        0.008        0.080        0.274        0.001        0.015        0.052        0.000        0.005        0.019
 1.0   0.0001  0.8    60    100     500   0.65   0    0.454     0.627    0.060        0.299        0.712        0.009        0.063        0.172        0.002        0.017        0.048        0.001        0.006        0.020
 1.0   0.0001  0.8    60    100     500   0.65  45    0.454     0.627    0.062        0.297        0.690        0.009        0.066        0.182        0.002        0.016        0.048        0.001        0.006        0.019
 1.0   0.0001  0.8    60    100     500   0.65  90    0.454     0.627    0.024        0.099        0.213        0.006        0.039        0.104        0.001        0.012        0.034        0.000        0.005        0.015
 1.0   0.0001  0.8    60    100     750   0.65   0    0.296     0.564    0.104        0.594        1.496        0.010        0.085        0.248        0.002        0.018        0.056        0.001        0.007        0.021
 1.0   0.0001  0.8    60    100     750   0.65  45    0.296     0.564    0.106        0.572        1.407        0.010        0.086        0.256        0.002        0.017        0.055        0.001        0.006        0.021
 1.0   0.0001  0.8    60    100     750   0.65  90    0.296     0.564    0.049        0.216        0.482        0.007        0.057        0.168        0.001        0.014        0.044        0.001        0.006        0.018
 1.0   0.0001  0.8    60    100    1000   0.65   0    0.226     0.527    0.146        0.925        2.450        0.010        0.097        0.299        0.002        0.018        0.059        0.001        0.006        0.022
 1.0   0.0001  0.8    60    100    1000   0.65  45    0.226     0.527    0.148        0.887        2.292        0.010        0.097        0.303        0.002        0.017        0.058        0.001        0.006        0.021
 1.0   0.0001  0.8    60    100    1000   0.65  90    0.226     0.527    0.075        0.355        0.811        0.008        0.068        0.216        0.001        0.015        0.048        0.000        0.006        0.019
 1.0   0.0001  0.8    60    100    1500   0.65   0    0.169     0.512    0.193        1.416        4.139        0.009        0.096        0.324        0.001        0.016        0.056        0.000        0.005        0.020
 1.0   0.0001  0.8    60    100    1500   0.65  45    0.169     0.512    0.196        1.386        3.948        0.009        0.094        0.322        0.001        0.015        0.054        0.000        0.005        0.019
 1.0   0.0001  0.8    60    100    1500   0.65  90    0.169     0.512    0.119        0.710        1.751        0.007        0.072        0.249        0.001        0.013        0.047        0.000        0.005        0.017
 1.0   0.0001  0.8    60    200     500   0.45   0    0.015     0.526    0.178        0.833        1.912        0.020        0.196        0.561        0.003        0.035        0.121        0.001        0.012        0.043
 1.0   0.0001  0.8    60    200     500   0.45  45    0.015     0.526    0.176        0.806        1.835        0.019        0.191        0.560        0.003        0.033        0.116        0.001        0.012        0.041
 1.0   0.0001  0.8    60    200     500   0.45  90    0.015     0.526    0.096        0.383        0.824        0.018        0.156        0.435        0.003        0.031        0.106        0.001        0.011        0.039
 1.0   0.0001  0.8    60    200     750   0.45   0    0.008     0.493    0.205        1.071        2.645        0.018        0.189        0.569        0.003        0.031        0.111        0.001        0.011        0.039
 1.0   0.0001  0.8    60    200     750   0.45  45    0.008     0.493    0.209        1.064        2.587        0.018        0.185        0.571        0.002        0.030        0.108        0.001        0.010        0.038
 1.0   0.0001  0.8    60    200     750   0.45  90    0.008     0.493    0.130        0.559        1.243        0.016        0.158        0.470        0.002        0.029        0.100        0.001        0.010        0.036
 1.0   0.0001  0.8    60    200    1000   0.45   0    0.007     0.508    0.229        1.327        3.525        0.017        0.181        0.568        0.002        0.029        0.104        0.001        0.010        0.036
 1.0   0.0001  0.8    60    200    1000   0.45  45    0.007     0.508    0.236        1.333        3.478        0.016        0.176        0.566        0.002        0.028        0.100        0.001        0.009        0.035
 1.0   0.0001  0.8    60    200    1000   0.45  90    0.007     0.508    0.158        0.761        1.790        0.015        0.154        0.482        0.002        0.026        0.094        0.001        0.009        0.033
 1.0   0.0001  0.8    60    200    1500   0.45   0    0.004     0.510    0.251        1.683        4.978        0.014        0.157        0.527        0.002        0.023        0.087        0.001        0.008        0.030
 1.0   0.0001  0.8    60    200    1500   0.45  45    0.004     0.510    0.258        1.703        4.965        0.013        0.152        0.518        0.002        0.023        0.085        0.001        0.008        0.029
 1.0   0.0001  0.8    60    200    1500   0.45  90    0.004     0.510    0.192        1.128        2.990        0.013        0.137        0.456        0.002        0.022        0.081        0.001        0.008        0.028
 1.0   0.0001  0.8    60    200     500   0.55   0    0.202     0.581    0.109        0.481        1.072        0.023        0.174        0.423        0.004        0.039        0.119        0.001        0.014        0.045
 1.0   0.0001  0.8    60    200     500   0.55  45    0.202     0.581    0.112        0.484        1.066        0.022        0.170        0.426        0.004        0.038        0.116        0.001        0.014        0.044
 1.0   0.0001  0.8    60    200     500   0.55  90    0.202     0.581    0.057        0.219        0.459        0.018        0.122        0.296        0.003        0.034        0.099        0.001        0.013        0.040
 1.0   0.0001  0.8    60    200     750   0.55   0    0.146     0.532    0.136        0.680        1.648        0.021        0.174        0.448        0.003        0.035        0.110        0.001        0.012        0.040
 1.0   0.0001  0.8    60    200     750   0.55  45    0.146     0.532    0.142        0.688        1.631        0.021        0.170        0.455        0.003        0.034        0.108        0.001        0.012        0.039
 1.0   0.0001  0.8    60    200     750   0.55  90    0.146     0.532    0.080        0.328        0.708        0.018        0.133        0.345        0.003        0.032        0.096        0.001        0.012        0.037
 1.0   0.0001  0.8    60    200    1000   0.55   0    0.107     0.505    0.169        0.941        2.443        0.020        0.173        0.469        0.003        0.032        0.104        0.001        0.011        0.037
 1.0   0.0001  0.8    60    200    1000   0.55  45    0.107     0.505    0.173        0.942        2.387        0.019        0.169        0.474        0.003        0.032        0.102        0.001        0.011        0.037
 1.0   0.0001  0.8    60    200    1000   0.55  90    0.107     0.505    0.105        0.477        1.081        0.017        0.136        0.375        0.003        0.029        0.092        0.001        0.011        0.034
 1.0   0.0001  0.8    60    200    1500   0.55   0    0.062     0.516    0.206        1.363        3.946        0.017        0.164        0.480        0.002        0.028        0.093        0.001        0.010        0.033
 1.0   0.0001  0.8    60    200    1500   0.55  45    0.062     0.516    0.212        1.362        3.856        0.017        0.159        0.477        0.002        0.027        0.091        0.001        0.009        0.032
 1.0   0.0001  0.8    60    200    1500   0.55  90    0.062     0.516    0.145        0.801        2.010        0.015        0.135        0.401        0.002        0.026        0.084        0.001        0.009        0.031
 1.0   0.0001  0.8    60    200     500   0.65   0    0.442     0.627    0.053        0.242        0.553        0.015        0.089        0.209        0.003        0.029        0.083        0.001        0.011        0.034
 1.0   0.0001  0.8    60    200     500   0.65  45    0.442     0.627    0.057        0.249        0.558        0.015        0.094        0.230        0.003        0.028        0.081        0.001        0.011        0.033
 1.0   0.0001  0.8    60    200     500   0.65  90    0.442     0.627    0.029        0.114        0.240        0.011        0.064        0.151        0.003        0.023        0.064        0.001        0.010        0.029
 1.0   0.0001  0.8    60    200     750   0.65   0    0.321     0.564    0.081        0.417        1.019        0.015        0.104        0.262        0.003        0.027        0.081        0.001        0.010        0.031
 1.0   0.0001  0.8    60    200     750   0.65  45    0.321     0.564    0.086        0.423        1.007        0.015        0.108        0.283        0.003        0.027        0.080        0.001        0.010        0.031
 1.0   0.0001  0.8    60    200     750   0.65  90    0.321     0.564    0.045        0.190        0.414        0.012        0.077        0.198        0.002        0.023        0.067        0.001        0.009        0.028
 1.0   0.0001  0.8    60    200    1000   0.65   0    0.225     0.527    0.113        0.640        1.653        0.015        0.114        0.304        0.002        0.026        0.080        0.001        0.009        0.030
 1.0   0.0001  0.8    60    200    1000   0.65  45    0.225     0.527    0.118        0.639        1.603        0.014        0.116        0.322        0.002        0.025        0.078        0.001        0.009        0.029
 1.0   0.0001  0.8    60    200    1000   0.65  90    0.225     0.527    0.064        0.282        0.634        0.012        0.087        0.239        0.002        0.023        0.068        0.001        0.009        0.027
 1.0   0.0001  0.8    60    200    1500   0.65   0    0.145     0.512    0.156        1.045        2.976        0.014        0.121        0.348        0.002        0.023        0.076        0.001        0.008        0.028
 1.0   0.0001  0.8    60    200    1500   0.65  45    0.145     0.512    0.161        1.035        2.866        0.013        0.120        0.358        0.002        0.023        0.075        0.001        0.008        0.027
 1.0   0.0001  0.8    60    200    1500   0.65  90    0.145     0.512    0.101        0.538        1.304        0.011        0.094        0.282        0.002        0.021        0.066        0.001        0.008        0.025
 1.0   0.0001  0.8    60    300     500   0.45   0    0.000     0.526    0.248        1.216        2.838        0.016        0.187        0.640        0.002        0.028        0.110        0.001        0.009        0.038
 1.0   0.0001  0.8    60    300     500   0.45  45    0.000     0.526    0.239        1.137        2.638        0.015        0.180        0.625        0.002        0.027        0.105        0.001        0.009        0.036
 1.0   0.0001  0.8    60    300     500   0.45  90    0.000     0.526    0.136        0.548        1.199        0.014        0.157        0.514        0.002        0.026        0.099        0.001        0.009        0.035
 1.0   0.0001  0.8    60    300     750   0.45   0    0.000     0.493    0.261        1.343        3.242        0.015        0.177        0.623        0.002        0.026        0.102        0.001        0.009        0.035
 1.0   0.0001  0.8    60    300     750   0.45  45    0.000     0.493    0.263        1.316        3.145        0.014        0.173        0.614        0.002        0.025        0.099        0.001        0.008        0.034
 1.0   0.0001  0.8    60    300     750   0.45  90    0.000     0.493    0.168        0.713        1.582        0.013        0.155        0.528        0.002        0.024        0.094        0.001        0.008        0.033
 1.0   0.0001  0.8    60    300    1000   0.45   0    0.000     0.508    0.276        1.511        3.820        0.014        0.169        0.609        0.002        0.024        0.097        0.001        0.008        0.033
 1.0   0.0001  0.8    60    300    1000   0.45  45    0.000     0.508    0.285        1.521        3.793        0.013        0.165        0.601        0.002        0.023        0.093        0.001        0.008        0.032
 1.0   0.0001  0.8    60    300    1000   0.45  90    0.000     0.508    0.196        0.890        2.038        0.013        0.151        0.531        0.002        0.023        0.089        0.001        0.008        0.031
 1.0   0.0001  0.8    60    300    1500   0.45   0    0.000     0.510    0.293        1.803        4.982        0.012        0.149        0.557        0.002        0.021        0.084        0.001        0.007        0.029
 1.0   0.0001  0.8    60    300    1500   0.45  45    0.000     0.510    0.304        1.848        5.041        0.011        0.145        0.548        0.001        0.020        0.081        0.000        0.007        0.028
 1.0   0.0001  0.8    60    300    1500   0.45  90    0.000     0.510    0.230        1.220        3.041        0.011        0.135        0.498        0.001        0.019        0.078        0.000        0.007        0.027
 1.0   0.0001  0.8    60    300     500   0.55   0    0.045     0.581    0.176        0.783        1.748        0.021        0.205        0.591        0.003        0.036        0.125        0.001        0.012        0.045
 1.0   0.0001  0.8    60    300     500   0.55  45    0.045     0.581    0.168        0.733        1.629        0.020        0.197        0.575        0.003        0.034        0.121        0.001        0.012        0.043
 1.0   0.0001  0.8    60    300     500   0.55  90    0.045     0.581    0.084        0.327        0.699        0.018        0.154        0.421        0.003        0.032        0.109        0.001        0.011        0.041
 1.0   0.0001  0.8    60    300     750   0.55   0    0.031     0.532    0.189        0.892        2.066        0.019        0.194        0.581        0.003        0.032        0.115        0.001        0.011        0.040
 1.0   0.0001  0.8    60    300     750   0.55  45    0.031     0.532    0.188        0.868        1.995        0.018        0.189        0.574        0.003        0.031        0.111        0.001        0.011        0.039
 1.0   0.0001  0.8    60    300     750   0.55  90    0.031     0.532    0.105        0.421        0.909        0.017        0.157        0.453        0.002        0.030        0.103        0.001        0.010        0.037
 1.0   0.0001  0.8    60    300    1000   0.55   0    0.023     0.505    0.207        1.049        2.556        0.018        0.188        0.581        0.002        0.030        0.109        0.001        0.010        0.038
 1.0   0.0001  0.8    60    300    1000   0.55  45    0.023     0.505    0.210        1.044        2.513        0.017        0.183        0.577        0.002        0.029        0.105        0.001        0.010        0.037
 1.0   0.0001  0.8    60    300    1000   0.55  90    0.023     0.505    0.128        0.545        1.211        0.016        0.156        0.471        0.002        0.028        0.098        0.001        0.010        0.035
 1.0   0.0001  0.8    60    300    1500   0.55   0    0.016     0.516    0.236        1.377        3.697        0.016        0.176        0.571        0.002        0.027        0.099        0.001        0.009        0.034
 1.0   0.0001  0.8    60    300    1500   0.55  45    0.016     0.516    0.244        1.393        3.675        0.015        0.171        0.565        0.002        0.026        0.096        0.001        0.009        0.033
 1.0   0.0001  0.8    60    300    1500   0.55  90    0.016     0.516    0.167        0.820        1.956        0.014        0.152        0.487        0.002        0.025        0.091        0.001        0.009        0.032
 1.0   0.0001  0.8    60    300     500   0.65   0    0.277     0.627    0.105        0.447        0.972        0.024        0.183        0.444        0.004        0.042        0.128        0.001        0.015        0.048
 1.0   0.0001  0.8    60    300     500   0.65  45    0.277     0.627    0.105        0.436        0.943        0.023        0.174        0.434        0.004        0.040        0.124        0.001        0.015        0.047
 1.0   0.0001  0.8    60    300     500   0.65  90    0.277     0.627    0.052        0.198        0.415        0.019        0.120        0.286        0.004        0.036        0.104        0.001        0.014        0.043
 1.0   0.0001  0.8    60    300     750   0.65   0    0.225     0.564    0.119        0.537        1.225        0.022        0.179        0.453        0.003        0.037        0.116        0.001        0.013        0.042
 1.0   0.0001  0.8    60    300     750   0.65  45    0.225     0.564    0.123        0.545        1.227        0.021        0.173        0.452        0.003        0.036        0.113        0.001        0.013        0.041
 1.0   0.0001  0.8    60    300     750   0.65  90    0.225     0.564    0.066        0.261        0.558        0.018        0.128        0.322        0.003        0.033        0.099        0.001        0.012        0.039
 1.0   0.0001  0.8    60    300    1000   0.65   0    0.172     0.527    0.137        0.669        1.606        0.021        0.177        0.465        0.003        0.035        0.110        0.001        0.012        0.040
 1.0   0.0001  0.8    60    300    1000   0.65  45    0.172     0.527    0.142        0.681        1.605        0.020        0.172        0.469        0.003        0.034        0.107        0.001        0.012        0.039
 1.0   0.0001  0.8    60    300    1000   0.65  90    0.172     0.527    0.081        0.331        0.721        0.018        0.135        0.355        0.003        0.031        0.097        0.001        0.011        0.037
 1.0   0.0001  0.8    60    300    1500   0.65   0    0.112     0.512    0.171        0.978        2.597        0.019        0.170        0.479        0.003        0.030        0.100        0.001        0.011        0.036
 1.0   0.0001  0.8    60    300    1500   0.65  45    0.112     0.512    0.178        0.992        2.572        0.018        0.166        0.481        0.003        0.030        0.098        0.001        0.010        0.035
 1.0   0.0001  0.8    60    300    1500   0.65  90    0.112     0.512    0.114        0.536        1.246        0.016        0.137        0.389        0.003        0.028        0.090        0.001        0.010        0.033
 1.0   0.0001  1.5    60    100     500   0.45   0    0.217     0.529    0.077        0.422        1.057        0.012        0.084        0.225        0.002        0.023        0.069        0.001        0.009        0.030
 1.0   0.0001  1.5    60    100     500   0.45  45    0.217     0.529    0.079        0.414        1.011        0.012        0.085        0.234        0.002        0.022        0.067        0.001        0.009        0.028
 1.0   0.0001  1.5    60    100     500   0.45  90    0.217     0.529    0.044        0.189        0.415        0.009        0.062        0.168        0.002        0.017        0.052        0.001        0.007        0.022
 1.0   0.0001  1.5    60    100     750   0.45   0    0.150     0.516    0.105        0.684        1.880        0.011        0.086        0.248        0.002        0.020        0.064        0.001        0.008        0.026
 1.0   0.0001  1.5    60    100     750   0.45  45    0.150     0.516    0.107        0.669        1.798        0.010        0.085        0.251        0.002        0.019        0.061        0.001        0.007        0.024
 1.0   0.0001  1.5    60    100     750   0.45  90    0.150     0.516    0.067        0.348        0.818        0.008        0.064        0.190        0.001        0.015        0.048        0.001        0.006        0.019
 1.0   0.0001  1.5    60    100    1000   0.45   0    0.116     0.507    0.119        0.877        2.613        0.010        0.083        0.249        0.002        0.017        0.058        0.001        0.006        0.022
 1.0   0.0001  1.5    60    100    1000   0.45  45    0.116     0.507    0.120        0.864        2.525        0.009        0.080        0.247        0.001        0.016        0.054        0.000        0.006        0.021
 1.0   0.0001  1.5    60    100    1000   0.45  90    0.116     0.507    0.084        0.519        1.325        0.007        0.062        0.195        0.001        0.013        0.044        0.000        0.005        0.017
 1.0   0.0001  1.5    60    100    1500   0.45   0    0.075     0.515    0.128        1.083        3.579        0.008        0.075        0.236        0.001        0.014        0.049        0.000        0.005        0.018
 1.0   0.0001  1.5    60    100    1500   0.45  45    0.075     0.515    0.128        1.067        3.500        0.007        0.071        0.228        0.001        0.013        0.045        0.000        0.005        0.017
 1.0   0.0001  1.5    60    100    1500   0.45  90    0.075     0.515    0.096        0.750        2.257        0.006        0.055        0.184        0.001        0.011        0.037        0.000        0.004        0.014
 1.0   0.0001  1.5    60    100     500   0.55   0    0.324     0.520    0.060        0.314        0.766        0.009        0.061        0.171        0.002        0.019        0.055        0.001        0.008        0.026
 1.0   0.0001  1.5    60    100     500   0.55  45    0.324     0.520    0.062        0.308        0.736        0.009        0.064        0.180        0.002        0.018        0.054        0.001        0.008        0.024
 1.0   0.0001  1.5    60    100     500   0.55  90    0.324     0.520    0.029        0.122        0.268        0.006        0.042        0.116        0.001        0.013        0.039        0.001        0.006        0.018
 1.0   0.0001  1.5    60    100     750   0.55   0    0.225     0.518    0.091        0.556        1.458        0.009        0.068        0.204        0.002        0.018        0.055        0.001        0.007        0.023
 1.0   0.0001  1.5    60    100     750   0.55  45    0.225     0.518    0.092        0.538        1.379        0.008        0.068        0.208        0.002        0.016        0.052        0.001        0.006        0.021
 1.0   0.0001  1.5    60    100     750   0.55  90    0.225     0.518    0.050        0.239        0.544        0.006        0.049        0.149        0.001        0.012        0.039        0.000        0.005        0.017
 1.0   0.0001  1.5    60    100    1000   0.55   0    0.175     0.517    0.108        0.753        2.133        0.008        0.067        0.211        0.001        0.016        0.051        0.001        0.006        0.021
 1.0   0.0001  1.5    60    100    1000   0.55  45    0.175     0.517    0.108        0.734        2.032        0.008        0.066        0.212        0.001        0.014        0.048        0.000        0.005        0.019
 1.0   0.0001  1.5    60    100    1000   0.55  90    0.175     0.517    0.067        0.380        0.917        0.006        0.049        0.160        0.001        0.011        0.037        0.000        0.004        0.015
 1.0   0.0001  1.5    60    100    1500   0.55   0    0.118     0.509    0.124        1.021        3.237        0.007        0.064        0.211        0.001        0.013        0.045        0.000        0.005        0.017
 1.0   0.0001  1.5    60    100    1500   0.55  45    0.118     0.509    0.124        1.008        3.147        0.006        0.061        0.206        0.001        0.012        0.041        0.000        0.004        0.016
 1.0   0.0001  1.5    60    100    1500   0.55  90    0.118     0.509    0.087        0.643        1.782        0.005        0.047        0.163        0.001        0.010        0.033        0.000        0.004        0.013
 1.0   0.0001  1.5    60    100     500   0.65   0    0.441     0.549    0.050        0.245        0.580        0.008        0.055        0.153        0.002        0.017        0.047        0.001        0.008        0.023
 1.0   0.0001  1.5    60    100     500   0.65  45    0.441     0.549    0.051        0.241        0.560        0.008        0.057        0.159        0.002        0.016        0.047        0.001        0.007        0.021
 1.0   0.0001  1.5    60    100     500   0.65  90    0.441     0.549    0.021        0.088        0.191        0.005        0.033        0.091        0.001        0.011        0.031        0.001        0.005        0.015
 1.0   0.0001  1.5    60    100     750   0.65   0    0.333     0.523    0.079        0.447        1.120        0.008        0.062        0.189        0.002        0.016        0.049        0.001        0.007        0.021
 1.0   0.0001  1.5    60    100     750   0.65  45    0.333     0.523    0.080        0.433        1.065        0.007        0.062        0.192        0.001        0.015        0.047        0.001        0.006        0.020
 1.0   0.0001  1.5    60    100     750   0.65  90    0.333     0.523    0.038        0.172        0.385        0.005        0.042        0.127        0.001        0.011        0.034        0.000        0.004        0.015
 1.0   0.0001  1.5    60    100    1000   0.65   0    0.258     0.518    0.098        0.637        1.703        0.007        0.062        0.200        0.001        0.014        0.047        0.000        0.006        0.019
 1.0   0.0001  1.5    60    100    1000   0.65  45    0.258     0.518    0.099        0.614        1.605        0.007        0.061        0.200        0.001        0.013        0.044        0.000        0.005        0.018
 1.0   0.0001  1.5    60    100    1000   0.65  90    0.258     0.518    0.055        0.274        0.632        0.005        0.043        0.144        0.001        0.010        0.033        0.000        0.004        0.014
 1.0   0.0001  1.5    60    100    1500   0.65   0    0.171     0.519    0.122        0.929        2.755        0.006        0.060        0.205        0.001        0.012        0.042        0.000        0.005        0.016
 1.0   0.0001  1.5    60    100    1500   0.65  45    0.171     0.519    0.122        0.914        2.653        0.006        0.058        0.201        0.001        0.011        0.039        0.000        0.004        0.015
 1.0   0.0001  1.5    60    100    1500   0.65  90    0.171     0.519    0.077        0.499        1.267        0.004        0.043        0.153        0.001        0.008        0.030        0.000        0.003        0.012
 1.0   0.0001  1.5    60    200     500   0.45   0    0.111     0.529    0.109        0.530        1.248        0.012        0.114        0.337        0.002        0.023        0.083        0.001        0.008        0.032
 1.0   0.0001  1.5    60    200     500   0.45  45    0.111     0.529    0.109        0.516        1.203        0.011        0.113        0.344        0.002        0.021        0.078        0.001        0.007        0.029
 1.0   0.0001  1.5    60    200     500   0.45  90    0.111     0.529    0.061        0.248        0.541        0.010        0.088        0.258        0.001        0.018        0.065        0.001        0.007        0.025
 1.0   0.0001  1.5    60    200     750   0.45   0    0.076     0.516    0.125        0.688        1.748        0.011        0.109        0.341        0.002        0.020        0.075        0.001        0.007        0.027
 1.0   0.0001  1.5    60    200     750   0.45  45    0.076     0.516    0.128        0.684        1.708        0.010        0.107        0.344        0.001        0.018        0.070        0.000        0.006        0.025
 1.0   0.0001  1.5    60    200     750   0.45  90    0.076     0.516    0.080        0.363        0.824        0.009        0.086        0.269        0.001        0.016        0.059        0.000        0.006        0.022
 1.0   0.0001  1.5    60    200    1000   0.45   0    0.062     0.507    0.138        0.842        2.296        0.010        0.103        0.336        0.001        0.018        0.068        0.000        0.006        0.024
 1.0   0.0001  1.5    60    200    1000   0.45  45    0.062     0.507    0.142        0.844        2.261        0.009        0.100        0.335        0.001        0.016        0.063        0.000        0.006        0.022
 1.0   0.0001  1.5    60    200    1000   0.45  90    0.062     0.507    0.096        0.494        1.189        0.008        0.082        0.270        0.001        0.014        0.054        0.000        0.005        0.020
 1.0   0.0001  1.5    60    200    1500   0.45   0    0.040     0.515    0.151        1.053        3.178        0.008        0.092        0.318        0.001        0.014        0.057        0.000        0.005        0.020
 1.0   0.0001  1.5    60    200    1500   0.45  45    0.040     0.515    0.154        1.061        3.157        0.007        0.088        0.309        0.001        0.013        0.053        0.000        0.005        0.018
 1.0   0.0001  1.5    60    200    1500   0.45  90    0.040     0.515    0.115        0.715        1.958        0.007        0.074        0.257        0.001        0.012        0.047        0.000        0.004        0.017
 1.0   0.0001  1.5    60    200     500   0.55   0    0.274     0.520    0.081        0.370        0.847        0.014        0.109        0.284        0.002        0.026        0.086        0.001        0.010        0.035
 1.0   0.0001  1.5    60    200     500   0.55  45    0.274     0.520    0.080        0.362        0.822        0.013        0.109        0.292        0.002        0.025        0.082        0.001        0.009        0.032
 1.0   0.0001  1.5    60    200     500   0.55  90    0.274     0.520    0.041        0.164        0.352        0.011        0.077        0.199        0.002        0.021        0.065        0.001        0.008        0.027
 1.0   0.0001  1.5    60    200     750   0.55   0    0.213     0.518    0.099        0.514        1.269        0.013        0.109        0.302        0.002        0.023        0.079        0.001        0.008        0.030
 1.0   0.0001  1.5    60    200     750   0.55  45    0.213     0.518    0.100        0.506        1.228        0.012        0.108        0.309        0.002        0.022        0.075        0.001        0.008        0.028
 1.0   0.0001  1.5    60    200     750   0.55  90    0.213     0.518    0.057        0.247        0.548        0.010        0.081        0.226        0.002        0.019        0.061        0.001        0.007        0.024
 1.0   0.0001  1.5    60    200    1000   0.55   0    0.170     0.517    0.114        0.666        1.765        0.011        0.105        0.306        0.002        0.020        0.072        0.001        0.007        0.027
 1.0   0.0001  1.5    60    200    1000   0.55  45    0.170     0.517    0.115        0.657        1.707        0.011        0.103        0.309        0.002        0.019        0.068        0.001        0.007        0.025
 1.0   0.0001  1.5    60    200    1000   0.55  90    0.170     0.517    0.072        0.349        0.812        0.009        0.080        0.235        0.001        0.017        0.057        0.000        0.006        0.021
 1.0   0.0001  1.5    60    200    1500   0.55   0    0.114     0.509    0.133        0.911        2.692        0.010        0.099        0.306        0.001        0.017        0.063        0.000        0.006        0.023
 1.0   0.0001  1.5    60    200    1500   0.55  45    0.114     0.509    0.134        0.907        2.631        0.009        0.095        0.302        0.001        0.016        0.059        0.000        0.006        0.021
 1.0   0.0001  1.5    60    200    1500   0.55  90    0.114     0.509    0.094        0.565        1.474        0.008        0.076        0.240        0.001        0.014        0.050        0.000        0.005        0.018
 1.0   0.0001  1.5    60    200     500   0.65   0    0.402     0.549    0.048        0.223        0.512        0.013        0.082        0.197        0.003        0.027        0.079        0.001        0.011        0.035
 1.0   0.0001  1.5    60    200     500   0.65  45    0.402     0.549    0.051        0.226        0.510        0.013        0.084        0.209        0.002        0.026        0.077        0.001        0.010        0.032
 1.0   0.0001  1.5    60    200     500   0.65  90    0.402     0.549    0.026        0.103        0.220        0.009        0.055        0.133        0.002        0.020        0.056        0.001        0.008        0.026
 1.0   0.0001  1.5    60    200     750   0.65   0    0.335     0.523    0.066        0.348        0.861        0.012        0.086        0.223        0.002        0.024        0.074        0.001        0.009        0.030
 1.0   0.0001  1.5    60    200     750   0.65  45    0.335     0.523    0.069        0.348        0.838        0.012        0.088        0.234        0.002        0.022        0.070        0.001        0.008        0.028
 1.0   0.0001  1.5    60    200     750   0.65  90    0.335     0.523    0.038        0.163        0.358        0.009        0.062        0.162        0.002        0.018        0.054        0.001        0.007        0.023
 1.0   0.0001  1.5    60    200    1000   0.65   0    0.267     0.518    0.082        0.487        1.282        0.011        0.087        0.237        0.002        0.021        0.069        0.001        0.008        0.027
 1.0   0.0001  1.5    60    200    1000   0.65  45    0.267     0.518    0.085        0.479        1.225        0.011        0.087        0.246        0.002        0.020        0.065        0.001        0.007        0.025
 1.0   0.0001  1.5    60    200    1000   0.65  90    0.267     0.518    0.050        0.235        0.533        0.008        0.064        0.179        0.002        0.016        0.052        0.001        0.006        0.021
 1.0   0.0001  1.5    60    200    1500   0.65   0    0.187     0.519    0.108        0.745        2.155        0.010        0.087        0.254        0.002        0.018        0.061        0.001        0.006        0.023
 1.0   0.0001  1.5    60    200    1500   0.65  45    0.187     0.519    0.110        0.734        2.072        0.009        0.085        0.256        0.001        0.017        0.057        0.000        0.006        0.021
 1.0   0.0001  1.5    60    200    1500   0.65  90    0.187     0.519    0.072        0.410        1.019        0.008        0.064        0.195        0.001        0.014        0.047        0.000        0.005        0.018
 1.0   0.0001  1.5    60    300     500   0.45   0    0.023     0.529    0.143        0.730        1.742        0.010        0.112        0.381        0.001        0.019        0.076        0.000        0.006        0.027
 1.0   0.0001  1.5    60    300     500   0.45  45    0.023     0.529    0.141        0.695        1.643        0.009        0.108        0.377        0.001        0.017        0.070        0.000        0.006        0.025
 1.0   0.0001  1.5    60    300     500   0.45  90    0.023     0.529    0.083        0.343        0.756        0.008        0.088        0.296        0.001        0.015        0.060        0.000        0.005        0.022
 1.0   0.0001  1.5    60    300     750   0.45   0    0.016     0.516    0.151        0.821        2.041        0.009        0.105        0.370        0.001        0.016        0.068        0.000        0.006        0.024
 1.0   0.0001  1.5    60    300     750   0.45  45    0.016     0.516    0.155        0.814        1.998        0.008        0.101        0.366        0.001        0.015        0.063        0.000        0.005        0.022
 1.0   0.0001  1.5    60    300     750   0.45  90    0.016     0.516    0.101        0.445        1.002        0.007        0.084        0.297        0.001        0.013        0.055        0.000        0.005        0.019
 1.0   0.0001  1.5    60    300    1000   0.45   0    0.011     0.507    0.159        0.928        2.427        0.008        0.098        0.359        0.001        0.015        0.062        0.000        0.005        0.022
 1.0   0.0001  1.5    60    300    1000   0.45  45    0.011     0.507    0.166        0.941        2.422        0.007        0.094        0.353        0.001        0.014        0.058        0.000        0.005        0.020
 1.0   0.0001  1.5    60    300    1000   0.45  90    0.011     0.507    0.116        0.560        1.310        0.007        0.081        0.294        0.001        0.012        0.051        0.000        0.004        0.018
 1.0   0.0001  1.5    60    300    1500   0.45   0    0.008     0.515    0.172        1.116        3.175        0.007        0.088        0.336        0.001        0.013        0.054        0.000        0.004        0.019
 1.0   0.0001  1.5    60    300    1500   0.45  45    0.008     0.515    0.178        1.145        3.210        0.006        0.083        0.325        0.001        0.012        0.050        0.000        0.004        0.017
 1.0   0.0001  1.5    60    300    1500   0.45  90    0.008     0.515    0.135        0.771        1.988        0.006        0.073        0.277        0.001        0.011        0.045        0.000        0.004        0.015
 1.0   0.0001  1.5    60    300     500   0.55   0    0.179     0.520    0.110        0.510        1.173        0.012        0.120        0.360        0.002        0.023        0.086        0.001        0.008        0.032
 1.0   0.0001  1.5    60    300     500   0.55  45    0.179     0.520    0.106        0.485        1.108        0.011        0.117        0.360        0.002        0.021        0.080        0.001        0.007        0.029
 1.0   0.0001  1.5    60    300     500   0.55  90    0.179     0.520    0.056        0.222        0.482        0.010        0.089        0.259        0.001        0.018        0.067        0.000        0.007        0.025
 1.0   0.0001  1.5    60    300     750   0.55   0    0.143     0.518    0.120        0.600        1.440        0.011        0.116        0.361        0.002        0.020        0.078        0.001        0.007        0.028
 1.0   0.0001  1.5    60    300     750   0.55  45    0.143     0.518    0.121        0.589        1.398        0.010        0.112        0.362        0.001        0.019        0.072        0.000        0.006        0.026
 1.0   0.0001  1.5    60    300     750   0.55  90    0.143     0.518    0.070        0.295        0.653        0.009        0.090        0.277        0.001        0.016        0.062        0.000        0.006        0.023
 1.0   0.0001  1.5    60    300    1000   0.55   0    0.114     0.517    0.131        0.707        1.789        0.010        0.109        0.356        0.001        0.018        0.071        0.000        0.006        0.025
 1.0   0.0001  1.5    60    300    1000   0.55  45    0.114     0.517    0.133        0.704        1.756        0.009        0.106        0.355        0.001        0.017        0.066        0.000        0.006        0.023
 1.0   0.0001  1.5    60    300    1000   0.55  90    0.114     0.517    0.084        0.379        0.865        0.008        0.087        0.280        0.001        0.015        0.057        0.000        0.005        0.021
 1.0   0.0001  1.5    60    300    1500   0.55   0    0.084     0.509    0.148        0.915        2.548        0.009        0.101        0.348        0.001        0.016        0.062        0.000        0.005        0.022
 1.0   0.0001  1.5    60    300    1500   0.55  45    0.084     0.509    0.152        0.925        2.534        0.008        0.097        0.342        0.001        0.015        0.058        0.000        0.005        0.020
 1.0   0.0001  1.5    60    300    1500   0.55  90    0.084     0.509    0.107        0.571        1.423        0.007        0.082        0.280        0.001        0.013        0.051        0.000        0.005        0.018
 1.0   0.0001  1.5    60    300     500   0.65   0    0.325     0.549    0.080        0.350        0.781        0.015        0.122        0.316        0.002        0.028        0.095        0.001        0.010        0.037
 1.0   0.0001  1.5    60    300     500   0.65  45    0.325     0.549    0.078        0.338        0.750        0.014        0.119        0.316        0.002        0.026        0.089        0.001        0.009        0.034
 1.0   0.0001  1.5    60    300     500   0.65  90    0.325     0.549    0.039        0.151        0.323        0.011        0.081        0.205        0.002        0.022        0.070        0.001        0.008        0.029
 1.0   0.0001  1.5    60    300     750   0.65   0    0.291     0.523    0.091        0.429        1.004        0.013        0.116        0.318        0.002        0.024        0.084        0.001        0.009        0.032
 1.0   0.0001  1.5    60    300     750   0.65  45    0.291     0.523    0.091        0.422        0.978        0.013        0.114        0.323        0.002        0.023        0.079        0.001        0.008        0.029
 1.0   0.0001  1.5    60    300     750   0.65  90    0.291     0.523    0.049        0.201        0.438        0.010        0.084        0.227        0.002        0.019        0.065        0.001        0.007        0.025
 1.0   0.0001  1.5    60    300    1000   0.65   0    0.247     0.518    0.103        0.528        1.304        0.012        0.114        0.324        0.002        0.022        0.078        0.001        0.008        0.029
 1.0   0.0001  1.5    60    300    1000   0.65  45    0.247     0.518    0.104        0.523        1.271        0.011        0.111        0.327        0.002        0.020        0.073        0.001        0.007        0.026
 1.0   0.0001  1.5    60    300    1000   0.65  90    0.247     0.518    0.060        0.258        0.577        0.010        0.084        0.239        0.001        0.018        0.061        0.001        0.006        0.023
 1.0   0.0001  1.5    60    300    1500   0.65   0    0.180     0.519    0.122        0.729        1.988        0.010        0.107        0.326        0.001        0.018        0.068        0.000        0.006        0.024
 1.0   0.0001  1.5    60    300    1500   0.65  45    0.180     0.519    0.124        0.727        1.940        0.010        0.103        0.324        0.001        0.017        0.064        0.000        0.006        0.023
 1.0   0.0001  1.5    60    300    1500   0.65  90    0.180     0.519    0.079        0.404        0.973        0.009        0.082        0.250        0.001        0.016        0.055        0.000        0.005        0.020
 1.0   0.0001  0.0   100    100     500   0.45   0    0.336     0.883    0.048        0.199        0.426        0.006        0.051        0.128        0.001        0.008        0.023        0.000        0.003        0.008
 1.0   0.0001  0.0   100    100     500   0.45  45    0.336     0.883    0.050        0.207        0.436        0.006        0.049        0.121        0.001        0.009        0.023        0.000        0.003        0.008
 1.0   0.0001  0.0   100    100     500   0.45  90    0.336     0.883    0.019        0.071        0.146        0.005        0.033        0.078        0.001        0.008        0.020        0.000        0.003        0.008
 1.0   0.0001  0.0   100    100     750   0.45   0    0.197     0.896    0.080        0.405        0.956        0.007        0.062        0.168        0.001        0.010        0.028        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100     750   0.45  45    0.197     0.896    0.082        0.399        0.915        0.007        0.060        0.162        0.001        0.010        0.028        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100     750   0.45  90    0.197     0.896    0.035        0.140        0.295        0.006        0.045        0.118        0.001        0.009        0.025        0.000        0.003        0.009
 1.0   0.0001  0.0   100    100    1000   0.45   0    0.143     0.904    0.100        0.558        1.408        0.006        0.064        0.181        0.001        0.009        0.028        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100    1000   0.45  45    0.143     0.904    0.102        0.548        1.342        0.006        0.062        0.174        0.001        0.009        0.028        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100    1000   0.45  90    0.143     0.904    0.046        0.197        0.430        0.006        0.048        0.133        0.001        0.009        0.026        0.000        0.003        0.009
 1.0   0.0001  0.0   100    100    1500   0.45   0    0.092     0.785    0.148        0.976        2.813        0.006        0.068        0.209        0.001        0.010        0.030        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100    1500   0.45  45    0.092     0.785    0.148        0.944        2.644        0.006        0.067        0.203        0.001        0.010        0.030        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100    1500   0.45  90    0.092     0.785    0.079        0.431        1.059        0.006        0.055        0.166        0.001        0.009        0.028        0.000        0.003        0.010
 1.0   0.0001  0.0   100    100     500   0.55   0    0.492     0.850    0.025        0.103        0.220        0.003        0.027        0.066        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.0   100    100     500   0.55  45    0.492     0.850    0.027        0.112        0.234        0.003        0.026        0.064        0.000        0.004        0.012        0.000        0.002        0.004
 1.0   0.0001  0.0   100    100     500   0.55  90    0.492     0.850    0.008        0.032        0.064        0.002        0.015        0.035        0.000        0.004        0.010        0.000        0.001        0.004
 1.0   0.0001  0.0   100    100     750   0.55   0    0.291     0.885    0.041        0.185        0.421        0.003        0.031        0.082        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0001  0.0   100    100     750   0.55  45    0.291     0.885    0.043        0.194        0.430        0.003        0.030        0.080        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0001  0.0   100    100     750   0.55  90    0.291     0.885    0.014        0.055        0.115        0.003        0.020        0.049        0.000        0.004        0.012        0.000        0.002        0.004
 1.0   0.0001  0.0   100    100    1000   0.55   0    0.200     0.894    0.070        0.404        1.039        0.004        0.041        0.120        0.001        0.006        0.018        0.000        0.002        0.006
 1.0   0.0001  0.0   100    100    1000   0.55  45    0.200     0.894    0.072        0.395        0.973        0.004        0.040        0.117        0.001        0.006        0.018        0.000        0.002        0.006
 1.0   0.0001  0.0   100    100    1000   0.55  90    0.200     0.894    0.030        0.127        0.278        0.003        0.030        0.084        0.001        0.005        0.017        0.000        0.002        0.006
 1.0   0.0001  0.0   100    100    1500   0.55   0    0.131     0.905    0.114        0.713        1.973        0.005        0.051        0.157        0.001        0.007        0.022        0.000        0.002        0.008
 1.0   0.0001  0.0   100    100    1500   0.55  45    0.131     0.905    0.114        0.691        1.838        0.005        0.050        0.153        0.001        0.007        0.022        0.000        0.002        0.008
 1.0   0.0001  0.0   100    100    1500   0.55  90    0.131     0.905    0.050        0.241        0.564        0.004        0.040        0.118        0.001        0.007        0.021        0.000        0.002        0.007
 1.0   0.0001  0.0   100    100     500   0.65   0    0.623     0.804    0.006        0.026        0.057        0.001        0.008        0.020        0.000        0.001        0.004        0.000        0.000        0.001
 1.0   0.0001  0.0   100    100     500   0.65  45    0.623     0.804    0.006        0.026        0.055        0.001        0.007        0.018        0.000        0.001        0.004        0.000        0.000        0.001
 1.0   0.0001  0.0   100    100     500   0.65  90    0.623     0.804    0.002        0.007        0.015        0.001        0.004        0.008        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0001  0.0   100    100     750   0.65   0    0.367     0.853    0.036        0.162        0.364        0.003        0.027        0.073        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0001  0.0   100    100     750   0.65  45    0.367     0.853    0.039        0.172        0.376        0.003        0.026        0.071        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0001  0.0   100    100     750   0.65  90    0.367     0.853    0.011        0.042        0.088        0.002        0.017        0.041        0.000        0.004        0.010        0.000        0.001        0.004
 1.0   0.0001  0.0   100    100    1000   0.65   0    0.248     0.879    0.053        0.251        0.592        0.003        0.032        0.090        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0001  0.0   100    100    1000   0.65  45    0.248     0.879    0.055        0.263        0.601        0.003        0.032        0.088        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0001  0.0   100    100    1000   0.65  90    0.248     0.879    0.016        0.067        0.145        0.003        0.020        0.053        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.0   100    100    1500   0.65   0    0.170     0.893    0.106        0.615        1.681        0.004        0.046        0.141        0.001        0.006        0.020        0.000        0.002        0.007
 1.0   0.0001  0.0   100    100    1500   0.65  45    0.170     0.893    0.105        0.609        1.598        0.004        0.045        0.137        0.001        0.006        0.020        0.000        0.002        0.007
 1.0   0.0001  0.0   100    100    1500   0.65  90    0.170     0.893    0.041        0.201        0.463        0.004        0.034        0.100        0.001        0.006        0.018        0.000        0.002        0.006
 1.0   0.0001  0.0   100    200     500   0.45   0    0.032     0.883    0.177        0.789        1.752        0.012        0.130        0.389        0.002        0.019        0.060        0.001        0.006        0.021
 1.0   0.0001  0.0   100    200     500   0.45  45    0.032     0.883    0.158        0.697        1.524        0.012        0.121        0.356        0.002        0.018        0.058        0.001        0.006        0.020
 1.0   0.0001  0.0   100    200     500   0.45  90    0.032     0.883    0.068        0.264        0.555        0.011        0.097        0.265        0.002        0.017        0.055        0.001        0.006        0.020
 1.0   0.0001  0.0   100    200     750   0.45   0    0.015     0.896    0.182        0.836        1.879        0.012        0.128        0.386        0.002        0.018        0.059        0.001        0.006        0.020
 1.0   0.0001  0.0   100    200     750   0.45  45    0.015     0.896    0.170        0.771        1.706        0.011        0.120        0.360        0.002        0.018        0.058        0.001        0.006        0.020
 1.0   0.0001  0.0   100    200     750   0.45  90    0.015     0.896    0.086        0.335        0.708        0.011        0.102        0.291        0.002        0.017        0.055        0.001        0.006        0.019
 1.0   0.0001  0.0   100    200    1000   0.45   0    0.013     0.904    0.185        0.876        2.006        0.011        0.118        0.362        0.001        0.017        0.054        0.000        0.006        0.018
 1.0   0.0001  0.0   100    200    1000   0.45  45    0.013     0.904    0.175        0.820        1.849        0.010        0.112        0.340        0.001        0.016        0.053        0.000        0.005        0.018
 1.0   0.0001  0.0   100    200    1000   0.45  90    0.013     0.904    0.093        0.369        0.784        0.010        0.097        0.283        0.001        0.016        0.051        0.000        0.005        0.018
 1.0   0.0001  0.0   100    200    1500   0.45   0    0.007     0.785    0.202        1.073        2.645        0.010        0.110        0.350        0.001        0.015        0.051        0.000        0.005        0.017
 1.0   0.0001  0.0   100    200    1500   0.45  45    0.007     0.785    0.196        1.031        2.504        0.009        0.105        0.334        0.001        0.015        0.050        0.000        0.005        0.017
 1.0   0.0001  0.0   100    200    1500   0.45  90    0.007     0.785    0.120        0.521        1.145        0.009        0.095        0.292        0.001        0.015        0.048        0.000        0.005        0.017
 1.0   0.0001  0.0   100    200     500   0.55   0    0.437     0.850    0.084        0.352        0.753        0.012        0.104        0.265        0.002        0.017        0.048        0.001        0.006        0.016
 1.0   0.0001  0.0   100    200     500   0.55  45    0.437     0.850    0.081        0.333        0.700        0.011        0.094        0.235        0.002        0.017        0.047        0.001        0.006        0.017
 1.0   0.0001  0.0   100    200     500   0.55  90    0.437     0.850    0.033        0.125        0.256        0.009        0.065        0.155        0.002        0.016        0.042        0.001        0.006        0.016
 1.0   0.0001  0.0   100    200     750   0.55   0    0.324     0.885    0.087        0.371        0.804        0.011        0.099        0.257        0.002        0.016        0.044        0.001        0.005        0.015
 1.0   0.0001  0.0   100    200     750   0.55  45    0.324     0.885    0.086        0.364        0.774        0.011        0.091        0.233        0.002        0.016        0.044        0.001        0.005        0.015
 1.0   0.0001  0.0   100    200     750   0.55  90    0.324     0.885    0.040        0.152        0.312        0.009        0.068        0.167        0.001        0.015        0.040        0.001        0.005        0.015
 1.0   0.0001  0.0   100    200    1000   0.55   0    0.237     0.894    0.098        0.447        1.002        0.011        0.099        0.263        0.001        0.016        0.045        0.000        0.005        0.015
 1.0   0.0001  0.0   100    200    1000   0.55  45    0.237     0.894    0.100        0.447        0.981        0.010        0.093        0.246        0.001        0.016        0.044        0.000        0.005        0.015
 1.0   0.0001  0.0   100    200    1000   0.55  90    0.237     0.894    0.051        0.196        0.408        0.009        0.075        0.190        0.001        0.015        0.042        0.000        0.005        0.015
 1.0   0.0001  0.0   100    200    1500   0.55   0    0.128     0.905    0.119        0.596        1.411        0.010        0.095        0.261        0.001        0.014        0.042        0.000        0.005        0.014
 1.0   0.0001  0.0   100    200    1500   0.55  45    0.128     0.905    0.120        0.587        1.363        0.010        0.090        0.248        0.001        0.014        0.042        0.000        0.005        0.014
 1.0   0.0001  0.0   100    200    1500   0.55  90    0.128     0.905    0.064        0.258        0.551        0.009        0.076        0.203        0.001        0.014        0.040        0.000        0.005        0.014
 1.0   0.0001  0.0   100    200     500   0.65   0    0.740     0.804    0.025        0.111        0.240        0.004        0.036        0.092        0.001        0.006        0.018        0.000        0.002        0.006
 1.0   0.0001  0.0   100    200     500   0.65  45    0.740     0.804    0.025        0.104        0.221        0.004        0.032        0.080        0.001        0.006        0.017        0.000        0.002        0.006
 1.0   0.0001  0.0   100    200     500   0.65  90    0.740     0.804    0.009        0.036        0.074        0.003        0.019        0.045        0.001        0.005        0.014        0.000        0.002        0.006
 1.0   0.0001  0.0   100    200     750   0.65   0    0.574     0.853    0.037        0.161        0.351        0.005        0.045        0.113        0.001        0.008        0.021        0.000        0.003        0.007
 1.0   0.0001  0.0   100    200     750   0.65  45    0.574     0.853    0.039        0.165        0.351        0.005        0.042        0.106        0.001        0.008        0.021        0.000        0.003        0.008
 1.0   0.0001  0.0   100    200     750   0.65  90    0.574     0.853    0.017        0.064        0.132        0.004        0.030        0.071        0.001        0.007        0.019        0.000        0.003        0.007
 1.0   0.0001  0.0   100    200    1000   0.65   0    0.408     0.879    0.043        0.190        0.422        0.005        0.043        0.112        0.001        0.007        0.020        0.000        0.002        0.007
 1.0   0.0001  0.0   100    200    1000   0.65  45    0.408     0.879    0.045        0.196        0.427        0.005        0.041        0.106        0.001        0.007        0.020        0.000        0.002        0.007
 1.0   0.0001  0.0   100    200    1000   0.65  90    0.408     0.879    0.019        0.074        0.154        0.004        0.029        0.073        0.001        0.007        0.018        0.000        0.002        0.007
 1.0   0.0001  0.0   100    200    1500   0.65   0    0.245     0.893    0.070        0.373        0.913        0.005        0.052        0.144        0.001        0.008        0.024        0.000        0.003        0.008
 1.0   0.0001  0.0   100    200    1500   0.65  45    0.245     0.893    0.072        0.368        0.874        0.005        0.050        0.140        0.001        0.008        0.024        0.000        0.003        0.008
 1.0   0.0001  0.0   100    200    1500   0.65  90    0.245     0.893    0.034        0.140        0.301        0.005        0.039        0.106        0.001        0.007        0.022        0.000        0.003        0.008
 1.0   0.0001  0.0   100    300     500   0.45   0    0.000     0.883    0.259        1.332        3.141        0.009        0.111        0.397        0.001        0.015        0.056        0.000        0.005        0.019
 1.0   0.0001  0.0   100    300     500   0.45  45    0.000     0.883    0.225        1.126        2.612        0.009        0.106        0.372        0.001        0.014        0.054        0.000        0.005        0.018
 1.0   0.0001  0.0   100    300     500   0.45  90    0.000     0.883    0.102        0.418        0.910        0.008        0.093        0.304        0.001        0.014        0.052        0.000        0.005        0.018
 1.0   0.0001  0.0   100    300     750   0.45   0    0.000     0.896    0.259        1.339        3.177        0.009        0.110        0.392        0.001        0.015        0.055        0.000        0.005        0.019
 1.0   0.0001  0.0   100    300     750   0.45  45    0.000     0.896    0.234        1.182        2.753        0.008        0.105        0.371        0.001        0.014        0.053        0.000        0.005        0.018
 1.0   0.0001  0.0   100    300     750   0.45  90    0.000     0.896    0.124        0.517        1.128        0.008        0.095        0.320        0.001        0.014        0.052        0.000        0.005        0.018
 1.0   0.0001  0.0   100    300    1000   0.45   0    0.000     0.904    0.253        1.334        3.193        0.008        0.101        0.363        0.001        0.014        0.051        0.000        0.005        0.017
 1.0   0.0001  0.0   100    300    1000   0.45  45    0.000     0.904    0.231        1.200        2.820        0.008        0.097        0.345        0.001        0.013        0.049        0.000        0.004        0.016
 1.0   0.0001  0.0   100    300    1000   0.45  90    0.000     0.904    0.131        0.552        1.208        0.008        0.089        0.304        0.001        0.013        0.048        0.000        0.004        0.016
 1.0   0.0001  0.0   100    300    1500   0.45   0    0.000     0.785    0.255        1.410        3.472        0.008        0.096        0.349        0.001        0.013        0.048        0.000        0.004        0.016
 1.0   0.0001  0.0   100    300    1500   0.45  45    0.000     0.785    0.243        1.329        3.216        0.007        0.092        0.335        0.001        0.012        0.047        0.000        0.004        0.016
 1.0   0.0001  0.0   100    300    1500   0.45  90    0.000     0.785    0.157        0.701        1.554        0.007        0.087        0.304        0.001        0.012        0.046        0.000        0.004        0.016
 1.0   0.0001  0.0   100    300     500   0.55   0    0.110     0.850    0.183        0.819        1.824        0.013        0.138        0.415        0.002        0.020        0.065        0.001        0.007        0.022
 1.0   0.0001  0.0   100    300     500   0.55  45    0.110     0.850    0.160        0.708        1.554        0.012        0.128        0.376        0.002        0.019        0.063        0.001        0.007        0.021
 1.0   0.0001  0.0   100    300     500   0.55  90    0.110     0.850    0.062        0.242        0.510        0.011        0.097        0.263        0.002        0.019        0.059        0.001        0.007        0.021
 1.0   0.0001  0.0   100    300     750   0.55   0    0.076     0.885    0.180        0.817        1.831        0.012        0.127        0.383        0.002        0.018        0.059        0.001        0.006        0.020
 1.0   0.0001  0.0   100    300     750   0.55  45    0.076     0.885    0.161        0.724        1.596        0.011        0.118        0.352        0.002        0.018        0.057        0.001        0.006        0.019
 1.0   0.0001  0.0   100    300     750   0.55  90    0.076     0.885    0.071        0.279        0.590        0.010        0.095        0.264        0.001        0.017        0.054        0.001        0.006        0.019
 1.0   0.0001  0.0   100    300    1000   0.55   0    0.055     0.894    0.184        0.846        1.910        0.012        0.126        0.383        0.002        0.018        0.058        0.001        0.006        0.020
 1.0   0.0001  0.0   100    300    1000   0.55  45    0.055     0.894    0.170        0.776        1.725        0.011        0.119        0.356        0.001        0.017        0.057        0.000        0.006        0.019
 1.0   0.0001  0.0   100    300    1000   0.55  90    0.055     0.894    0.083        0.330        0.699        0.010        0.099        0.282        0.001        0.017        0.054        0.000        0.006        0.019
 1.0   0.0001  0.0   100    300    1500   0.55   0    0.036     0.905    0.187        0.897        2.071        0.010        0.115        0.356        0.001        0.016        0.053        0.000        0.005        0.018
 1.0   0.0001  0.0   100    300    1500   0.55  45    0.036     0.905    0.177        0.842        1.915        0.010        0.109        0.335        0.001        0.016        0.052        0.000        0.005        0.018
 1.0   0.0001  0.0   100    300    1500   0.55  90    0.036     0.905    0.095        0.386        0.828        0.010        0.096        0.280        0.001        0.015        0.050        0.000        0.005        0.017
 1.0   0.0001  0.0   100    300     500   0.65   0    0.575     0.804    0.080        0.350        0.763        0.011        0.101        0.263        0.002        0.016        0.047        0.001        0.006        0.016
 1.0   0.0001  0.0   100    300     500   0.65  45    0.575     0.804    0.075        0.316        0.674        0.011        0.088        0.225        0.002        0.016        0.046        0.001        0.006        0.016
 1.0   0.0001  0.0   100    300     500   0.65  90    0.575     0.804    0.027        0.103        0.211        0.008        0.056        0.132        0.002        0.015        0.040        0.001        0.005        0.015
 1.0   0.0001  0.0   100    300     750   0.65   0    0.478     0.853    0.082        0.362        0.794        0.011        0.098        0.258        0.001        0.016        0.045        0.000        0.005        0.016
 1.0   0.0001  0.0   100    300     750   0.65  45    0.478     0.853    0.081        0.345        0.740        0.010        0.089        0.231        0.001        0.016        0.045        0.001        0.005        0.016
 1.0   0.0001  0.0   100    300     750   0.65  90    0.478     0.853    0.036        0.139        0.288        0.009        0.065        0.160        0.001        0.015        0.041        0.001        0.005        0.015
 1.0   0.0001  0.0   100    300    1000   0.65   0    0.378     0.879    0.084        0.372        0.823        0.010        0.095        0.251        0.001        0.015        0.043        0.000        0.005        0.015
 1.0   0.0001  0.0   100    300    1000   0.65  45    0.378     0.879    0.084        0.364        0.788        0.010        0.087        0.228        0.001        0.015        0.043        0.000        0.005        0.015
 1.0   0.0001  0.0   100    300    1000   0.65  90    0.378     0.879    0.041        0.158        0.328        0.009        0.066        0.165        0.001        0.014        0.040        0.000        0.005        0.015
 1.0   0.0001  0.0   100    300    1500   0.65   0    0.248     0.893    0.102        0.479        1.093        0.010        0.095        0.259        0.001        0.015        0.043        0.000        0.005        0.015
 1.0   0.0001  0.0   100    300    1500   0.65  45    0.248     0.893    0.104        0.477        1.066        0.010        0.090        0.242        0.001        0.015        0.043        0.000        0.005        0.015
 1.0   0.0001  0.0   100    300    1500   0.65  90    0.248     0.893    0.054        0.215        0.451        0.009        0.074        0.192        0.001        0.014        0.041        0.000        0.005        0.015
 1.0   0.0001  0.8   100    100     500   0.45   0    0.320     0.782    0.073        0.379        0.935        0.010        0.078        0.199        0.002        0.016        0.049        0.001        0.006        0.018
 1.0   0.0001  0.8   100    100     500   0.45  45    0.320     0.782    0.076        0.379        0.909        0.010        0.077        0.202        0.002        0.016        0.047        0.001        0.006        0.017
 1.0   0.0001  0.8   100    100     500   0.45  90    0.320     0.782    0.037        0.155        0.335        0.008        0.054        0.140        0.001        0.014        0.040        0.000        0.005        0.016
 1.0   0.0001  0.8   100    100     750   0.45   0    0.208     0.745    0.102        0.631        1.724        0.009        0.082        0.226        0.001        0.015        0.046        0.000        0.005        0.016
 1.0   0.0001  0.8   100    100     750   0.45  45    0.208     0.745    0.104        0.622        1.655        0.009        0.079        0.226        0.001        0.015        0.045        0.000        0.005        0.016
 1.0   0.0001  0.8   100    100     750   0.45  90    0.208     0.745    0.059        0.293        0.687        0.007        0.061        0.173        0.001        0.013        0.040        0.000        0.005        0.015
 1.0   0.0001  0.8   100    100    1000   0.45   0    0.157     0.746    0.122        0.840        2.474        0.008        0.079        0.234        0.001        0.013        0.043        0.000        0.005        0.015
 1.0   0.0001  0.8   100    100    1000   0.45  45    0.157     0.746    0.123        0.825        2.378        0.008        0.077        0.230        0.001        0.013        0.042        0.000        0.005        0.015
 1.0   0.0001  0.8   100    100    1000   0.45  90    0.157     0.746    0.075        0.429        1.086        0.007        0.061        0.183        0.001        0.012        0.038        0.000        0.004        0.014
 1.0   0.0001  0.8   100    100    1500   0.45   0    0.097     0.740    0.139        1.083        3.510        0.007        0.072        0.227        0.001        0.011        0.037        0.000        0.004        0.013
 1.0   0.0001  0.8   100    100    1500   0.45  45    0.097     0.740    0.138        1.064        3.404        0.007        0.069        0.219        0.001        0.011        0.036        0.000        0.004        0.013
 1.0   0.0001  0.8   100    100    1500   0.45  90    0.097     0.740    0.096        0.691        2.032        0.006        0.056        0.183        0.001        0.010        0.033        0.000        0.003        0.012
 1.0   0.0001  0.8   100    100     500   0.55   0    0.464     0.813    0.049        0.255        0.621        0.007        0.050        0.131        0.001        0.012        0.034        0.000        0.004        0.013
 1.0   0.0001  0.8   100    100     500   0.55  45    0.464     0.813    0.051        0.252        0.597        0.007        0.051        0.136        0.001        0.011        0.033        0.000        0.004        0.013
 1.0   0.0001  0.8   100    100     500   0.55  90    0.464     0.813    0.021        0.091        0.197        0.005        0.032        0.084        0.001        0.009        0.026        0.000        0.004        0.011
 1.0   0.0001  0.8   100    100     750   0.55   0    0.308     0.784    0.079        0.479        1.275        0.007        0.060        0.169        0.001        0.011        0.035        0.000        0.004        0.013
 1.0   0.0001  0.8   100    100     750   0.55  45    0.308     0.784    0.081        0.466        1.202        0.007        0.059        0.171        0.001        0.011        0.034        0.000        0.004        0.012
 1.0   0.0001  0.8   100    100     750   0.55  90    0.308     0.784    0.038        0.182        0.413        0.005        0.040        0.116        0.001        0.009        0.028        0.000        0.004        0.011
 1.0   0.0001  0.8   100    100    1000   0.55   0    0.226     0.735    0.103        0.687        1.955        0.007        0.063        0.190        0.001        0.011        0.035        0.000        0.004        0.012
 1.0   0.0001  0.8   100    100    1000   0.55  45    0.226     0.735    0.105        0.671        1.856        0.006        0.062        0.189        0.001        0.010        0.034        0.000        0.004        0.012
 1.0   0.0001  0.8   100    100    1000   0.55  90    0.226     0.735    0.056        0.304        0.738        0.005        0.045        0.138        0.001        0.009        0.029        0.000        0.003        0.011
 1.0   0.0001  0.8   100    100    1500   0.55   0    0.142     0.753    0.128        0.970        3.057        0.006        0.060        0.196        0.001        0.009        0.032        0.000        0.003        0.011
 1.0   0.0001  0.8   100    100    1500   0.55  45    0.142     0.753    0.128        0.952        2.937        0.006        0.058        0.192        0.001        0.009        0.031        0.000        0.003        0.011
 1.0   0.0001  0.8   100    100    1500   0.55  90    0.142     0.753    0.077        0.525        1.446        0.005        0.046        0.152        0.001        0.008        0.028        0.000        0.003        0.010
 1.0   0.0001  0.8   100    100     500   0.65   0    0.604     0.800    0.036        0.189        0.457        0.005        0.038        0.102        0.001        0.009        0.027        0.000        0.003        0.010
 1.0   0.0001  0.8   100    100     500   0.65  45    0.604     0.800    0.038        0.187        0.439        0.005        0.039        0.106        0.001        0.009        0.026        0.000        0.003        0.010
 1.0   0.0001  0.8   100    100     500   0.65  90    0.604     0.800    0.014        0.059        0.129        0.003        0.022        0.058        0.001        0.006        0.019        0.000        0.003        0.008
 1.0   0.0001  0.8   100    100     750   0.65   0    0.407     0.802    0.065        0.375        0.960        0.006        0.051        0.145        0.001        0.010        0.030        0.000        0.003        0.011
 1.0   0.0001  0.8   100    100     750   0.65  45    0.407     0.802    0.068        0.367        0.909        0.006        0.051        0.146        0.001        0.009        0.029        0.000        0.003        0.010
 1.0   0.0001  0.8   100    100     750   0.65  90    0.407     0.802    0.028        0.128        0.286        0.004        0.033        0.093        0.001        0.008        0.024        0.000        0.003        0.009
 1.0   0.0001  0.8   100    100    1000   0.65   0    0.293     0.780    0.089        0.556        1.517        0.006        0.055        0.167        0.001        0.009        0.031        0.000        0.003        0.011
 1.0   0.0001  0.8   100    100    1000   0.65  45    0.293     0.780    0.091        0.544        1.436        0.006        0.054        0.167        0.001        0.009        0.030        0.000        0.003        0.011
 1.0   0.0001  0.8   100    100    1000   0.65  90    0.293     0.780    0.041        0.206        0.483        0.004        0.036        0.111        0.001        0.008        0.024        0.000        0.003        0.009
 1.0   0.0001  0.8   100    100    1500   0.65   0    0.186     0.749    0.117        0.844        2.545        0.005        0.054        0.180        0.001        0.008        0.029        0.000        0.003        0.010
 1.0   0.0001  0.8   100    100    1500   0.65  45    0.186     0.749    0.118        0.830        2.437        0.005        0.052        0.176        0.001        0.008        0.028        0.000        0.003        0.010
 1.0   0.0001  0.8   100    100    1500   0.65  90    0.186     0.749    0.066        0.409        1.052        0.004        0.040        0.134        0.001        0.007        0.025        0.000        0.002        0.009
 1.0   0.0001  0.8   100    200     500   0.45   0    0.092     0.782    0.143        0.667        1.521        0.012        0.125        0.384        0.002        0.019        0.068        0.001        0.007        0.024
 1.0   0.0001  0.8   100    200     500   0.45  45    0.092     0.782    0.136        0.623        1.409        0.011        0.119        0.368        0.001        0.019        0.065        0.001        0.006        0.023
 1.0   0.0001  0.8   100    200     500   0.45  90    0.092     0.782    0.069        0.275        0.589        0.010        0.097        0.281        0.001        0.018        0.060        0.000        0.006        0.022
 1.0   0.0001  0.8   100    200     750   0.45   0    0.058     0.745    0.156        0.783        1.887        0.011        0.118        0.376        0.001        0.018        0.063        0.000        0.006        0.022
 1.0   0.0001  0.8   100    200     750   0.45  45    0.058     0.745    0.154        0.759        1.810        0.010        0.114        0.364        0.001        0.017        0.061        0.000        0.006        0.021
 1.0   0.0001  0.8   100    200     750   0.45  90    0.058     0.745    0.089        0.379        0.837        0.010        0.098        0.299        0.001        0.016        0.057        0.000        0.006        0.020
 1.0   0.0001  0.8   100    200    1000   0.45   0    0.048     0.746    0.166        0.911        2.331        0.010        0.111        0.364        0.001        0.016        0.059        0.000        0.005        0.020
 1.0   0.0001  0.8   100    200    1000   0.45  45    0.048     0.746    0.167        0.898        2.270        0.009        0.107        0.353        0.001        0.016        0.057        0.000        0.005        0.019
 1.0   0.0001  0.8   100    200    1000   0.45  90    0.048     0.746    0.104        0.477        1.095        0.009        0.094        0.299        0.001        0.015        0.054        0.000        0.005        0.019
 1.0   0.0001  0.8   100    200    1500   0.45   0    0.028     0.740    0.180        1.125        3.183        0.008        0.098        0.337        0.001        0.014        0.051        0.000        0.005        0.017
 1.0   0.0001  0.8   100    200    1500   0.45  45    0.028     0.740    0.182        1.123        3.144        0.008        0.095        0.326        0.001        0.013        0.049        0.000        0.005        0.017
 1.0   0.0001  0.8   100    200    1500   0.45  90    0.028     0.740    0.130        0.712        1.821        0.008        0.086        0.289        0.001        0.013        0.048        0.000        0.004        0.016
 1.0   0.0001  0.8   100    200     500   0.55   0    0.401     0.813    0.092        0.399        0.880        0.014        0.123        0.318        0.002        0.022        0.069        0.001        0.008        0.025
 1.0   0.0001  0.8   100    200     500   0.55  45    0.401     0.813    0.089        0.384        0.841        0.014        0.116        0.303        0.002        0.022        0.067        0.001        0.008        0.024
 1.0   0.0001  0.8   100    200     500   0.55  90    0.401     0.813    0.043        0.167        0.352        0.011        0.084        0.208        0.002        0.020        0.059        0.001        0.007        0.023
 1.0   0.0001  0.8   100    200     750   0.55   0    0.308     0.784    0.105        0.499        1.172        0.013        0.119        0.320        0.002        0.020        0.064        0.001        0.007        0.022
 1.0   0.0001  0.8   100    200     750   0.55  45    0.308     0.784    0.105        0.491        1.136        0.012        0.113        0.309        0.002        0.020        0.062        0.001        0.007        0.022
 1.0   0.0001  0.8   100    200     750   0.55  90    0.308     0.784    0.056        0.225        0.483        0.011        0.086        0.227        0.002        0.018        0.056        0.001        0.007        0.021
 1.0   0.0001  0.8   100    200    1000   0.55   0    0.239     0.735    0.119        0.622        1.567        0.012        0.113        0.319        0.002        0.019        0.060        0.001        0.006        0.021
 1.0   0.0001  0.8   100    200    1000   0.55  45    0.239     0.735    0.119        0.615        1.524        0.011        0.108        0.309        0.002        0.018        0.058        0.001        0.006        0.020
 1.0   0.0001  0.8   100    200    1000   0.55  90    0.239     0.735    0.069        0.307        0.692        0.010        0.087        0.241        0.002        0.017        0.053        0.001        0.006        0.019
 1.0   0.0001  0.8   100    200    1500   0.55   0    0.147     0.753    0.140        0.858        2.409        0.010        0.106        0.316        0.001        0.016        0.054        0.000        0.006        0.019
 1.0   0.0001  0.8   100    200    1500   0.55  45    0.147     0.753    0.142        0.856        2.362        0.010        0.102        0.306        0.001        0.016        0.053        0.000        0.005        0.018
 1.0   0.0001  0.8   100    200    1500   0.55  90    0.147     0.753    0.091        0.479        1.189        0.009        0.086        0.252        0.001        0.015        0.049        0.000        0.005        0.018
 1.0   0.0001  0.8   100    200     500   0.65   0    0.639     0.800    0.042        0.187        0.419        0.010        0.071        0.169        0.002        0.017        0.051        0.001        0.006        0.019
 1.0   0.0001  0.8   100    200     500   0.65  45    0.639     0.800    0.044        0.191        0.421        0.010        0.069        0.172        0.002        0.017        0.049        0.001        0.006        0.019
 1.0   0.0001  0.8   100    200     500   0.65  90    0.639     0.800    0.022        0.084        0.177        0.007        0.046        0.109        0.002        0.014        0.040        0.001        0.006        0.017
 1.0   0.0001  0.8   100    200     750   0.65   0    0.510     0.802    0.058        0.284        0.683        0.009        0.074        0.187        0.001        0.015        0.047        0.000        0.005        0.017
 1.0   0.0001  0.8   100    200     750   0.65  45    0.510     0.802    0.061        0.288        0.675        0.009        0.072        0.189        0.001        0.015        0.045        0.000        0.005        0.017
 1.0   0.0001  0.8   100    200     750   0.65  90    0.510     0.802    0.030        0.125        0.269        0.007        0.051        0.129        0.001        0.014        0.039        0.000        0.005        0.015
 1.0   0.0001  0.8   100    200    1000   0.65   0    0.384     0.780    0.073        0.394        1.005        0.009        0.075        0.199        0.001        0.014        0.044        0.000        0.005        0.016
 1.0   0.0001  0.8   100    200    1000   0.65  45    0.384     0.780    0.076        0.396        0.983        0.009        0.073        0.201        0.001        0.014        0.043        0.000        0.005        0.016
 1.0   0.0001  0.8   100    200    1000   0.65  90    0.384     0.780    0.039        0.172        0.387        0.007        0.053        0.143        0.001        0.013        0.038        0.000        0.005        0.014
 1.0   0.0001  0.8   100    200    1500   0.65   0    0.258     0.749    0.102        0.638        1.785        0.008        0.078        0.224        0.001        0.013        0.043        0.000        0.005        0.015
 1.0   0.0001  0.8   100    200    1500   0.65  45    0.258     0.749    0.105        0.633        1.729        0.008        0.076        0.222        0.001        0.013        0.042        0.000        0.005        0.015
 1.0   0.0001  0.8   100    200    1500   0.65  90    0.258     0.749    0.060        0.314        0.766        0.007        0.059        0.171        0.001        0.012        0.038        0.000        0.004        0.014
 1.0   0.0001  0.8   100    300     500   0.45   0    0.002     0.782    0.203        1.028        2.423        0.009        0.109        0.399        0.001        0.015        0.060        0.000        0.005        0.020
 1.0   0.0001  0.8   100    300     500   0.45  45    0.002     0.782    0.188        0.926        2.162        0.008        0.105        0.381        0.001        0.015        0.058        0.000        0.005        0.020
 1.0   0.0001  0.8   100    300     500   0.45  90    0.002     0.782    0.100        0.408        0.892        0.008        0.092        0.315        0.001        0.014        0.055        0.000        0.005        0.019
 1.0   0.0001  0.8   100    300     750   0.45   0    0.001     0.745    0.207        1.081        2.606        0.008        0.104        0.383        0.001        0.014        0.057        0.000        0.005        0.019
 1.0   0.0001  0.8   100    300     750   0.45  45    0.001     0.745    0.200        1.021        2.436        0.008        0.100        0.370        0.001        0.014        0.054        0.000        0.005        0.018
 1.0   0.0001  0.8   100    300     750   0.45  90    0.001     0.745    0.121        0.517        1.145        0.008        0.091        0.321        0.001        0.013        0.052        0.000        0.005        0.018
 1.0   0.0001  0.8   100    300    1000   0.45   0    0.001     0.746    0.211        1.151        2.862        0.008        0.098        0.368        0.001        0.013        0.054        0.000        0.005        0.018
 1.0   0.0001  0.8   100    300    1000   0.45  45    0.001     0.746    0.208        1.119        2.752        0.007        0.095        0.356        0.001        0.013        0.052        0.000        0.004        0.017
 1.0   0.0001  0.8   100    300    1000   0.45  90    0.001     0.746    0.136        0.604        1.365        0.007        0.088        0.316        0.001        0.013        0.050        0.000        0.004        0.017
 1.0   0.0001  0.8   100    300    1500   0.45   0    0.001     0.740    0.218        1.305        3.481        0.007        0.089        0.340        0.001        0.012        0.048        0.000        0.004        0.016
 1.0   0.0001  0.8   100    300    1500   0.45  45    0.001     0.740    0.219        1.306        3.452        0.007        0.086        0.330        0.001        0.011        0.046        0.000        0.004        0.016
 1.0   0.0001  0.8   100    300    1500   0.45  90    0.001     0.740    0.161        0.827        2.000        0.006        0.081        0.304        0.001        0.011        0.045        0.000        0.004        0.015
 1.0   0.0001  0.8   100    300     500   0.55   0    0.186     0.813    0.149        0.672        1.511        0.012        0.129        0.404        0.002        0.020        0.070        0.001        0.007        0.024
 1.0   0.0001  0.8   100    300     500   0.55  45    0.186     0.813    0.136        0.609        1.362        0.011        0.122        0.381        0.002        0.019        0.067        0.001        0.006        0.023
 1.0   0.0001  0.8   100    300     500   0.55  90    0.186     0.813    0.065        0.255        0.545        0.010        0.098        0.284        0.002        0.018        0.063        0.001        0.006        0.023
 1.0   0.0001  0.8   100    300     750   0.55   0    0.140     0.784    0.153        0.720        1.658        0.011        0.121        0.388        0.001        0.018        0.065        0.000        0.006        0.022
 1.0   0.0001  0.8   100    300     750   0.55  45    0.140     0.784    0.146        0.678        1.548        0.010        0.115        0.370        0.001        0.017        0.062        0.000        0.006        0.021
 1.0   0.0001  0.8   100    300     750   0.55  90    0.140     0.784    0.077        0.310        0.670        0.010        0.096        0.290        0.001        0.017        0.058        0.000        0.006        0.021
 1.0   0.0001  0.8   100    300    1000   0.55   0    0.110     0.735    0.159        0.793        1.896        0.010        0.115        0.374        0.001        0.017        0.061        0.000        0.006        0.021
 1.0   0.0001  0.8   100    300    1000   0.55  45    0.110     0.735    0.156        0.765        1.815        0.010        0.110        0.360        0.001        0.016        0.059        0.000        0.005        0.020
 1.0   0.0001  0.8   100    300    1000   0.55  90    0.110     0.735    0.090        0.382        0.845        0.009        0.095        0.296        0.001        0.016        0.056        0.000        0.005        0.020
 1.0   0.0001  0.8   100    300    1500   0.55   0    0.079     0.753    0.174        0.964        2.496        0.009        0.107        0.360        0.001        0.015        0.056        0.000        0.005        0.019
 1.0   0.0001  0.8   100    300    1500   0.55  45    0.079     0.753    0.175        0.957        2.453        0.009        0.103        0.349        0.001        0.015        0.054        0.000        0.005        0.018
 1.0   0.0001  0.8   100    300    1500   0.55  90    0.079     0.753    0.112        0.531        1.246        0.008        0.092        0.300        0.001        0.014        0.052        0.000        0.005        0.018
 1.0   0.0001  0.8   100    300     500   0.65   0    0.504     0.800    0.095        0.401        0.872        0.015        0.132        0.346        0.002        0.024        0.075        0.001        0.008        0.027
 1.0   0.0001  0.8   100    300     500   0.65  45    0.504     0.800    0.090        0.376        0.811        0.014        0.122        0.322        0.002        0.023        0.073        0.001        0.008        0.026
 1.0   0.0001  0.8   100    300     500   0.65  90    0.504     0.800    0.041        0.155        0.326        0.012        0.084        0.208        0.002        0.021        0.063        0.001        0.008        0.024
 1.0   0.0001  0.8   100    300     750   0.65   0    0.433     0.802    0.100        0.444        0.995        0.013        0.122        0.331        0.002        0.021        0.067        0.001        0.007        0.023
 1.0   0.0001  0.8   100    300     750   0.65  45    0.433     0.802    0.098        0.429        0.953        0.013        0.115        0.314        0.002        0.021        0.065        0.001        0.007        0.023
 1.0   0.0001  0.8   100    300     750   0.65  90    0.433     0.802    0.049        0.192        0.406        0.011        0.086        0.223        0.002        0.019        0.058        0.001        0.007        0.022
 1.0   0.0001  0.8   100    300    1000   0.65   0    0.354     0.780    0.108        0.507        1.184        0.013        0.120        0.331        0.002        0.020        0.063        0.001        0.007        0.022
 1.0   0.0001  0.8   100    300    1000   0.65  45    0.354     0.780    0.108        0.500        1.155        0.012        0.113        0.317        0.002        0.019        0.062        0.001        0.007        0.022
 1.0   0.0001  0.8   100    300    1000   0.65  90    0.354     0.780    0.057        0.233        0.506        0.011        0.087        0.233        0.002        0.018        0.056        0.001        0.006        0.021
 1.0   0.0001  0.8   100    300    1500   0.65   0    0.251     0.749    0.125        0.666        1.700        0.011        0.111        0.324        0.002        0.018        0.058        0.001        0.006        0.020
 1.0   0.0001  0.8   100    300    1500   0.65  45    0.251     0.749    0.126        0.663        1.669        0.011        0.106        0.313        0.002        0.017        0.056        0.001        0.006        0.020
 1.0   0.0001  0.8   100    300    1500   0.65  90    0.251     0.749    0.076        0.346        0.794        0.010        0.088        0.250        0.001        0.016        0.052        0.001        0.006        0.019
 1.0   0.0001  1.5   100    100     500   0.45   0    0.244     0.560    0.068        0.373        0.932        0.010        0.075        0.199        0.002        0.020        0.059        0.001        0.008        0.025
 1.0   0.0001  1.5   100    100     500   0.45  45    0.244     0.560    0.070        0.365        0.891        0.010        0.075        0.205        0.002        0.019        0.057        0.001        0.007        0.023
 1.0   0.0001  1.5   100    100     500   0.45  90    0.244     0.560    0.039        0.166        0.363        0.008        0.054        0.145        0.002        0.015        0.044        0.001        0.006        0.019
 1.0   0.0001  1.5   100    100     750   0.45   0    0.171     0.555    0.091        0.589        1.623        0.009        0.076        0.215        0.002        0.017        0.054        0.001        0.006        0.021
 1.0   0.0001  1.5   100    100     750   0.45  45    0.171     0.555    0.092        0.573        1.545        0.009        0.074        0.215        0.001        0.016        0.051        0.000        0.006        0.019
 1.0   0.0001  1.5   100    100     750   0.45  90    0.171     0.555    0.057        0.297        0.694        0.007        0.055        0.163        0.001        0.013        0.041        0.000        0.005        0.016
 1.0   0.0001  1.5   100    100    1000   0.45   0    0.133     0.560    0.103        0.758        2.271        0.008        0.072        0.216        0.001        0.015        0.049        0.000        0.005        0.018
 1.0   0.0001  1.5   100    100    1000   0.45  45    0.133     0.560    0.103        0.741        2.178        0.008        0.069        0.212        0.001        0.014        0.046        0.000        0.005        0.017
 1.0   0.0001  1.5   100    100    1000   0.45  90    0.133     0.560    0.070        0.440        1.136        0.006        0.053        0.165        0.001        0.011        0.037        0.000        0.004        0.014
 1.0   0.0001  1.5   100    100    1500   0.45   0    0.086     0.556    0.111        0.927        3.071        0.007        0.065        0.204        0.001        0.012        0.041        0.000        0.004        0.015
 1.0   0.0001  1.5   100    100    1500   0.45  45    0.086     0.556    0.110        0.909        2.993        0.006        0.061        0.196        0.001        0.011        0.038        0.000        0.004        0.014
 1.0   0.0001  1.5   100    100    1500   0.45  90    0.086     0.556    0.081        0.634        1.931        0.005        0.047        0.156        0.001        0.009        0.031        0.000        0.003        0.012
 1.0   0.0001  1.5   100    100     500   0.55   0    0.358     0.589    0.053        0.282        0.693        0.008        0.054        0.149        0.002        0.017        0.048        0.001        0.007        0.022
 1.0   0.0001  1.5   100    100     500   0.55  45    0.358     0.589    0.054        0.276        0.662        0.008        0.056        0.156        0.002        0.016        0.047        0.001        0.006        0.020
 1.0   0.0001  1.5   100    100     500   0.55  90    0.358     0.589    0.026        0.110        0.243        0.005        0.036        0.101        0.001        0.011        0.033        0.000        0.005        0.015
 1.0   0.0001  1.5   100    100     750   0.55   0    0.250     0.564    0.079        0.495        1.314        0.008        0.059        0.176        0.001        0.015        0.046        0.000        0.006        0.019
 1.0   0.0001  1.5   100    100     750   0.55  45    0.250     0.564    0.080        0.479        1.241        0.007        0.059        0.179        0.001        0.014        0.044        0.000        0.005        0.018
 1.0   0.0001  1.5   100    100     750   0.55  90    0.250     0.564    0.044        0.215        0.493        0.005        0.042        0.128        0.001        0.010        0.033        0.000        0.004        0.014
 1.0   0.0001  1.5   100    100    1000   0.55   0    0.195     0.553    0.094        0.658        1.876        0.007        0.058        0.182        0.001        0.013        0.043        0.000        0.005        0.017
 1.0   0.0001  1.5   100    100    1000   0.55  45    0.195     0.553    0.094        0.641        1.786        0.007        0.057        0.182        0.001        0.012        0.040        0.000        0.005        0.016
 1.0   0.0001  1.5   100    100    1000   0.55  90    0.195     0.553    0.057        0.324        0.783        0.005        0.042        0.136        0.001        0.010        0.031        0.000        0.004        0.013
 1.0   0.0001  1.5   100    100    1500   0.55   0    0.131     0.539    0.105        0.869        2.785        0.006        0.054        0.178        0.001        0.011        0.037        0.000        0.004        0.014
 1.0   0.0001  1.5   100    100    1500   0.55  45    0.131     0.539    0.104        0.853        2.696        0.005        0.052        0.173        0.001        0.010        0.034        0.000        0.004        0.013
 1.0   0.0001  1.5   100    100    1500   0.55  90    0.131     0.539    0.072        0.537        1.506        0.004        0.039        0.136        0.001        0.008        0.027        0.000        0.003        0.011
 1.0   0.0001  1.5   100    100     500   0.65   0    0.469     0.572    0.045        0.223        0.532        0.007        0.047        0.133        0.002        0.014        0.041        0.001        0.006        0.020
 1.0   0.0001  1.5   100    100     500   0.65  45    0.469     0.572    0.046        0.219        0.511        0.007        0.049        0.137        0.001        0.014        0.040        0.001        0.006        0.018
 1.0   0.0001  1.5   100    100     500   0.65  90    0.469     0.572    0.019        0.078        0.171        0.004        0.029        0.079        0.001        0.009        0.027        0.000        0.004        0.013
 1.0   0.0001  1.5   100    100     750   0.65   0    0.361     0.595    0.067        0.392        0.996        0.006        0.051        0.157        0.001        0.013        0.041        0.000        0.005        0.018
 1.0   0.0001  1.5   100    100     750   0.65  45    0.361     0.595    0.068        0.378        0.940        0.006        0.051        0.159        0.001        0.012        0.039        0.000        0.005        0.016
 1.0   0.0001  1.5   100    100     750   0.65  90    0.361     0.595    0.033        0.151        0.340        0.004        0.034        0.105        0.001        0.009        0.028        0.000        0.004        0.012
 1.0   0.0001  1.5   100    100    1000   0.65   0    0.282     0.563    0.083        0.545        1.479        0.006        0.052        0.166        0.001        0.012        0.039        0.000        0.005        0.016
 1.0   0.0001  1.5   100    100    1000   0.65  45    0.282     0.563    0.083        0.528        1.396        0.006        0.051        0.166        0.001        0.011        0.036        0.000        0.004        0.014
 1.0   0.0001  1.5   100    100    1000   0.65  90    0.282     0.563    0.046        0.236        0.550        0.004        0.035        0.117        0.001        0.008        0.027        0.000        0.003        0.011
 1.0   0.0001  1.5   100    100    1500   0.65   0    0.183     0.563    0.104        0.805        2.429        0.005        0.050        0.172        0.001        0.010        0.035        0.000        0.004        0.013
 1.0   0.0001  1.5   100    100    1500   0.65  45    0.183     0.563    0.103        0.789        2.331        0.005        0.049        0.168        0.001        0.009        0.032        0.000        0.003        0.012
 1.0   0.0001  1.5   100    100    1500   0.65  90    0.183     0.563    0.066        0.435        1.119        0.004        0.036        0.128        0.001        0.007        0.025        0.000        0.003        0.010
 1.0   0.0001  1.5   100    200     500   0.45   0    0.141     0.560    0.097        0.474        1.119        0.010        0.098        0.294        0.001        0.019        0.069        0.000        0.007        0.026
 1.0   0.0001  1.5   100    200     500   0.45  45    0.141     0.560    0.096        0.459        1.073        0.009        0.096        0.297        0.001        0.017        0.064        0.000        0.006        0.023
 1.0   0.0001  1.5   100    200     500   0.45  90    0.141     0.560    0.054        0.222        0.483        0.008        0.075        0.221        0.001        0.015        0.053        0.000        0.005        0.020
 1.0   0.0001  1.5   100    200     750   0.45   0    0.096     0.555    0.110        0.603        1.532        0.009        0.092        0.292        0.001        0.016        0.061        0.000        0.006        0.022
 1.0   0.0001  1.5   100    200     750   0.45  45    0.096     0.555    0.111        0.595        1.488        0.008        0.089        0.292        0.001        0.015        0.057        0.000        0.005        0.020
 1.0   0.0001  1.5   100    200     750   0.45  90    0.096     0.555    0.070        0.314        0.711        0.007        0.072        0.230        0.001        0.013        0.048        0.000        0.005        0.018
 1.0   0.0001  1.5   100    200    1000   0.45   0    0.079     0.560    0.121        0.735        2.007        0.008        0.088        0.290        0.001        0.014        0.056        0.000        0.005        0.020
 1.0   0.0001  1.5   100    200    1000   0.45  45    0.079     0.560    0.124        0.736        1.970        0.007        0.084        0.287        0.001        0.013        0.052        0.000        0.005        0.018
 1.0   0.0001  1.5   100    200    1000   0.45  90    0.079     0.560    0.083        0.427        1.029        0.006        0.069        0.229        0.001        0.012        0.045        0.000        0.004        0.016
 1.0   0.0001  1.5   100    200    1500   0.45   0    0.051     0.556    0.131        0.906        2.735        0.006        0.077        0.270        0.001        0.012        0.047        0.000        0.004        0.016
 1.0   0.0001  1.5   100    200    1500   0.45  45    0.051     0.556    0.133        0.911        2.714        0.006        0.073        0.261        0.001        0.011        0.043        0.000        0.004        0.015
 1.0   0.0001  1.5   100    200    1500   0.45  90    0.051     0.556    0.098        0.613        1.686        0.005        0.062        0.216        0.001        0.010        0.038        0.000        0.003        0.013
 1.0   0.0001  1.5   100    200     500   0.55   0    0.316     0.589    0.073        0.336        0.771        0.012        0.096        0.254        0.002        0.022        0.073        0.001        0.008        0.029
 1.0   0.0001  1.5   100    200     500   0.55  45    0.316     0.589    0.072        0.328        0.746        0.011        0.095        0.259        0.002        0.020        0.069        0.001        0.007        0.026
 1.0   0.0001  1.5   100    200     500   0.55  90    0.316     0.589    0.037        0.150        0.323        0.009        0.067        0.176        0.002        0.017        0.055        0.001        0.006        0.022
 1.0   0.0001  1.5   100    200     750   0.55   0    0.247     0.564    0.088        0.461        1.143        0.011        0.095        0.267        0.002        0.019        0.066        0.001        0.007        0.025
 1.0   0.0001  1.5   100    200     750   0.55  45    0.247     0.564    0.089        0.454        1.105        0.010        0.093        0.270        0.001        0.018        0.062        0.000        0.006        0.023
 1.0   0.0001  1.5   100    200     750   0.55  90    0.247     0.564    0.051        0.224        0.497        0.008        0.070        0.198        0.001        0.015        0.051        0.000        0.006        0.020
 1.0   0.0001  1.5   100    200    1000   0.55   0    0.199     0.553    0.100        0.581        1.544        0.009        0.091        0.268        0.001        0.017        0.060        0.000        0.006        0.022
 1.0   0.0001  1.5   100    200    1000   0.55  45    0.199     0.553    0.101        0.573        1.493        0.009        0.088        0.268        0.001        0.016        0.056        0.000        0.005        0.020
 1.0   0.0001  1.5   100    200    1000   0.55  90    0.199     0.553    0.063        0.302        0.703        0.008        0.069        0.204        0.001        0.014        0.048        0.000        0.005        0.018
 1.0   0.0001  1.5   100    200    1500   0.55   0    0.134     0.539    0.115        0.783        2.319        0.008        0.084        0.263        0.001        0.014        0.052        0.000        0.005        0.018
 1.0   0.0001  1.5   100    200    1500   0.55  45    0.134     0.539    0.116        0.777        2.262        0.007        0.080        0.257        0.001        0.013        0.048        0.000        0.004        0.017
 1.0   0.0001  1.5   100    200    1500   0.55  90    0.134     0.539    0.080        0.476        1.245        0.006        0.064        0.203        0.001        0.012        0.041        0.000        0.004        0.015
 1.0   0.0001  1.5   100    200     500   0.65   0    0.441     0.572    0.046        0.210        0.482        0.012        0.076        0.185        0.002        0.023        0.069        0.001        0.009        0.029
 1.0   0.0001  1.5   100    200     500   0.65  45    0.441     0.572    0.048        0.212        0.477        0.011        0.077        0.193        0.002        0.022        0.066        0.001        0.008        0.027
 1.0   0.0001  1.5   100    200     500   0.65  90    0.441     0.572    0.024        0.095        0.202        0.008        0.050        0.121        0.002        0.017        0.049        0.001        0.007        0.022
 1.0   0.0001  1.5   100    200     750   0.65   0    0.375     0.595    0.060        0.315        0.778        0.011        0.077        0.200        0.002        0.020        0.063        0.001        0.007        0.025
 1.0   0.0001  1.5   100    200     750   0.65  45    0.375     0.595    0.062        0.312        0.752        0.010        0.078        0.208        0.002        0.019        0.059        0.001        0.007        0.023
 1.0   0.0001  1.5   100    200     750   0.65  90    0.375     0.595    0.034        0.145        0.319        0.008        0.054        0.141        0.001        0.015        0.046        0.001        0.006        0.019
 1.0   0.0001  1.5   100    200    1000   0.65   0    0.303     0.563    0.073        0.427        1.129        0.010        0.077        0.210        0.002        0.017        0.058        0.001        0.006        0.022
 1.0   0.0001  1.5   100    200    1000   0.65  45    0.303     0.563    0.074        0.420        1.078        0.009        0.076        0.215        0.001        0.016        0.054        0.000        0.006        0.020
 1.0   0.0001  1.5   100    200    1000   0.65  90    0.303     0.563    0.044        0.205        0.468        0.007        0.055        0.154        0.001        0.014        0.043        0.000        0.005        0.017
 1.0   0.0001  1.5   100    200    1500   0.65   0    0.214     0.563    0.094        0.646        1.886        0.008        0.077        0.224        0.001        0.015        0.051        0.000        0.005        0.019
 1.0   0.0001  1.5   100    200    1500   0.65  45    0.214     0.563    0.095        0.636        1.810        0.008        0.074        0.222        0.001        0.014        0.048        0.000        0.005        0.017
 1.0   0.0001  1.5   100    200    1500   0.65  90    0.214     0.563    0.062        0.358        0.897        0.007        0.056        0.169        0.001        0.012        0.040        0.000        0.004        0.015
 1.0   0.0001  1.5   100    300     500   0.45   0    0.032     0.560    0.128        0.658        1.578        0.008        0.093        0.325        0.001        0.015        0.061        0.000        0.005        0.022
 1.0   0.0001  1.5   100    300     500   0.45  45    0.032     0.560    0.126        0.624        1.479        0.007        0.089        0.319        0.001        0.014        0.057        0.000        0.005        0.020
 1.0   0.0001  1.5   100    300     500   0.45  90    0.032     0.560    0.074        0.308        0.680        0.006        0.073        0.250        0.001        0.012        0.048        0.000        0.004        0.017
 1.0   0.0001  1.5   100    300     750   0.45   0    0.023     0.555    0.134        0.730        1.819        0.007        0.086        0.312        0.001        0.013        0.055        0.000        0.004        0.019
 1.0   0.0001  1.5   100    300     750   0.45  45    0.023     0.555    0.136        0.719        1.767        0.007        0.082        0.305        0.001        0.012        0.051        0.000        0.004        0.017
 1.0   0.0001  1.5   100    300     750   0.45  90    0.023     0.555    0.089        0.391        0.877        0.006        0.070        0.250        0.001        0.011        0.044        0.000        0.004        0.016
 1.0   0.0001  1.5   100    300    1000   0.45   0    0.016     0.560    0.142        0.826        2.157        0.006        0.082        0.305        0.001        0.012        0.051        0.000        0.004        0.018
 1.0   0.0001  1.5   100    300    1000   0.45  45    0.016     0.560    0.147        0.834        2.142        0.006        0.078        0.297        0.001        0.011        0.047        0.000        0.004        0.016
 1.0   0.0001  1.5   100    300    1000   0.45  90    0.016     0.560    0.102        0.491        1.147        0.005        0.067        0.246        0.001        0.010        0.041        0.000        0.003        0.014
 1.0   0.0001  1.5   100    300    1500   0.45   0    0.011     0.556    0.151        0.974        2.770        0.005        0.072        0.281        0.001        0.010        0.044        0.000        0.003        0.015
 1.0   0.0001  1.5   100    300    1500   0.45  45    0.011     0.556    0.155        0.997        2.797        0.005        0.068        0.270        0.001        0.009        0.040        0.000        0.003        0.014
 1.0   0.0001  1.5   100    300    1500   0.45  90    0.011     0.556    0.117        0.670        1.727        0.005        0.060        0.230        0.001        0.009        0.036        0.000        0.003        0.012
 1.0   0.0001  1.5   100    300     500   0.55   0    0.220     0.589    0.100        0.466        1.076        0.010        0.103        0.318        0.001        0.019        0.071        0.000        0.006        0.026
 1.0   0.0001  1.5   100    300     500   0.55  45    0.220     0.589    0.096        0.442        1.014        0.009        0.100        0.314        0.001        0.017        0.066        0.000        0.006        0.024
 1.0   0.0001  1.5   100    300     500   0.55  90    0.220     0.589    0.051        0.204        0.444        0.008        0.076        0.227        0.001        0.015        0.055        0.000        0.005        0.020
 1.0   0.0001  1.5   100    300     750   0.55   0    0.177     0.564    0.108        0.543        1.307        0.009        0.098        0.315        0.001        0.016        0.064        0.000        0.006        0.023
 1.0   0.0001  1.5   100    300     750   0.55  45    0.177     0.564    0.109        0.532        1.266        0.008        0.095        0.313        0.001        0.015        0.059        0.000        0.005        0.021
 1.0   0.0001  1.5   100    300     750   0.55  90    0.177     0.564    0.064        0.270        0.598        0.007        0.076        0.240        0.001        0.013        0.051        0.000        0.005        0.018
 1.0   0.0001  1.5   100    300    1000   0.55   0    0.142     0.553    0.116        0.629        1.591        0.008        0.093        0.308        0.001        0.015        0.058        0.000        0.005        0.020
 1.0   0.0001  1.5   100    300    1000   0.55  45    0.142     0.553    0.118        0.625        1.559        0.008        0.089        0.304        0.001        0.014        0.054        0.000        0.005        0.019
 1.0   0.0001  1.5   100    300    1000   0.55  90    0.142     0.553    0.074        0.335        0.763        0.007        0.073        0.241        0.001        0.012        0.047        0.000        0.004        0.017
 1.0   0.0001  1.5   100    300    1500   0.55   0    0.105     0.539    0.129        0.797        2.218        0.007        0.084        0.296        0.001        0.013        0.051        0.000        0.004        0.018
 1.0   0.0001  1.5   100    300    1500   0.55  45    0.105     0.539    0.133        0.804        2.201        0.007        0.080        0.287        0.001        0.012        0.047        0.000        0.004        0.016
 1.0   0.0001  1.5   100    300    1500   0.55  90    0.105     0.539    0.092        0.487        1.213        0.006        0.068        0.235        0.001        0.011        0.042        0.000        0.004        0.015
 1.0   0.0001  1.5   100    300     500   0.65   0    0.369     0.572    0.074        0.323        0.725        0.013        0.107        0.285        0.002        0.023        0.080        0.001        0.008        0.030
 1.0   0.0001  1.5   100    300     500   0.65  45    0.369     0.572    0.072        0.311        0.691        0.012        0.104        0.283        0.002        0.021        0.075        0.001        0.008        0.028
 1.0   0.0001  1.5   100    300     500   0.65  90    0.369     0.572    0.035        0.139        0.297        0.009        0.071        0.184        0.002        0.018        0.059        0.001        0.007        0.024
 1.0   0.0001  1.5   100    300     750   0.65   0    0.334     0.595    0.082        0.388        0.909        0.011        0.100        0.280        0.002        0.019        0.069        0.001        0.007        0.026
 1.0   0.0001  1.5   100    300     750   0.65  45    0.334     0.595    0.081        0.380        0.881        0.010        0.097        0.282        0.001        0.018        0.065        0.000        0.006        0.024
 1.0   0.0001  1.5   100    300     750   0.65  90    0.334     0.595    0.044        0.179        0.391        0.008        0.071        0.196        0.001        0.016        0.054        0.000        0.006        0.020
 1.0   0.0001  1.5   100    300    1000   0.65   0    0.287     0.563    0.091        0.469        1.162        0.010        0.097        0.283        0.001        0.018        0.064        0.000        0.006        0.023
 1.0   0.0001  1.5   100    300    1000   0.65  45    0.287     0.563    0.092        0.463        1.128        0.009        0.094        0.282        0.001        0.016        0.059        0.000        0.006        0.021
 1.0   0.0001  1.5   100    300    1000   0.65  90    0.287     0.563    0.052        0.229        0.512        0.008        0.071        0.205        0.001        0.014        0.050        0.000        0.005        0.019
 1.0   0.0001  1.5   100    300    1500   0.65   0    0.211     0.563    0.107        0.641        1.752        0.009        0.091        0.283        0.001        0.015        0.056        0.000        0.005        0.020
 1.0   0.0001  1.5   100    300    1500   0.65  45    0.211     0.563    0.109        0.638        1.709        0.008        0.087        0.278        0.001        0.014        0.052        0.000        0.005        0.018
 1.0   0.0001  1.5   100    300    1500   0.65  90    0.211     0.563    0.070        0.357        0.863        0.007        0.070        0.216        0.001        0.013        0.046        0.000        0.004        0.017
 1.0   0.0001  0.0   200    100     500   0.45   0    0.559     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.45  45    0.559     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.45  90    0.559     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.45   0    0.391     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.45  45    0.391     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.45  90    0.391     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.45   0    0.300     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.45  45    0.300     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.45  90    0.300     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.45   0    0.174     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.45  45    0.174     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.45  90    0.174     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.55   0    0.732     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.55  45    0.732     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.55  90    0.732     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.55   0    0.528     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.55  45    0.528     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.55  90    0.528     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.55   0    0.402     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.55  45    0.402     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.55  90    0.402     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.55   0    0.229     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.55  45    0.229     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.55  90    0.229     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.65   0    0.870     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.65  45    0.870     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     500   0.65  90    0.870     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.65   0    0.670     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.65  45    0.670     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100     750   0.65  90    0.670     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.65   0    0.482     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.65  45    0.482     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1000   0.65  90    0.482     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.65   0    0.258     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.65  45    0.258     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    100    1500   0.65  90    0.258     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.45   0    0.320     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.45  45    0.320     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.45  90    0.320     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.45   0    0.215     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.45  45    0.215     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.45  90    0.215     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.45   0    0.179     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.45  45    0.179     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.45  90    0.179     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.45   0    0.110     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.45  45    0.110     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.45  90    0.110     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.55   0    0.749     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.55  45    0.749     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.55  90    0.749     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.55   0    0.600     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.55  45    0.600     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.55  90    0.600     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.55   0    0.490     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.55  45    0.490     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.55  90    0.490     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.55   0    0.331     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.55  45    0.331     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.55  90    0.331     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.65   0    0.922     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.65  45    0.922     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     500   0.65  90    0.922     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.65   0    0.813     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.65  45    0.813     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200     750   0.65  90    0.813     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.65   0    0.665     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.65  45    0.665     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1000   0.65  90    0.665     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.65   0    0.487     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.65  45    0.487     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    200    1500   0.65  90    0.487     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.45   0    0.010     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.45  45    0.010     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.45  90    0.010     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.45   0    0.007     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.45  45    0.007     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.45  90    0.007     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.45   0    0.004     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.45  45    0.004     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.45  90    0.004     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.45   0    0.003     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.45  45    0.003     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.45  90    0.003     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.55   0    0.544     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.55  45    0.544     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.55  90    0.544     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.55   0    0.426     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.55  45    0.426     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.55  90    0.426     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.55   0    0.342     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.55  45    0.342     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.55  90    0.342     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.55   0    0.253     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.55  45    0.253     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.55  90    0.253     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.65   0    0.868     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.65  45    0.868     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     500   0.65  90    0.868     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.65   0    0.790     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.65  45    0.790     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300     750   0.65  90    0.790     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.65   0    0.679     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.65  45    0.679     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1000   0.65  90    0.679     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.65   0    0.516     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.65  45    0.516     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.0   200    300    1500   0.65  90    0.516     1.000    0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000        0.000
 1.0   0.0001  0.8   200    100     500   0.45   0    0.470     0.938    0.030        0.143        0.341        0.003        0.030        0.081        0.000        0.005        0.015        0.000        0.002        0.005
 1.0   0.0001  0.8   200    100     500   0.45  45    0.470     0.938    0.029        0.137        0.319        0.003        0.028        0.076        0.000        0.005        0.014        0.000        0.002        0.005
 1.0   0.0001  0.8   200    100     500   0.45  90    0.470     0.938    0.014        0.057        0.122        0.003        0.020        0.051        0.000        0.004        0.013        0.000        0.002        0.005
 1.0   0.0001  0.8   200    100     750   0.45   0    0.329     0.945    0.034        0.186        0.488        0.003        0.027        0.078        0.000        0.004        0.013        0.000        0.001        0.005
 1.0   0.0001  0.8   200    100     750   0.45  45    0.329     0.945    0.033        0.179        0.459        0.003        0.026        0.073        0.000        0.004        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100     750   0.45  90    0.329     0.945    0.018        0.083        0.191        0.002        0.019        0.053        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100    1000   0.45   0    0.254     0.933    0.037        0.230        0.652        0.002        0.025        0.074        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100    1000   0.45  45    0.254     0.933    0.036        0.221        0.617        0.002        0.024        0.070        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100    1000   0.45  90    0.254     0.933    0.021        0.115        0.290        0.002        0.019        0.053        0.000        0.003        0.010        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100    1500   0.45   0    0.158     0.919    0.040        0.278        0.862        0.002        0.022        0.069        0.000        0.003        0.010        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100    1500   0.45  45    0.158     0.919    0.039        0.269        0.820        0.002        0.021        0.065        0.000        0.003        0.010        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1500   0.45  90    0.158     0.919    0.026        0.165        0.470        0.002        0.017        0.052        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     500   0.55   0    0.642     0.932    0.017        0.087        0.217        0.002        0.019        0.049        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100     500   0.55  45    0.642     0.932    0.017        0.084        0.203        0.002        0.018        0.047        0.000        0.003        0.010        0.000        0.001        0.004
 1.0   0.0001  0.8   200    100     500   0.55  90    0.642     0.932    0.007        0.032        0.070        0.001        0.011        0.027        0.000        0.003        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     750   0.55   0    0.453     0.941    0.021        0.130        0.352        0.002        0.018        0.051        0.000        0.003        0.010        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     750   0.55  45    0.453     0.941    0.022        0.124        0.326        0.002        0.017        0.048        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     750   0.55  90    0.453     0.941    0.011        0.053        0.124        0.001        0.012        0.033        0.000        0.002        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1000   0.55   0    0.350     0.945    0.025        0.172        0.499        0.002        0.018        0.052        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1000   0.55  45    0.350     0.945    0.025        0.164        0.466        0.002        0.017        0.049        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1000   0.55  90    0.350     0.945    0.014        0.077        0.194        0.001        0.012        0.035        0.000        0.002        0.007        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1500   0.55   0    0.222     0.929    0.031        0.231        0.731        0.002        0.017        0.052        0.000        0.002        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1500   0.55  45    0.222     0.929    0.030        0.221        0.686        0.002        0.016        0.049        0.000        0.002        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1500   0.55  90    0.222     0.929    0.019        0.124        0.353        0.001        0.012        0.037        0.000        0.002        0.007        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100     500   0.65   0    0.766     0.923    0.012        0.066        0.169        0.002        0.013        0.034        0.000        0.003        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     500   0.65  45    0.766     0.923    0.012        0.062        0.152        0.002        0.012        0.033        0.000        0.003        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     500   0.65  90    0.766     0.923    0.005        0.022        0.048        0.001        0.007        0.018        0.000        0.002        0.005        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100     750   0.65   0    0.600     0.934    0.016        0.103        0.284        0.001        0.013        0.038        0.000        0.002        0.008        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     750   0.65  45    0.600     0.934    0.016        0.096        0.255        0.001        0.013        0.036        0.000        0.002        0.007        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100     750   0.65  90    0.600     0.934    0.007        0.037        0.086        0.001        0.008        0.022        0.000        0.002        0.005        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100    1000   0.65   0    0.452     0.941    0.020        0.143        0.415        0.001        0.014        0.041        0.000        0.002        0.007        0.000        0.001        0.003
 1.0   0.0001  0.8   200    100    1000   0.65  45    0.452     0.941    0.020        0.134        0.379        0.001        0.013        0.040        0.000        0.002        0.007        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100    1000   0.65  90    0.452     0.941    0.011        0.058        0.144        0.001        0.009        0.026        0.000        0.002        0.006        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100    1500   0.65   0    0.271     0.933    0.026        0.207        0.655        0.001        0.014        0.044        0.000        0.002        0.007        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100    1500   0.65  45    0.271     0.933    0.026        0.199        0.615        0.001        0.013        0.042        0.000        0.002        0.007        0.000        0.001        0.002
 1.0   0.0001  0.8   200    100    1500   0.65  90    0.271     0.933    0.015        0.099        0.274        0.001        0.009        0.029        0.000        0.002        0.005        0.000        0.001        0.002
 1.0   0.0001  0.8   200    200     500   0.45   0    0.288     0.938    0.058        0.289        0.677        0.002        0.030        0.104        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200     500   0.45  45    0.288     0.938    0.053        0.260        0.602        0.002        0.028        0.098        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200     500   0.45  90    0.288     0.938    0.026        0.106        0.230        0.002        0.024        0.078        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200     750   0.45   0    0.198     0.945    0.058        0.304        0.735        0.002        0.026        0.095        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200     750   0.45  45    0.198     0.945    0.055        0.281        0.671        0.002        0.025        0.090        0.000        0.003        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200     750   0.45  90    0.198     0.945    0.029        0.126        0.278        0.002        0.022        0.074        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1000   0.45   0    0.163     0.933    0.059        0.327        0.824        0.002        0.024        0.089        0.000        0.003        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1000   0.45  45    0.163     0.933    0.056        0.310        0.773        0.002        0.023        0.085        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1000   0.45  90    0.163     0.933    0.033        0.154        0.355        0.002        0.021        0.072        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.45   0    0.104     0.919    0.060        0.364        0.983        0.002        0.022        0.082        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.45  45    0.104     0.919    0.058        0.352        0.944        0.002        0.021        0.078        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.45  90    0.104     0.919    0.038        0.203        0.505        0.002        0.019        0.069        0.000        0.003        0.010        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200     500   0.55   0    0.630     0.932    0.045        0.202        0.456        0.003        0.035        0.109        0.000        0.005        0.018        0.000        0.002        0.006
 1.0   0.0001  0.8   200    200     500   0.55  45    0.630     0.932    0.041        0.185        0.414        0.003        0.033        0.101        0.000        0.005        0.017        0.000        0.002        0.006
 1.0   0.0001  0.8   200    200     500   0.55  90    0.630     0.932    0.018        0.072        0.153        0.003        0.025        0.070        0.000        0.005        0.015        0.000        0.002        0.005
 1.0   0.0001  0.8   200    200     750   0.55   0    0.498     0.941    0.046        0.218        0.512        0.003        0.031        0.098        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200     750   0.55  45    0.498     0.941    0.043        0.204        0.473        0.003        0.029        0.092        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200     750   0.55  90    0.498     0.941    0.021        0.087        0.190        0.002        0.024        0.069        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200    1000   0.55   0    0.404     0.945    0.048        0.241        0.591        0.003        0.029        0.093        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200    1000   0.55  45    0.404     0.945    0.045        0.230        0.556        0.002        0.027        0.088        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200    1000   0.55  90    0.404     0.945    0.024        0.105        0.235        0.002        0.023        0.069        0.000        0.004        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.55   0    0.274     0.929    0.050        0.283        0.752        0.002        0.026        0.086        0.000        0.004        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.55  45    0.274     0.929    0.048        0.274        0.721        0.002        0.025        0.082        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.55  90    0.274     0.929    0.028        0.144        0.352        0.002        0.021        0.066        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200     500   0.65   0    0.801     0.923    0.027        0.120        0.268        0.004        0.033        0.089        0.000        0.005        0.017        0.000        0.002        0.006
 1.0   0.0001  0.8   200    200     500   0.65  45    0.801     0.923    0.026        0.114        0.250        0.003        0.030        0.082        0.000        0.005        0.016        0.000        0.002        0.006
 1.0   0.0001  0.8   200    200     500   0.65  90    0.801     0.923    0.011        0.044        0.094        0.003        0.020        0.049        0.000        0.005        0.014        0.000        0.002        0.005
 1.0   0.0001  0.8   200    200     750   0.65   0    0.702     0.934    0.029        0.136        0.319        0.003        0.029        0.083        0.000        0.005        0.015        0.000        0.002        0.005
 1.0   0.0001  0.8   200    200     750   0.65  45    0.702     0.934    0.028        0.131        0.302        0.003        0.027        0.077        0.000        0.005        0.014        0.000        0.002        0.005
 1.0   0.0001  0.8   200    200     750   0.65  90    0.702     0.934    0.013        0.055        0.120        0.002        0.020        0.052        0.000        0.004        0.012        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200    1000   0.65   0    0.574     0.941    0.031        0.157        0.388        0.003        0.028        0.080        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200    1000   0.65  45    0.574     0.941    0.031        0.153        0.370        0.003        0.026        0.075        0.000        0.004        0.013        0.000        0.001        0.005
 1.0   0.0001  0.8   200    200    1000   0.65  90    0.574     0.941    0.016        0.070        0.155        0.002        0.020        0.054        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.65   0    0.411     0.933    0.035        0.202        0.548        0.002        0.025        0.077        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.65  45    0.411     0.933    0.035        0.199        0.530        0.002        0.024        0.072        0.000        0.004        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    200    1500   0.65  90    0.411     0.933    0.020        0.100        0.243        0.002        0.019        0.055        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     500   0.45   0    0.043     0.938    0.073        0.440        1.088        0.002        0.023        0.094        0.000        0.003        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     500   0.45  45    0.043     0.938    0.067        0.386        0.942        0.002        0.022        0.088        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     500   0.45  90    0.043     0.938    0.036        0.160        0.355        0.002        0.020        0.077        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     750   0.45   0    0.031     0.945    0.070        0.437        1.099        0.002        0.021        0.085        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     750   0.45  45    0.031     0.945    0.065        0.396        0.981        0.001        0.020        0.080        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     750   0.45  90    0.031     0.945    0.039        0.181        0.407        0.001        0.018        0.071        0.000        0.003        0.010        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1000   0.45   0    0.020     0.934    0.068        0.443        1.138        0.001        0.020        0.080        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1000   0.45  45    0.020     0.934    0.065        0.413        1.049        0.001        0.019        0.077        0.000        0.002        0.010        0.000        0.001        0.003
 1.0   0.0001  0.8   200    300    1000   0.45  90    0.020     0.934    0.042        0.210        0.484        0.001        0.018        0.069        0.000        0.002        0.010        0.000        0.001        0.003
 1.0   0.0001  0.8   200    300    1500   0.45   0    0.014     0.919    0.067        0.463        1.239        0.001        0.018        0.075        0.000        0.002        0.010        0.000        0.001        0.003
 1.0   0.0001  0.8   200    300    1500   0.45  45    0.014     0.919    0.065        0.445        1.181        0.001        0.017        0.072        0.000        0.002        0.010        0.000        0.001        0.003
 1.0   0.0001  0.8   200    300    1500   0.45  90    0.014     0.919    0.046        0.261        0.628        0.001        0.016        0.066        0.000        0.002        0.009        0.000        0.001        0.003
 1.0   0.0001  0.8   200    300     500   0.55   0    0.460     0.932    0.065        0.325        0.762        0.002        0.030        0.110        0.000        0.004        0.016        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300     500   0.55  45    0.460     0.932    0.058        0.285        0.662        0.002        0.028        0.103        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300     500   0.55  90    0.460     0.932    0.027        0.109        0.238        0.002        0.024        0.081        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300     750   0.55   0    0.367     0.941    0.063        0.327        0.779        0.002        0.026        0.098        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300     750   0.55  45    0.367     0.941    0.058        0.295        0.696        0.002        0.025        0.092        0.000        0.003        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     750   0.55  90    0.367     0.941    0.030        0.126        0.277        0.002        0.023        0.077        0.000        0.003        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1000   0.55   0    0.295     0.945    0.063        0.338        0.821        0.002        0.025        0.093        0.000        0.003        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1000   0.55  45    0.295     0.945    0.059        0.312        0.752        0.002        0.024        0.088        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1000   0.55  90    0.295     0.945    0.032        0.143        0.319        0.002        0.021        0.074        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1500   0.55   0    0.218     0.929    0.063        0.362        0.925        0.002        0.023        0.086        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1500   0.55  45    0.218     0.929    0.060        0.345        0.875        0.002        0.022        0.082        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1500   0.55  90    0.218     0.929    0.037        0.180        0.423        0.002        0.020        0.071        0.000        0.003        0.011        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300     500   0.65   0    0.726     0.923    0.050        0.227        0.512        0.003        0.037        0.119        0.000        0.005        0.019        0.000        0.002        0.006
 1.0   0.0001  0.8   200    300     500   0.65  45    0.726     0.923    0.045        0.202        0.453        0.003        0.034        0.109        0.000        0.005        0.018        0.000        0.002        0.006
 1.0   0.0001  0.8   200    300     500   0.65  90    0.726     0.923    0.019        0.074        0.159        0.003        0.026        0.074        0.000        0.005        0.016        0.000        0.002        0.006
 1.0   0.0001  0.8   200    300     750   0.65   0    0.663     0.934    0.050        0.232        0.534        0.003        0.032        0.105        0.000        0.005        0.016        0.000        0.002        0.005
 1.0   0.0001  0.8   200    300     750   0.65  45    0.663     0.934    0.046        0.212        0.483        0.003        0.030        0.098        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300     750   0.65  90    0.663     0.934    0.021        0.086        0.185        0.002        0.024        0.072        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300    1000   0.65   0    0.572     0.941    0.050        0.243        0.571        0.003        0.030        0.099        0.000        0.004        0.015        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300    1000   0.65  45    0.572     0.941    0.047        0.226        0.527        0.002        0.028        0.092        0.000        0.004        0.014        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300    1000   0.65  90    0.572     0.941    0.023        0.099        0.217        0.002        0.024        0.072        0.000        0.004        0.013        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300    1500   0.65   0    0.428     0.933    0.052        0.272        0.676        0.002        0.027        0.091        0.000        0.004        0.013        0.000        0.001        0.005
 1.0   0.0001  0.8   200    300    1500   0.65  45    0.428     0.933    0.050        0.260        0.642        0.002        0.026        0.087        0.000        0.004        0.013        0.000        0.001        0.004
 1.0   0.0001  0.8   200    300    1500   0.65  90    0.428     0.933    0.027        0.126        0.291        0.002        0.022        0.070        0.000        0.003        0.012        0.000        0.001        0.004
 1.0   0.0001  1.5   200    100     500   0.45   0    0.257     0.587    0.056        0.309        0.778        0.008        0.062        0.164        0.001        0.015        0.046        0.000        0.006        0.019
 1.0   0.0001  1.5   200    100     500   0.45  45    0.257     0.587    0.057        0.302        0.741        0.008        0.061        0.166        0.001        0.014        0.044        0.000        0.005        0.017
 1.0   0.0001  1.5   200    100     500   0.45  90    0.257     0.587    0.032        0.139        0.308        0.006        0.042        0.115        0.001        0.011        0.034        0.000        0.004        0.014
 1.0   0.0001  1.5   200    100     750   0.45   0    0.182     0.567    0.073        0.475        1.325        0.007        0.061        0.173        0.001        0.013        0.041        0.000        0.005        0.016
 1.0   0.0001  1.5   200    100     750   0.45  45    0.182     0.567    0.073        0.463        1.260        0.007        0.059        0.171        0.001        0.012        0.039        0.000        0.004        0.014
 1.0   0.0001  1.5   200    100     750   0.45  90    0.182     0.567    0.046        0.241        0.574        0.005        0.043        0.127        0.001        0.010        0.031        0.000        0.004        0.012
 1.0   0.0001  1.5   200    100    1000   0.45   0    0.141     0.560    0.080        0.585        1.768        0.006        0.057        0.169        0.001        0.011        0.037        0.000        0.004        0.014
 1.0   0.0001  1.5   200    100    1000   0.45  45    0.141     0.560    0.080        0.571        1.695        0.006        0.054        0.164        0.001        0.010        0.034        0.000        0.004        0.012
 1.0   0.0001  1.5   200    100    1000   0.45  90    0.141     0.560    0.054        0.339        0.885        0.005        0.041        0.126        0.001        0.008        0.028        0.000        0.003        0.010
 1.0   0.0001  1.5   200    100    1500   0.45   0    0.091     0.564    0.084        0.703        2.352        0.005        0.050        0.157        0.001        0.009        0.030        0.000        0.003        0.011
 1.0   0.0001  1.5   200    100    1500   0.45  45    0.091     0.564    0.083        0.686        2.280        0.005        0.047        0.149        0.001        0.008        0.028        0.000        0.003        0.010
 1.0   0.0001  1.5   200    100    1500   0.45  90    0.091     0.564    0.061        0.475        1.463        0.004        0.036        0.118        0.001        0.007        0.023        0.000        0.002        0.009
 1.0   0.0001  1.5   200    100     500   0.55   0    0.371     0.579    0.042        0.229        0.568        0.006        0.043        0.118        0.001        0.013        0.038        0.000        0.005        0.017
 1.0   0.0001  1.5   200    100     500   0.55  45    0.371     0.579    0.043        0.223        0.540        0.006        0.044        0.123        0.001        0.012        0.036        0.000        0.005        0.015
 1.0   0.0001  1.5   200    100     500   0.55  90    0.371     0.579    0.020        0.089        0.196        0.004        0.028        0.077        0.001        0.009        0.025        0.000        0.004        0.011
 1.0   0.0001  1.5   200    100     750   0.55   0    0.260     0.558    0.061        0.387        1.046        0.006        0.046        0.135        0.001        0.011        0.036        0.000        0.004        0.014
 1.0   0.0001  1.5   200    100     750   0.55  45    0.260     0.558    0.061        0.374        0.986        0.006        0.045        0.136        0.001        0.010        0.033        0.000        0.004        0.013
 1.0   0.0001  1.5   200    100     750   0.55  90    0.260     0.558    0.034        0.168        0.388        0.004        0.031        0.096        0.001        0.008        0.025        0.000        0.003        0.010
 1.0   0.0001  1.5   200    100    1000   0.55   0    0.204     0.567    0.072        0.518        1.512        0.005        0.046        0.141        0.001        0.010        0.033        0.000        0.004        0.013
 1.0   0.0001  1.5   200    100    1000   0.55  45    0.204     0.567    0.072        0.504        1.436        0.005        0.044        0.139        0.001        0.009        0.030        0.000        0.003        0.011
 1.0   0.0001  1.5   200    100    1000   0.55  90    0.204     0.567    0.044        0.261        0.647        0.004        0.032        0.102        0.001        0.007        0.023        0.000        0.003        0.009
 1.0   0.0001  1.5   200    100    1500   0.55   0    0.137     0.558    0.077        0.657        2.142        0.005        0.042        0.136        0.001        0.008        0.028        0.000        0.003        0.010
 1.0   0.0001  1.5   200    100    1500   0.55  45    0.137     0.558    0.077        0.639        2.062        0.004        0.040        0.131        0.001        0.007        0.025        0.000        0.003        0.009
 1.0   0.0001  1.5   200    100    1500   0.55  90    0.137     0.558    0.054        0.404        1.163        0.003        0.029        0.100        0.001        0.006        0.020        0.000        0.002        0.008
 1.0   0.0001  1.5   200    100     500   0.65   0    0.467     0.585    0.036        0.183        0.441        0.005        0.036        0.102        0.001        0.011        0.032        0.000        0.005        0.015
 1.0   0.0001  1.5   200    100     500   0.65  45    0.467     0.585    0.036        0.179        0.421        0.005        0.037        0.106        0.001        0.010        0.031        0.000        0.004        0.013
 1.0   0.0001  1.5   200    100     500   0.65  90    0.467     0.585    0.015        0.062        0.136        0.003        0.022        0.060        0.001        0.007        0.020        0.000        0.003        0.009
 1.0   0.0001  1.5   200    100     750   0.65   0    0.369     0.583    0.053        0.316        0.818        0.005        0.039        0.119        0.001        0.010        0.031        0.000        0.004        0.013
 1.0   0.0001  1.5   200    100     750   0.65  45    0.369     0.583    0.053        0.303        0.766        0.005        0.039        0.120        0.001        0.009        0.029        0.000        0.004        0.012
 1.0   0.0001  1.5   200    100     750   0.65  90    0.369     0.583    0.026        0.121        0.277        0.003        0.025        0.078        0.001        0.006        0.020        0.000        0.003        0.009
 1.0   0.0001  1.5   200    100    1000   0.65   0    0.290     0.559    0.065        0.442        1.230        0.005        0.040        0.127        0.001        0.009        0.030        0.000        0.003        0.012
 1.0   0.0001  1.5   200    100    1000   0.65  45    0.290     0.559    0.064        0.425        1.153        0.004        0.039        0.125        0.001        0.008        0.027        0.000        0.003        0.011
 1.0   0.0001  1.5   200    100    1000   0.65  90    0.290     0.559    0.036        0.195        0.458        0.003        0.026        0.088        0.001        0.006        0.020        0.000        0.002        0.008
 1.0   0.0001  1.5   200    100    1500   0.65   0    0.186     0.570    0.076        0.616        1.901        0.004        0.038        0.128        0.001        0.007        0.026        0.000        0.003        0.010
 1.0   0.0001  1.5   200    100    1500   0.65  45    0.186     0.570    0.075        0.599        1.817        0.004        0.036        0.124        0.001        0.007        0.024        0.000        0.002        0.009
 1.0   0.0001  1.5   200    100    1500   0.65  90    0.186     0.570    0.048        0.331        0.882        0.003        0.026        0.091        0.000        0.005        0.018        0.000        0.002        0.007
 1.0   0.0001  1.5   200    200     500   0.45   0    0.164     0.587    0.079        0.391        0.930        0.007        0.074        0.230        0.001        0.013        0.050        0.000        0.005        0.018
 1.0   0.0001  1.5   200    200     500   0.45  45    0.164     0.587    0.078        0.378        0.890        0.007        0.072        0.229        0.001        0.012        0.046        0.000        0.004        0.017
 1.0   0.0001  1.5   200    200     500   0.45  90    0.164     0.587    0.044        0.182        0.400        0.006        0.056        0.170        0.001        0.010        0.039        0.000        0.004        0.014
 1.0   0.0001  1.5   200    200     750   0.45   0    0.113     0.567    0.089        0.491        1.255        0.006        0.070        0.229        0.001        0.012        0.045        0.000        0.004        0.016
 1.0   0.0001  1.5   200    200     750   0.45  45    0.113     0.567    0.091        0.486        1.221        0.006        0.067        0.226        0.001        0.011        0.041        0.000        0.004        0.014
 1.0   0.0001  1.5   200    200     750   0.45  90    0.113     0.567    0.057        0.258        0.589        0.005        0.054        0.175        0.001        0.009        0.035        0.000        0.003        0.013
 1.0   0.0001  1.5   200    200    1000   0.45   0    0.093     0.560    0.096        0.580        1.589        0.006        0.065        0.220        0.001        0.010        0.040        0.000        0.003        0.014
 1.0   0.0001  1.5   200    200    1000   0.45  45    0.093     0.560    0.097        0.579        1.558        0.005        0.061        0.215        0.001        0.009        0.037        0.000        0.003        0.013
 1.0   0.0001  1.5   200    200    1000   0.45  90    0.093     0.560    0.065        0.335        0.812        0.005        0.051        0.172        0.001        0.008        0.032        0.000        0.003        0.011
 1.0   0.0001  1.5   200    200    1500   0.45   0    0.060     0.564    0.102        0.706        2.130        0.005        0.056        0.203        0.001        0.008        0.034        0.000        0.003        0.012
 1.0   0.0001  1.5   200    200    1500   0.45  45    0.060     0.564    0.104        0.708        2.109        0.004        0.053        0.194        0.001        0.008        0.031        0.000        0.003        0.011
 1.0   0.0001  1.5   200    200    1500   0.45  90    0.060     0.564    0.076        0.472        1.298        0.004        0.045        0.160        0.001        0.007        0.027        0.000        0.002        0.009
 1.0   0.0001  1.5   200    200     500   0.55   0    0.339     0.579    0.060        0.282        0.653        0.009        0.077        0.209        0.001        0.016        0.055        0.000        0.006        0.021
 1.0   0.0001  1.5   200    200     500   0.55  45    0.339     0.579    0.060        0.275        0.629        0.008        0.075        0.210        0.001        0.015        0.051        0.000        0.005        0.019
 1.0   0.0001  1.5   200    200     500   0.55  90    0.339     0.579    0.031        0.124        0.268        0.007        0.053        0.140        0.001        0.012        0.041        0.000        0.005        0.016
 1.0   0.0001  1.5   200    200     750   0.55   0    0.266     0.558    0.071        0.374        0.934        0.008        0.073        0.211        0.001        0.014        0.048        0.000        0.005        0.018
 1.0   0.0001  1.5   200    200     750   0.55  45    0.266     0.558    0.071        0.367        0.900        0.007        0.070        0.210        0.001        0.013        0.045        0.000        0.004        0.016
 1.0   0.0001  1.5   200    200     750   0.55  90    0.266     0.558    0.041        0.178        0.399        0.006        0.053        0.152        0.001        0.011        0.037        0.000        0.004        0.014
 1.0   0.0001  1.5   200    200    1000   0.55   0    0.215     0.567    0.080        0.470        1.259        0.007        0.070        0.213        0.001        0.012        0.044        0.000        0.004        0.016
 1.0   0.0001  1.5   200    200    1000   0.55  45    0.215     0.567    0.081        0.464        1.217        0.006        0.067        0.210        0.001        0.011        0.041        0.000        0.004        0.015
 1.0   0.0001  1.5   200    200    1000   0.55  90    0.215     0.567    0.051        0.247        0.581        0.005        0.052        0.158        0.001        0.010        0.035        0.000        0.003        0.013
 1.0   0.0001  1.5   200    200    1500   0.55   0    0.147     0.558    0.089        0.608        1.811        0.006        0.062        0.202        0.001        0.010        0.037        0.000        0.003        0.013
 1.0   0.0001  1.5   200    200    1500   0.55  45    0.147     0.558    0.090        0.603        1.764        0.005        0.059        0.194        0.001        0.009        0.034        0.000        0.003        0.012
 1.0   0.0001  1.5   200    200    1500   0.55  90    0.147     0.558    0.061        0.368        0.975        0.005        0.047        0.153        0.001        0.008        0.030        0.000        0.003        0.011
 1.0   0.0001  1.5   200    200     500   0.65   0    0.451     0.585    0.040        0.182        0.420        0.009        0.066        0.161        0.002        0.018        0.054        0.001        0.007        0.022
 1.0   0.0001  1.5   200    200     500   0.65  45    0.451     0.585    0.041        0.182        0.412        0.009        0.065        0.164        0.002        0.017        0.051        0.001        0.006        0.020
 1.0   0.0001  1.5   200    200     500   0.65  90    0.451     0.585    0.020        0.081        0.172        0.007        0.041        0.101        0.001        0.013        0.038        0.000        0.005        0.016
 1.0   0.0001  1.5   200    200     750   0.65   0    0.391     0.583    0.052        0.270        0.668        0.008        0.066        0.172        0.001        0.015        0.048        0.000        0.005        0.018
 1.0   0.0001  1.5   200    200     750   0.65  45    0.391     0.583    0.053        0.266        0.643        0.008        0.064        0.174        0.001        0.014        0.045        0.000        0.005        0.017
 1.0   0.0001  1.5   200    200     750   0.65  90    0.391     0.583    0.028        0.122        0.269        0.006        0.043        0.115        0.001        0.011        0.035        0.000        0.004        0.014
 1.0   0.0001  1.5   200    200    1000   0.65   0    0.321     0.559    0.062        0.361        0.959        0.007        0.064        0.177        0.001        0.013        0.044        0.000        0.005        0.016
 1.0   0.0001  1.5   200    200    1000   0.65  45    0.321     0.559    0.063        0.354        0.915        0.007        0.062        0.177        0.001        0.012        0.041        0.000        0.004        0.015
 1.0   0.0001  1.5   200    200    1000   0.65  90    0.321     0.559    0.036        0.173        0.397        0.006        0.044        0.125        0.001        0.010        0.033        0.000        0.004        0.013
 1.0   0.0001  1.5   200    200    1500   0.65   0    0.227     0.570    0.076        0.511        1.497        0.006        0.061        0.181        0.001        0.011        0.038        0.000        0.004        0.014
 1.0   0.0001  1.5   200    200    1500   0.65  45    0.227     0.570    0.076        0.501        1.431        0.006        0.058        0.176        0.001        0.010        0.036        0.000        0.004        0.013
 1.0   0.0001  1.5   200    200    1500   0.65  90    0.227     0.570    0.048        0.279        0.709        0.005        0.044        0.131        0.001        0.009        0.030        0.000        0.003        0.011
 1.0   0.0001  1.5   200    300     500   0.45   0    0.043     0.587    0.104        0.543        1.313        0.006        0.069        0.247        0.001        0.010        0.044        0.000        0.004        0.015
 1.0   0.0001  1.5   200    300     500   0.45  45    0.043     0.587    0.102        0.515        1.230        0.005        0.065        0.239        0.001        0.010        0.040        0.000        0.003        0.014
 1.0   0.0001  1.5   200    300     500   0.45  90    0.043     0.587    0.060        0.253        0.560        0.004        0.053        0.187        0.001        0.008        0.034        0.000        0.003        0.012
 1.0   0.0001  1.5   200    300     750   0.45   0    0.031     0.567    0.109        0.602        1.509        0.005        0.064        0.238        0.001        0.009        0.039        0.000        0.003        0.014
 1.0   0.0001  1.5   200    300     750   0.45  45    0.031     0.567    0.111        0.594        1.467        0.005        0.060        0.230        0.001        0.009        0.036        0.000        0.003        0.012
 1.0   0.0001  1.5   200    300     750   0.45  90    0.031     0.567    0.072        0.325        0.736        0.004        0.051        0.186        0.001        0.008        0.032        0.000        0.003        0.011
 1.0   0.0001  1.5   200    300    1000   0.45   0    0.021     0.560    0.113        0.663        1.739        0.005        0.059        0.226        0.001        0.008        0.036        0.000        0.003        0.012
 1.0   0.0001  1.5   200    300    1000   0.45  45    0.021     0.560    0.115        0.667        1.723        0.004        0.055        0.217        0.001        0.008        0.033        0.000        0.003        0.011
 1.0   0.0001  1.5   200    300    1000   0.45  90    0.021     0.560    0.080        0.392        0.919        0.004        0.048        0.180        0.000        0.007        0.029        0.000        0.002        0.010
 1.0   0.0001  1.5   200    300    1500   0.45   0    0.014     0.564    0.118        0.770        2.189        0.004        0.052        0.207        0.000        0.007        0.031        0.000        0.002        0.011
 1.0   0.0001  1.5   200    300    1500   0.45  45    0.014     0.564    0.121        0.786        2.207        0.004        0.049        0.197        0.000        0.007        0.029        0.000        0.002        0.010
 1.0   0.0001  1.5   200    300    1500   0.45  90    0.014     0.564    0.091        0.526        1.355        0.003        0.043        0.168        0.000        0.006        0.026        0.000        0.002        0.009
 1.0   0.0001  1.5   200    300     500   0.55   0    0.250     0.579    0.083        0.396        0.921        0.007        0.079        0.253        0.001        0.013        0.052        0.000        0.005        0.018
 1.0   0.0001  1.5   200    300     500   0.55  45    0.250     0.579    0.081        0.374        0.863        0.007        0.075        0.247        0.001        0.012        0.048        0.000        0.004        0.017
 1.0   0.0001  1.5   200    300     500   0.55  90    0.250     0.579    0.042        0.170        0.372        0.006        0.058        0.177        0.001        0.011        0.040        0.000        0.004        0.015
 1.0   0.0001  1.5   200    300     750   0.55   0    0.203     0.558    0.088        0.449        1.088        0.006        0.072        0.243        0.001        0.011        0.046        0.000        0.004        0.016
 1.0   0.0001  1.5   200    300     750   0.55  45    0.203     0.558    0.088        0.438        1.049        0.006        0.069        0.237        0.001        0.011        0.042        0.000        0.004        0.015
 1.0   0.0001  1.5   200    300     750   0.55  90    0.203     0.558    0.052        0.218        0.485        0.005        0.056        0.181        0.001        0.009        0.036        0.000        0.003        0.013
 1.0   0.0001  1.5   200    300    1000   0.55   0    0.163     0.567    0.095        0.517        1.318        0.006        0.069        0.239        0.001        0.010        0.042        0.000        0.004        0.015
 1.0   0.0001  1.5   200    300    1000   0.55  45    0.163     0.567    0.097        0.515        1.289        0.005        0.065        0.232        0.001        0.010        0.039        0.000        0.003        0.013
 1.0   0.0001  1.5   200    300    1000   0.55  90    0.163     0.567    0.061        0.279        0.640        0.005        0.054        0.183        0.001        0.009        0.034        0.000        0.003        0.012
 1.0   0.0001  1.5   200    300    1500   0.55   0    0.120     0.558    0.103        0.633        1.766        0.005        0.061        0.221        0.001        0.009        0.036        0.000        0.003        0.012
 1.0   0.0001  1.5   200    300    1500   0.55  45    0.120     0.558    0.105        0.637        1.750        0.005        0.057        0.212        0.001        0.008        0.033        0.000        0.003        0.011
 1.0   0.0001  1.5   200    300    1500   0.55  90    0.120     0.558    0.072        0.386        0.967        0.004        0.049        0.174        0.001        0.007        0.030        0.000        0.003        0.010
 1.0   0.0001  1.5   200    300     500   0.65   0    0.389     0.585    0.062        0.278        0.628        0.009        0.084        0.234        0.001        0.016        0.059        0.000        0.006        0.022
 1.0   0.0001  1.5   200    300     500   0.65  45    0.389     0.585    0.060        0.265        0.593        0.008        0.080        0.229        0.001        0.015        0.054        0.000        0.005        0.020
 1.0   0.0001  1.5   200    300     500   0.65  90    0.389     0.585    0.029        0.116        0.249        0.007        0.056        0.149        0.001        0.013        0.044        0.000        0.005        0.017
 1.0   0.0001  1.5   200    300     750   0.65   0    0.356     0.583    0.068        0.328        0.776        0.008        0.078        0.228        0.001        0.014        0.051        0.000        0.005        0.018
 1.0   0.0001  1.5   200    300     750   0.65  45    0.356     0.583    0.068        0.320        0.747        0.007        0.075        0.225        0.001        0.013        0.047        0.000        0.004        0.017
 1.0   0.0001  1.5   200    300     750   0.65  90    0.356     0.583    0.036        0.150        0.329        0.006        0.055        0.155        0.001        0.011        0.039        0.000        0.004        0.015
 1.0   0.0001  1.5   200    300    1000   0.65   0    0.309     0.559    0.075        0.392        0.978        0.007        0.073        0.225        0.001        0.012        0.046        0.000        0.004        0.016
 1.0   0.0001  1.5   200    300    1000   0.65  45    0.309     0.559    0.076        0.386        0.947        0.007        0.070        0.221        0.001        0.012        0.043        0.000        0.004        0.015
 1.0   0.0001  1.5   200    300    1000   0.65  90    0.309     0.559    0.043        0.191        0.430        0.006        0.054        0.161        0.001        0.010        0.036        0.000        0.004        0.013
 1.0   0.0001  1.5   200    300    1500   0.65   0    0.229     0.570    0.085        0.509        1.397        0.006        0.068        0.220        0.001        0.011        0.040        0.000        0.004        0.014
 1.0   0.0001  1.5   200    300    1500   0.65  45    0.229     0.570    0.087        0.507        1.360        0.006        0.064        0.213        0.001        0.010        0.038        0.000        0.003        0.013
 1.0   0.0001  1.5   200    300    1500   0.65  90    0.229     0.570    0.055        0.282        0.687        0.005        0.052        0.164        0.001        0.009        0.033        0.000        0.003        0.012
 1.0   0.0003  0.0    30    100     500   0.45   0    0.052     0.050    0.279        1.427        3.456        0.044        0.302        0.866        0.013        0.106        0.292        0.005        0.052        0.152
 1.0   0.0003  0.0    30    100     500   0.45  45    0.052     0.050    0.290        1.421        3.382        0.048        0.337        0.963        0.013        0.110        0.319        0.005        0.052        0.154
 1.0   0.0003  0.0    30    100     500   0.45  90    0.052     0.050    0.165        0.678        1.493        0.039        0.266        0.744        0.011        0.091        0.269        0.005        0.044        0.133
 1.0   0.0003  0.0    30    100     750   0.45   0    0.042     0.076    0.425        2.460        6.259        0.045        0.344        1.078        0.012        0.103        0.307        0.004        0.046        0.145
 1.0   0.0003  0.0    30    100     750   0.45  45    0.042     0.076    0.444        2.460        6.154        0.047        0.374        1.178        0.011        0.104        0.323        0.004        0.045        0.144
 1.0   0.0003  0.0    30    100     750   0.45  90    0.042     0.076    0.299        1.368        3.115        0.039        0.313        0.989        0.010        0.088        0.282        0.004        0.040        0.128
 1.0   0.0003  0.0    30    100    1000   0.45   0    0.036     0.080    0.522        3.383        9.035        0.043        0.346        1.147        0.010        0.095        0.298        0.004        0.040        0.132
 1.0   0.0003  0.0    30    100    1000   0.45  45    0.036     0.080    0.549        3.431        9.005        0.044        0.370        1.236        0.010        0.094        0.305        0.004        0.039        0.131
 1.0   0.0003  0.0    30    100    1000   0.45  90    0.036     0.080    0.411        2.154        5.094        0.036        0.317        1.078        0.008        0.080        0.270        0.003        0.035        0.117
 1.0   0.0003  0.0    30    100    1500   0.45   0    0.028     0.071    0.620        4.821       14.129        0.038        0.327        1.142        0.008        0.081        0.269        0.003        0.032        0.112
 1.0   0.0003  0.0    30    100    1500   0.45  45    0.028     0.071    0.660        5.063       14.636        0.038        0.340        1.207        0.008        0.079        0.268        0.003        0.032        0.109
 1.0   0.0003  0.0    30    100    1500   0.45  90    0.028     0.071    0.561        3.888       10.284        0.031        0.298        1.091        0.007        0.068        0.239        0.003        0.028        0.099
 1.0   0.0003  0.0    30    100     500   0.55   0    0.177     0.061    0.204        0.957        2.234        0.037        0.257        0.716        0.011        0.085        0.241        0.004        0.041        0.120
 1.0   0.0003  0.0    30    100     500   0.55  45    0.177     0.061    0.212        0.965        2.220        0.041        0.285        0.787        0.011        0.089        0.262        0.004        0.041        0.123
 1.0   0.0003  0.0    30    100     500   0.55  90    0.177     0.061    0.101        0.406        0.885        0.029        0.196        0.521        0.008        0.068        0.203        0.004        0.033        0.100
 1.0   0.0003  0.0    30    100     750   0.55   0    0.140     0.049    0.334        1.742        4.257        0.040        0.313        0.965        0.010        0.088        0.275        0.004        0.039        0.125
 1.0   0.0003  0.0    30    100     750   0.55  45    0.140     0.049    0.346        1.739        4.187        0.043        0.343        1.056        0.009        0.090        0.290        0.004        0.038        0.125
 1.0   0.0003  0.0    30    100     750   0.55  90    0.140     0.049    0.195        0.827        1.847        0.033        0.265        0.807        0.008        0.073        0.239        0.003        0.032        0.107
 1.0   0.0003  0.0    30    100    1000   0.55   0    0.120     0.067    0.445        2.524        6.361        0.040        0.340        1.102        0.009        0.085        0.280        0.003        0.035        0.120
 1.0   0.0003  0.0    30    100    1000   0.55  45    0.120     0.067    0.464        2.541        6.320        0.041        0.365        1.197        0.008        0.086        0.289        0.003        0.035        0.119
 1.0   0.0003  0.0    30    100    1000   0.55  90    0.120     0.067    0.301        1.382        3.175        0.033        0.294        0.978        0.007        0.071        0.246        0.003        0.030        0.105
 1.0   0.0003  0.0    30    100    1500   0.55   0    0.097     0.070    0.581        3.908       10.547        0.036        0.339        1.187        0.007        0.075        0.261        0.003        0.030        0.105
 1.0   0.0003  0.0    30    100    1500   0.55  45    0.097     0.070    0.616        4.021       10.696        0.036        0.354        1.258        0.007        0.074        0.263        0.002        0.029        0.104
 1.0   0.0003  0.0    30    100    1500   0.55  90    0.097     0.070    0.477        2.652        6.409        0.030        0.297        1.089        0.006        0.063        0.231        0.002        0.026        0.093
 1.0   0.0003  0.0    30    100     500   0.65   0    0.364     0.058    0.144        0.641        1.457        0.033        0.219        0.576        0.009        0.074        0.209        0.004        0.035        0.103
 1.0   0.0003  0.0    30    100     500   0.65  45    0.364     0.058    0.153        0.663        1.487        0.036        0.244        0.638        0.009        0.078        0.226        0.004        0.035        0.105
 1.0   0.0003  0.0    30    100     500   0.65  90    0.364     0.058    0.066        0.258        0.556        0.024        0.147        0.369        0.007        0.056        0.161        0.003        0.027        0.081
 1.0   0.0003  0.0    30    100     750   0.65   0    0.277     0.063    0.248        1.186        2.799        0.039        0.286        0.838        0.009        0.084        0.260        0.003        0.036        0.117
 1.0   0.0003  0.0    30    100     750   0.65  45    0.277     0.063    0.257        1.198        2.790        0.041        0.316        0.920        0.009        0.086        0.273        0.003        0.036        0.117
 1.0   0.0003  0.0    30    100     750   0.65  90    0.277     0.063    0.127        0.524        1.157        0.030        0.225        0.631        0.007        0.067        0.215        0.003        0.030        0.098
 1.0   0.0003  0.0    30    100    1000   0.65   0    0.234     0.067    0.341        1.737        4.214        0.040        0.327        1.009        0.008        0.084        0.276        0.003        0.034        0.117
 1.0   0.0003  0.0    30    100    1000   0.65  45    0.234     0.067    0.351        1.741        4.175        0.042        0.355        1.105        0.008        0.085        0.286        0.003        0.034        0.117
 1.0   0.0003  0.0    30    100    1000   0.65  90    0.234     0.067    0.197        0.840        1.891        0.031        0.270        0.834        0.007        0.068        0.234        0.003        0.029        0.100
 1.0   0.0003  0.0    30    100    1500   0.65   0    0.187     0.080    0.506        2.942        7.488        0.037        0.357        1.211        0.007        0.076        0.272        0.002        0.029        0.107
 1.0   0.0003  0.0    30    100    1500   0.65  45    0.187     0.080    0.532        2.991        7.521        0.038        0.375        1.297        0.007        0.075        0.274        0.002        0.029        0.106
 1.0   0.0003  0.0    30    100    1500   0.65  90    0.187     0.080    0.362        1.715        3.983        0.030        0.304        1.071        0.006        0.063        0.237        0.002        0.025        0.094
 1.0   0.0003  0.0    30    200     500   0.45   0    0.000     0.050    0.262        1.267        3.001        0.062        0.388        1.008        0.014        0.140        0.424        0.005        0.058        0.199
 1.0   0.0003  0.0    30    200     500   0.45  45    0.000     0.050    0.283        1.321        3.082        0.065        0.442        1.160        0.013        0.142        0.447        0.005        0.057        0.197
 1.0   0.0003  0.0    30    200     500   0.45  90    0.000     0.050    0.180        0.724        1.578        0.056        0.366        0.941        0.012        0.126        0.389        0.005        0.053        0.180
 1.0   0.0003  0.0    30    200     750   0.45   0    0.000     0.076    0.372        2.071        5.256        0.060        0.423        1.185        0.012        0.129        0.419        0.004        0.051        0.182
 1.0   0.0003  0.0    30    200     750   0.45  45    0.000     0.076    0.404        2.141        5.304        0.062        0.474        1.351        0.011        0.130        0.433        0.004        0.050        0.180
 1.0   0.0003  0.0    30    200     750   0.45  90    0.000     0.076    0.282        1.249        2.814        0.055        0.408        1.156        0.011        0.118        0.388        0.004        0.047        0.168
 1.0   0.0003  0.0    30    200    1000   0.45   0    0.000     0.080    0.461        2.864        7.670        0.057        0.434        1.279        0.010        0.118        0.401        0.004        0.045        0.166
 1.0   0.0003  0.0    30    200    1000   0.45  45    0.000     0.080    0.500        2.958        7.714        0.058        0.475        1.434        0.010        0.118        0.409        0.003        0.044        0.164
 1.0   0.0003  0.0    30    200    1000   0.45  90    0.000     0.080    0.376        1.873        4.386        0.051        0.417        1.260        0.010        0.108        0.371        0.003        0.042        0.154
 1.0   0.0003  0.0    30    200    1500   0.45   0    0.000     0.071    0.574        4.197       12.303        0.050        0.427        1.339        0.008        0.100        0.359        0.003        0.037        0.141
 1.0   0.0003  0.0    30    200    1500   0.45  45    0.000     0.071    0.624        4.429       12.699        0.050        0.451        1.456        0.008        0.098        0.359        0.003        0.036        0.138
 1.0   0.0003  0.0    30    200    1500   0.45  90    0.000     0.071    0.524        3.371        8.827        0.045        0.401        1.315        0.008        0.091        0.330        0.003        0.034        0.131
 1.0   0.0003  0.0    30    200     500   0.55   0    0.003     0.061    0.184        0.837        1.920        0.055        0.299        0.735        0.017        0.136        0.352        0.006        0.065        0.192
 1.0   0.0003  0.0    30    200     500   0.55  45    0.003     0.061    0.195        0.867        1.962        0.060        0.340        0.837        0.016        0.141        0.383        0.006        0.065        0.194
 1.0   0.0003  0.0    30    200     500   0.55  90    0.003     0.061    0.113        0.442        0.943        0.048        0.264        0.630        0.015        0.118        0.316        0.006        0.058        0.168
 1.0   0.0003  0.0    30    200     750   0.55   0    0.002     0.049    0.285        1.466        3.574        0.056        0.348        0.939        0.015        0.132        0.370        0.005        0.058        0.183
 1.0   0.0003  0.0    30    200     750   0.55  45    0.002     0.049    0.300        1.478        3.531        0.060        0.393        1.065        0.014        0.134        0.395        0.005        0.058        0.184
 1.0   0.0003  0.0    30    200     750   0.55  90    0.002     0.049    0.183        0.757        1.663        0.050        0.323        0.860        0.013        0.116        0.340        0.005        0.053        0.165
 1.0   0.0003  0.0    30    200    1000   0.55   0    0.002     0.067    0.377        2.137        5.428        0.056        0.375        1.079        0.013        0.125        0.373        0.005        0.053        0.173
 1.0   0.0003  0.0    30    200    1000   0.55  45    0.002     0.067    0.398        2.155        5.363        0.058        0.417        1.211        0.013        0.126        0.391        0.005        0.052        0.172
 1.0   0.0003  0.0    30    200    1000   0.55  90    0.002     0.067    0.268        1.208        2.745        0.050        0.355        1.025        0.012        0.111        0.344        0.004        0.048        0.157
 1.0   0.0003  0.0    30    200    1500   0.55   0    0.002     0.070    0.511        3.384        9.228        0.052        0.390        1.204        0.011        0.111        0.355        0.004        0.044        0.152
 1.0   0.0003  0.0    30    200    1500   0.55  45    0.002     0.070    0.543        3.462        9.246        0.053        0.420        1.321        0.010        0.110        0.362        0.004        0.043        0.150
 1.0   0.0003  0.0    30    200    1500   0.55  90    0.002     0.070    0.421        2.272        5.460        0.046        0.369        1.174        0.010        0.099        0.325        0.004        0.040        0.139
 1.0   0.0003  0.0    30    200     500   0.65   0    0.111     0.058    0.114        0.512        1.165        0.035        0.195        0.478        0.014        0.093        0.227        0.006        0.053        0.141
 1.0   0.0003  0.0    30    200     500   0.65  45    0.111     0.058    0.126        0.543        1.213        0.041        0.226        0.548        0.014        0.101        0.259        0.006        0.054        0.146
 1.0   0.0003  0.0    30    200     500   0.65  90    0.111     0.058    0.064        0.248        0.527        0.030        0.155        0.366        0.012        0.079        0.200        0.005        0.045        0.119
 1.0   0.0003  0.0    30    200     750   0.65   0    0.080     0.063    0.202        0.975        2.309        0.041        0.262        0.707        0.013        0.102        0.271        0.005        0.052        0.148
 1.0   0.0003  0.0    30    200     750   0.65  45    0.080     0.063    0.213        0.991        2.304        0.046        0.297        0.793        0.013        0.108        0.301        0.005        0.052        0.152
 1.0   0.0003  0.0    30    200     750   0.65  90    0.080     0.063    0.112        0.455        0.993        0.036        0.218        0.566        0.011        0.088        0.245        0.005        0.045        0.130
 1.0   0.0003  0.0    30    200    1000   0.65   0    0.066     0.067    0.283        1.471        3.600        0.043        0.299        0.867        0.012        0.103        0.292        0.005        0.049        0.147
 1.0   0.0003  0.0    30    200    1000   0.65  45    0.066     0.067    0.295        1.473        3.541        0.047        0.335        0.965        0.012        0.106        0.316        0.005        0.048        0.149
 1.0   0.0003  0.0    30    200    1000   0.65  90    0.066     0.067    0.167        0.713        1.594        0.038        0.262        0.741        0.011        0.089        0.267        0.004        0.042        0.131
 1.0   0.0003  0.0    30    200    1500   0.65   0    0.054     0.080    0.434        2.558        6.584        0.045        0.342        1.078        0.011        0.100        0.307        0.004        0.043        0.141
 1.0   0.0003  0.0    30    200    1500   0.65  45    0.054     0.080    0.454        2.578        6.524        0.047        0.373        1.181        0.011        0.101        0.321        0.004        0.043        0.140
 1.0   0.0003  0.0    30    200    1500   0.65  90    0.054     0.080    0.306        1.454        3.374        0.038        0.310        0.989        0.009        0.086        0.280        0.004        0.038        0.126
 1.0   0.0003  0.0    30    300     500   0.45   0    0.000     0.050    0.304        1.425        3.332        0.063        0.481        1.299        0.011        0.131        0.464        0.004        0.049        0.190
 1.0   0.0003  0.0    30    300     500   0.45  45    0.000     0.050    0.331        1.505        3.479        0.064        0.527        1.455        0.011        0.131        0.471        0.004        0.048        0.187
 1.0   0.0003  0.0    30    300     500   0.45  90    0.000     0.050    0.222        0.900        1.978        0.057        0.445        1.195        0.010        0.121        0.424        0.004        0.046        0.176
 1.0   0.0003  0.0    30    300     750   0.45   0    0.000     0.076    0.383        1.998        4.962        0.060        0.496        1.409        0.010        0.121        0.444        0.003        0.044        0.175
 1.0   0.0003  0.0    30    300     750   0.45  45    0.000     0.076    0.428        2.146        5.226        0.060        0.544        1.600        0.009        0.120        0.450        0.003        0.043        0.173
 1.0   0.0003  0.0    30    300     750   0.45  90    0.000     0.076    0.309        1.334        2.999        0.055        0.477        1.379        0.009        0.114        0.415        0.003        0.042        0.165
 1.0   0.0003  0.0    30    300    1000   0.45   0    0.000     0.080    0.458        2.645        6.955        0.056        0.499        1.484        0.009        0.112        0.421        0.003        0.040        0.162
 1.0   0.0003  0.0    30    300    1000   0.45  45    0.000     0.080    0.512        2.835        7.259        0.056        0.539        1.668        0.008        0.111        0.424        0.003        0.039        0.159
 1.0   0.0003  0.0    30    300    1000   0.45  90    0.000     0.080    0.391        1.855        4.311        0.052        0.481        1.470        0.008        0.105        0.396        0.003        0.038        0.153
 1.0   0.0003  0.0    30    300    1500   0.45   0    0.000     0.071    0.571        3.868       11.160        0.049        0.484        1.542        0.007        0.096        0.375        0.002        0.034        0.139
 1.0   0.0003  0.0    30    300    1500   0.45  45    0.000     0.071    0.636        4.185       11.757        0.049        0.508        1.684        0.007        0.094        0.374        0.002        0.033        0.137
 1.0   0.0003  0.0    30    300    1500   0.45  90    0.000     0.071    0.533        3.184        8.204        0.046        0.461        1.523        0.007        0.090        0.353        0.002        0.032        0.132
 1.0   0.0003  0.0    30    300     500   0.55   0    0.000     0.061    0.211        0.932        2.107        0.064        0.381        0.946        0.014        0.146        0.438        0.005        0.061        0.208
 1.0   0.0003  0.0    30    300     500   0.55  45    0.000     0.061    0.225        0.975        2.190        0.067        0.426        1.062        0.014        0.147        0.456        0.005        0.060        0.206
 1.0   0.0003  0.0    30    300     500   0.55  90    0.000     0.061    0.138        0.543        1.169        0.056        0.337        0.815        0.013        0.129        0.388        0.005        0.055        0.186
 1.0   0.0003  0.0    30    300     750   0.55   0    0.000     0.049    0.280        1.378        3.301        0.063        0.411        1.080        0.013        0.137        0.434        0.004        0.055        0.194
 1.0   0.0003  0.0    30    300     750   0.55  45    0.000     0.049    0.305        1.444        3.404        0.065        0.465        1.240        0.012        0.138        0.451        0.004        0.054        0.192
 1.0   0.0003  0.0    30    300     750   0.55  90    0.000     0.049    0.195        0.799        1.753        0.057        0.387        1.010        0.012        0.125        0.399        0.004        0.051        0.178
 1.0   0.0003  0.0    30    300    1000   0.55   0    0.000     0.067    0.357        1.938        4.886        0.061        0.433        1.200        0.012        0.130        0.427        0.004        0.050        0.182
 1.0   0.0003  0.0    30    300    1000   0.55  45    0.000     0.067    0.390        2.024        4.986        0.063        0.486        1.372        0.011        0.130        0.440        0.004        0.049        0.180
 1.0   0.0003  0.0    30    300    1000   0.55  90    0.000     0.067    0.268        1.181        2.669        0.056        0.417        1.162        0.011        0.119        0.397        0.004        0.047        0.169
 1.0   0.0003  0.0    30    300    1500   0.55   0    0.000     0.070    0.482        3.054        8.311        0.056        0.448        1.331        0.010        0.114        0.400        0.003        0.043        0.161
 1.0   0.0003  0.0    30    300    1500   0.55  45    0.000     0.070    0.525        3.189        8.455        0.057        0.487        1.489        0.009        0.113        0.405        0.003        0.042        0.158
 1.0   0.0003  0.0    30    300    1500   0.55  90    0.000     0.070    0.404        2.103        5.033        0.051        0.430        1.314        0.009        0.106        0.372        0.003        0.040        0.150
 1.0   0.0003  0.0    30    300     500   0.65   0    0.005     0.058    0.143        0.605        1.330        0.055        0.279        0.652        0.018        0.141        0.358        0.007        0.069        0.202
 1.0   0.0003  0.0    30    300     500   0.65  45    0.005     0.058    0.152        0.632        1.383        0.060        0.314        0.732        0.017        0.145        0.385        0.007        0.069        0.204
 1.0   0.0003  0.0    30    300     500   0.65  90    0.005     0.058    0.087        0.334        0.703        0.047        0.233        0.529        0.015        0.119        0.308        0.006        0.061        0.173
 1.0   0.0003  0.0    30    300     750   0.65   0    0.004     0.063    0.200        0.930        2.166        0.057        0.319        0.795        0.016        0.138        0.371        0.006        0.063        0.192
 1.0   0.0003  0.0    30    300     750   0.65  45    0.004     0.063    0.214        0.967        2.219        0.062        0.363        0.907        0.016        0.141        0.399        0.006        0.062        0.194
 1.0   0.0003  0.0    30    300     750   0.65  90    0.004     0.063    0.126        0.502        1.083        0.050        0.284        0.691        0.014        0.120        0.334        0.006        0.056        0.171
 1.0   0.0003  0.0    30    300    1000   0.65   0    0.003     0.067    0.266        1.348        3.275        0.057        0.349        0.927        0.014        0.133        0.378        0.005        0.058        0.184
 1.0   0.0003  0.0    30    300    1000   0.65  45    0.003     0.067    0.282        1.376        3.280        0.061        0.395        1.054        0.014        0.136        0.403        0.005        0.057        0.185
 1.0   0.0003  0.0    30    300    1000   0.65  90    0.003     0.067    0.172        0.718        1.585        0.051        0.322        0.841        0.013        0.118        0.347        0.005        0.053        0.167
 1.0   0.0003  0.0    30    300    1500   0.65   0    0.002     0.080    0.397        2.308        5.961        0.057        0.388        1.122        0.012        0.124        0.381        0.004        0.051        0.171
 1.0   0.0003  0.0    30    300    1500   0.65  45    0.002     0.080    0.422        2.345        5.926        0.059        0.431        1.260        0.012        0.125        0.396        0.004        0.050        0.170
 1.0   0.0003  0.0    30    300    1500   0.65  90    0.002     0.080    0.292        1.361        3.135        0.051        0.369        1.076        0.011        0.112        0.352        0.004        0.047        0.157
 1.0   0.0003  0.8    30    100     500   0.45   0    0.065     0.123    0.276        1.405        3.388        0.043        0.291        0.823        0.012        0.098        0.272        0.005        0.047        0.138
 1.0   0.0003  0.8    30    100     500   0.45  45    0.065     0.123    0.283        1.387        3.284        0.045        0.319        0.904        0.012        0.100        0.290        0.005        0.046        0.138
 1.0   0.0003  0.8    30    100     500   0.45  90    0.065     0.123    0.148        0.606        1.331        0.035        0.242        0.672        0.010        0.081        0.239        0.004        0.039        0.116
 1.0   0.0003  0.8    30    100     750   0.45   0    0.050     0.121    0.429        2.528        6.482        0.044        0.333        1.032        0.010        0.095        0.287        0.004        0.041        0.132
 1.0   0.0003  0.8    30    100     750   0.45  45    0.050     0.121    0.443        2.500        6.288        0.045        0.356        1.114        0.010        0.095        0.296        0.004        0.040        0.130
 1.0   0.0003  0.8    30    100     750   0.45  90    0.050     0.121    0.281        1.297        2.956        0.036        0.289        0.909        0.009        0.079        0.252        0.003        0.035        0.112
 1.0   0.0003  0.8    30    100    1000   0.45   0    0.042     0.130    0.529        3.536        9.609        0.041        0.339        1.108        0.009        0.088        0.279        0.003        0.036        0.121
 1.0   0.0003  0.8    30    100    1000   0.45  45    0.042     0.130    0.550        3.547        9.442        0.041        0.355        1.177        0.009        0.086        0.281        0.003        0.035        0.118
 1.0   0.0003  0.8    30    100    1000   0.45  90    0.042     0.130    0.399        2.136        5.057        0.034        0.298        1.005        0.007        0.073        0.244        0.003        0.031        0.104
 1.0   0.0003  0.8    30    100    1500   0.45   0    0.033     0.124    0.620        4.943       14.876        0.037        0.320        1.102        0.007        0.075        0.250        0.002        0.029        0.102
 1.0   0.0003  0.8    30    100    1500   0.45  45    0.033     0.124    0.647        5.084       15.043        0.036        0.327        1.144        0.007        0.072        0.246        0.002        0.028        0.099
 1.0   0.0003  0.8    30    100    1500   0.45  90    0.033     0.124    0.526        3.730        9.940        0.029        0.279        1.005        0.006        0.061        0.215        0.002        0.025        0.087
 1.0   0.0003  0.8    30    100     500   0.55   0    0.159     0.130    0.203        0.952        2.216        0.035        0.245        0.680        0.010        0.076        0.219        0.004        0.037        0.109
 1.0   0.0003  0.8    30    100     500   0.55  45    0.159     0.130    0.209        0.950        2.180        0.037        0.267        0.738        0.009        0.080        0.235        0.004        0.037        0.111
 1.0   0.0003  0.8    30    100     500   0.55  90    0.159     0.130    0.091        0.365        0.793        0.026        0.178        0.475        0.007        0.061        0.180        0.003        0.029        0.088
 1.0   0.0003  0.8    30    100     750   0.55   0    0.120     0.121    0.339        1.776        4.329        0.037        0.300        0.919        0.009        0.079        0.247        0.003        0.035        0.112
 1.0   0.0003  0.8    30    100     750   0.55  45    0.120     0.121    0.347        1.754        4.214        0.039        0.320        0.989        0.009        0.080        0.257        0.003        0.034        0.112
 1.0   0.0003  0.8    30    100     750   0.55  90    0.120     0.121    0.183        0.775        1.729        0.029        0.240        0.735        0.007        0.064        0.211        0.003        0.029        0.094
 1.0   0.0003  0.8    30    100    1000   0.55   0    0.101     0.121    0.459        2.674        6.795        0.037        0.325        1.057        0.008        0.077        0.253        0.003        0.032        0.109
 1.0   0.0003  0.8    30    100    1000   0.55  45    0.101     0.121    0.473        2.650        6.621        0.038        0.340        1.123        0.008        0.077        0.258        0.003        0.032        0.107
 1.0   0.0003  0.8    30    100    1000   0.55  90    0.101     0.121    0.290        1.314        2.978        0.030        0.269        0.898        0.006        0.063        0.218        0.003        0.027        0.092
 1.0   0.0003  0.8    30    100    1500   0.55   0    0.081     0.120    0.587        4.141       11.429        0.034        0.324        1.132        0.007        0.069        0.239        0.002        0.027        0.097
 1.0   0.0003  0.8    30    100    1500   0.55  45    0.081     0.120    0.612        4.177       11.310        0.034        0.332        1.175        0.006        0.067        0.238        0.002        0.027        0.094
 1.0   0.0003  0.8    30    100    1500   0.55  90    0.081     0.120    0.461        2.622        6.319        0.027        0.274        0.996        0.005        0.057        0.207        0.002        0.023        0.083
 1.0   0.0003  0.8    30    100     500   0.65   0    0.322     0.133    0.143        0.635        1.437        0.030        0.208        0.553        0.008        0.066        0.188        0.003        0.031        0.091
 1.0   0.0003  0.8    30    100     500   0.65  45    0.322     0.133    0.151        0.653        1.457        0.032        0.226        0.599        0.008        0.069        0.200        0.003        0.031        0.094
 1.0   0.0003  0.8    30    100     500   0.65  90    0.322     0.133    0.060        0.238        0.512        0.021        0.132        0.332        0.006        0.049        0.141        0.003        0.024        0.071
 1.0   0.0003  0.8    30    100     750   0.65   0    0.236     0.109    0.256        1.233        2.903        0.035        0.276        0.812        0.008        0.074        0.233        0.003        0.032        0.104
 1.0   0.0003  0.8    30    100     750   0.65  45    0.236     0.109    0.263        1.230        2.863        0.037        0.296        0.877        0.008        0.076        0.242        0.003        0.032        0.104
 1.0   0.0003  0.8    30    100     750   0.65  90    0.236     0.109    0.123        0.504        1.110        0.027        0.207        0.591        0.006        0.059        0.190        0.003        0.026        0.085
 1.0   0.0003  0.8    30    100    1000   0.65   0    0.198     0.116    0.366        1.894        4.593        0.037        0.316        0.987        0.008        0.075        0.248        0.003        0.031        0.105
 1.0   0.0003  0.8    30    100    1000   0.65  45    0.198     0.116    0.373        1.878        4.501        0.037        0.333        1.057        0.007        0.075        0.254        0.003        0.030        0.104
 1.0   0.0003  0.8    30    100    1000   0.65  90    0.198     0.116    0.198        0.844        1.891        0.028        0.249        0.786        0.006        0.060        0.208        0.002        0.025        0.087
 1.0   0.0003  0.8    30    100    1500   0.65   0    0.158     0.130    0.527        3.192        8.198        0.035        0.339        1.159        0.006        0.069        0.245        0.002        0.027        0.098
 1.0   0.0003  0.8    30    100    1500   0.65  45    0.158     0.130    0.545        3.173        8.028        0.035        0.348        1.210        0.006        0.068        0.245        0.002        0.026        0.095
 1.0   0.0003  0.8    30    100    1500   0.65  90    0.158     0.130    0.356        1.695        3.912        0.028        0.278        0.979        0.005        0.056        0.209        0.002        0.022        0.082
 1.0   0.0003  0.8    30    200     500   0.45   0    0.000     0.123    0.286        1.350        3.140        0.063        0.417        1.074        0.012        0.133        0.413        0.004        0.053        0.185
 1.0   0.0003  0.8    30    200     500   0.45  45    0.000     0.123    0.299        1.372        3.155        0.064        0.455        1.193        0.012        0.132        0.424        0.004        0.052        0.181
 1.0   0.0003  0.8    30    200     500   0.45  90    0.000     0.123    0.177        0.707        1.530        0.054        0.369        0.941        0.011        0.116        0.363        0.004        0.047        0.162
 1.0   0.0003  0.8    30    200     750   0.45   0    0.000     0.121    0.395        2.154        5.414        0.060        0.449        1.240        0.011        0.123        0.405        0.004        0.047        0.169
 1.0   0.0003  0.8    30    200     750   0.45  45    0.000     0.121    0.421        2.198        5.400        0.061        0.484        1.376        0.010        0.121        0.409        0.004        0.045        0.165
 1.0   0.0003  0.8    30    200     750   0.45  90    0.000     0.121    0.281        1.232        2.760        0.053        0.411        1.156        0.010        0.109        0.361        0.003        0.042        0.151
 1.0   0.0003  0.8    30    200    1000   0.45   0    0.000     0.130    0.486        2.985        7.992        0.056        0.456        1.329        0.009        0.112        0.385        0.003        0.042        0.155
 1.0   0.0003  0.8    30    200    1000   0.45  45    0.000     0.130    0.519        3.055        7.964        0.056        0.483        1.452        0.009        0.110        0.385        0.003        0.040        0.150
 1.0   0.0003  0.8    30    200    1000   0.45  90    0.000     0.130    0.380        1.881        4.382        0.050        0.419        1.261        0.009        0.100        0.345        0.003        0.038        0.139
 1.0   0.0003  0.8    30    200    1500   0.45   0    0.000     0.124    0.590        4.282       12.664        0.049        0.439        1.366        0.008        0.094        0.340        0.003        0.034        0.130
 1.0   0.0003  0.8    30    200    1500   0.45  45    0.000     0.124    0.630        4.448       12.848        0.048        0.451        1.447        0.007        0.091        0.335        0.002        0.033        0.126
 1.0   0.0003  0.8    30    200    1500   0.45  90    0.000     0.124    0.509        3.219        8.388        0.043        0.395        1.284        0.007        0.084        0.303        0.002        0.031        0.117
 1.0   0.0003  0.8    30    200     500   0.55   0    0.032     0.130    0.185        0.833        1.893        0.057        0.313        0.752        0.015        0.132        0.350        0.006        0.060        0.180
 1.0   0.0003  0.8    30    200     500   0.55  45    0.032     0.130    0.198        0.864        1.936        0.060        0.345        0.838        0.015        0.135        0.370        0.006        0.059        0.180
 1.0   0.0003  0.8    30    200     500   0.55  90    0.032     0.130    0.107        0.414        0.878        0.047        0.260        0.613        0.013        0.111        0.299        0.005        0.052        0.153
 1.0   0.0003  0.8    30    200     750   0.55   0    0.021     0.121    0.281        1.436        3.481        0.058        0.356        0.934        0.013        0.126        0.360        0.005        0.053        0.169
 1.0   0.0003  0.8    30    200     750   0.55  45    0.021     0.121    0.297        1.455        3.452        0.060        0.391        1.043        0.013        0.127        0.375        0.005        0.052        0.168
 1.0   0.0003  0.8    30    200     750   0.55  90    0.021     0.121    0.175        0.722        1.581        0.049        0.314        0.823        0.012        0.108        0.316        0.004        0.047        0.148
 1.0   0.0003  0.8    30    200    1000   0.55   0    0.015     0.121    0.377        2.150        5.476        0.057        0.383        1.070        0.012        0.119        0.361        0.004        0.048        0.159
 1.0   0.0003  0.8    30    200    1000   0.55  45    0.015     0.121    0.398        2.160        5.367        0.058        0.415        1.184        0.011        0.119        0.369        0.004        0.047        0.157
 1.0   0.0003  0.8    30    200    1000   0.55  90    0.015     0.121    0.257        1.137        2.548        0.048        0.347        0.986        0.011        0.103        0.319        0.004        0.043        0.141
 1.0   0.0003  0.8    30    200    1500   0.55   0    0.011     0.120    0.518        3.490        9.658        0.052        0.398        1.192        0.010        0.105        0.340        0.003        0.040        0.139
 1.0   0.0003  0.8    30    200    1500   0.55  45    0.011     0.120    0.544        3.524        9.508        0.052        0.417        1.286        0.009        0.103        0.339        0.003        0.039        0.136
 1.0   0.0003  0.8    30    200    1500   0.55  90    0.011     0.120    0.405        2.201        5.271        0.044        0.359        1.124        0.009        0.091        0.300        0.003        0.036        0.124
 1.0   0.0003  0.8    30    200     500   0.65   0    0.168     0.133    0.108        0.480        1.089        0.034        0.184        0.449        0.013        0.088        0.217        0.005        0.049        0.132
 1.0   0.0003  0.8    30    200     500   0.65  45    0.168     0.133    0.118        0.505        1.125        0.038        0.210        0.510        0.013        0.094        0.242        0.005        0.048        0.135
 1.0   0.0003  0.8    30    200     500   0.65  90    0.168     0.133    0.058        0.226        0.479        0.027        0.140        0.330        0.010        0.071        0.180        0.005        0.039        0.106
 1.0   0.0003  0.8    30    200     750   0.65   0    0.110     0.109    0.201        0.975        2.299        0.041        0.257        0.686        0.012        0.097        0.260        0.005        0.047        0.138
 1.0   0.0003  0.8    30    200     750   0.65  45    0.110     0.109    0.212        0.985        2.281        0.044        0.286        0.763        0.012        0.100        0.282        0.005        0.046        0.139
 1.0   0.0003  0.8    30    200     750   0.65  90    0.110     0.109    0.106        0.430        0.936        0.033        0.205        0.532        0.010        0.080        0.224        0.004        0.039        0.116
 1.0   0.0003  0.8    30    200    1000   0.65   0    0.080     0.116    0.293        1.539        3.757        0.043        0.298        0.853        0.011        0.098        0.280        0.004        0.044        0.136
 1.0   0.0003  0.8    30    200    1000   0.65  45    0.080     0.116    0.304        1.529        3.662        0.045        0.327        0.939        0.011        0.099        0.295        0.004        0.043        0.136
 1.0   0.0003  0.8    30    200    1000   0.65  90    0.080     0.116    0.165        0.702        1.562        0.035        0.248        0.703        0.009        0.081        0.244        0.004        0.037        0.116
 1.0   0.0003  0.8    30    200    1500   0.65   0    0.059     0.130    0.442        2.677        6.941        0.043        0.333        1.038        0.009        0.093        0.290        0.003        0.038        0.128
 1.0   0.0003  0.8    30    200    1500   0.65  45    0.059     0.130    0.459        2.660        6.756        0.044        0.356        1.120        0.009        0.092        0.295        0.003        0.038        0.126
 1.0   0.0003  0.8    30    200    1500   0.65  90    0.059     0.130    0.292        1.395        3.220        0.035        0.288        0.914        0.008        0.078        0.252        0.003        0.033        0.110
 1.0   0.0003  0.8    30    300     500   0.45   0    0.000     0.123    0.355        1.654        3.831        0.060        0.502        1.389        0.010        0.121        0.439        0.003        0.045        0.174
 1.0   0.0003  0.8    30    300     500   0.45  45    0.000     0.123    0.368        1.670        3.836        0.060        0.528        1.500        0.009        0.119        0.436        0.003        0.043        0.169
 1.0   0.0003  0.8    30    300     500   0.45  90    0.000     0.123    0.228        0.916        2.005        0.053        0.439        1.206        0.009        0.108        0.386        0.003        0.040        0.156
 1.0   0.0003  0.8    30    300     750   0.45   0    0.000     0.121    0.429        2.196        5.379        0.057        0.512        1.489        0.009        0.112        0.419        0.003        0.040        0.161
 1.0   0.0003  0.8    30    300     750   0.45  45    0.000     0.121    0.463        2.295        5.529        0.057        0.542        1.633        0.008        0.110        0.416        0.003        0.039        0.156
 1.0   0.0003  0.8    30    300     750   0.45  90    0.000     0.121    0.320        1.369        3.057        0.051        0.470        1.388        0.008        0.102        0.378        0.003        0.037        0.146
 1.0   0.0003  0.8    30    300    1000   0.45   0    0.000     0.130    0.502        2.846        7.399        0.053        0.511        1.553        0.008        0.104        0.396        0.003        0.037        0.149
 1.0   0.0003  0.8    30    300    1000   0.45  45    0.000     0.130    0.549        2.999        7.619        0.053        0.535        1.691        0.008        0.101        0.393        0.003        0.036        0.144
 1.0   0.0003  0.8    30    300    1000   0.45  90    0.000     0.130    0.408        1.912        4.409        0.048        0.473        1.478        0.007        0.095        0.361        0.003        0.034        0.136
 1.0   0.0003  0.8    30    300    1500   0.45   0    0.000     0.124    0.604        4.011       11.510        0.046        0.485        1.578        0.007        0.088        0.350        0.002        0.031        0.127
 1.0   0.0003  0.8    30    300    1500   0.45  45    0.000     0.124    0.661        4.266       11.933        0.045        0.496        1.673        0.006        0.086        0.344        0.002        0.030        0.123
 1.0   0.0003  0.8    30    300    1500   0.45  90    0.000     0.124    0.534        3.083        7.831        0.042        0.445        1.492        0.006        0.081        0.320        0.002        0.029        0.117
 1.0   0.0003  0.8    30    300     500   0.55   0    0.001     0.130    0.243        1.062        2.371        0.066        0.422        1.044        0.013        0.140        0.435        0.005        0.056        0.194
 1.0   0.0003  0.8    30    300     500   0.55  45    0.001     0.130    0.249        1.070        2.380        0.067        0.452        1.131        0.013        0.138        0.441        0.004        0.054        0.189
 1.0   0.0003  0.8    30    300     500   0.55  90    0.001     0.130    0.140        0.546        1.168        0.055        0.348        0.841        0.012        0.121        0.371        0.004        0.050        0.169
 1.0   0.0003  0.8    30    300     750   0.55   0    0.000     0.121    0.307        1.474        3.476        0.063        0.443        1.154        0.011        0.130        0.423        0.004        0.050        0.179
 1.0   0.0003  0.8    30    300     750   0.55  45    0.000     0.121    0.324        1.514        3.527        0.064        0.481        1.283        0.011        0.128        0.428        0.004        0.048        0.175
 1.0   0.0003  0.8    30    300     750   0.55  90    0.000     0.121    0.197        0.803        1.753        0.055        0.392        1.020        0.010        0.115        0.373        0.004        0.045        0.159
 1.0   0.0003  0.8    30    300    1000   0.55   0    0.000     0.121    0.381        2.026        5.045        0.061        0.462        1.262        0.010        0.122        0.412        0.004        0.046        0.168
 1.0   0.0003  0.8    30    300    1000   0.55  45    0.000     0.121    0.406        2.081        5.078        0.061        0.498        1.403        0.010        0.120        0.415        0.003        0.044        0.164
 1.0   0.0003  0.8    30    300    1000   0.55  90    0.000     0.121    0.266        1.149        2.565        0.054        0.420        1.167        0.010        0.109        0.369        0.003        0.042        0.151
 1.0   0.0003  0.8    30    300    1500   0.55   0    0.000     0.120    0.504        3.164        8.626        0.055        0.471        1.382        0.009        0.107        0.382        0.003        0.039        0.148
 1.0   0.0003  0.8    30    300    1500   0.55  45    0.000     0.120    0.540        3.258        8.644        0.055        0.495        1.504        0.008        0.105        0.379        0.003        0.038        0.144
 1.0   0.0003  0.8    30    300    1500   0.55  90    0.000     0.120    0.401        2.056        4.882        0.049        0.430        1.307        0.008        0.097        0.344        0.003        0.036        0.135
 1.0   0.0003  0.8    30    300     500   0.65   0    0.051     0.133    0.141        0.598        1.312        0.058        0.294        0.673        0.016        0.139        0.364        0.006        0.063        0.191
 1.0   0.0003  0.8    30    300     500   0.65  45    0.051     0.133    0.152        0.630        1.371        0.060        0.320        0.740        0.016        0.140        0.378        0.006        0.062        0.189
 1.0   0.0003  0.8    30    300     500   0.65  90    0.051     0.133    0.085        0.326        0.685        0.046        0.229        0.516        0.014        0.113        0.295        0.005        0.054        0.158
 1.0   0.0003  0.8    30    300     750   0.65   0    0.037     0.109    0.203        0.934        2.157        0.059        0.332        0.810        0.014        0.133        0.370        0.005        0.057        0.179
 1.0   0.0003  0.8    30    300     750   0.65  45    0.037     0.109    0.217        0.974        2.217        0.062        0.368        0.911        0.014        0.134        0.386        0.005        0.056        0.178
 1.0   0.0003  0.8    30    300     750   0.65  90    0.037     0.109    0.124        0.490        1.051        0.050        0.282        0.680        0.013        0.113        0.317        0.005        0.050        0.155
 1.0   0.0003  0.8    30    300    1000   0.65   0    0.026     0.116    0.271        1.370        3.314        0.059        0.362        0.937        0.013        0.128        0.374        0.005        0.052        0.171
 1.0   0.0003  0.8    30    300    1000   0.65  45    0.026     0.116    0.289        1.402        3.322        0.061        0.401        1.055        0.013        0.128        0.386        0.004        0.051        0.169
 1.0   0.0003  0.8    30    300    1000   0.65  90    0.026     0.116    0.172        0.716        1.571        0.051        0.321        0.830        0.012        0.111        0.328        0.004        0.047        0.151
 1.0   0.0003  0.8    30    300    1500   0.65   0    0.016     0.130    0.397        2.338        6.077        0.057        0.396        1.112        0.011        0.117        0.366        0.004        0.045        0.155
 1.0   0.0003  0.8    30    300    1500   0.65  45    0.016     0.130    0.421        2.366        5.992        0.057        0.428        1.232        0.011        0.115        0.371        0.004        0.044        0.153
 1.0   0.0003  0.8    30    300    1500   0.65  90    0.016     0.130    0.280        1.305        2.990        0.049        0.359        1.032        0.010        0.103        0.325        0.004        0.041        0.139
 1.0   0.0003  1.5    30    100     500   0.45   0    0.160     0.316    0.201        1.034        2.508        0.031        0.211        0.587        0.008        0.069        0.194        0.003        0.032        0.095
 1.0   0.0003  1.5    30    100     500   0.45  45    0.160     0.316    0.207        1.026        2.440        0.032        0.226        0.633        0.008        0.069        0.200        0.003        0.031        0.094
 1.0   0.0003  1.5    30    100     500   0.45  90    0.160     0.316    0.107        0.442        0.967        0.024        0.168        0.463        0.006        0.054        0.158        0.003        0.025        0.075
 1.0   0.0003  1.5    30    100     750   0.45   0    0.110     0.307    0.309        1.875        4.905        0.031        0.240        0.727        0.007        0.066        0.200        0.003        0.028        0.090
 1.0   0.0003  1.5    30    100     750   0.45  45    0.110     0.307    0.316        1.838        4.706        0.031        0.249        0.766        0.007        0.064        0.200        0.002        0.027        0.087
 1.0   0.0003  1.5    30    100     750   0.45  90    0.110     0.307    0.193        0.903        2.047        0.024        0.195        0.604        0.005        0.052        0.164        0.002        0.022        0.071
 1.0   0.0003  1.5    30    100    1000   0.45   0    0.085     0.312    0.379        2.588        7.205        0.030        0.243        0.775        0.006        0.060        0.192        0.002        0.025        0.082
 1.0   0.0003  1.5    30    100    1000   0.45  45    0.085     0.312    0.388        2.570        7.000        0.029        0.247        0.801        0.006        0.058        0.188        0.002        0.023        0.078
 1.0   0.0003  1.5    30    100    1000   0.45  90    0.085     0.312    0.265        1.469        3.522        0.023        0.199        0.655        0.005        0.047        0.156        0.002        0.019        0.065
 1.0   0.0003  1.5    30    100    1500   0.45   0    0.056     0.310    0.442        3.567       11.055        0.026        0.230        0.772        0.005        0.051        0.171        0.002        0.020        0.070
 1.0   0.0003  1.5    30    100    1500   0.45  45    0.056     0.310    0.450        3.593       10.989        0.025        0.227        0.776        0.004        0.048        0.164        0.002        0.019        0.066
 1.0   0.0003  1.5    30    100    1500   0.45  90    0.056     0.310    0.346        2.525        6.940        0.020        0.187        0.658        0.004        0.040        0.138        0.001        0.016        0.055
 1.0   0.0003  1.5    30    100     500   0.55   0    0.251     0.309    0.150        0.725        1.704        0.024        0.172        0.480        0.007        0.053        0.152        0.003        0.027        0.077
 1.0   0.0003  1.5    30    100     500   0.55  45    0.251     0.309    0.155        0.724        1.675        0.025        0.182        0.511        0.007        0.054        0.159        0.003        0.026        0.077
 1.0   0.0003  1.5    30    100     500   0.55  90    0.251     0.309    0.068        0.273        0.593        0.017        0.120        0.328        0.005        0.040        0.118        0.002        0.019        0.058
 1.0   0.0003  1.5    30    100     750   0.55   0    0.174     0.310    0.253        1.376        3.404        0.025        0.209        0.643        0.006        0.054        0.168        0.002        0.025        0.078
 1.0   0.0003  1.5    30    100     750   0.55  45    0.174     0.310    0.257        1.347        3.275        0.026        0.216        0.671        0.006        0.054        0.170        0.002        0.023        0.075
 1.0   0.0003  1.5    30    100     750   0.55  90    0.174     0.310    0.132        0.566        1.264        0.019        0.158        0.486        0.005        0.042        0.135        0.002        0.018        0.060
 1.0   0.0003  1.5    30    100    1000   0.55   0    0.135     0.304    0.333        2.037        5.302        0.025        0.221        0.723        0.005        0.052        0.170        0.002        0.022        0.074
 1.0   0.0003  1.5    30    100    1000   0.55  45    0.135     0.304    0.338        2.002        5.115        0.025        0.225        0.744        0.005        0.051        0.168        0.002        0.021        0.071
 1.0   0.0003  1.5    30    100    1000   0.55  90    0.135     0.304    0.201        0.967        2.218        0.019        0.172        0.572        0.004        0.040        0.136        0.002        0.017        0.058
 1.0   0.0003  1.5    30    100    1500   0.55   0    0.092     0.316    0.420        3.106        8.898        0.023        0.221        0.767        0.005        0.047        0.160        0.002        0.019        0.066
 1.0   0.0003  1.5    30    100    1500   0.55  45    0.092     0.316    0.429        3.086        8.674        0.023        0.220        0.771        0.004        0.045        0.155        0.002        0.018        0.062
 1.0   0.0003  1.5    30    100    1500   0.55  90    0.092     0.316    0.305        1.861        4.596        0.018        0.176        0.630        0.003        0.036        0.129        0.001        0.015        0.052
 1.0   0.0003  1.5    30    100     500   0.65   0    0.372     0.334    0.107        0.487        1.117        0.020        0.143        0.390        0.006        0.044        0.129        0.003        0.022        0.065
 1.0   0.0003  1.5    30    100     500   0.65  45    0.372     0.334    0.113        0.500        1.129        0.021        0.151        0.413        0.005        0.045        0.134        0.002        0.022        0.065
 1.0   0.0003  1.5    30    100     500   0.65  90    0.372     0.334    0.045        0.178        0.385        0.014        0.091        0.236        0.004        0.032        0.093        0.002        0.015        0.047
 1.0   0.0003  1.5    30    100     750   0.65   0    0.271     0.311    0.193        0.960        2.289        0.023        0.190        0.568        0.005        0.049        0.154        0.002        0.022        0.070
 1.0   0.0003  1.5    30    100     750   0.65  45    0.271     0.311    0.196        0.947        2.230        0.024        0.196        0.594        0.005        0.049        0.156        0.002        0.021        0.068
 1.0   0.0003  1.5    30    100     750   0.65  90    0.271     0.311    0.090        0.369        0.814        0.017        0.133        0.393        0.004        0.037        0.118        0.002        0.016        0.053
 1.0   0.0003  1.5    30    100    1000   0.65   0    0.211     0.314    0.270        1.482        3.661        0.024        0.212        0.678        0.005        0.049        0.161        0.002        0.021        0.070
 1.0   0.0003  1.5    30    100    1000   0.65  45    0.211     0.314    0.271        1.438        3.512        0.024        0.216        0.699        0.005        0.048        0.161        0.002        0.020        0.067
 1.0   0.0003  1.5    30    100    1000   0.65  90    0.211     0.314    0.143        0.618        1.385        0.018        0.157        0.506        0.004        0.037        0.127        0.001        0.015        0.053
 1.0   0.0003  1.5    30    100    1500   0.65   0    0.145     0.308    0.391        2.535        6.703        0.023        0.225        0.776        0.004        0.045        0.158        0.002        0.018        0.065
 1.0   0.0003  1.5    30    100    1500   0.65  45    0.145     0.308    0.397        2.480        6.445        0.022        0.224        0.783        0.004        0.044        0.154        0.002        0.017        0.061
 1.0   0.0003  1.5    30    100    1500   0.65  90    0.145     0.308    0.249        1.268        2.960        0.017        0.173        0.612        0.003        0.035        0.127        0.001        0.014        0.050
 1.0   0.0003  1.5    30    200     500   0.45   0    0.066     0.316    0.256        1.194        2.743        0.044        0.337        0.893        0.008        0.090        0.289        0.003        0.036        0.126
 1.0   0.0003  1.5    30    200     500   0.45  45    0.066     0.316    0.258        1.177        2.684        0.044        0.350        0.947        0.008        0.088        0.289        0.003        0.034        0.121
 1.0   0.0003  1.5    30    200     500   0.45  90    0.066     0.316    0.145        0.577        1.244        0.037        0.279        0.731        0.007        0.076        0.243        0.002        0.030        0.104
 1.0   0.0003  1.5    30    200     750   0.45   0    0.044     0.307    0.327        1.730        4.283        0.042        0.349        0.983        0.007        0.083        0.279        0.002        0.032        0.115
 1.0   0.0003  1.5    30    200     750   0.45  45    0.044     0.307    0.337        1.728        4.206        0.041        0.360        1.042        0.007        0.080        0.275        0.002        0.030        0.109
 1.0   0.0003  1.5    30    200     750   0.45  90    0.044     0.307    0.211        0.911        2.024        0.035        0.297        0.847        0.006        0.070        0.235        0.002        0.026        0.095
 1.0   0.0003  1.5    30    200    1000   0.45   0    0.036     0.312    0.384        2.283        6.047        0.039        0.348        1.030        0.006        0.076        0.264        0.002        0.028        0.105
 1.0   0.0003  1.5    30    200    1000   0.45  45    0.036     0.312    0.400        2.302        5.970        0.038        0.354        1.077        0.006        0.072        0.257        0.002        0.026        0.099
 1.0   0.0003  1.5    30    200    1000   0.45  90    0.036     0.312    0.275        1.348        3.142        0.033        0.298        0.902        0.005        0.064        0.223        0.002        0.024        0.087
 1.0   0.0003  1.5    30    200    1500   0.45   0    0.023     0.310    0.455        3.192        9.399        0.033        0.326        1.031        0.005        0.063        0.232        0.002        0.023        0.088
 1.0   0.0003  1.5    30    200    1500   0.45  45    0.023     0.310    0.471        3.248        9.403        0.032        0.323        1.050        0.005        0.060        0.223        0.002        0.021        0.083
 1.0   0.0003  1.5    30    200    1500   0.45  90    0.023     0.310    0.360        2.220        5.814        0.028        0.277        0.903        0.004        0.054        0.196        0.002        0.019        0.074
 1.0   0.0003  1.5    30    200     500   0.55   0    0.193     0.309    0.156        0.696        1.573        0.044        0.262        0.629        0.010        0.093        0.258        0.004        0.040        0.125
 1.0   0.0003  1.5    30    200     500   0.55  45    0.193     0.309    0.164        0.713        1.591        0.044        0.276        0.674        0.010        0.093        0.265        0.003        0.039        0.123
 1.0   0.0003  1.5    30    200     500   0.55  90    0.193     0.309    0.087        0.337        0.714        0.034        0.200        0.479        0.008        0.075        0.209        0.003        0.033        0.100
 1.0   0.0003  1.5    30    200     750   0.55   0    0.149     0.310    0.221        1.119        2.704        0.043        0.287        0.742        0.009        0.087        0.258        0.003        0.035        0.116
 1.0   0.0003  1.5    30    200     750   0.55  45    0.149     0.310    0.232        1.129        2.670        0.043        0.301        0.797        0.008        0.085        0.261        0.003        0.034        0.112
 1.0   0.0003  1.5    30    200     750   0.55  90    0.149     0.310    0.133        0.550        1.200        0.035        0.234        0.611        0.007        0.072        0.214        0.003        0.030        0.095
 1.0   0.0003  1.5    30    200    1000   0.55   0    0.117     0.304    0.285        1.621        4.152        0.041        0.299        0.818        0.008        0.081        0.253        0.003        0.032        0.108
 1.0   0.0003  1.5    30    200    1000   0.55  45    0.117     0.304    0.297        1.623        4.059        0.040        0.309        0.871        0.007        0.079        0.251        0.003        0.030        0.103
 1.0   0.0003  1.5    30    200    1000   0.55  90    0.117     0.304    0.187        0.848        1.913        0.033        0.248        0.696        0.006        0.067        0.210        0.002        0.027        0.089
 1.0   0.0003  1.5    30    200    1500   0.55   0    0.077     0.316    0.380        2.561        7.191        0.037        0.302        0.889        0.006        0.070        0.234        0.002        0.026        0.094
 1.0   0.0003  1.5    30    200    1500   0.55  45    0.077     0.316    0.393        2.565        7.037        0.036        0.304        0.922        0.006        0.068        0.227        0.002        0.025        0.089
 1.0   0.0003  1.5    30    200    1500   0.55  90    0.077     0.316    0.278        1.552        3.781        0.030        0.252        0.773        0.005        0.059        0.194        0.002        0.022        0.078
 1.0   0.0003  1.5    30    200     500   0.65   0    0.313     0.334    0.088        0.390        0.884        0.027        0.146        0.356        0.009        0.069        0.175        0.004        0.035        0.101
 1.0   0.0003  1.5    30    200     500   0.65  45    0.313     0.334    0.095        0.411        0.917        0.029        0.163        0.399        0.009        0.070        0.186        0.003        0.034        0.100
 1.0   0.0003  1.5    30    200     500   0.65  90    0.313     0.334    0.047        0.181        0.385        0.021        0.110        0.260        0.007        0.052        0.135        0.003        0.027        0.076
 1.0   0.0003  1.5    30    200     750   0.65   0    0.252     0.311    0.150        0.734        1.745        0.030        0.187        0.498        0.008        0.070        0.193        0.003        0.032        0.099
 1.0   0.0003  1.5    30    200     750   0.65  45    0.252     0.311    0.157        0.740        1.725        0.031        0.204        0.546        0.008        0.070        0.200        0.003        0.031        0.096
 1.0   0.0003  1.5    30    200     750   0.65  90    0.252     0.311    0.079        0.320        0.696        0.023        0.145        0.379        0.006        0.054        0.153        0.003        0.025        0.076
 1.0   0.0003  1.5    30    200    1000   0.65   0    0.196     0.314    0.213        1.151        2.850        0.031        0.212        0.602        0.007        0.068        0.201        0.003        0.029        0.095
 1.0   0.0003  1.5    30    200    1000   0.65  45    0.196     0.314    0.220        1.137        2.755        0.031        0.227        0.651        0.007        0.067        0.203        0.002        0.028        0.091
 1.0   0.0003  1.5    30    200    1000   0.65  90    0.196     0.314    0.119        0.510        1.134        0.024        0.170        0.481        0.006        0.054        0.162        0.002        0.024        0.075
 1.0   0.0003  1.5    30    200    1500   0.65   0    0.136     0.308    0.320        2.015        5.350        0.031        0.237        0.725        0.006        0.064        0.202        0.002        0.025        0.087
 1.0   0.0003  1.5    30    200    1500   0.65  45    0.136     0.308    0.328        1.987        5.158        0.030        0.246        0.763        0.006        0.061        0.199        0.002        0.024        0.083
 1.0   0.0003  1.5    30    200    1500   0.65  90    0.136     0.308    0.203        1.022        2.385        0.024        0.192        0.600        0.005        0.050        0.162        0.002        0.021        0.070
 1.0   0.0003  1.5    30    300     500   0.45   0    0.010     0.316    0.336        1.605        3.722        0.040        0.374        1.110        0.006        0.081        0.297        0.002        0.030        0.118
 1.0   0.0003  1.5    30    300     500   0.45  45    0.010     0.316    0.333        1.543        3.555        0.039        0.380        1.150        0.006        0.077        0.289        0.002        0.028        0.111
 1.0   0.0003  1.5    30    300     500   0.45  90    0.010     0.316    0.194        0.777        1.697        0.034        0.314        0.917        0.005        0.068        0.249        0.002        0.025        0.098
 1.0   0.0003  1.5    30    300     750   0.45   0    0.007     0.307    0.380        1.942        4.701        0.038        0.373        1.152        0.006        0.074        0.282        0.002        0.027        0.108
 1.0   0.0003  1.5    30    300     750   0.45  45    0.007     0.307    0.393        1.945        4.655        0.037        0.380        1.207        0.005        0.071        0.273        0.002        0.025        0.101
 1.0   0.0003  1.5    30    300     750   0.45  90    0.007     0.307    0.254        1.070        2.375        0.032        0.323        1.002        0.005        0.063        0.239        0.002        0.023        0.090
 1.0   0.0003  1.5    30    300    1000   0.45   0    0.005     0.312    0.425        2.358        6.029        0.035        0.367        1.177        0.005        0.069        0.266        0.002        0.024        0.100
 1.0   0.0003  1.5    30    300    1000   0.45  45    0.005     0.312    0.447        2.409        6.054        0.034        0.371        1.226        0.005        0.065        0.256        0.002        0.023        0.093
 1.0   0.0003  1.5    30    300    1000   0.45  90    0.005     0.312    0.313        1.446        3.324        0.031        0.321        1.043        0.004        0.059        0.227        0.002        0.021        0.084
 1.0   0.0003  1.5    30    300    1500   0.45   0    0.003     0.310    0.488        3.136        8.832        0.031        0.342        1.162        0.004        0.059        0.235        0.001        0.020        0.085
 1.0   0.0003  1.5    30    300    1500   0.45  45    0.003     0.310    0.517        3.249        8.989        0.029        0.339        1.186        0.004        0.055        0.224        0.001        0.019        0.080
 1.0   0.0003  1.5    30    300    1500   0.45  90    0.003     0.310    0.398        2.213        5.582        0.027        0.298        1.034        0.004        0.050        0.201        0.001        0.018        0.073
 1.0   0.0003  1.5    30    300     500   0.55   0    0.111     0.309    0.235        1.028        2.289        0.048        0.353        0.910        0.009        0.096        0.311        0.003        0.037        0.134
 1.0   0.0003  1.5    30    300     500   0.55  45    0.111     0.309    0.231        0.996        2.211        0.047        0.361        0.943        0.008        0.093        0.308        0.003        0.035        0.127
 1.0   0.0003  1.5    30    300     500   0.55  90    0.111     0.309    0.121        0.470        1.005        0.038        0.272        0.683        0.007        0.079        0.252        0.003        0.031        0.109
 1.0   0.0003  1.5    30    300     750   0.55   0    0.087     0.310    0.275        1.302        3.033        0.045        0.359        0.965        0.007        0.088        0.297        0.003        0.033        0.122
 1.0   0.0003  1.5    30    300     750   0.55  45    0.087     0.310    0.279        1.293        2.987        0.044        0.370        1.021        0.007        0.084        0.292        0.002        0.031        0.115
 1.0   0.0003  1.5    30    300     750   0.55  90    0.087     0.310    0.161        0.650        1.415        0.037        0.296        0.793        0.006        0.074        0.248        0.002        0.028        0.101
 1.0   0.0003  1.5    30    300    1000   0.55   0    0.069     0.304    0.322        1.673        4.112        0.043        0.364        1.022        0.007        0.082        0.286        0.002        0.030        0.113
 1.0   0.0003  1.5    30    300    1000   0.55  45    0.069     0.304    0.333        1.683        4.077        0.041        0.373        1.082        0.006        0.078        0.279        0.002        0.028        0.107
 1.0   0.0003  1.5    30    300    1000   0.55  90    0.069     0.304    0.208        0.902        2.015        0.036        0.306        0.868        0.006        0.069        0.240        0.002        0.026        0.095
 1.0   0.0003  1.5    30    300    1500   0.55   0    0.051     0.316    0.400        2.434        6.579        0.038        0.358        1.075        0.006        0.071        0.261        0.002        0.026        0.099
 1.0   0.0003  1.5    30    300    1500   0.55  45    0.051     0.316    0.417        2.469        6.534        0.037        0.360        1.117        0.005        0.068        0.251        0.002        0.024        0.093
 1.0   0.0003  1.5    30    300    1500   0.55  90    0.051     0.316    0.292        1.499        3.584        0.032        0.305        0.937        0.005        0.061        0.221        0.002        0.022        0.084
 1.0   0.0003  1.5    30    300     500   0.65   0    0.236     0.334    0.127        0.541        1.185        0.046        0.261        0.602        0.010        0.100        0.279        0.004        0.042        0.136
 1.0   0.0003  1.5    30    300     500   0.65  45    0.236     0.334    0.134        0.556        1.208        0.046        0.269        0.630        0.010        0.098        0.281        0.004        0.041        0.131
 1.0   0.0003  1.5    30    300     500   0.65  90    0.236     0.334    0.072        0.274        0.576        0.034        0.187        0.428        0.009        0.078        0.215        0.003        0.035        0.107
 1.0   0.0003  1.5    30    300     750   0.65   0    0.207     0.311    0.164        0.758        1.748        0.045        0.278        0.678        0.009        0.092        0.272        0.003        0.037        0.124
 1.0   0.0003  1.5    30    300     750   0.65  45    0.207     0.311    0.175        0.785        1.782        0.045        0.292        0.728        0.009        0.090        0.274        0.003        0.036        0.119
 1.0   0.0003  1.5    30    300     750   0.65  90    0.207     0.311    0.098        0.388        0.831        0.035        0.215        0.526        0.008        0.075        0.219        0.003        0.031        0.100
 1.0   0.0003  1.5    30    300    1000   0.65   0    0.172     0.314    0.216        1.083        2.610        0.044        0.295        0.756        0.008        0.087        0.269        0.003        0.034        0.116
 1.0   0.0003  1.5    30    300    1000   0.65  45    0.172     0.314    0.227        1.100        2.601        0.043        0.309        0.814        0.008        0.085        0.267        0.003        0.032        0.111
 1.0   0.0003  1.5    30    300    1000   0.65  90    0.172     0.314    0.132        0.546        1.194        0.035        0.239        0.620        0.007        0.072        0.221        0.003        0.029        0.096
 1.0   0.0003  1.5    30    300    1500   0.65   0    0.124     0.308    0.300        1.774        4.649        0.041        0.309        0.854        0.007        0.078        0.256        0.002        0.029        0.103
 1.0   0.0003  1.5    30    300    1500   0.65  45    0.124     0.308    0.314        1.783        4.557        0.040        0.318        0.908        0.007        0.075        0.250        0.002        0.028        0.098
 1.0   0.0003  1.5    30    300    1500   0.65  90    0.124     0.308    0.203        0.972        2.243        0.033        0.256        0.731        0.006        0.065        0.212        0.002        0.025        0.087
 1.0   0.0003  0.0    60    100     500   0.45   0    0.164     0.191    0.388        2.015        4.878        0.054        0.383        1.042        0.011        0.105        0.303        0.004        0.041        0.124
 1.0   0.0003  0.0    60    100     500   0.45  45    0.164     0.191    0.398        1.979        4.688        0.055        0.413        1.143        0.011        0.105        0.308        0.004        0.041        0.124
 1.0   0.0003  0.0    60    100     500   0.45  90    0.164     0.191    0.187        0.767        1.674        0.043        0.301        0.820        0.010        0.089        0.262        0.004        0.037        0.112
 1.0   0.0003  0.0    60    100     750   0.45   0    0.117     0.193    0.606        3.662        9.538        0.056        0.450        1.344        0.010        0.104        0.327        0.003        0.039        0.126
 1.0   0.0003  0.0    60    100     750   0.45  45    0.117     0.193    0.621        3.579        9.082        0.056        0.473        1.446        0.010        0.103        0.326        0.003        0.038        0.125
 1.0   0.0003  0.0    60    100     750   0.45  90    0.117     0.193    0.369        1.676        3.786        0.045        0.376        1.160        0.009        0.090        0.291        0.003        0.036        0.116
 1.0   0.0003  0.0    60    100    1000   0.45   0    0.097     0.246    0.731        5.005       13.904        0.051        0.449        1.429        0.008        0.093        0.311        0.003        0.034        0.116
 1.0   0.0003  0.0    60    100    1000   0.45  45    0.097     0.246    0.755        4.968       13.411        0.050        0.463        1.511        0.008        0.092        0.309        0.003        0.033        0.115
 1.0   0.0003  0.0    60    100    1000   0.45  90    0.097     0.246    0.526        2.809        6.653        0.042        0.383        1.279        0.008        0.082        0.280        0.003        0.031        0.108
 1.0   0.0003  0.0    60    100    1500   0.45   0    0.077     0.211    0.862        6.988       21.604        0.044        0.428        1.444        0.007        0.079        0.278        0.002        0.028        0.100
 1.0   0.0003  0.0    60    100    1500   0.45  45    0.077     0.211    0.893        7.147       21.601        0.043        0.430        1.491        0.007        0.078        0.274        0.002        0.028        0.099
 1.0   0.0003  0.0    60    100    1500   0.45  90    0.077     0.211    0.726        5.235       14.037        0.037        0.368        1.319        0.006        0.071        0.255        0.002        0.026        0.095
 1.0   0.0003  0.0    60    100     500   0.55   0    0.289     0.188    0.257        1.230        2.861        0.040        0.289        0.767        0.008        0.075        0.219        0.003        0.029        0.088
 1.0   0.0003  0.0    60    100     500   0.55  45    0.289     0.188    0.266        1.227        2.804        0.041        0.310        0.835        0.008        0.075        0.222        0.003        0.029        0.088
 1.0   0.0003  0.0    60    100     500   0.55  90    0.289     0.188    0.103        0.414        0.893        0.029        0.194        0.503        0.007        0.061        0.176        0.003        0.026        0.077
 1.0   0.0003  0.0    60    100     750   0.55   0    0.195     0.192    0.462        2.456        6.006        0.047        0.393        1.149        0.008        0.085        0.274        0.003        0.031        0.103
 1.0   0.0003  0.0    60    100     750   0.55  45    0.195     0.192    0.466        2.395        5.759        0.047        0.412        1.230        0.008        0.085        0.274        0.003        0.031        0.102
 1.0   0.0003  0.0    60    100     750   0.55  90    0.195     0.192    0.225        0.953        2.115        0.036        0.296        0.877        0.007        0.072        0.233        0.003        0.028        0.094
 1.0   0.0003  0.0    60    100    1000   0.55   0    0.160     0.202    0.616        3.617        9.248        0.046        0.427        1.339        0.007        0.083        0.283        0.002        0.030        0.104
 1.0   0.0003  0.0    60    100    1000   0.55  45    0.160     0.202    0.626        3.527        8.831        0.046        0.440        1.413        0.007        0.082        0.282        0.002        0.029        0.102
 1.0   0.0003  0.0    60    100    1000   0.55  90    0.160     0.202    0.355        1.627        3.709        0.037        0.338        1.093        0.007        0.072        0.248        0.002        0.027        0.095
 1.0   0.0003  0.0    60    100    1500   0.55   0    0.128     0.252    0.807        5.693       15.899        0.042        0.428        1.456        0.006        0.075        0.272        0.002        0.026        0.097
 1.0   0.0003  0.0    60    100    1500   0.55  45    0.128     0.252    0.832        5.688       15.489        0.041        0.431        1.505        0.006        0.074        0.269        0.002        0.026        0.095
 1.0   0.0003  0.0    60    100    1500   0.55  90    0.128     0.252    0.600        3.344        8.047        0.035        0.356        1.278        0.006        0.067        0.246        0.002        0.025        0.091
 1.0   0.0003  0.0    60    100     500   0.65   0    0.420     0.198    0.167        0.758        1.715        0.033        0.226        0.574        0.006        0.059        0.171        0.002        0.023        0.068
 1.0   0.0003  0.0    60    100     500   0.65  45    0.420     0.198    0.179        0.778        1.730        0.033        0.242        0.625        0.006        0.059        0.172        0.002        0.022        0.068
 1.0   0.0003  0.0    60    100     500   0.65  90    0.420     0.198    0.065        0.254        0.538        0.022        0.136        0.336        0.005        0.046        0.129        0.002        0.020        0.058
 1.0   0.0003  0.0    60    100     750   0.65   0    0.276     0.190    0.327        1.576        3.690        0.043        0.348        0.964        0.007        0.077        0.243        0.002        0.028        0.092
 1.0   0.0003  0.0    60    100     750   0.65  45    0.276     0.190    0.332        1.548        3.575        0.044        0.365        1.033        0.007        0.077        0.242        0.002        0.028        0.091
 1.0   0.0003  0.0    60    100     750   0.65  90    0.276     0.190    0.136        0.554        1.206        0.031        0.233        0.638        0.006        0.063        0.197        0.002        0.025        0.081
 1.0   0.0003  0.0    60    100    1000   0.65   0    0.226     0.207    0.475        2.455        5.942        0.045        0.403        1.212        0.007        0.081        0.272        0.002        0.029        0.100
 1.0   0.0003  0.0    60    100    1000   0.65  45    0.226     0.207    0.481        2.406        5.741        0.045        0.417        1.285        0.007        0.080        0.270        0.002        0.029        0.098
 1.0   0.0003  0.0    60    100    1000   0.65  90    0.226     0.207    0.230        0.972        2.161        0.035        0.302        0.911        0.006        0.069        0.231        0.002        0.026        0.090
 1.0   0.0003  0.0    60    100    1500   0.65   0    0.182     0.201    0.699        4.142       10.630        0.043        0.435        1.438        0.006        0.076        0.278        0.002        0.027        0.099
 1.0   0.0003  0.0    60    100    1500   0.65  45    0.182     0.201    0.710        4.076       10.273        0.042        0.440        1.492        0.006        0.075        0.274        0.002        0.026        0.097
 1.0   0.0003  0.0    60    100    1500   0.65  90    0.182     0.201    0.419        1.967        4.541        0.035        0.350        1.194        0.006        0.068        0.246        0.002        0.025        0.092
 1.0   0.0003  0.0    60    200     500   0.45   0    0.000     0.191    0.391        1.793        4.097        0.089        0.598        1.465        0.015        0.167        0.509        0.005        0.062        0.202
 1.0   0.0003  0.0    60    200     500   0.45  45    0.000     0.191    0.412        1.841        4.158        0.088        0.634        1.616        0.015        0.164        0.505        0.005        0.061        0.198
 1.0   0.0003  0.0    60    200     500   0.45  90    0.000     0.191    0.243        0.951        2.025        0.078        0.526        1.299        0.015        0.153        0.461        0.005        0.059        0.189
 1.0   0.0003  0.0    60    200     750   0.45   0    0.000     0.193    0.540        2.891        7.264        0.084        0.634        1.672        0.014        0.154        0.493        0.005        0.056        0.189
 1.0   0.0003  0.0    60    200     750   0.45  45    0.000     0.193    0.576        2.964        7.250        0.083        0.669        1.845        0.013        0.151        0.490        0.005        0.055        0.185
 1.0   0.0003  0.0    60    200     750   0.45  90    0.000     0.193    0.373        1.573        3.469        0.076        0.583        1.585        0.013        0.143        0.458        0.005        0.053        0.179
 1.0   0.0003  0.0    60    200    1000   0.45   0    0.000     0.246    0.660        4.015       10.857        0.077        0.636        1.776        0.012        0.139        0.464        0.004        0.050        0.173
 1.0   0.0003  0.0    60    200    1000   0.45  45    0.000     0.246    0.703        4.101       10.732        0.076        0.660        1.928        0.012        0.137        0.459        0.004        0.049        0.170
 1.0   0.0003  0.0    60    200    1000   0.45  90    0.000     0.246    0.504        2.401        5.541        0.070        0.589        1.715        0.011        0.131        0.435        0.004        0.048        0.165
 1.0   0.0003  0.0    60    200    1500   0.45   0    0.000     0.211    0.816        5.911       17.780        0.066        0.612        1.845        0.010        0.117        0.409        0.003        0.041        0.148
 1.0   0.0003  0.0    60    200    1500   0.45  45    0.000     0.211    0.871        6.136       17.895        0.064        0.617        1.940        0.009        0.114        0.402        0.003        0.040        0.145
 1.0   0.0003  0.0    60    200    1500   0.45  90    0.000     0.211    0.711        4.404       11.414        0.060        0.561        1.780        0.009        0.110        0.385        0.003        0.039        0.142
 1.0   0.0003  0.0    60    200     500   0.55   0    0.144     0.188    0.207        0.924        2.077        0.065        0.340        0.793        0.015        0.138        0.361        0.006        0.057        0.162
 1.0   0.0003  0.0    60    200     500   0.55  45    0.144     0.188    0.225        0.970        2.146        0.066        0.382        0.911        0.015        0.137        0.364        0.006        0.057        0.161
 1.0   0.0003  0.0    60    200     500   0.55  90    0.144     0.188    0.117        0.448        0.939        0.053        0.282        0.650        0.014        0.118        0.308        0.005        0.052        0.146
 1.0   0.0003  0.0    60    200     750   0.55   0    0.093     0.192    0.357        1.809        4.378        0.070        0.430        1.092        0.014        0.139        0.390        0.005        0.055        0.163
 1.0   0.0003  0.0    60    200     750   0.55  45    0.093     0.192    0.377        1.828        4.315        0.071        0.474        1.233        0.014        0.138        0.393        0.005        0.054        0.163
 1.0   0.0003  0.0    60    200     750   0.55  90    0.093     0.192    0.204        0.828        1.790        0.060        0.378        0.962        0.014        0.124        0.351        0.005        0.052        0.153
 1.0   0.0003  0.0    60    200    1000   0.55   0    0.066     0.202    0.492        2.778        7.117        0.069        0.471        1.276        0.013        0.132        0.392        0.005        0.050        0.158
 1.0   0.0003  0.0    60    200    1000   0.55  45    0.066     0.202    0.511        2.758        6.870        0.069        0.509        1.421        0.013        0.131        0.394        0.005        0.050        0.156
 1.0   0.0003  0.0    60    200    1000   0.55  90    0.066     0.202    0.301        1.320        2.953        0.060        0.423        1.170        0.012        0.120        0.359        0.004        0.048        0.149
 1.0   0.0003  0.0    60    200    1500   0.55   0    0.045     0.252    0.688        4.627       12.967        0.065        0.502        1.479        0.011        0.118        0.377        0.004        0.043        0.144
 1.0   0.0003  0.0    60    200    1500   0.55  45    0.045     0.252    0.717        4.625       12.563        0.063        0.524        1.600        0.011        0.117        0.374        0.004        0.043        0.142
 1.0   0.0003  0.0    60    200    1500   0.55  90    0.045     0.252    0.507        2.667        6.353        0.056        0.458        1.412        0.010        0.109        0.351        0.004        0.042        0.137
 1.0   0.0003  0.0    60    200     500   0.65   0    0.474     0.198    0.121        0.532        1.188        0.034        0.191        0.453        0.009        0.073        0.187        0.003        0.032        0.089
 1.0   0.0003  0.0    60    200     500   0.65  45    0.474     0.198    0.135        0.575        1.255        0.036        0.216        0.515        0.009        0.074        0.194        0.003        0.032        0.089
 1.0   0.0003  0.0    60    200     500   0.65  90    0.474     0.198    0.058        0.219        0.458        0.026        0.136        0.315        0.008        0.059        0.152        0.003        0.029        0.077
 1.0   0.0003  0.0    60    200     750   0.65   0    0.308     0.190    0.236        1.140        2.681        0.044        0.289        0.741        0.009        0.088        0.244        0.003        0.036        0.104
 1.0   0.0003  0.0    60    200     750   0.65  45    0.308     0.190    0.251        1.162        2.670        0.046        0.317        0.823        0.009        0.089        0.250        0.003        0.035        0.104
 1.0   0.0003  0.0    60    200     750   0.65  90    0.308     0.190    0.110        0.438        0.942        0.034        0.212        0.534        0.009        0.075        0.207        0.003        0.033        0.094
 1.0   0.0003  0.0    60    200    1000   0.65   0    0.199     0.207    0.358        1.876        4.582        0.049        0.356        0.977        0.009        0.094        0.279        0.003        0.036        0.113
 1.0   0.0003  0.0    60    200    1000   0.65  45    0.199     0.207    0.371        1.860        4.446        0.050        0.383        1.072        0.009        0.094        0.282        0.003        0.036        0.112
 1.0   0.0003  0.0    60    200    1000   0.65  90    0.199     0.207    0.178        0.745        1.640        0.039        0.278        0.764        0.009        0.081        0.243        0.003        0.033        0.103
 1.0   0.0003  0.0    60    200    1500   0.65   0    0.134     0.201    0.556        3.338        8.704        0.052        0.427        1.274        0.009        0.095        0.306        0.003        0.035        0.117
 1.0   0.0003  0.0    60    200    1500   0.65  45    0.134     0.201    0.568        3.261        8.302        0.052        0.447        1.366        0.009        0.095        0.306        0.003        0.035        0.116
 1.0   0.0003  0.0    60    200    1500   0.65  90    0.134     0.201    0.329        1.533        3.525        0.042        0.348        1.068        0.008        0.084        0.271        0.003        0.033        0.108
 1.0   0.0003  0.0    60    300     500   0.45   0    0.000     0.191    0.510        2.285        5.187        0.080        0.717        1.979        0.012        0.148        0.526        0.004        0.052        0.194
 1.0   0.0003  0.0    60    300     500   0.45  45    0.000     0.191    0.526        2.329        5.263        0.079        0.729        2.082        0.012        0.144        0.514        0.004        0.051        0.189
 1.0   0.0003  0.0    60    300     500   0.45  90    0.000     0.191    0.327        1.299        2.815        0.073        0.626        1.710        0.011        0.138        0.483        0.004        0.050        0.184
 1.0   0.0003  0.0    60    300     750   0.45   0    0.000     0.193    0.602        2.955        7.097        0.076        0.719        2.075        0.011        0.139        0.504        0.004        0.049        0.184
 1.0   0.0003  0.0    60    300     750   0.45  45    0.000     0.193    0.650        3.120        7.378        0.075        0.740        2.228        0.011        0.136        0.496        0.004        0.047        0.179
 1.0   0.0003  0.0    60    300     750   0.45  90    0.000     0.193    0.440        1.813        3.988        0.071        0.663        1.938        0.011        0.132        0.474        0.004        0.047        0.175
 1.0   0.0003  0.0    60    300    1000   0.45   0    0.000     0.246    0.695        3.797        9.744        0.071        0.704        2.126        0.010        0.128        0.476        0.003        0.045        0.171
 1.0   0.0003  0.0    60    300    1000   0.45  45    0.000     0.246    0.758        4.018       10.062        0.069        0.722        2.273        0.010        0.125        0.468        0.003        0.043        0.167
 1.0   0.0003  0.0    60    300    1000   0.45  90    0.000     0.246    0.554        2.474        5.613        0.066        0.661        2.040        0.010        0.122        0.451        0.003        0.043        0.164
 1.0   0.0003  0.0    60    300    1500   0.45   0    0.000     0.211    0.846        5.509       15.816        0.061        0.663        2.155        0.008        0.110        0.423        0.003        0.038        0.149
 1.0   0.0003  0.0    60    300    1500   0.45  45    0.000     0.211    0.930        5.881       16.384        0.060        0.670        2.255        0.008        0.108        0.416        0.003        0.037        0.146
 1.0   0.0003  0.0    60    300    1500   0.45  90    0.000     0.211    0.758        4.205       10.531        0.058        0.624        2.082        0.008        0.106        0.404        0.003        0.037        0.144
 1.0   0.0003  0.0    60    300     500   0.55   0    0.003     0.188    0.320        1.358        2.966        0.091        0.578        1.364        0.016        0.172        0.515        0.006        0.065        0.208
 1.0   0.0003  0.0    60    300     500   0.55  45    0.003     0.188    0.329        1.373        2.986        0.088        0.594        1.447        0.016        0.168        0.505        0.006        0.063        0.203
 1.0   0.0003  0.0    60    300     500   0.55  90    0.003     0.188    0.183        0.698        1.469        0.075        0.456        1.068        0.015        0.153        0.445        0.005        0.061        0.191
 1.0   0.0003  0.0    60    300     750   0.55   0    0.002     0.192    0.398        1.839        4.238        0.088        0.604        1.494        0.015        0.163        0.504        0.005        0.060        0.198
 1.0   0.0003  0.0    60    300     750   0.55  45    0.002     0.192    0.421        1.900        4.323        0.087        0.637        1.639        0.015        0.160        0.499        0.005        0.059        0.194
 1.0   0.0003  0.0    60    300     750   0.55  90    0.002     0.192    0.253        0.998        2.134        0.077        0.529        1.322        0.014        0.150        0.458        0.005        0.058        0.186
 1.0   0.0003  0.0    60    300    1000   0.55   0    0.001     0.202    0.491        2.514        6.170        0.084        0.626        1.623        0.014        0.154        0.491        0.005        0.056        0.189
 1.0   0.0003  0.0    60    300    1000   0.55  45    0.001     0.202    0.525        2.595        6.228        0.083        0.658        1.785        0.014        0.152        0.487        0.005        0.055        0.185
 1.0   0.0003  0.0    60    300    1000   0.55  90    0.001     0.202    0.332        1.382        3.031        0.075        0.565        1.503        0.013        0.143        0.454        0.005        0.054        0.179
 1.0   0.0003  0.0    60    300    1500   0.55   0    0.001     0.252    0.667        4.088       11.140        0.076        0.639        1.795        0.012        0.137        0.459        0.004        0.049        0.170
 1.0   0.0003  0.0    60    300    1500   0.55  45    0.001     0.252    0.712        4.188       11.056        0.075        0.661        1.942        0.012        0.134        0.454        0.004        0.048        0.167
 1.0   0.0003  0.0    60    300    1500   0.55  90    0.001     0.252    0.512        2.484        5.803        0.070        0.591        1.731        0.011        0.129        0.432        0.004        0.047        0.163
 1.0   0.0003  0.0    60    300     500   0.65   0    0.227     0.198    0.146        0.614        1.329        0.059        0.283        0.637        0.016        0.134        0.344        0.006        0.057        0.161
 1.0   0.0003  0.0    60    300     500   0.65  45    0.227     0.198    0.159        0.650        1.395        0.059        0.319        0.735        0.015        0.130        0.340        0.006        0.057        0.158
 1.0   0.0003  0.0    60    300     500   0.65  90    0.227     0.198    0.089        0.334        0.691        0.047        0.233        0.521        0.014        0.110        0.281        0.005        0.052        0.142
 1.0   0.0003  0.0    60    300     750   0.65   0    0.169     0.190    0.220        0.996        2.269        0.064        0.344        0.819        0.015        0.134        0.359        0.005        0.055        0.158
 1.0   0.0003  0.0    60    300     750   0.65  45    0.169     0.190    0.239        1.050        2.355        0.065        0.388        0.944        0.015        0.132        0.362        0.005        0.054        0.157
 1.0   0.0003  0.0    60    300     750   0.65  90    0.169     0.190    0.128        0.495        1.045        0.053        0.293        0.692        0.014        0.116        0.311        0.005        0.051        0.144
 1.0   0.0003  0.0    60    300    1000   0.65   0    0.115     0.207    0.313        1.552        3.724        0.066        0.400        1.007        0.014        0.133        0.375        0.005        0.053        0.158
 1.0   0.0003  0.0    60    300    1000   0.65  45    0.115     0.207    0.334        1.594        3.738        0.067        0.445        1.149        0.014        0.132        0.378        0.005        0.052        0.157
 1.0   0.0003  0.0    60    300    1000   0.65  90    0.115     0.207    0.182        0.735        1.589        0.057        0.353        0.889        0.013        0.119        0.336        0.005        0.050        0.147
 1.0   0.0003  0.0    60    300    1500   0.65   0    0.069     0.201    0.488        2.816        7.315        0.068        0.470        1.284        0.012        0.128        0.387        0.004        0.049        0.154
 1.0   0.0003  0.0    60    300    1500   0.65  45    0.069     0.201    0.511        2.810        7.095        0.067        0.506        1.426        0.012        0.127        0.387        0.004        0.048        0.152
 1.0   0.0003  0.0    60    300    1500   0.65  90    0.069     0.201    0.308        1.380        3.128        0.059        0.423        1.180        0.012        0.117        0.356        0.004        0.046        0.146
 1.0   0.0003  0.8    60    100     500   0.45   0    0.185     0.288    0.306        1.592        3.848        0.045        0.310        0.850        0.010        0.091        0.257        0.004        0.037        0.113
 1.0   0.0003  0.8    60    100     500   0.45  45    0.185     0.288    0.315        1.556        3.681        0.046        0.334        0.922        0.010        0.090        0.263        0.003        0.037        0.112
 1.0   0.0003  0.8    60    100     500   0.45  90    0.185     0.288    0.146        0.589        1.280        0.035        0.241        0.652        0.008        0.074        0.217        0.003        0.032        0.097
 1.0   0.0003  0.8    60    100     750   0.45   0    0.120     0.279    0.512        3.091        8.018        0.047        0.372        1.116        0.009        0.090        0.278        0.003        0.035        0.112
 1.0   0.0003  0.8    60    100     750   0.45  45    0.120     0.279    0.524        3.016        7.636        0.047        0.390        1.188        0.009        0.088        0.278        0.003        0.034        0.110
 1.0   0.0003  0.8    60    100     750   0.45  90    0.120     0.279    0.303        1.387        3.121        0.038        0.308        0.945        0.008        0.076        0.242        0.003        0.031        0.099
 1.0   0.0003  0.8    60    100    1000   0.45   0    0.093     0.307    0.617        4.255       11.841        0.043        0.371        1.183        0.007        0.081        0.266        0.003        0.030        0.103
 1.0   0.0003  0.8    60    100    1000   0.45  45    0.093     0.307    0.635        4.208       11.413        0.042        0.381        1.239        0.007        0.079        0.263        0.003        0.030        0.101
 1.0   0.0003  0.8    60    100    1000   0.45  90    0.093     0.307    0.429        2.333        5.531        0.035        0.314        1.039        0.007        0.070        0.233        0.002        0.027        0.092
 1.0   0.0003  0.8    60    100    1500   0.45   0    0.065     0.290    0.726        5.938       18.503        0.038        0.356        1.197        0.006        0.069        0.239        0.002        0.025        0.088
 1.0   0.0003  0.8    60    100    1500   0.45  45    0.065     0.290    0.748        6.016       18.389        0.037        0.356        1.225        0.006        0.067        0.234        0.002        0.024        0.086
 1.0   0.0003  0.8    60    100    1500   0.45  90    0.065     0.290    0.583        4.247       11.483        0.031        0.303        1.075        0.005        0.060        0.212        0.002        0.023        0.080
 1.0   0.0003  0.8    60    100     500   0.55   0    0.309     0.278    0.214        1.025        2.387        0.033        0.240        0.653        0.007        0.067        0.190        0.003        0.028        0.085
 1.0   0.0003  0.8    60    100     500   0.55  45    0.309     0.278    0.221        1.021        2.339        0.034        0.257        0.702        0.007        0.067        0.197        0.003        0.028        0.085
 1.0   0.0003  0.8    60    100     500   0.55  90    0.309     0.278    0.093        0.370        0.799        0.025        0.166        0.441        0.006        0.053        0.154        0.002        0.024        0.071
 1.0   0.0003  0.8    60    100     750   0.55   0    0.201     0.285    0.390        2.109        5.159        0.038        0.320        0.955        0.007        0.073        0.229        0.003        0.029        0.093
 1.0   0.0003  0.8    60    100     750   0.55  45    0.201     0.285    0.397        2.046        4.919        0.039        0.335        1.011        0.007        0.072        0.231        0.003        0.028        0.091
 1.0   0.0003  0.8    60    100     750   0.55  90    0.201     0.285    0.190        0.806        1.787        0.029        0.240        0.718        0.006        0.060        0.192        0.002        0.025        0.080
 1.0   0.0003  0.8    60    100    1000   0.55   0    0.153     0.289    0.531        3.227        8.308        0.038        0.348        1.113        0.007        0.071        0.239        0.002        0.027        0.092
 1.0   0.0003  0.8    60    100    1000   0.55  45    0.153     0.289    0.544        3.149        7.943        0.038        0.357        1.162        0.006        0.070        0.237        0.002        0.026        0.090
 1.0   0.0003  0.8    60    100    1000   0.55  90    0.153     0.289    0.313        1.447        3.285        0.030        0.277        0.908        0.006        0.060        0.205        0.002        0.023        0.081
 1.0   0.0003  0.8    60    100    1500   0.55   0    0.112     0.316    0.685        4.982       14.097        0.035        0.347        1.193        0.005        0.064        0.227        0.002        0.023        0.084
 1.0   0.0003  0.8    60    100    1500   0.55  45    0.112     0.316    0.703        4.964       13.717        0.034        0.349        1.221        0.005        0.062        0.223        0.002        0.023        0.082
 1.0   0.0003  0.8    60    100    1500   0.55  90    0.112     0.316    0.497        2.894        7.001        0.028        0.287        1.027        0.005        0.055        0.200        0.002        0.021        0.076
 1.0   0.0003  0.8    60    100     500   0.65   0    0.453     0.332    0.142        0.646        1.469        0.027        0.192        0.505        0.006        0.054        0.153        0.002        0.023        0.068
 1.0   0.0003  0.8    60    100     500   0.65  45    0.453     0.332    0.151        0.658        1.467        0.028        0.206        0.543        0.006        0.054        0.158        0.002        0.023        0.068
 1.0   0.0003  0.8    60    100     500   0.65  90    0.453     0.332    0.055        0.217        0.464        0.018        0.115        0.293        0.005        0.040        0.114        0.002        0.018        0.054
 1.0   0.0003  0.8    60    100     750   0.65   0    0.295     0.283    0.290        1.411        3.309        0.035        0.285        0.819        0.006        0.066        0.205        0.002        0.026        0.083
 1.0   0.0003  0.8    60    100     750   0.65  45    0.295     0.283    0.297        1.391        3.214        0.035        0.299        0.870        0.006        0.065        0.207        0.002        0.025        0.082
 1.0   0.0003  0.8    60    100     750   0.65  90    0.295     0.283    0.123        0.502        1.096        0.025        0.197        0.558        0.005        0.052        0.166        0.002        0.022        0.070
 1.0   0.0003  0.8    60    100    1000   0.65   0    0.226     0.304    0.415        2.198        5.330        0.036        0.323        0.996        0.006        0.067        0.223        0.002        0.025        0.086
 1.0   0.0003  0.8    60    100    1000   0.65  45    0.226     0.304    0.421        2.144        5.130        0.036        0.332        1.045        0.006        0.066        0.222        0.002        0.025        0.084
 1.0   0.0003  0.8    60    100    1000   0.65  90    0.226     0.304    0.201        0.856        1.910        0.027        0.242        0.752        0.005        0.055        0.186        0.002        0.021        0.074
 1.0   0.0003  0.8    60    100    1500   0.65   0    0.169     0.290    0.606        3.799        9.872        0.035        0.351        1.184        0.005        0.064        0.228        0.002        0.023        0.084
 1.0   0.0003  0.8    60    100    1500   0.65  45    0.169     0.290    0.617        3.731        9.528        0.034        0.353        1.215        0.005        0.062        0.224        0.002        0.022        0.082
 1.0   0.0003  0.8    60    100    1500   0.65  90    0.169     0.290    0.373        1.803        4.175        0.028        0.280        0.973        0.005        0.054        0.197        0.002        0.020        0.074
 1.0   0.0003  0.8    60    200     500   0.45   0    0.015     0.288    0.373        1.692        3.822        0.075        0.544        1.360        0.012        0.139        0.436        0.004        0.051        0.172
 1.0   0.0003  0.8    60    200     500   0.45  45    0.015     0.288    0.378        1.675        3.754        0.074        0.562        1.445        0.012        0.136        0.432        0.004        0.050        0.168
 1.0   0.0003  0.8    60    200     500   0.45  90    0.015     0.288    0.209        0.809        1.719        0.064        0.451        1.122        0.012        0.124        0.384        0.004        0.047        0.157
 1.0   0.0003  0.8    60    200     750   0.45   0    0.008     0.279    0.493        2.604        6.439        0.071        0.570        1.522        0.011        0.128        0.421        0.004        0.046        0.160
 1.0   0.0003  0.8    60    200     750   0.45  45    0.008     0.279    0.515        2.617        6.341        0.070        0.588        1.632        0.011        0.125        0.416        0.004        0.045        0.156
 1.0   0.0003  0.8    60    200     750   0.45  90    0.008     0.279    0.326        1.375        3.020        0.063        0.501        1.369        0.010        0.117        0.381        0.004        0.043        0.148
 1.0   0.0003  0.8    60    200    1000   0.45   0    0.007     0.307    0.591        3.530        9.407        0.065        0.564        1.590        0.010        0.116        0.394        0.003        0.041        0.146
 1.0   0.0003  0.8    60    200    1000   0.45  45    0.007     0.307    0.619        3.562        9.250        0.063        0.575        1.687        0.009        0.113        0.388        0.003        0.040        0.142
 1.0   0.0003  0.8    60    200    1000   0.45  90    0.007     0.307    0.431        2.060        4.747        0.058        0.502        1.466        0.009        0.107        0.360        0.003        0.039        0.136
 1.0   0.0003  0.8    60    200    1500   0.45   0    0.004     0.290    0.715        5.091       15.167        0.055        0.534        1.626        0.008        0.097        0.346        0.003        0.034        0.124
 1.0   0.0003  0.8    60    200    1500   0.45  45    0.004     0.290    0.753        5.215       15.170        0.054        0.533        1.679        0.008        0.095        0.339        0.003        0.033        0.121
 1.0   0.0003  0.8    60    200    1500   0.45  90    0.004     0.290    0.592        3.611        9.343        0.050        0.476        1.508        0.008        0.090        0.319        0.003        0.032        0.117
 1.0   0.0003  0.8    60    200     500   0.55   0    0.202     0.278    0.193        0.861        1.939        0.059        0.321        0.750        0.013        0.123        0.332        0.005        0.050        0.149
 1.0   0.0003  0.8    60    200     500   0.55  45    0.202     0.278    0.209        0.901        1.997        0.060        0.352        0.841        0.013        0.122        0.337        0.005        0.049        0.147
 1.0   0.0003  0.8    60    200     500   0.55  90    0.202     0.278    0.110        0.425        0.893        0.047        0.259        0.604        0.012        0.103        0.278        0.004        0.045        0.131
 1.0   0.0003  0.8    60    200     750   0.55   0    0.146     0.285    0.316        1.591        3.826        0.061        0.385        0.974        0.012        0.119        0.344        0.004        0.046        0.144
 1.0   0.0003  0.8    60    200     750   0.55  45    0.146     0.285    0.333        1.614        3.793        0.061        0.417        1.083        0.012        0.118        0.347        0.004        0.046        0.142
 1.0   0.0003  0.8    60    200     750   0.55  90    0.146     0.285    0.179        0.735        1.594        0.051        0.328        0.836        0.011        0.105        0.302        0.004        0.043        0.130
 1.0   0.0003  0.8    60    200    1000   0.55   0    0.107     0.289    0.426        2.432        6.228        0.060        0.417        1.124        0.011        0.113        0.343        0.004        0.042        0.137
 1.0   0.0003  0.8    60    200    1000   0.55  45    0.107     0.289    0.446        2.429        6.053        0.059        0.443        1.236        0.011        0.111        0.343        0.004        0.042        0.135
 1.0   0.0003  0.8    60    200    1000   0.55  90    0.107     0.289    0.269        1.192        2.668        0.051        0.368        1.020        0.010        0.101        0.307        0.004        0.040        0.126
 1.0   0.0003  0.8    60    200    1500   0.55   0    0.062     0.316    0.588        3.979       11.190        0.055        0.438        1.274        0.009        0.099        0.323        0.003        0.036        0.122
 1.0   0.0003  0.8    60    200    1500   0.55  45    0.062     0.316    0.613        3.986       10.899        0.054        0.450        1.360        0.009        0.097        0.319        0.003        0.035        0.120
 1.0   0.0003  0.8    60    200    1500   0.55  90    0.062     0.316    0.428        2.316        5.555        0.047        0.387        1.184        0.008        0.090        0.293        0.003        0.034        0.114
 1.0   0.0003  0.8    60    200     500   0.65   0    0.441     0.332    0.103        0.460        1.042        0.031        0.169        0.407        0.009        0.074        0.187        0.003        0.034        0.098
 1.0   0.0003  0.8    60    200     500   0.65  45    0.441     0.332    0.113        0.489        1.085        0.033        0.191        0.461        0.009        0.075        0.197        0.003        0.034        0.097
 1.0   0.0003  0.8    60    200     500   0.65  90    0.441     0.332    0.053        0.205        0.431        0.024        0.125        0.294        0.008        0.058        0.150        0.003        0.029        0.080
 1.0   0.0003  0.8    60    200     750   0.65   0    0.321     0.283    0.203        0.992        2.344        0.039        0.247        0.645        0.009        0.082        0.227        0.003        0.034        0.104
 1.0   0.0003  0.8    60    200     750   0.65  45    0.321     0.283    0.215        1.006        2.324        0.040        0.271        0.712        0.009        0.082        0.234        0.003        0.034        0.103
 1.0   0.0003  0.8    60    200     750   0.65  90    0.321     0.283    0.100        0.404        0.872        0.031        0.190        0.486        0.008        0.068        0.191        0.003        0.031        0.090
 1.0   0.0003  0.8    60    200    1000   0.65   0    0.225     0.304    0.300        1.607        3.954        0.042        0.296        0.823        0.008        0.084        0.247        0.003        0.033        0.105
 1.0   0.0003  0.8    60    200    1000   0.65  45    0.225     0.304    0.311        1.587        3.818        0.042        0.318        0.897        0.008        0.083        0.251        0.003        0.033        0.104
 1.0   0.0003  0.8    60    200    1000   0.65  90    0.225     0.304    0.157        0.672        1.489        0.033        0.235        0.652        0.008        0.071        0.212        0.003        0.030        0.093
 1.0   0.0003  0.8    60    200    1500   0.65   0    0.145     0.290    0.488        3.000        7.872        0.044        0.360        1.083        0.008        0.084        0.267        0.003        0.031        0.105
 1.0   0.0003  0.8    60    200    1500   0.65  45    0.145     0.290    0.502        2.941        7.530        0.044        0.376        1.152        0.008        0.082        0.266        0.003        0.031        0.103
 1.0   0.0003  0.8    60    200    1500   0.65  90    0.145     0.290    0.293        1.408        3.252        0.036        0.293        0.905        0.007        0.072        0.232        0.003        0.028        0.094
 1.0   0.0003  0.8    60    300     500   0.45   0    0.000     0.288    0.503        2.311        5.258        0.066        0.627        1.797        0.010        0.121        0.441        0.003        0.042        0.161
 1.0   0.0003  0.8    60    300     500   0.45  45    0.000     0.288    0.498        2.227        5.041        0.064        0.627        1.844        0.009        0.117        0.430        0.003        0.041        0.156
 1.0   0.0003  0.8    60    300     500   0.45  90    0.000     0.288    0.285        1.129        2.442        0.059        0.526        1.472        0.009        0.111        0.395        0.003        0.040        0.149
 1.0   0.0003  0.8    60    300     750   0.45   0    0.000     0.279    0.574        2.857        6.834        0.062        0.626        1.870        0.009        0.114        0.423        0.003        0.040        0.152
 1.0   0.0003  0.8    60    300     750   0.45  45    0.000     0.279    0.602        2.894        6.831        0.061        0.634        1.960        0.009        0.110        0.414        0.003        0.038        0.148
 1.0   0.0003  0.8    60    300     750   0.45  90    0.000     0.279    0.394        1.625        3.573        0.057        0.558        1.671        0.008        0.106        0.388        0.003        0.037        0.142
 1.0   0.0003  0.8    60    300    1000   0.45   0    0.000     0.307    0.646        3.524        8.955        0.058        0.607        1.889        0.008        0.105        0.397        0.003        0.036        0.141
 1.0   0.0003  0.8    60    300    1000   0.45  45    0.000     0.307    0.688        3.627        9.036        0.056        0.613        1.976        0.008        0.102        0.388        0.003        0.035        0.137
 1.0   0.0003  0.8    60    300    1000   0.45  90    0.000     0.307    0.487        2.181        4.950        0.053        0.552        1.739        0.008        0.098        0.369        0.003        0.034        0.133
 1.0   0.0003  0.8    60    300    1500   0.45   0    0.000     0.290    0.762        4.872       13.786        0.050        0.566        1.884        0.007        0.090        0.352        0.002        0.031        0.123
 1.0   0.0003  0.8    60    300    1500   0.45  45    0.000     0.290    0.822        5.107       14.108        0.049        0.565        1.937        0.007        0.088        0.344        0.002        0.030        0.120
 1.0   0.0003  0.8    60    300    1500   0.45  90    0.000     0.290    0.647        3.521        8.759        0.047        0.520        1.758        0.006        0.085        0.331        0.002        0.029        0.117
 1.0   0.0003  0.8    60    300     500   0.55   0    0.045     0.278    0.326        1.393        3.045        0.078        0.551        1.335        0.013        0.146        0.454        0.005        0.054        0.180
 1.0   0.0003  0.8    60    300     500   0.55  45    0.045     0.278    0.324        1.361        2.964        0.076        0.555        1.375        0.013        0.142        0.445        0.004        0.052        0.175
 1.0   0.0003  0.8    60    300     500   0.55  90    0.045     0.278    0.174        0.668        1.408        0.065        0.421        1.002        0.012        0.128        0.388        0.004        0.050        0.162
 1.0   0.0003  0.8    60    300     750   0.55   0    0.031     0.285    0.388        1.794        4.122        0.075        0.564        1.424        0.012        0.135        0.435        0.004        0.049        0.167
 1.0   0.0003  0.8    60    300     750   0.55  45    0.031     0.285    0.399        1.804        4.107        0.073        0.579        1.515        0.012        0.133        0.430        0.004        0.048        0.163
 1.0   0.0003  0.8    60    300     750   0.55  90    0.031     0.285    0.230        0.913        1.962        0.065        0.468        1.188        0.011        0.123        0.387        0.004        0.046        0.154
 1.0   0.0003  0.8    60    300    1000   0.55   0    0.023     0.289    0.467        2.384        5.813        0.071        0.572        1.513        0.011        0.127        0.420        0.004        0.046        0.158
 1.0   0.0003  0.8    60    300    1000   0.55  45    0.023     0.289    0.487        2.411        5.781        0.070        0.589        1.623        0.011        0.125        0.415        0.004        0.044        0.155
 1.0   0.0003  0.8    60    300    1000   0.55  90    0.023     0.289    0.304        1.282        2.821        0.063        0.499        1.347        0.010        0.117        0.382        0.004        0.043        0.148
 1.0   0.0003  0.8    60    300    1500   0.55   0    0.016     0.316    0.602        3.644        9.848        0.064        0.572        1.630        0.009        0.112        0.388        0.003        0.040        0.142
 1.0   0.0003  0.8    60    300    1500   0.55  45    0.016     0.316    0.633        3.706        9.766        0.062        0.580        1.720        0.009        0.110        0.382        0.003        0.039        0.138
 1.0   0.0003  0.8    60    300    1500   0.55  90    0.016     0.316    0.448        2.209        5.190        0.057        0.508        1.498        0.009        0.105        0.357        0.003        0.038        0.133
 1.0   0.0003  0.8    60    300     500   0.65   0    0.277     0.332    0.142        0.602        1.310        0.057        0.288        0.650        0.013        0.124        0.333        0.005        0.051        0.153
 1.0   0.0003  0.8    60    300     500   0.65  45    0.277     0.332    0.154        0.631        1.362        0.057        0.312        0.720        0.013        0.121        0.332        0.005        0.050        0.150
 1.0   0.0003  0.8    60    300     500   0.65  90    0.277     0.332    0.082        0.312        0.650        0.044        0.221        0.495        0.012        0.100        0.265        0.005        0.045        0.131
 1.0   0.0003  0.8    60    300     750   0.65   0    0.224     0.283    0.201        0.922        2.119        0.059        0.329        0.785        0.012        0.119        0.335        0.004        0.047        0.145
 1.0   0.0003  0.8    60    300     750   0.65  45    0.224     0.283    0.218        0.965        2.179        0.059        0.362        0.886        0.012        0.117        0.337        0.004        0.047        0.143
 1.0   0.0003  0.8    60    300     750   0.65  90    0.224     0.283    0.120        0.468        0.995        0.048        0.274        0.653        0.011        0.102        0.285        0.004        0.043        0.129
 1.0   0.0003  0.8    60    300    1000   0.65   0    0.172     0.304    0.275        1.383        3.337        0.059        0.365        0.918        0.011        0.115        0.337        0.004        0.044        0.139
 1.0   0.0003  0.8    60    300    1000   0.65  45    0.172     0.304    0.294        1.418        3.348        0.059        0.398        1.032        0.011        0.113        0.338        0.004        0.044        0.138
 1.0   0.0003  0.8    60    300    1000   0.65  90    0.172     0.304    0.166        0.684        1.490        0.049        0.314        0.798        0.011        0.101        0.295        0.004        0.041        0.127
 1.0   0.0003  0.8    60    300    1500   0.65   0    0.112     0.290    0.434        2.521        6.565        0.059        0.424        1.151        0.010        0.109        0.339        0.003        0.040        0.132
 1.0   0.0003  0.8    60    300    1500   0.65  45    0.112     0.290    0.456        2.534        6.418        0.058        0.448        1.262        0.010        0.107        0.337        0.003        0.040        0.130
 1.0   0.0003  0.8    60    300    1500   0.65  90    0.112     0.290    0.280        1.290        2.947        0.050        0.372        1.039        0.010        0.098        0.305        0.003        0.038        0.123
 1.0   0.0003  1.5    60    100     500   0.45   0    0.217     0.404    0.190        0.985        2.394        0.029        0.196        0.541        0.007        0.062        0.175        0.003        0.028        0.084
 1.0   0.0003  1.5    60    100     500   0.45  45    0.217     0.404    0.195        0.975        2.320        0.029        0.209        0.582        0.007        0.062        0.179        0.003        0.027        0.082
 1.0   0.0003  1.5    60    100     500   0.45  90    0.217     0.404    0.100        0.413        0.903        0.022        0.154        0.424        0.006        0.049        0.143        0.002        0.022        0.066
 1.0   0.0003  1.5    60    100     750   0.45   0    0.150     0.393    0.287        1.759        4.622        0.029        0.221        0.661        0.006        0.059        0.179        0.002        0.024        0.078
 1.0   0.0003  1.5    60    100     750   0.45  45    0.150     0.393    0.293        1.726        4.433        0.028        0.228        0.696        0.006        0.057        0.178        0.002        0.023        0.075
 1.0   0.0003  1.5    60    100     750   0.45  90    0.150     0.393    0.179        0.850        1.936        0.022        0.178        0.547        0.005        0.046        0.146        0.002        0.019        0.063
 1.0   0.0003  1.5    60    100    1000   0.45   0    0.116     0.399    0.353        2.460        6.924        0.027        0.224        0.708        0.005        0.054        0.172        0.002        0.021        0.072
 1.0   0.0003  1.5    60    100    1000   0.45  45    0.116     0.399    0.361        2.433        6.695        0.026        0.226        0.729        0.005        0.051        0.168        0.002        0.020        0.068
 1.0   0.0003  1.5    60    100    1000   0.45  90    0.116     0.399    0.246        1.384        3.333        0.021        0.182        0.597        0.004        0.042        0.140        0.002        0.017        0.058
 1.0   0.0003  1.5    60    100    1500   0.45   0    0.075     0.404    0.416        3.370       10.536        0.024        0.215        0.711        0.004        0.045        0.153        0.001        0.017        0.061
 1.0   0.0003  1.5    60    100    1500   0.45  45    0.075     0.404    0.422        3.377       10.415        0.023        0.211        0.713        0.004        0.043        0.147        0.001        0.016        0.057
 1.0   0.0003  1.5    60    100    1500   0.45  90    0.075     0.404    0.317        2.332        6.471        0.018        0.173        0.602        0.003        0.036        0.125        0.001        0.014        0.049
 1.0   0.0003  1.5    60    100     500   0.55   0    0.323     0.418    0.140        0.680        1.599        0.022        0.155        0.434        0.006        0.047        0.135        0.002        0.023        0.067
 1.0   0.0003  1.5    60    100     500   0.55  45    0.323     0.418    0.145        0.680        1.574        0.022        0.165        0.461        0.006        0.048        0.140        0.002        0.022        0.067
 1.0   0.0003  1.5    60    100     500   0.55  90    0.323     0.418    0.063        0.255        0.553        0.016        0.108        0.295        0.004        0.035        0.104        0.002        0.017        0.051
 1.0   0.0003  1.5    60    100     750   0.55   0    0.225     0.408    0.237        1.305        3.246        0.023        0.189        0.579        0.005        0.048        0.149        0.002        0.021        0.068
 1.0   0.0003  1.5    60    100     750   0.55  45    0.225     0.408    0.240        1.280        3.125        0.023        0.195        0.603        0.005        0.047        0.150        0.002        0.020        0.065
 1.0   0.0003  1.5    60    100     750   0.55  90    0.225     0.408    0.124        0.535        1.193        0.017        0.143        0.438        0.004        0.037        0.119        0.002        0.016        0.052
 1.0   0.0003  1.5    60    100    1000   0.55   0    0.175     0.393    0.311        1.946        5.114        0.023        0.200        0.652        0.005        0.046        0.150        0.002        0.019        0.065
 1.0   0.0003  1.5    60    100    1000   0.55  45    0.175     0.393    0.316        1.906        4.908        0.022        0.203        0.669        0.004        0.045        0.148        0.002        0.018        0.061
 1.0   0.0003  1.5    60    100    1000   0.55  90    0.175     0.393    0.186        0.905        2.078        0.017        0.155        0.515        0.004        0.035        0.121        0.001        0.015        0.050
 1.0   0.0003  1.5    60    100    1500   0.55   0    0.118     0.405    0.389        2.942        8.554        0.021        0.201        0.693        0.004        0.042        0.142        0.001        0.016        0.057
 1.0   0.0003  1.5    60    100    1500   0.55  45    0.118     0.405    0.397        2.914        8.307        0.020        0.199        0.695        0.004        0.040        0.137        0.001        0.015        0.054
 1.0   0.0003  1.5    60    100    1500   0.55  90    0.118     0.405    0.280        1.748        4.349        0.016        0.159        0.567        0.003        0.032        0.115        0.001        0.013        0.045
 1.0   0.0003  1.5    60    100     500   0.65   0    0.441     0.415    0.102        0.468        1.075        0.018        0.130        0.356        0.005        0.039        0.114        0.002        0.019        0.056
 1.0   0.0003  1.5    60    100     500   0.65  45    0.441     0.415    0.108        0.479        1.082        0.019        0.137        0.377        0.005        0.040        0.118        0.002        0.019        0.056
 1.0   0.0003  1.5    60    100     500   0.65  90    0.441     0.415    0.041        0.164        0.354        0.012        0.082        0.215        0.003        0.028        0.082        0.002        0.013        0.040
 1.0   0.0003  1.5    60    100     750   0.65   0    0.332     0.421    0.182        0.915        2.187        0.021        0.171        0.512        0.005        0.043        0.135        0.002        0.019        0.061
 1.0   0.0003  1.5    60    100     750   0.65  45    0.332     0.421    0.184        0.901        2.126        0.021        0.176        0.533        0.004        0.042        0.135        0.002        0.018        0.059
 1.0   0.0003  1.5    60    100     750   0.65  90    0.332     0.421    0.083        0.341        0.754        0.015        0.119        0.352        0.003        0.032        0.103        0.001        0.014        0.046
 1.0   0.0003  1.5    60    100    1000   0.65   0    0.258     0.403    0.263        1.466        3.634        0.022        0.195        0.621        0.004        0.044        0.143        0.002        0.018        0.061
 1.0   0.0003  1.5    60    100    1000   0.65  45    0.258     0.403    0.265        1.425        3.487        0.022        0.197        0.638        0.004        0.042        0.142        0.002        0.017        0.058
 1.0   0.0003  1.5    60    100    1000   0.65  90    0.258     0.403    0.136        0.595        1.338        0.016        0.143        0.461        0.003        0.033        0.113        0.001        0.014        0.047
 1.0   0.0003  1.5    60    100    1500   0.65   0    0.171     0.396    0.364        2.431        6.507        0.021        0.203        0.699        0.004        0.040        0.139        0.001        0.016        0.056
 1.0   0.0003  1.5    60    100    1500   0.65  45    0.171     0.396    0.370        2.371        6.228        0.020        0.202        0.703        0.004        0.038        0.136        0.001        0.015        0.053
 1.0   0.0003  1.5    60    100    1500   0.65  90    0.171     0.396    0.232        1.204        2.816        0.016        0.156        0.550        0.003        0.031        0.112        0.001        0.012        0.044
 1.0   0.0003  1.5    60    200     500   0.45   0    0.111     0.404    0.250        1.162        2.669        0.042        0.327        0.870        0.007        0.082        0.265        0.003        0.031        0.111
 1.0   0.0003  1.5    60    200     500   0.45  45    0.111     0.404    0.252        1.143        2.602        0.041        0.336        0.913        0.007        0.079        0.263        0.002        0.029        0.106
 1.0   0.0003  1.5    60    200     500   0.45  90    0.111     0.404    0.140        0.556        1.196        0.035        0.266        0.699        0.006        0.068        0.222        0.002        0.026        0.092
 1.0   0.0003  1.5    60    200     750   0.45   0    0.076     0.393    0.312        1.646        4.074        0.039        0.332        0.938        0.006        0.074        0.252        0.002        0.027        0.100
 1.0   0.0003  1.5    60    200     750   0.45  45    0.076     0.393    0.321        1.646        4.004        0.038        0.339        0.985        0.006        0.071        0.247        0.002        0.026        0.095
 1.0   0.0003  1.5    60    200     750   0.45  90    0.076     0.393    0.202        0.876        1.950        0.033        0.280        0.800        0.005        0.063        0.214        0.002        0.023        0.084
 1.0   0.0003  1.5    60    200    1000   0.45   0    0.062     0.399    0.366        2.172        5.770        0.036        0.328        0.972        0.006        0.067        0.237        0.002        0.024        0.091
 1.0   0.0003  1.5    60    200    1000   0.45  45    0.062     0.399    0.379        2.184        5.678        0.035        0.330        1.009        0.005        0.064        0.230        0.002        0.023        0.086
 1.0   0.0003  1.5    60    200    1000   0.45  90    0.062     0.399    0.260        1.273        2.961        0.030        0.279        0.846        0.005        0.057        0.202        0.002        0.021        0.077
 1.0   0.0003  1.5    60    200    1500   0.45   0    0.040     0.404    0.429        2.993        8.840        0.031        0.307        0.972        0.004        0.056        0.208        0.002        0.020        0.077
 1.0   0.0003  1.5    60    200    1500   0.45  45    0.040     0.404    0.444        3.043        8.829        0.029        0.302        0.983        0.004        0.053        0.199        0.001        0.019        0.072
 1.0   0.0003  1.5    60    200    1500   0.45  90    0.040     0.404    0.337        2.062        5.405        0.026        0.261        0.847        0.004        0.048        0.177        0.001        0.017        0.066
 1.0   0.0003  1.5    60    200     500   0.55   0    0.274     0.418    0.149        0.665        1.499        0.041        0.252        0.601        0.009        0.084        0.238        0.003        0.035        0.111
 1.0   0.0003  1.5    60    200     500   0.55  45    0.274     0.418    0.156        0.680        1.515        0.041        0.261        0.638        0.008        0.083        0.241        0.003        0.034        0.107
 1.0   0.0003  1.5    60    200     500   0.55  90    0.274     0.418    0.083        0.322        0.682        0.032        0.189        0.451        0.007        0.068        0.191        0.003        0.029        0.089
 1.0   0.0003  1.5    60    200     750   0.55   0    0.213     0.408    0.209        1.063        2.572        0.040        0.272        0.699        0.007        0.078        0.235        0.003        0.031        0.102
 1.0   0.0003  1.5    60    200     750   0.55  45    0.213     0.408    0.219        1.074        2.543        0.039        0.282        0.746        0.007        0.076        0.235        0.003        0.029        0.097
 1.0   0.0003  1.5    60    200     750   0.55  90    0.213     0.408    0.126        0.522        1.138        0.032        0.219        0.571        0.006        0.065        0.194        0.002        0.026        0.084
 1.0   0.0003  1.5    60    200    1000   0.55   0    0.170     0.393    0.274        1.558        3.992        0.038        0.285        0.772        0.007        0.073        0.229        0.002        0.028        0.094
 1.0   0.0003  1.5    60    200    1000   0.55  45    0.170     0.393    0.284        1.553        3.886        0.037        0.292        0.817        0.006        0.070        0.226        0.002        0.026        0.090
 1.0   0.0003  1.5    60    200    1000   0.55  90    0.170     0.393    0.176        0.798        1.795        0.031        0.234        0.653        0.006        0.061        0.191        0.002        0.024        0.079
 1.0   0.0003  1.5    60    200    1500   0.55   0    0.114     0.405    0.355        2.411        6.835        0.034        0.283        0.826        0.005        0.062        0.209        0.002        0.023        0.081
 1.0   0.0003  1.5    60    200    1500   0.55  45    0.114     0.405    0.366        2.412        6.675        0.033        0.283        0.853        0.005        0.060        0.203        0.002        0.022        0.077
 1.0   0.0003  1.5    60    200    1500   0.55  90    0.114     0.405    0.258        1.448        3.541        0.028        0.235        0.715        0.005        0.053        0.175        0.002        0.020        0.069
 1.0   0.0003  1.5    60    200     500   0.65   0    0.401     0.415    0.083        0.372        0.844        0.026        0.137        0.335        0.008        0.063        0.161        0.003        0.030        0.089
 1.0   0.0003  1.5    60    200     500   0.65  45    0.401     0.415    0.090        0.392        0.873        0.027        0.153        0.373        0.007        0.063        0.169        0.003        0.029        0.087
 1.0   0.0003  1.5    60    200     500   0.65  90    0.401     0.415    0.044        0.169        0.359        0.019        0.103        0.243        0.006        0.047        0.123        0.002        0.024        0.067
 1.0   0.0003  1.5    60    200     750   0.65   0    0.335     0.421    0.140        0.691        1.646        0.028        0.173        0.457        0.007        0.063        0.175        0.003        0.027        0.086
 1.0   0.0003  1.5    60    200     750   0.65  45    0.335     0.421    0.147        0.698        1.628        0.029        0.188        0.501        0.007        0.062        0.179        0.002        0.026        0.083
 1.0   0.0003  1.5    60    200     750   0.65  90    0.335     0.421    0.073        0.297        0.647        0.021        0.133        0.346        0.006        0.048        0.138        0.002        0.022        0.067
 1.0   0.0003  1.5    60    200    1000   0.65   0    0.267     0.403    0.205        1.109        2.750        0.029        0.200        0.561        0.006        0.061        0.182        0.002        0.025        0.082
 1.0   0.0003  1.5    60    200    1000   0.65  45    0.267     0.403    0.212        1.099        2.665        0.029        0.213        0.604        0.006        0.060        0.182        0.002        0.024        0.079
 1.0   0.0003  1.5    60    200    1000   0.65  90    0.267     0.403    0.112        0.485        1.084        0.022        0.158        0.444        0.005        0.048        0.146        0.002        0.021        0.066
 1.0   0.0003  1.5    60    200    1500   0.65   0    0.187     0.396    0.298        1.908        5.127        0.028        0.219        0.662        0.005        0.056        0.180        0.002        0.022        0.075
 1.0   0.0003  1.5    60    200    1500   0.65  45    0.187     0.396    0.305        1.880        4.930        0.027        0.226        0.696        0.005        0.054        0.176        0.002        0.021        0.071
 1.0   0.0003  1.5    60    200    1500   0.65  90    0.187     0.396    0.189        0.960        2.243        0.022        0.176        0.548        0.004        0.045        0.145        0.002        0.018        0.061
 1.0   0.0003  1.5    60    300     500   0.45   0    0.023     0.404    0.335        1.592        3.691        0.037        0.356        1.077        0.006        0.071        0.267        0.002        0.026        0.102
 1.0   0.0003  1.5    60    300     500   0.45  45    0.023     0.404    0.330        1.522        3.502        0.035        0.358        1.103        0.005        0.068        0.257        0.002        0.024        0.096
 1.0   0.0003  1.5    60    300     500   0.45  90    0.023     0.404    0.189        0.759        1.658        0.031        0.295        0.875        0.005        0.060        0.224        0.002        0.022        0.086
 1.0   0.0003  1.5    60    300     750   0.45   0    0.016     0.393    0.371        1.890        4.572        0.034        0.350        1.099        0.005        0.065        0.250        0.002        0.023        0.093
 1.0   0.0003  1.5    60    300     750   0.45  45    0.016     0.393    0.381        1.885        4.507        0.033        0.352        1.138        0.005        0.062        0.241        0.002        0.022        0.087
 1.0   0.0003  1.5    60    300     750   0.45  90    0.016     0.393    0.247        1.044        2.323        0.029        0.301        0.947        0.004        0.056        0.214        0.001        0.020        0.079
 1.0   0.0003  1.5    60    300    1000   0.45   0    0.011     0.399    0.410        2.269        5.792        0.032        0.341        1.111        0.004        0.060        0.235        0.002        0.021        0.086
 1.0   0.0003  1.5    60    300    1000   0.45  45    0.011     0.399    0.430        2.308        5.793        0.030        0.341        1.145        0.004        0.057        0.226        0.001        0.020        0.081
 1.0   0.0003  1.5    60    300    1000   0.45  90    0.011     0.399    0.300        1.378        3.155        0.028        0.297        0.978        0.004        0.052        0.202        0.001        0.018        0.074
 1.0   0.0003  1.5    60    300    1500   0.45   0    0.008     0.404    0.468        2.970        8.345        0.028        0.317        1.092        0.004        0.052        0.208        0.001        0.018        0.074
 1.0   0.0003  1.5    60    300    1500   0.45  45    0.008     0.404    0.495        3.076        8.485        0.026        0.312        1.105        0.004        0.049        0.198        0.001        0.017        0.070
 1.0   0.0003  1.5    60    300    1500   0.45  90    0.008     0.404    0.379        2.079        5.223        0.024        0.277        0.967        0.003        0.045        0.180        0.001        0.016        0.064
 1.0   0.0003  1.5    60    300     500   0.55   0    0.178     0.418    0.230        1.009        2.247        0.044        0.340        0.884        0.007        0.085        0.283        0.003        0.032        0.116
 1.0   0.0003  1.5    60    300     500   0.55  45    0.178     0.418    0.225        0.972        2.157        0.043        0.343        0.906        0.007        0.082        0.276        0.002        0.030        0.110
 1.0   0.0003  1.5    60    300     500   0.55  90    0.178     0.418    0.117        0.455        0.972        0.035        0.258        0.652        0.006        0.071        0.229        0.002        0.027        0.096
 1.0   0.0003  1.5    60    300     750   0.55   0    0.143     0.408    0.267        1.262        2.938        0.041        0.345        0.935        0.007        0.078        0.268        0.002        0.029        0.106
 1.0   0.0003  1.5    60    300     750   0.55  45    0.143     0.408    0.271        1.253        2.891        0.040        0.351        0.978        0.006        0.075        0.261        0.002        0.027        0.100
 1.0   0.0003  1.5    60    300     750   0.55  90    0.143     0.408    0.156        0.629        1.366        0.034        0.280        0.756        0.006        0.066        0.224        0.002        0.025        0.089
 1.0   0.0003  1.5    60    300    1000   0.55   0    0.114     0.393    0.309        1.600        3.931        0.039        0.347        0.980        0.006        0.073        0.257        0.002        0.026        0.098
 1.0   0.0003  1.5    60    300    1000   0.55  45    0.114     0.393    0.320        1.608        3.889        0.038        0.352        1.026        0.006        0.070        0.249        0.002        0.025        0.093
 1.0   0.0003  1.5    60    300    1000   0.55  90    0.114     0.393    0.199        0.859        1.912        0.033        0.290        0.825        0.005        0.063        0.218        0.002        0.023        0.084
 1.0   0.0003  1.5    60    300    1500   0.55   0    0.084     0.405    0.379        2.303        6.245        0.034        0.335        1.013        0.005        0.063        0.232        0.002        0.022        0.085
 1.0   0.0003  1.5    60    300    1500   0.55  45    0.084     0.405    0.395        2.334        6.196        0.033        0.334        1.043        0.005        0.060        0.223        0.002        0.021        0.081
 1.0   0.0003  1.5    60    300    1500   0.55  90    0.084     0.405    0.275        1.405        3.358        0.030        0.284        0.876        0.004        0.055        0.198        0.002        0.020        0.074
 1.0   0.0003  1.5    60    300     500   0.65   0    0.325     0.415    0.124        0.528        1.156        0.044        0.253        0.585        0.009        0.090        0.258        0.003        0.037        0.119
 1.0   0.0003  1.5    60    300     500   0.65  45    0.325     0.415    0.130        0.540        1.172        0.043        0.258        0.607        0.009        0.088        0.257        0.003        0.035        0.114
 1.0   0.0003  1.5    60    300     500   0.65  90    0.325     0.415    0.069        0.262        0.551        0.032        0.179        0.411        0.008        0.071        0.198        0.003        0.031        0.095
 1.0   0.0003  1.5    60    300     750   0.65   0    0.290     0.421    0.157        0.725        1.671        0.042        0.266        0.646        0.008        0.082        0.247        0.003        0.032        0.107
 1.0   0.0003  1.5    60    300     750   0.65  45    0.290     0.421    0.167        0.749        1.700        0.041        0.275        0.688        0.008        0.080        0.246        0.003        0.031        0.103
 1.0   0.0003  1.5    60    300     750   0.65  90    0.290     0.421    0.092        0.366        0.785        0.032        0.203        0.495        0.007        0.067        0.198        0.002        0.027        0.088
 1.0   0.0003  1.5    60    300    1000   0.65   0    0.247     0.403    0.205        1.032        2.493        0.041        0.282        0.718        0.007        0.078        0.243        0.002        0.029        0.101
 1.0   0.0003  1.5    60    300    1000   0.65  45    0.247     0.403    0.217        1.051        2.487        0.040        0.292        0.769        0.007        0.075        0.240        0.002        0.028        0.096
 1.0   0.0003  1.5    60    300    1000   0.65  90    0.247     0.403    0.125        0.522        1.146        0.033        0.226        0.585        0.006        0.065        0.200        0.002        0.026        0.084
 1.0   0.0003  1.5    60    300    1500   0.65   0    0.180     0.396    0.289        1.699        4.465        0.037        0.294        0.807        0.006        0.069        0.229        0.002        0.025        0.089
 1.0   0.0003  1.5    60    300    1500   0.65  45    0.180     0.396    0.301        1.706        4.371        0.036        0.300        0.852        0.006        0.067        0.223        0.002        0.024        0.085
 1.0   0.0003  1.5    60    300    1500   0.65  90    0.180     0.396    0.192        0.918        2.115        0.031        0.242        0.686        0.005        0.059        0.192        0.002        0.022        0.077
 1.0   0.0003  0.0   100    100     500   0.45   0    0.336     0.390    0.324        1.594        3.739        0.040        0.317        0.823        0.006        0.064        0.186        0.002        0.023        0.068
 1.0   0.0003  0.0   100    100     500   0.45  45    0.336     0.390    0.338        1.586        3.625        0.040        0.322        0.853        0.006        0.064        0.185        0.002        0.023        0.068
 1.0   0.0003  0.0   100    100     500   0.45  90    0.336     0.390    0.124        0.491        1.043        0.031        0.213        0.543        0.006        0.056        0.159        0.002        0.021        0.062
 1.0   0.0003  0.0   100    100     750   0.45   0    0.197     0.421    0.550        3.337        8.729        0.043        0.390        1.134        0.006        0.070        0.222        0.002        0.024        0.079
 1.0   0.0003  0.0   100    100     750   0.45  45    0.197     0.421    0.558        3.209        8.205        0.042        0.390        1.161        0.006        0.069        0.220        0.002        0.024        0.078
 1.0   0.0003  0.0   100    100     750   0.45  90    0.197     0.421    0.275        1.239        2.792        0.035        0.299        0.882        0.006        0.063        0.200        0.002        0.023        0.074
 1.0   0.0003  0.0   100    100    1000   0.45   0    0.143     0.414    0.709        4.892       13.780        0.041        0.411        1.287        0.006        0.067        0.227        0.002        0.023        0.079
 1.0   0.0003  0.0   100    100    1000   0.45  45    0.143     0.414    0.718        4.722       13.017        0.041        0.407        1.298        0.006        0.067        0.224        0.002        0.023        0.078
 1.0   0.0003  0.0   100    100    1000   0.45  90    0.143     0.414    0.429        2.239        5.305        0.035        0.331        1.059        0.006        0.062        0.209        0.002        0.022        0.076
 1.0   0.0003  0.0   100    100    1500   0.45   0    0.092     0.473    0.856        6.904       21.682        0.037        0.398        1.339        0.005        0.060        0.213        0.002        0.020        0.073
 1.0   0.0003  0.0   100    100    1500   0.45  45    0.092     0.473    0.869        6.775       20.929        0.036        0.390        1.329        0.005        0.060        0.210        0.002        0.020        0.072
 1.0   0.0003  0.0   100    100    1500   0.45  90    0.092     0.473    0.630        4.403       11.871        0.033        0.335        1.156        0.005        0.057        0.202        0.002        0.020        0.071
 1.0   0.0003  0.0   100    100     500   0.55   0    0.492     0.414    0.192        0.889        2.032        0.024        0.200        0.517        0.004        0.038        0.110        0.001        0.014        0.040
 1.0   0.0003  0.0   100    100     500   0.55  45    0.492     0.414    0.208        0.931        2.067        0.024        0.201        0.528        0.004        0.038        0.110        0.001        0.014        0.040
 1.0   0.0003  0.0   100    100     500   0.55  90    0.492     0.414    0.062        0.245        0.515        0.018        0.116        0.286        0.003        0.033        0.091        0.001        0.013        0.037
 1.0   0.0003  0.0   100    100     750   0.55   0    0.291     0.384    0.399        2.159        5.295        0.032        0.302        0.869        0.005        0.052        0.163        0.002        0.018        0.057
 1.0   0.0003  0.0   100    100     750   0.55  45    0.291     0.384    0.406        2.090        5.009        0.032        0.301        0.878        0.005        0.051        0.161        0.002        0.018        0.057
 1.0   0.0003  0.0   100    100     750   0.55  90    0.291     0.384    0.146        0.616        1.353        0.025        0.202        0.565        0.004        0.045        0.141        0.001        0.017        0.053
 1.0   0.0003  0.0   100    100    1000   0.55   0    0.200     0.409    0.567        3.494        9.103        0.035        0.354        1.097        0.005        0.056        0.190        0.002        0.019        0.066
 1.0   0.0003  0.0   100    100    1000   0.55  45    0.200     0.409    0.569        3.322        8.496        0.034        0.351        1.102        0.005        0.056        0.188        0.002        0.019        0.065
 1.0   0.0003  0.0   100    100    1000   0.55  90    0.200     0.409    0.263        1.189        2.691        0.029        0.261        0.807        0.005        0.051        0.170        0.002        0.018        0.062
 1.0   0.0003  0.0   100    100    1500   0.55   0    0.131     0.412    0.801        5.789       16.544        0.035        0.388        1.310        0.005        0.057        0.206        0.002        0.019        0.070
 1.0   0.0003  0.0   100    100    1500   0.55  45    0.131     0.412    0.806        5.548       15.530        0.035        0.381        1.299        0.005        0.057        0.203        0.002        0.019        0.069
 1.0   0.0003  0.0   100    100    1500   0.55  90    0.131     0.412    0.494        2.722        6.539        0.031        0.311        1.062        0.005        0.054        0.192        0.002        0.019        0.068
 1.0   0.0003  0.0   100    100     500   0.65   0    0.623     0.682    0.084        0.382        0.868        0.013        0.105        0.265        0.002        0.021        0.058        0.001        0.007        0.021
 1.0   0.0003  0.0   100    100     500   0.65  45    0.623     0.682    0.094        0.408        0.896        0.013        0.106        0.270        0.002        0.021        0.058        0.001        0.007        0.021
 1.0   0.0003  0.0   100    100     500   0.65  90    0.623     0.682    0.025        0.098        0.206        0.008        0.050        0.118        0.002        0.016        0.043        0.001        0.007        0.018
 1.0   0.0003  0.0   100    100     750   0.65   0    0.367     0.408    0.256        1.296        3.079        0.026        0.235        0.650        0.004        0.041        0.125        0.001        0.014        0.044
 1.0   0.0003  0.0   100    100     750   0.65  45    0.367     0.408    0.264        1.267        2.937        0.026        0.233        0.652        0.004        0.041        0.124        0.001        0.014        0.044
 1.0   0.0003  0.0   100    100     750   0.65  90    0.367     0.408    0.084        0.345        0.746        0.019        0.139        0.367        0.003        0.035        0.104        0.001        0.013        0.040
 1.0   0.0003  0.0   100    100    1000   0.65   0    0.248     0.385    0.430        2.353        5.752        0.033        0.325        0.959        0.005        0.053        0.171        0.002        0.018        0.059
 1.0   0.0003  0.0   100    100    1000   0.65  45    0.248     0.385    0.433        2.227        5.357        0.033        0.322        0.961        0.005        0.052        0.169        0.002        0.018        0.059
 1.0   0.0003  0.0   100    100    1000   0.65  90    0.248     0.385    0.165        0.700        1.543        0.026        0.217        0.624        0.004        0.047        0.149        0.002        0.017        0.056
 1.0   0.0003  0.0   100    100    1500   0.65   0    0.170     0.407    0.679        4.273       11.165        0.034        0.370        1.223        0.005        0.055        0.196        0.002        0.019        0.067
 1.0   0.0003  0.0   100    100    1500   0.65  45    0.170     0.407    0.678        4.035       10.365        0.033        0.362        1.209        0.004        0.054        0.192        0.001        0.019        0.066
 1.0   0.0003  0.0   100    100    1500   0.65  90    0.170     0.407    0.328        1.537        3.526        0.029        0.281        0.912        0.004        0.051        0.179        0.001        0.018        0.064
 1.0   0.0003  0.0   100    200     500   0.45   0    0.032     0.390    0.452        1.965        4.263        0.088        0.684        1.669        0.013        0.143        0.423        0.005        0.051        0.154
 1.0   0.0003  0.0   100    200     500   0.45  45    0.032     0.390    0.452        1.904        4.106        0.085        0.652        1.629        0.013        0.140        0.413        0.005        0.050        0.152
 1.0   0.0003  0.0   100    200     500   0.45  90    0.032     0.390    0.241        0.915        1.897        0.075        0.521        1.250        0.013        0.133        0.382        0.004        0.049        0.147
 1.0   0.0003  0.0   100    200     750   0.45   0    0.015     0.421    0.579        2.815        6.601        0.083        0.692        1.789        0.012        0.135        0.413        0.004        0.047        0.148
 1.0   0.0003  0.0   100    200     750   0.45  45    0.015     0.421    0.591        2.796        6.473        0.080        0.675        1.801        0.012        0.132        0.405        0.004        0.047        0.146
 1.0   0.0003  0.0   100    200     750   0.45  90    0.015     0.421    0.342        1.361        2.903        0.074        0.577        1.502        0.012        0.127        0.384        0.004        0.046        0.143
 1.0   0.0003  0.0   100    200    1000   0.45   0    0.013     0.414    0.702        3.884        9.911        0.078        0.691        1.884        0.011        0.126        0.398        0.004        0.044        0.142
 1.0   0.0003  0.0   100    200    1000   0.45  45    0.013     0.414    0.722        3.866        9.667        0.075        0.676        1.901        0.011        0.124        0.392        0.004        0.043        0.139
 1.0   0.0003  0.0   100    200    1000   0.45  90    0.013     0.414    0.464        2.011        4.460        0.070        0.599        1.666        0.011        0.120        0.376        0.004        0.043        0.137
 1.0   0.0003  0.0   100    200    1500   0.45   0    0.006     0.473    0.863        5.780       16.760        0.066        0.643        1.903        0.009        0.106        0.354        0.003        0.037        0.124
 1.0   0.0003  0.0   100    200    1500   0.45  45    0.006     0.473    0.889        5.786       16.425        0.064        0.626        1.898        0.009        0.105        0.348        0.003        0.036        0.122
 1.0   0.0003  0.0   100    200    1500   0.45  90    0.006     0.473    0.670        3.659        9.055        0.061        0.574        1.742        0.009        0.102        0.338        0.003        0.036        0.120
 1.0   0.0003  0.0   100    200     500   0.55   0    0.436     0.414    0.172        0.730        1.573        0.047        0.290        0.657        0.008        0.081        0.218        0.003        0.030        0.084
 1.0   0.0003  0.0   100    200     500   0.55  45    0.436     0.414    0.188        0.776        1.649        0.046        0.292        0.686        0.009        0.081        0.214        0.003        0.031        0.084
 1.0   0.0003  0.0   100    200     500   0.55  90    0.436     0.414    0.085        0.321        0.658        0.036        0.203        0.458        0.008        0.070        0.183        0.003        0.029        0.078
 1.0   0.0003  0.0   100    200     750   0.55   0    0.324     0.384    0.300        1.385        3.160        0.053        0.373        0.902        0.009        0.088        0.246        0.003        0.032        0.092
 1.0   0.0003  0.0   100    200     750   0.55  45    0.324     0.384    0.317        1.422        3.179        0.052        0.378        0.947        0.009        0.088        0.245        0.003        0.032        0.092
 1.0   0.0003  0.0   100    200     750   0.55  90    0.324     0.384    0.140        0.544        1.143        0.044        0.280        0.675        0.009        0.080        0.220        0.003        0.031        0.088
 1.0   0.0003  0.0   100    200    1000   0.55   0    0.237     0.409    0.434        2.291        5.620        0.054        0.422        1.100        0.008        0.089        0.263        0.003        0.032        0.096
 1.0   0.0003  0.0   100    200    1000   0.55  45    0.237     0.409    0.450        2.269        5.430        0.053        0.427        1.151        0.009        0.089        0.261        0.003        0.032        0.096
 1.0   0.0003  0.0   100    200    1000   0.55  90    0.237     0.409    0.216        0.890        1.934        0.046        0.338        0.889        0.008        0.083        0.242        0.003        0.031        0.093
 1.0   0.0003  0.0   100    200    1500   0.55   0    0.128     0.412    0.657        4.221       11.633        0.053        0.469        1.354        0.008        0.086        0.273        0.003        0.030        0.097
 1.0   0.0003  0.0   100    200    1500   0.55  45    0.128     0.412    0.671        4.127       11.098        0.052        0.466        1.386        0.008        0.085        0.270        0.003        0.030        0.096
 1.0   0.0003  0.0   100    200    1500   0.55  90    0.128     0.412    0.399        1.960        4.590        0.047        0.396        1.171        0.008        0.082        0.257        0.003        0.030        0.095
 1.0   0.0003  0.0   100    200     500   0.65   0    0.740     0.682    0.059        0.254        0.554        0.017        0.102        0.234        0.003        0.031        0.082        0.001        0.012        0.033
 1.0   0.0003  0.0   100    200     500   0.65  45    0.740     0.682    0.065        0.271        0.581        0.017        0.105        0.248        0.003        0.030        0.080        0.001        0.012        0.032
 1.0   0.0003  0.0   100    200     500   0.65  90    0.740     0.682    0.027        0.104        0.215        0.012        0.064        0.145        0.003        0.025        0.064        0.001        0.011        0.029
 1.0   0.0003  0.0   100    200     750   0.65   0    0.574     0.408    0.160        0.713        1.609        0.027        0.197        0.482        0.004        0.044        0.122        0.002        0.016        0.046
 1.0   0.0003  0.0   100    200     750   0.65  45    0.574     0.408    0.176        0.767        1.685        0.027        0.201        0.504        0.004        0.044        0.122        0.002        0.016        0.046
 1.0   0.0003  0.0   100    200     750   0.65  90    0.574     0.408    0.063        0.243        0.509        0.020        0.124        0.296        0.004        0.039        0.104        0.002        0.015        0.043
 1.0   0.0003  0.0   100    200    1000   0.65   0    0.408     0.385    0.288        1.438        3.420        0.034        0.276        0.728        0.005        0.054        0.160        0.002        0.019        0.058
 1.0   0.0003  0.0   100    200    1000   0.65  45    0.408     0.385    0.305        1.453        3.364        0.033        0.280        0.756        0.005        0.054        0.159        0.002        0.019        0.058
 1.0   0.0003  0.0   100    200    1000   0.65  90    0.408     0.385    0.114        0.464        1.000        0.027        0.189        0.489        0.005        0.048        0.140        0.002        0.018        0.055
 1.0   0.0003  0.0   100    200    1500   0.65   0    0.245     0.407    0.498        2.913        7.520        0.039        0.358        1.040        0.006        0.062        0.199        0.002        0.022        0.070
 1.0   0.0003  0.0   100    200    1500   0.65  45    0.245     0.407    0.507        2.817        7.111        0.038        0.357        1.058        0.006        0.062        0.197        0.002        0.022        0.070
 1.0   0.0003  0.0   100    200    1500   0.65  90    0.245     0.407    0.229        1.030        2.335        0.032        0.265        0.768        0.005        0.056        0.178        0.002        0.021        0.066
 1.0   0.0003  0.0   100    300     500   0.45   0    0.000     0.390    0.669        3.049        6.794        0.074        0.748        2.195        0.010        0.126        0.436        0.003        0.043        0.153
 1.0   0.0003  0.0   100    300     500   0.45  45    0.000     0.390    0.641        2.819        6.269        0.071        0.711        2.101        0.010        0.121        0.420        0.003        0.042        0.148
 1.0   0.0003  0.0   100    300     500   0.45  90    0.000     0.390    0.353        1.392        2.980        0.066        0.601        1.674        0.010        0.117        0.398        0.003        0.041        0.145
 1.0   0.0003  0.0   100    300     750   0.45   0    0.000     0.421    0.734        3.460        7.919        0.071        0.732        2.201        0.010        0.120        0.422        0.003        0.041        0.148
 1.0   0.0003  0.0   100    300     750   0.45  45    0.000     0.421    0.736        3.393        7.740        0.068        0.712        2.174        0.009        0.116        0.409        0.003        0.040        0.143
 1.0   0.0003  0.0   100    300     750   0.45  90    0.000     0.421    0.448        1.795        3.876        0.065        0.632        1.854        0.009        0.113        0.394        0.003        0.039        0.141
 1.0   0.0003  0.0   100    300    1000   0.45   0    0.000     0.414    0.810        4.116        9.898        0.068        0.720        2.229        0.009        0.115        0.409        0.003        0.039        0.142
 1.0   0.0003  0.0   100    300    1000   0.45  45    0.000     0.414    0.839        4.146        9.872        0.065        0.705        2.225        0.009        0.111        0.397        0.003        0.038        0.138
 1.0   0.0003  0.0   100    300    1000   0.45  90    0.000     0.414    0.558        2.330        5.116        0.063        0.644        1.977        0.009        0.109        0.386        0.003        0.038        0.136
 1.0   0.0003  0.0   100    300    1500   0.45   0    0.000     0.473    0.945        5.628       15.140        0.059        0.666        2.187        0.008        0.101        0.370        0.003        0.034        0.128
 1.0   0.0003  0.0   100    300    1500   0.45  45    0.000     0.473    0.999        5.786       15.282        0.057        0.653        2.181        0.008        0.098        0.360        0.003        0.033        0.124
 1.0   0.0003  0.0   100    300    1500   0.45  90    0.000     0.473    0.758        3.694        8.693        0.056        0.615        2.023        0.008        0.097        0.354        0.003        0.033        0.123
 1.0   0.0003  0.0   100    300     500   0.55   0    0.109     0.414    0.400        1.671        3.545        0.091        0.671        1.592        0.014        0.147        0.424        0.005        0.052        0.156
 1.0   0.0003  0.0   100    300     500   0.55  45    0.109     0.414    0.384        1.568        3.314        0.086        0.614        1.483        0.014        0.144        0.411        0.005        0.052        0.154
 1.0   0.0003  0.0   100    300     500   0.55  90    0.109     0.414    0.188        0.704        1.451        0.072        0.447        1.032        0.013        0.131        0.365        0.005        0.050        0.146
 1.0   0.0003  0.0   100    300     750   0.55   0    0.076     0.384    0.444        1.925        4.188        0.087        0.671        1.633        0.013        0.141        0.412        0.004        0.050        0.150
 1.0   0.0003  0.0   100    300     750   0.55  45    0.076     0.384    0.444        1.879        4.070        0.084        0.636        1.587        0.013        0.138        0.403        0.005        0.049        0.148
 1.0   0.0003  0.0   100    300     750   0.55  90    0.076     0.384    0.237        0.902        1.874        0.074        0.505        1.213        0.013        0.130        0.372        0.004        0.048        0.144
 1.0   0.0003  0.0   100    300    1000   0.55   0    0.055     0.409    0.517        2.412        5.495        0.084        0.676        1.705        0.013        0.136        0.406        0.004        0.048        0.147
 1.0   0.0003  0.0   100    300    1000   0.55  45    0.055     0.409    0.526        2.386        5.392        0.081        0.654        1.700        0.012        0.134        0.399        0.004        0.047        0.145
 1.0   0.0003  0.0   100    300    1000   0.55  90    0.055     0.409    0.298        1.165        2.462        0.074        0.549        1.388        0.012        0.128        0.376        0.004        0.047        0.142
 1.0   0.0003  0.0   100    300    1500   0.55   0    0.036     0.412    0.690        3.815        9.775        0.078        0.685        1.855        0.011        0.125        0.392        0.004        0.044        0.139
 1.0   0.0003  0.0   100    300    1500   0.55  45    0.036     0.412    0.710        3.811        9.567        0.076        0.668        1.868        0.011        0.124        0.387        0.004        0.043        0.138
 1.0   0.0003  0.0   100    300    1500   0.55  90    0.036     0.412    0.454        1.989        4.441        0.071        0.590        1.632        0.011        0.120        0.371        0.004        0.043        0.135
 1.0   0.0003  0.0   100    300     500   0.65   0    0.575     0.682    0.116        0.491        1.051        0.040        0.228        0.511        0.007        0.072        0.193        0.003        0.027        0.076
 1.0   0.0003  0.0   100    300     500   0.65  45    0.575     0.682    0.121        0.489        1.037        0.037        0.220        0.514        0.007        0.069        0.184        0.003        0.027        0.075
 1.0   0.0003  0.0   100    300     500   0.65  90    0.575     0.682    0.059        0.221        0.456        0.028        0.148        0.333        0.007        0.059        0.152        0.003        0.025        0.068
 1.0   0.0003  0.0   100    300     750   0.65   0    0.478     0.408    0.178        0.763        1.659        0.045        0.284        0.659        0.008        0.077        0.209        0.003        0.028        0.080
 1.0   0.0003  0.0   100    300     750   0.65  45    0.478     0.408    0.195        0.812        1.742        0.043        0.286        0.686        0.008        0.076        0.205        0.003        0.029        0.080
 1.0   0.0003  0.0   100    300     750   0.65  90    0.478     0.408    0.089        0.339        0.702        0.035        0.202        0.466        0.007        0.067        0.178        0.003        0.027        0.075
 1.0   0.0003  0.0   100    300    1000   0.65   0    0.377     0.385    0.262        1.196        2.714        0.048        0.334        0.812        0.008        0.081        0.228        0.003        0.029        0.086
 1.0   0.0003  0.0   100    300    1000   0.65  45    0.377     0.385    0.282        1.252        2.788        0.047        0.343        0.862        0.008        0.081        0.226        0.003        0.030        0.086
 1.0   0.0003  0.0   100    300    1000   0.65  90    0.377     0.385    0.128        0.498        1.047        0.040        0.255        0.619        0.008        0.074        0.203        0.003        0.028        0.082
 1.0   0.0003  0.0   100    300    1500   0.65   0    0.248     0.407    0.432        2.278        5.616        0.052        0.412        1.085        0.008        0.085        0.254        0.003        0.030        0.092
 1.0   0.0003  0.0   100    300    1500   0.65  45    0.248     0.407    0.449        2.274        5.473        0.051        0.416        1.132        0.008        0.085        0.252        0.003        0.030        0.092
 1.0   0.0003  0.0   100    300    1500   0.65  90    0.248     0.407    0.218        0.916        2.013        0.044        0.329        0.872        0.008        0.079        0.234        0.003        0.030        0.089
 1.0   0.0003  0.8   100    100     500   0.45   0    0.320     0.475    0.267        1.388        3.352        0.036        0.260        0.695        0.007        0.066        0.192        0.002        0.025        0.077
 1.0   0.0003  0.8   100    100     500   0.45  45    0.320     0.475    0.277        1.373        3.234        0.036        0.274        0.745        0.007        0.066        0.192        0.002        0.025        0.076
 1.0   0.0003  0.8   100    100     500   0.45  90    0.320     0.475    0.125        0.516        1.121        0.028        0.193        0.518        0.006        0.055        0.160        0.002        0.022        0.068
 1.0   0.0003  0.8   100    100     750   0.45   0    0.208     0.486    0.433        2.676        7.062        0.038        0.314        0.915        0.006        0.066        0.208        0.002        0.024        0.078
 1.0   0.0003  0.8   100    100     750   0.45  45    0.208     0.486    0.445        2.608        6.696        0.037        0.321        0.958        0.006        0.065        0.206        0.002        0.024        0.077
 1.0   0.0003  0.8   100    100     750   0.45  90    0.208     0.486    0.244        1.129        2.544        0.031        0.251        0.753        0.006        0.058        0.182        0.002        0.022        0.071
 1.0   0.0003  0.8   100    100    1000   0.45   0    0.157     0.482    0.550        3.787       10.705        0.036        0.324        1.001        0.005        0.061        0.203        0.002        0.022        0.074
 1.0   0.0003  0.8   100    100    1000   0.45  45    0.157     0.482    0.561        3.706       10.201        0.035        0.326        1.030        0.005        0.060        0.199        0.002        0.022        0.073
 1.0   0.0003  0.8   100    100    1000   0.45  90    0.157     0.482    0.339        1.857        4.435        0.029        0.263        0.838        0.005        0.054        0.179        0.002        0.020        0.068
 1.0   0.0003  0.8   100    100    1500   0.45   0    0.097     0.515    0.644        5.249       16.676        0.031        0.307        1.018        0.004        0.052        0.183        0.001        0.018        0.065
 1.0   0.0003  0.8   100    100    1500   0.45  45    0.097     0.515    0.656        5.238       16.330        0.030        0.302        1.023        0.004        0.051        0.179        0.001        0.018        0.064
 1.0   0.0003  0.8   100    100    1500   0.45  90    0.097     0.515    0.479        3.451        9.507        0.026        0.256        0.887        0.004        0.047        0.165        0.001        0.017        0.060
 1.0   0.0003  0.8   100    100     500   0.55   0    0.463     0.524    0.166        0.821        1.937        0.024        0.178        0.479        0.005        0.045        0.131        0.002        0.018        0.054
 1.0   0.0003  0.8   100    100     500   0.55  45    0.463     0.524    0.173        0.815        1.877        0.024        0.188        0.510        0.005        0.045        0.132        0.002        0.018        0.053
 1.0   0.0003  0.8   100    100     500   0.55  90    0.463     0.524    0.069        0.277        0.597        0.017        0.117        0.311        0.004        0.036        0.103        0.002        0.015        0.045
 1.0   0.0003  0.8   100    100     750   0.55   0    0.308     0.488    0.320        1.794        4.459        0.029        0.249        0.731        0.005        0.051        0.162        0.002        0.019        0.061
 1.0   0.0003  0.8   100    100     750   0.55  45    0.308     0.488    0.327        1.733        4.212        0.029        0.255        0.761        0.005        0.050        0.160        0.002        0.019        0.060
 1.0   0.0003  0.8   100    100     750   0.55  90    0.308     0.488    0.149        0.646        1.434        0.022        0.180        0.531        0.004        0.043        0.136        0.002        0.017        0.054
 1.0   0.0003  0.8   100    100    1000   0.55   0    0.226     0.488    0.468        2.912        7.642        0.031        0.289        0.905        0.005        0.053        0.176        0.002        0.019        0.064
 1.0   0.0003  0.8   100    100    1000   0.55  45    0.226     0.488    0.477        2.820        7.216        0.030        0.292        0.927        0.005        0.052        0.174        0.002        0.019        0.063
 1.0   0.0003  0.8   100    100    1000   0.55  90    0.226     0.488    0.248        1.181        2.690        0.024        0.219        0.697        0.004        0.045        0.152        0.001        0.017        0.058
 1.0   0.0003  0.8   100    100    1500   0.55   0    0.142     0.498    0.605        4.458       12.973        0.028        0.289        0.977        0.004        0.048        0.170        0.001        0.017        0.060
 1.0   0.0003  0.8   100    100    1500   0.55  45    0.142     0.498    0.613        4.387       12.460        0.027        0.286        0.984        0.004        0.047        0.167        0.001        0.016        0.059
 1.0   0.0003  0.8   100    100    1500   0.55  90    0.142     0.498    0.393        2.352        5.803        0.023        0.232        0.807        0.004        0.043        0.152        0.001        0.016        0.056
 1.0   0.0003  0.8   100    100     500   0.65   0    0.603     0.578    0.117        0.543        1.238        0.019        0.142        0.373        0.004        0.035        0.101        0.001        0.014        0.042
 1.0   0.0003  0.8   100    100     500   0.65  45    0.603     0.578    0.126        0.557        1.243        0.019        0.148        0.394        0.004        0.035        0.102        0.001        0.014        0.042
 1.0   0.0003  0.8   100    100     500   0.65  90    0.603     0.578    0.041        0.162        0.346        0.012        0.080        0.205        0.003        0.026        0.075        0.001        0.011        0.034
 1.0   0.0003  0.8   100    100     750   0.65   0    0.407     0.525    0.248        1.236        2.914        0.026        0.220        0.625        0.004        0.045        0.140        0.001        0.017        0.053
 1.0   0.0003  0.8   100    100     750   0.65  45    0.407     0.525    0.255        1.219        2.817        0.026        0.225        0.649        0.004        0.045        0.139        0.001        0.016        0.052
 1.0   0.0003  0.8   100    100     750   0.65  90    0.407     0.525    0.096        0.392        0.852        0.019        0.142        0.397        0.004        0.036        0.112        0.001        0.014        0.046
 1.0   0.0003  0.8   100    100    1000   0.65   0    0.292     0.505    0.360        1.988        4.898        0.027        0.254        0.778        0.004        0.047        0.157        0.001        0.017        0.058
 1.0   0.0003  0.8   100    100    1000   0.65  45    0.292     0.505    0.365        1.929        4.659        0.027        0.256        0.797        0.004        0.046        0.154        0.001        0.017        0.056
 1.0   0.0003  0.8   100    100    1000   0.65  90    0.292     0.505    0.162        0.701        1.563        0.021        0.183        0.560        0.004        0.040        0.132        0.001        0.015        0.051
 1.0   0.0003  0.8   100    100    1500   0.65   0    0.186     0.487    0.540        3.509        9.346        0.027        0.283        0.951        0.004        0.047        0.166        0.001        0.016        0.059
 1.0   0.0003  0.8   100    100    1500   0.65  45    0.186     0.487    0.545        3.412        8.883        0.026        0.281        0.956        0.004        0.046        0.163        0.001        0.016        0.057
 1.0   0.0003  0.8   100    100    1500   0.65  90    0.186     0.487    0.296        1.480        3.447        0.022        0.218        0.739        0.003        0.041        0.145        0.001        0.015        0.053
 1.0   0.0003  0.8   100    200     500   0.45   0    0.092     0.475    0.390        1.739        3.882        0.067        0.544        1.375        0.010        0.114        0.359        0.003        0.040        0.133
 1.0   0.0003  0.8   100    200     500   0.45  45    0.092     0.475    0.389        1.698        3.762        0.065        0.535        1.390        0.010        0.111        0.351        0.003        0.040        0.129
 1.0   0.0003  0.8   100    200     500   0.45  90    0.092     0.475    0.210        0.816        1.724        0.057        0.426        1.066        0.010        0.104        0.318        0.003        0.038        0.123
 1.0   0.0003  0.8   100    200     750   0.45   0    0.058     0.486    0.479        2.419        5.839        0.062        0.541        1.449        0.009        0.104        0.339        0.003        0.036        0.123
 1.0   0.0003  0.8   100    200     750   0.45  45    0.058     0.486    0.489        2.401        5.706        0.060        0.537        1.487        0.009        0.102        0.332        0.003        0.036        0.120
 1.0   0.0003  0.8   100    200     750   0.45  90    0.058     0.486    0.293        1.212        2.634        0.055        0.456        1.236        0.009        0.097        0.310        0.003        0.035        0.116
 1.0   0.0003  0.8   100    200    1000   0.45   0    0.048     0.482    0.559        3.172        8.269        0.057        0.534        1.503        0.008        0.096        0.320        0.003        0.033        0.114
 1.0   0.0003  0.8   100    200    1000   0.45  45    0.048     0.482    0.577        3.172        8.090        0.056        0.527        1.531        0.008        0.094        0.313        0.003        0.033        0.111
 1.0   0.0003  0.8   100    200    1000   0.45  90    0.048     0.482    0.376        1.727        3.924        0.051        0.458        1.311        0.008        0.089        0.295        0.003        0.032        0.108
 1.0   0.0003  0.8   100    200    1500   0.45   0    0.028     0.515    0.677        4.550       13.334        0.049        0.497        1.511        0.007        0.081        0.282        0.002        0.028        0.099
 1.0   0.0003  0.8   100    200    1500   0.45  45    0.028     0.515    0.698        4.603       13.212        0.048        0.486        1.513        0.007        0.080        0.276        0.002        0.027        0.097
 1.0   0.0003  0.8   100    200    1500   0.45  90    0.028     0.515    0.520        2.996        7.683        0.045        0.436        1.352        0.006        0.077        0.264        0.002        0.027        0.094
 1.0   0.0003  0.8   100    200     500   0.55   0    0.401     0.524    0.167        0.743        1.660        0.048        0.284        0.653        0.009        0.089        0.249        0.003        0.034        0.101
 1.0   0.0003  0.8   100    200     500   0.55  45    0.401     0.524    0.181        0.778        1.711        0.047        0.296        0.708        0.009        0.088        0.246        0.003        0.034        0.100
 1.0   0.0003  0.8   100    200     500   0.55  90    0.401     0.524    0.092        0.351        0.735        0.037        0.213        0.495        0.008        0.075        0.206        0.003        0.031        0.090
 1.0   0.0003  0.8   100    200     750   0.55   0    0.308     0.488    0.264        1.315        3.153        0.049        0.333        0.820        0.008        0.087        0.254        0.003        0.032        0.098
 1.0   0.0003  0.8   100    200     750   0.55  45    0.308     0.488    0.280        1.340        3.138        0.048        0.345        0.886        0.008        0.086        0.252        0.003        0.032        0.097
 1.0   0.0003  0.8   100    200     750   0.55  90    0.308     0.488    0.147        0.597        1.289        0.041        0.269        0.676        0.008        0.078        0.224        0.003        0.030        0.091
 1.0   0.0003  0.8   100    200    1000   0.55   0    0.239     0.488    0.365        2.043        5.223        0.048        0.365        0.959        0.008        0.084        0.256        0.003        0.030        0.096
 1.0   0.0003  0.8   100    200    1000   0.55  45    0.239     0.488    0.382        2.043        5.080        0.047        0.374        1.025        0.008        0.083        0.253        0.003        0.030        0.095
 1.0   0.0003  0.8   100    200    1000   0.55  90    0.239     0.488    0.216        0.954        2.126        0.041        0.304        0.823        0.007        0.076        0.230        0.003        0.029        0.090
 1.0   0.0003  0.8   100    200    1500   0.55   0    0.147     0.498    0.521        3.421        9.635        0.045        0.385        1.100        0.007        0.075        0.244        0.002        0.026        0.088
 1.0   0.0003  0.8   100    200    1500   0.55  45    0.147     0.498    0.537        3.406        9.337        0.044        0.386        1.143        0.007        0.074        0.240        0.002        0.026        0.087
 1.0   0.0003  0.8   100    200    1500   0.55  90    0.147     0.498    0.341        1.828        4.431        0.039        0.326        0.968        0.006        0.070        0.223        0.002        0.026        0.084
 1.0   0.0003  0.8   100    200     500   0.65   0    0.638     0.578    0.081        0.359        0.810        0.024        0.131        0.313        0.006        0.051        0.137        0.002        0.022        0.063
 1.0   0.0003  0.8   100    200     500   0.65  45    0.638     0.578    0.088        0.379        0.837        0.025        0.146        0.352        0.006        0.051        0.138        0.002        0.021        0.062
 1.0   0.0003  0.8   100    200     500   0.65  90    0.638     0.578    0.040        0.155        0.325        0.018        0.095        0.221        0.005        0.041        0.107        0.002        0.019        0.052
 1.0   0.0003  0.8   100    200     750   0.65   0    0.509     0.525    0.150        0.749        1.792        0.029        0.187        0.478        0.006        0.055        0.158        0.002        0.022        0.065
 1.0   0.0003  0.8   100    200     750   0.65  45    0.509     0.525    0.160        0.759        1.766        0.029        0.202        0.525        0.006        0.055        0.158        0.002        0.021        0.065
 1.0   0.0003  0.8   100    200     750   0.65  90    0.509     0.525    0.075        0.300        0.644        0.022        0.139        0.353        0.005        0.046        0.131        0.002        0.020        0.058
 1.0   0.0003  0.8   100    200    1000   0.65   0    0.384     0.505    0.240        1.301        3.237        0.032        0.234        0.635        0.006        0.058        0.174        0.002        0.022        0.068
 1.0   0.0003  0.8   100    200    1000   0.65  45    0.384     0.505    0.250        1.289        3.121        0.031        0.245        0.682        0.005        0.057        0.173        0.002        0.021        0.067
 1.0   0.0003  0.8   100    200    1000   0.65  90    0.384     0.505    0.121        0.521        1.152        0.025        0.179        0.488        0.005        0.050        0.149        0.002        0.020        0.062
 1.0   0.0003  0.8   100    200    1500   0.65   0    0.258     0.487    0.398        2.485        6.654        0.034        0.293        0.861        0.005        0.060        0.192        0.002        0.021        0.071
 1.0   0.0003  0.8   100    200    1500   0.65  45    0.258     0.487    0.410        2.434        6.343        0.034        0.299        0.898        0.005        0.059        0.189        0.002        0.021        0.070
 1.0   0.0003  0.8   100    200    1500   0.65  90    0.258     0.487    0.223        1.087        2.529        0.028        0.227        0.682        0.005        0.052        0.167        0.002        0.020        0.065
 1.0   0.0003  0.8   100    300     500   0.45   0    0.002     0.475    0.557        2.565        5.815        0.056        0.583        1.766        0.008        0.097        0.355        0.003        0.034        0.125
 1.0   0.0003  0.8   100    300     500   0.45  45    0.002     0.475    0.536        2.402        5.415        0.054        0.566        1.737        0.007        0.094        0.343        0.002        0.032        0.121
 1.0   0.0003  0.8   100    300     500   0.45  90    0.002     0.475    0.296        1.175        2.538        0.050        0.477        1.384        0.007        0.090        0.321        0.002        0.032        0.117
 1.0   0.0003  0.8   100    300     750   0.45   0    0.001     0.486    0.599        2.925        6.872        0.052        0.561        1.752        0.007        0.091        0.335        0.002        0.031        0.117
 1.0   0.0003  0.8   100    300     750   0.45  45    0.001     0.486    0.605        2.867        6.676        0.050        0.552        1.759        0.007        0.088        0.325        0.002        0.030        0.113
 1.0   0.0003  0.8   100    300     750   0.45  90    0.001     0.486    0.375        1.527        3.331        0.048        0.490        1.500        0.007        0.085        0.310        0.002        0.030        0.111
 1.0   0.0003  0.8   100    300    1000   0.45   0    0.001     0.482    0.654        3.428        8.476        0.049        0.545        1.757        0.007        0.085        0.319        0.002        0.029        0.111
 1.0   0.0003  0.8   100    300    1000   0.45  45    0.001     0.482    0.677        3.447        8.392        0.048        0.537        1.766        0.006        0.083        0.310        0.002        0.028        0.107
 1.0   0.0003  0.8   100    300    1000   0.45  90    0.001     0.482    0.452        1.957        4.373        0.045        0.485        1.545        0.006        0.080        0.297        0.002        0.028        0.105
 1.0   0.0003  0.8   100    300    1500   0.45   0    0.001     0.515    0.756        4.560       12.481        0.043        0.504        1.716        0.006        0.075        0.287        0.002        0.025        0.099
 1.0   0.0003  0.8   100    300    1500   0.45  45    0.001     0.515    0.794        4.694       12.629        0.042        0.495        1.714        0.006        0.073        0.279        0.002        0.025        0.096
 1.0   0.0003  0.8   100    300    1500   0.45  90    0.001     0.515    0.597        3.064        7.461        0.040        0.459        1.558        0.005        0.071        0.270        0.002        0.024        0.094
 1.0   0.0003  0.8   100    300     500   0.55   0    0.185     0.524    0.350        1.476        3.192        0.070        0.554        1.368        0.011        0.118        0.368        0.004        0.042        0.136
 1.0   0.0003  0.8   100    300     500   0.55  45    0.185     0.524    0.338        1.409        3.033        0.067        0.527        1.330        0.010        0.115        0.358        0.004        0.041        0.133
 1.0   0.0003  0.8   100    300     500   0.55  90    0.185     0.524    0.168        0.642        1.342        0.057        0.388        0.934        0.010        0.105        0.315        0.003        0.039        0.125
 1.0   0.0003  0.8   100    300     750   0.55   0    0.140     0.488    0.393        1.762        3.966        0.066        0.548        1.402        0.010        0.110        0.349        0.003        0.039        0.128
 1.0   0.0003  0.8   100    300     750   0.55  45    0.140     0.488    0.394        1.739        3.885        0.064        0.534        1.408        0.010        0.108        0.342        0.003        0.038        0.125
 1.0   0.0003  0.8   100    300     750   0.55  90    0.140     0.488    0.216        0.844        1.792        0.057        0.427        1.085        0.009        0.101        0.313        0.003        0.037        0.120
 1.0   0.0003  0.8   100    300    1000   0.55   0    0.110     0.488    0.453        2.212        5.259        0.063        0.546        1.453        0.009        0.105        0.338        0.003        0.037        0.122
 1.0   0.0003  0.8   100    300    1000   0.55  45    0.110     0.488    0.463        2.210        5.188        0.061        0.538        1.479        0.009        0.103        0.332        0.003        0.036        0.120
 1.0   0.0003  0.8   100    300    1000   0.55  90    0.110     0.488    0.275        1.129        2.454        0.055        0.450        1.202        0.009        0.097        0.308        0.003        0.035        0.115
 1.0   0.0003  0.8   100    300    1500   0.55   0    0.079     0.498    0.562        3.222        8.505        0.056        0.532        1.513        0.008        0.093        0.312        0.003        0.032        0.111
 1.0   0.0003  0.8   100    300    1500   0.55  45    0.079     0.498    0.582        3.248        8.405        0.055        0.523        1.534        0.008        0.092        0.306        0.003        0.032        0.108
 1.0   0.0003  0.8   100    300    1500   0.55  90    0.079     0.498    0.386        1.837        4.283        0.051        0.455        1.315        0.008        0.088        0.289        0.003        0.031        0.105
 1.0   0.0003  0.8   100    300     500   0.65   0    0.504     0.578    0.129        0.546        1.182        0.047        0.261        0.588        0.009        0.090        0.251        0.003        0.034        0.103
 1.0   0.0003  0.8   100    300     500   0.65  45    0.504     0.578    0.138        0.564        1.210        0.045        0.268        0.624        0.009        0.087        0.244        0.003        0.034        0.101
 1.0   0.0003  0.8   100    300     500   0.65  90    0.504     0.578    0.071        0.269        0.559        0.035        0.186        0.420        0.008        0.074        0.199        0.003        0.031        0.091
 1.0   0.0003  0.8   100    300     750   0.65   0    0.433     0.525    0.171        0.772        1.753        0.046        0.285        0.671        0.008        0.084        0.243        0.003        0.032        0.096
 1.0   0.0003  0.8   100    300     750   0.65  45    0.433     0.525    0.184        0.805        1.796        0.045        0.297        0.729        0.008        0.083        0.240        0.003        0.031        0.095
 1.0   0.0003  0.8   100    300     750   0.65  90    0.433     0.525    0.098        0.376        0.794        0.036        0.220        0.525        0.008        0.073        0.205        0.003        0.029        0.087
 1.0   0.0003  0.8   100    300    1000   0.65   0    0.354     0.505    0.228        1.130        2.709        0.046        0.311        0.770        0.008        0.082        0.243        0.003        0.030        0.094
 1.0   0.0003  0.8   100    300    1000   0.65  45    0.354     0.505    0.245        1.161        2.722        0.045        0.324        0.837        0.008        0.081        0.241        0.003        0.030        0.093
 1.0   0.0003  0.8   100    300    1000   0.65  90    0.354     0.505    0.135        0.549        1.188        0.038        0.254        0.640        0.007        0.073        0.214        0.003        0.028        0.087
 1.0   0.0003  0.8   100    300    1500   0.65   0    0.251     0.487    0.357        2.043        5.325        0.046        0.359        0.958        0.007        0.079        0.246        0.002        0.028        0.091
 1.0   0.0003  0.8   100    300    1500   0.65  45    0.251     0.487    0.377        2.062        5.226        0.045        0.366        1.020        0.007        0.078        0.244        0.002        0.028        0.090
 1.0   0.0003  0.8   100    300    1500   0.65  90    0.251     0.487    0.219        0.998        2.279        0.039        0.299        0.820        0.007        0.073        0.223        0.002        0.027        0.086
 1.0   0.0003  1.5   100    100     500   0.45   0    0.244     0.450    0.170        0.893        2.181        0.026        0.176        0.484        0.006        0.055        0.156        0.002        0.024        0.073
 1.0   0.0003  1.5   100    100     500   0.45  45    0.244     0.450    0.175        0.880        2.104        0.026        0.187        0.520        0.006        0.054        0.159        0.002        0.023        0.071
 1.0   0.0003  1.5   100    100     500   0.45  90    0.244     0.450    0.090        0.372        0.811        0.020        0.138        0.377        0.005        0.043        0.126        0.002        0.019        0.057
 1.0   0.0003  1.5   100    100     750   0.45   0    0.171     0.440    0.264        1.637        4.332        0.026        0.201        0.598        0.005        0.052        0.160        0.002        0.021        0.068
 1.0   0.0003  1.5   100    100     750   0.45  45    0.171     0.440    0.270        1.604        4.147        0.026        0.207        0.626        0.005        0.050        0.157        0.002        0.020        0.065
 1.0   0.0003  1.5   100    100     750   0.45  90    0.171     0.440    0.163        0.783        1.792        0.020        0.161        0.491        0.004        0.041        0.129        0.002        0.017        0.055
 1.0   0.0003  1.5   100    100    1000   0.45   0    0.133     0.447    0.319        2.227        6.298        0.024        0.202        0.630        0.004        0.047        0.151        0.002        0.018        0.062
 1.0   0.0003  1.5   100    100    1000   0.45  45    0.133     0.447    0.325        2.203        6.096        0.024        0.203        0.647        0.004        0.045        0.147        0.001        0.017        0.059
 1.0   0.0003  1.5   100    100    1000   0.45  90    0.133     0.447    0.217        1.227        2.958        0.019        0.162        0.526        0.004        0.037        0.123        0.001        0.015        0.050
 1.0   0.0003  1.5   100    100    1500   0.45   0    0.086     0.446    0.371        3.036        9.586        0.021        0.193        0.633        0.004        0.040        0.134        0.001        0.015        0.052
 1.0   0.0003  1.5   100    100    1500   0.45  45    0.086     0.446    0.377        3.043        9.478        0.020        0.188        0.632        0.003        0.038        0.128        0.001        0.014        0.049
 1.0   0.0003  1.5   100    100    1500   0.45  90    0.086     0.446    0.281        2.086        5.850        0.016        0.154        0.533        0.003        0.032        0.109        0.001        0.012        0.042
 1.0   0.0003  1.5   100    100     500   0.55   0    0.358     0.462    0.128        0.628        1.483        0.019        0.138        0.386        0.005        0.042        0.120        0.002        0.020        0.059
 1.0   0.0003  1.5   100    100     500   0.55  45    0.358     0.462    0.132        0.625        1.453        0.020        0.146        0.410        0.005        0.042        0.123        0.002        0.019        0.058
 1.0   0.0003  1.5   100    100     500   0.55  90    0.358     0.462    0.058        0.235        0.512        0.014        0.097        0.266        0.004        0.031        0.092        0.002        0.015        0.044
 1.0   0.0003  1.5   100    100     750   0.55   0    0.250     0.446    0.215        1.214        3.048        0.020        0.168        0.514        0.005        0.043        0.131        0.002        0.018        0.059
 1.0   0.0003  1.5   100    100     750   0.55  45    0.250     0.446    0.218        1.184        2.917        0.020        0.173        0.535        0.004        0.041        0.131        0.002        0.017        0.056
 1.0   0.0003  1.5   100    100     750   0.55  90    0.250     0.446    0.114        0.501        1.118        0.015        0.126        0.390        0.003        0.032        0.104        0.001        0.014        0.045
 1.0   0.0003  1.5   100    100    1000   0.55   0    0.195     0.448    0.283        1.797        4.753        0.020        0.179        0.579        0.004        0.041        0.132        0.001        0.017        0.056
 1.0   0.0003  1.5   100    100    1000   0.55  45    0.195     0.448    0.288        1.762        4.568        0.020        0.181        0.592        0.004        0.039        0.129        0.001        0.016        0.053
 1.0   0.0003  1.5   100    100    1000   0.55  90    0.195     0.448    0.167        0.824        1.899        0.015        0.138        0.454        0.003        0.031        0.105        0.001        0.013        0.043
 1.0   0.0003  1.5   100    100    1500   0.55   0    0.131     0.451    0.353        2.702        7.951        0.019        0.180        0.615        0.003        0.037        0.125        0.001        0.014        0.050
 1.0   0.0003  1.5   100    100    1500   0.55  45    0.131     0.451    0.359        2.674        7.714        0.018        0.178        0.616        0.003        0.035        0.120        0.001        0.013        0.047
 1.0   0.0003  1.5   100    100    1500   0.55  90    0.131     0.451    0.250        1.599        4.014        0.014        0.141        0.500        0.003        0.028        0.100        0.001        0.011        0.039
 1.0   0.0003  1.5   100    100     500   0.65   0    0.468     0.473    0.094        0.435        1.006        0.016        0.115        0.318        0.004        0.035        0.100        0.002        0.017        0.049
 1.0   0.0003  1.5   100    100     500   0.65  45    0.468     0.473    0.098        0.441        1.001        0.016        0.121        0.336        0.004        0.035        0.103        0.002        0.016        0.049
 1.0   0.0003  1.5   100    100     500   0.65  90    0.468     0.473    0.038        0.151        0.326        0.011        0.072        0.191        0.003        0.024        0.071        0.001        0.012        0.035
 1.0   0.0003  1.5   100    100     750   0.65   0    0.361     0.464    0.165        0.846        2.036        0.018        0.150        0.452        0.004        0.037        0.117        0.002        0.017        0.052
 1.0   0.0003  1.5   100    100     750   0.65  45    0.361     0.464    0.166        0.826        1.963        0.018        0.154        0.469        0.004        0.037        0.117        0.001        0.016        0.050
 1.0   0.0003  1.5   100    100     750   0.65  90    0.361     0.464    0.077        0.320        0.707        0.013        0.106        0.315        0.003        0.028        0.090        0.001        0.012        0.040
 1.0   0.0003  1.5   100    100    1000   0.65   0    0.281     0.449    0.235        1.344        3.362        0.019        0.170        0.544        0.004        0.038        0.124        0.001        0.016        0.052
 1.0   0.0003  1.5   100    100    1000   0.65  45    0.281     0.449    0.236        1.298        3.201        0.019        0.172        0.557        0.004        0.037        0.122        0.001        0.015        0.050
 1.0   0.0003  1.5   100    100    1000   0.65  90    0.281     0.449    0.123        0.548        1.233        0.014        0.124        0.400        0.003        0.028        0.097        0.001        0.012        0.040
 1.0   0.0003  1.5   100    100    1500   0.65   0    0.183     0.448    0.332        2.257        6.107        0.018        0.180        0.619        0.003        0.035        0.121        0.001        0.014        0.048
 1.0   0.0003  1.5   100    100    1500   0.65  45    0.183     0.448    0.337        2.200        5.833        0.018        0.179        0.620        0.003        0.033        0.118        0.001        0.013        0.045
 1.0   0.0003  1.5   100    100    1500   0.65  90    0.183     0.448    0.208        1.099        2.587        0.014        0.138        0.483        0.002        0.027        0.097        0.001        0.010        0.038
 1.0   0.0003  1.5   100    200     500   0.45   0    0.141     0.450    0.240        1.115        2.556        0.037        0.305        0.819        0.006        0.072        0.237        0.002        0.027        0.096
 1.0   0.0003  1.5   100    200     500   0.45  45    0.141     0.450    0.240        1.090        2.477        0.037        0.310        0.850        0.006        0.069        0.233        0.002        0.025        0.091
 1.0   0.0003  1.5   100    200     500   0.45  90    0.141     0.450    0.132        0.522        1.120        0.031        0.244        0.647        0.005        0.060        0.197        0.002        0.023        0.080
 1.0   0.0003  1.5   100    200     750   0.45   0    0.096     0.440    0.296        1.557        3.849        0.035        0.308        0.877        0.005        0.065        0.224        0.002        0.024        0.087
 1.0   0.0003  1.5   100    200     750   0.45  45    0.096     0.440    0.304        1.553        3.775        0.034        0.312        0.913        0.005        0.062        0.218        0.002        0.022        0.082
 1.0   0.0003  1.5   100    200     750   0.45  90    0.096     0.440    0.189        0.821        1.828        0.029        0.258        0.740        0.005        0.056        0.190        0.002        0.020        0.074
 1.0   0.0003  1.5   100    200    1000   0.45   0    0.079     0.447    0.339        2.000        5.302        0.032        0.300        0.894        0.005        0.059        0.208        0.002        0.021        0.079
 1.0   0.0003  1.5   100    200    1000   0.45  45    0.079     0.447    0.350        2.009        5.219        0.031        0.300        0.920        0.004        0.056        0.201        0.002        0.020        0.074
 1.0   0.0003  1.5   100    200    1000   0.45  90    0.079     0.447    0.236        1.148        2.680        0.027        0.253        0.767        0.004        0.050        0.177        0.001        0.018        0.067
 1.0   0.0003  1.5   100    200    1500   0.45   0    0.051     0.446    0.394        2.733        8.076        0.027        0.277        0.883        0.004        0.049        0.181        0.001        0.017        0.066
 1.0   0.0003  1.5   100    200    1500   0.45  45    0.051     0.446    0.407        2.772        8.058        0.026        0.272        0.888        0.004        0.046        0.173        0.001        0.016        0.062
 1.0   0.0003  1.5   100    200    1500   0.45  90    0.051     0.446    0.306        1.862        4.919        0.023        0.234        0.763        0.003        0.042        0.155        0.001        0.015        0.057
 1.0   0.0003  1.5   100    200     500   0.55   0    0.316     0.462    0.143        0.636        1.432        0.038        0.239        0.571        0.008        0.075        0.216        0.003        0.030        0.097
 1.0   0.0003  1.5   100    200     500   0.55  45    0.316     0.462    0.149        0.649        1.445        0.038        0.245        0.600        0.007        0.074        0.217        0.003        0.029        0.093
 1.0   0.0003  1.5   100    200     500   0.55  90    0.316     0.462    0.079        0.305        0.646        0.029        0.178        0.425        0.006        0.061        0.173        0.002        0.025        0.079
 1.0   0.0003  1.5   100    200     750   0.55   0    0.247     0.446    0.196        1.000        2.420        0.036        0.255        0.653        0.006        0.069        0.211        0.002        0.027        0.088
 1.0   0.0003  1.5   100    200     750   0.55  45    0.247     0.446    0.206        1.010        2.394        0.036        0.262        0.692        0.006        0.067        0.209        0.002        0.025        0.084
 1.0   0.0003  1.5   100    200     750   0.55  90    0.247     0.446    0.119        0.493        1.073        0.029        0.203        0.528        0.006        0.058        0.173        0.002        0.023        0.073
 1.0   0.0003  1.5   100    200    1000   0.55   0    0.199     0.448    0.247        1.414        3.649        0.034        0.261        0.706        0.006        0.064        0.203        0.002        0.024        0.081
 1.0   0.0003  1.5   100    200    1000   0.55  45    0.199     0.448    0.258        1.417        3.566        0.033        0.265        0.742        0.005        0.061        0.198        0.002        0.023        0.077
 1.0   0.0003  1.5   100    200    1000   0.55  90    0.199     0.448    0.160        0.729        1.646        0.028        0.212        0.590        0.005        0.053        0.168        0.002        0.020        0.068
 1.0   0.0003  1.5   100    200    1500   0.55   0    0.134     0.451    0.325        2.213        6.317        0.030        0.261        0.757        0.005        0.055        0.184        0.002        0.020        0.070
 1.0   0.0003  1.5   100    200    1500   0.55  45    0.134     0.451    0.336        2.215        6.172        0.029        0.259        0.776        0.005        0.053        0.178        0.002        0.019        0.067
 1.0   0.0003  1.5   100    200    1500   0.55  90    0.134     0.451    0.235        1.324        3.258        0.025        0.214        0.647        0.004        0.047        0.155        0.001        0.017        0.060
 1.0   0.0003  1.5   100    200     500   0.65   0    0.440     0.473    0.077        0.345        0.786        0.024        0.127        0.307        0.007        0.057        0.148        0.003        0.026        0.078
 1.0   0.0003  1.5   100    200     500   0.65  45    0.440     0.473    0.082        0.359        0.804        0.025        0.141        0.343        0.006        0.056        0.153        0.002        0.025        0.076
 1.0   0.0003  1.5   100    200     500   0.65  90    0.440     0.473    0.041        0.158        0.335        0.018        0.094        0.224        0.005        0.042        0.111        0.002        0.020        0.059
 1.0   0.0003  1.5   100    200     750   0.65   0    0.374     0.464    0.127        0.636        1.526        0.025        0.157        0.413        0.006        0.055        0.157        0.002        0.023        0.074
 1.0   0.0003  1.5   100    200     750   0.65  45    0.374     0.464    0.133        0.640        1.502        0.026        0.170        0.452        0.006        0.054        0.159        0.002        0.022        0.071
 1.0   0.0003  1.5   100    200     750   0.65  90    0.374     0.464    0.068        0.280        0.609        0.019        0.122        0.318        0.005        0.043        0.123        0.002        0.019        0.058
 1.0   0.0003  1.5   100    200    1000   0.65   0    0.303     0.449    0.184        1.009        2.525        0.026        0.179        0.500        0.005        0.053        0.161        0.002        0.021        0.071
 1.0   0.0003  1.5   100    200    1000   0.65  45    0.303     0.449    0.190        0.999        2.439        0.026        0.190        0.538        0.005        0.052        0.160        0.002        0.020        0.067
 1.0   0.0003  1.5   100    200    1000   0.65  90    0.303     0.449    0.102        0.445        0.991        0.020        0.141        0.395        0.004        0.042        0.128        0.002        0.018        0.057
 1.0   0.0003  1.5   100    200    1500   0.65   0    0.214     0.448    0.271        1.747        4.736        0.025        0.199        0.594        0.004        0.049        0.159        0.002        0.018        0.064
 1.0   0.0003  1.5   100    200    1500   0.65  45    0.214     0.448    0.277        1.725        4.561        0.025        0.203        0.622        0.004        0.047        0.154        0.001        0.018        0.061
 1.0   0.0003  1.5   100    200    1500   0.65  90    0.214     0.448    0.169        0.875        2.060        0.019        0.158        0.488        0.004        0.039        0.127        0.001        0.016        0.052
 1.0   0.0003  1.5   100    300     500   0.45   0    0.032     0.450    0.326        1.554        3.608        0.032        0.325        1.003        0.005        0.062        0.234        0.002        0.022        0.088
 1.0   0.0003  1.5   100    300     500   0.45  45    0.032     0.450    0.318        1.473        3.391        0.031        0.324        1.018        0.004        0.058        0.224        0.001        0.020        0.082
 1.0   0.0003  1.5   100    300     500   0.45  90    0.032     0.450    0.180        0.722        1.575        0.027        0.267        0.804        0.004        0.052        0.196        0.001        0.019        0.074
 1.0   0.0003  1.5   100    300     750   0.45   0    0.023     0.440    0.357        1.821        4.401        0.030        0.319        1.020        0.004        0.057        0.219        0.001        0.020        0.080
 1.0   0.0003  1.5   100    300     750   0.45  45    0.023     0.440    0.365        1.806        4.315        0.029        0.318        1.046        0.004        0.054        0.210        0.001        0.019        0.075
 1.0   0.0003  1.5   100    300     750   0.45  90    0.023     0.440    0.234        0.991        2.205        0.026        0.273        0.871        0.004        0.049        0.188        0.001        0.017        0.069
 1.0   0.0003  1.5   100    300    1000   0.45   0    0.016     0.447    0.388        2.139        5.447        0.028        0.307        1.015        0.004        0.052        0.204        0.001        0.018        0.073
 1.0   0.0003  1.5   100    300    1000   0.45  45    0.016     0.447    0.404        2.164        5.425        0.026        0.304        1.036        0.004        0.049        0.195        0.001        0.017        0.069
 1.0   0.0003  1.5   100    300    1000   0.45  90    0.016     0.447    0.277        1.265        2.904        0.024        0.265        0.882        0.003        0.045        0.176        0.001        0.016        0.063
 1.0   0.0003  1.5   100    300    1500   0.45   0    0.011     0.446    0.436        2.755        7.724        0.024        0.282        0.986        0.003        0.044        0.180        0.001        0.015        0.063
 1.0   0.0003  1.5   100    300    1500   0.45  45    0.011     0.446    0.458        2.840        7.830        0.023        0.276        0.990        0.003        0.042        0.171        0.001        0.014        0.060
 1.0   0.0003  1.5   100    300    1500   0.45  90    0.011     0.446    0.348        1.903        4.807        0.021        0.246        0.866        0.003        0.039        0.156        0.001        0.013        0.055
 1.0   0.0003  1.5   100    300     500   0.55   0    0.219     0.462    0.225        0.987        2.198        0.039        0.320        0.843        0.006        0.075        0.253        0.002        0.028        0.101
 1.0   0.0003  1.5   100    300     500   0.55  45    0.219     0.462    0.218        0.945        2.097        0.038        0.320        0.856        0.006        0.072        0.245        0.002        0.026        0.095
 1.0   0.0003  1.5   100    300     500   0.55  90    0.219     0.462    0.112        0.435        0.931        0.032        0.241        0.618        0.006        0.063        0.206        0.002        0.024        0.084
 1.0   0.0003  1.5   100    300     750   0.55   0    0.177     0.446    0.257        1.213        2.821        0.037        0.321        0.881        0.006        0.069        0.238        0.002        0.025        0.091
 1.0   0.0003  1.5   100    300     750   0.55  45    0.177     0.446    0.260        1.201        2.767        0.036        0.323        0.913        0.005        0.065        0.230        0.002        0.023        0.086
 1.0   0.0003  1.5   100    300     750   0.55  90    0.177     0.446    0.149        0.602        1.306        0.031        0.258        0.705        0.005        0.058        0.199        0.002        0.021        0.077
 1.0   0.0003  1.5   100    300    1000   0.55   0    0.142     0.448    0.293        1.509        3.701        0.034        0.318        0.907        0.005        0.063        0.225        0.002        0.022        0.084
 1.0   0.0003  1.5   100    300    1000   0.55  45    0.142     0.448    0.301        1.511        3.654        0.033        0.319        0.941        0.005        0.060        0.217        0.002        0.021        0.079
 1.0   0.0003  1.5   100    300    1000   0.55  90    0.142     0.448    0.184        0.795        1.773        0.029        0.262        0.753        0.005        0.054        0.190        0.002        0.020        0.072
 1.0   0.0003  1.5   100    300    1500   0.55   0    0.105     0.451    0.355        2.142        5.811        0.030        0.307        0.935        0.004        0.055        0.203        0.001        0.019        0.074
 1.0   0.0003  1.5   100    300    1500   0.55  45    0.105     0.451    0.368        2.169        5.765        0.029        0.303        0.955        0.004        0.052        0.195        0.001        0.018        0.070
 1.0   0.0003  1.5   100    300    1500   0.55  90    0.105     0.451    0.255        1.297        3.114        0.026        0.258        0.800        0.004        0.048        0.175        0.001        0.017        0.064
 1.0   0.0003  1.5   100    300     500   0.65   0    0.369     0.473    0.121        0.514        1.124        0.040        0.242        0.561        0.008        0.080        0.233        0.003        0.032        0.103
 1.0   0.0003  1.5   100    300     500   0.65  45    0.369     0.473    0.125        0.520        1.129        0.039        0.243        0.576        0.007        0.077        0.230        0.003        0.030        0.099
 1.0   0.0003  1.5   100    300     500   0.65  90    0.369     0.473    0.065        0.249        0.521        0.029        0.166        0.384        0.007        0.063        0.178        0.002        0.026        0.083
 1.0   0.0003  1.5   100    300     750   0.65   0    0.334     0.464    0.150        0.692        1.595        0.038        0.252        0.613        0.007        0.073        0.222        0.002        0.028        0.093
 1.0   0.0003  1.5   100    300     750   0.65  45    0.334     0.464    0.159        0.713        1.619        0.037        0.257        0.646        0.006        0.070        0.218        0.002        0.026        0.088
 1.0   0.0003  1.5   100    300     750   0.65  90    0.334     0.464    0.088        0.349        0.747        0.030        0.190        0.466        0.006        0.060        0.178        0.002        0.024        0.077
 1.0   0.0003  1.5   100    300    1000   0.65   0    0.286     0.449    0.186        0.943        2.289        0.036        0.259        0.662        0.006        0.068        0.214        0.002        0.025        0.086
 1.0   0.0003  1.5   100    300    1000   0.65  45    0.286     0.449    0.197        0.962        2.285        0.035        0.266        0.703        0.006        0.065        0.210        0.002        0.024        0.082
 1.0   0.0003  1.5   100    300    1000   0.65  90    0.286     0.449    0.116        0.483        1.057        0.029        0.204        0.531        0.005        0.057        0.175        0.002        0.022        0.072
 1.0   0.0003  1.5   100    300    1500   0.65   0    0.211     0.448    0.260        1.541        4.085        0.033        0.269        0.738        0.005        0.060        0.200        0.002        0.022        0.077
 1.0   0.0003  1.5   100    300    1500   0.65  45    0.211     0.448    0.272        1.553        4.009        0.032        0.271        0.773        0.005        0.058        0.194        0.002        0.021        0.073
 1.0   0.0003  1.5   100    300    1500   0.65  90    0.211     0.448    0.174        0.840        1.946        0.027        0.219        0.620        0.005        0.052        0.168        0.002        0.019        0.066
 1.0   0.0003  0.0   200    100     500   0.45   0    0.559     0.920    0.040        0.153        0.317        0.004        0.035        0.086        0.001        0.005        0.014        0.000        0.002        0.005
 1.0   0.0003  0.0   200    100     500   0.45  45    0.559     0.920    0.039        0.158        0.323        0.004        0.033        0.080        0.001        0.005        0.014        0.000        0.002        0.005
 1.0   0.0003  0.0   200    100     500   0.45  90    0.559     0.920    0.012        0.046        0.093        0.003        0.020        0.047        0.000        0.004        0.011        0.000        0.002        0.004
 1.0   0.0003  0.0   200    100     750   0.45   0    0.391     0.938    0.058        0.238        0.509        0.005        0.043        0.109        0.001        0.006        0.017        0.000        0.002        0.006
 1.0   0.0003  0.0   200    100     750   0.45  45    0.391     0.938    0.057        0.244        0.515        0.005        0.041        0.104        0.001        0.006        0.017        0.000        0.002        0.006
 1.0   0.0003  0.0   200    100     750   0.45  90    0.391     0.938    0.020        0.076        0.155        0.004        0.029        0.070        0.001        0.006        0.015        0.000        0.002        0.006
 1.0   0.0003  0.0   200    100    1000   0.45   0    0.300     0.944    0.100        0.486        1.109        0.006        0.056        0.156        0.001        0.008        0.023        0.000        0.003        0.008
 1.0   0.0003  0.0   200    100    1000   0.45  45    0.300     0.944    0.101        0.492        1.109        0.006        0.054        0.151        0.001        0.008        0.023        0.000        0.003        0.008
 1.0   0.0003  0.0   200    100    1000   0.45  90    0.300     0.944    0.037        0.145        0.304        0.005        0.041        0.109        0.001        0.007        0.021        0.000        0.003        0.007
 1.0   0.0003  0.0   200    100    1500   0.45   0    0.174     0.951    0.178        0.977        2.416        0.007        0.071        0.208        0.001        0.010        0.029        0.000        0.003        0.010
 1.0   0.0003  0.0   200    100    1500   0.45  45    0.174     0.951    0.174        0.965        2.346        0.007        0.069        0.203        0.001        0.010        0.029        0.000        0.003        0.010
 1.0   0.0003  0.0   200    100    1500   0.45  90    0.174     0.951    0.068        0.299        0.657        0.006        0.058        0.164        0.001        0.009        0.028        0.000        0.003        0.010
 1.0   0.0003  0.0   200    100     500   0.55   0    0.731     0.896    0.010        0.041        0.090        0.001        0.011        0.028        0.000        0.002        0.005        0.000        0.001        0.002
 1.0   0.0003  0.0   200    100     500   0.55  45    0.731     0.896    0.010        0.041        0.087        0.001        0.010        0.026        0.000        0.002        0.005        0.000        0.001        0.002
 1.0   0.0003  0.0   200    100     500   0.55  90    0.731     0.896    0.003        0.013        0.027        0.001        0.006        0.014        0.000        0.001        0.004        0.000        0.001        0.001
 1.0   0.0003  0.0   200    100     750   0.55   0    0.528     0.919    0.024        0.093        0.195        0.002        0.017        0.042        0.000        0.002        0.006        0.000        0.001        0.002
 1.0   0.0003  0.0   200    100     750   0.55  45    0.528     0.919    0.024        0.101        0.210        0.002        0.016        0.040        0.000        0.002        0.006        0.000        0.001        0.002
 1.0   0.0003  0.0   200    100     750   0.55  90    0.528     0.919    0.007        0.026        0.053        0.001        0.010        0.023        0.000        0.002        0.006        0.000        0.001        0.002
 1.0   0.0003  0.0   200    100    1000   0.55   0    0.402     0.933    0.048        0.209        0.463        0.003        0.026        0.072        0.000        0.004        0.010        0.000        0.001        0.004
 1.0   0.0003  0.0   200    100    1000   0.55  45    0.402     0.933    0.048        0.219        0.478        0.003        0.026        0.070        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0003  0.0   200    100    1000   0.55  90    0.402     0.933    0.014        0.056        0.116        0.002        0.018        0.046        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0003  0.0   200    100    1500   0.55   0    0.229     0.943    0.103        0.599        1.558        0.004        0.044        0.133        0.001        0.006        0.019        0.000        0.002        0.006
 1.0   0.0003  0.0   200    100    1500   0.55  45    0.229     0.943    0.103        0.589        1.471        0.004        0.043        0.130        0.001        0.006        0.019        0.000        0.002        0.006
 1.0   0.0003  0.0   200    100    1500   0.55  90    0.229     0.943    0.041        0.181        0.398        0.004        0.034        0.100        0.001        0.006        0.018        0.000        0.002        0.006
 1.0   0.0003  0.0   200    100     500   0.65   0    0.870     0.867    0.006        0.025        0.055        0.001        0.006        0.017        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100     500   0.65  45    0.870     0.867    0.006        0.025        0.053        0.001        0.006        0.015        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100     500   0.65  90    0.870     0.867    0.002        0.007        0.015        0.000        0.003        0.007        0.000        0.001        0.002        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100     750   0.65   0    0.670     0.895    0.007        0.032        0.072        0.001        0.006        0.017        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100     750   0.65  45    0.670     0.895    0.007        0.032        0.070        0.001        0.006        0.016        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100     750   0.65  90    0.670     0.895    0.002        0.008        0.018        0.000        0.003        0.008        0.000        0.001        0.002        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100    1000   0.65   0    0.482     0.910    0.009        0.040        0.091        0.001        0.006        0.017        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100    1000   0.65  45    0.482     0.910    0.009        0.040        0.088        0.001        0.006        0.016        0.000        0.001        0.003        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100    1000   0.65  90    0.482     0.910    0.002        0.010        0.021        0.000        0.003        0.008        0.000        0.001        0.002        0.000        0.000        0.001
 1.0   0.0003  0.0   200    100    1500   0.65   0    0.258     0.932    0.082        0.387        0.906        0.003        0.034        0.098        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0003  0.0   200    100    1500   0.65  45    0.258     0.932    0.080        0.398        0.914        0.003        0.033        0.095        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0003  0.0   200    100    1500   0.65  90    0.258     0.932    0.022        0.094        0.201        0.003        0.024        0.065        0.000        0.004        0.013        0.000        0.002        0.004
 1.0   0.0003  0.0   200    200     500   0.45   0    0.320     0.920    0.352        1.431        3.042        0.023        0.231        0.636        0.003        0.033        0.094        0.001        0.011        0.032
 1.0   0.0003  0.0   200    200     500   0.45  45    0.320     0.920    0.287        1.223        2.582        0.022        0.215        0.578        0.003        0.032        0.093        0.001        0.011        0.032
 1.0   0.0003  0.0   200    200     500   0.45  90    0.320     0.920    0.100        0.377        0.772        0.021        0.163        0.406        0.003        0.032        0.090        0.001        0.011        0.032
 1.0   0.0003  0.0   200    200     750   0.45   0    0.215     0.938    0.351        1.444        3.078        0.022        0.223        0.616        0.003        0.031        0.091        0.001        0.011        0.031
 1.0   0.0003  0.0   200    200     750   0.45  45    0.215     0.938    0.295        1.268        2.687        0.022        0.210        0.568        0.003        0.031        0.090        0.001        0.011        0.031
 1.0   0.0003  0.0   200    200     750   0.45  90    0.215     0.938    0.116        0.441        0.906        0.020        0.168        0.429        0.003        0.031        0.087        0.001        0.011        0.031
 1.0   0.0003  0.0   200    200    1000   0.45   0    0.179     0.944    0.355        1.497        3.222        0.021        0.216        0.603        0.003        0.030        0.089        0.001        0.010        0.030
 1.0   0.0003  0.0   200    200    1000   0.45  45    0.179     0.944    0.306        1.340        2.867        0.021        0.205        0.562        0.003        0.030        0.088        0.001        0.010        0.030
 1.0   0.0003  0.0   200    200    1000   0.45  90    0.179     0.944    0.133        0.510        1.051        0.019        0.170        0.443        0.003        0.029        0.084        0.001        0.010        0.030
 1.0   0.0003  0.0   200    200    1500   0.45   0    0.110     0.951    0.362        1.607        3.547        0.019        0.196        0.556        0.002        0.027        0.080        0.001        0.009        0.027
 1.0   0.0003  0.0   200    200    1500   0.45  45    0.110     0.951    0.319        1.466        3.220        0.019        0.187        0.526        0.002        0.027        0.080        0.001        0.009        0.027
 1.0   0.0003  0.0   200    200    1500   0.45  90    0.110     0.951    0.157        0.613        1.275        0.018        0.163        0.442        0.002        0.027        0.078        0.001        0.009        0.027
 1.0   0.0003  0.0   200    200     500   0.55   0    0.748     0.896    0.079        0.322        0.690        0.009        0.081        0.211        0.001        0.012        0.034        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200     500   0.55  45    0.748     0.896    0.072        0.300        0.629        0.009        0.073        0.185        0.001        0.012        0.034        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200     500   0.55  90    0.748     0.896    0.026        0.096        0.197        0.007        0.048        0.114        0.001        0.011        0.030        0.000        0.004        0.011
 1.0   0.0003  0.0   200    200     750   0.55   0    0.600     0.919    0.081        0.334        0.719        0.009        0.085        0.217        0.001        0.013        0.036        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200     750   0.55  45    0.600     0.919    0.079        0.330        0.696        0.009        0.078        0.196        0.001        0.013        0.036        0.000        0.005        0.012
 1.0   0.0003  0.0   200    200     750   0.55  90    0.600     0.919    0.034        0.128        0.261        0.008        0.058        0.138        0.001        0.012        0.033        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200    1000   0.55   0    0.490     0.933    0.092        0.385        0.832        0.009        0.085        0.220        0.001        0.013        0.035        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200    1000   0.55  45    0.490     0.933    0.089        0.382        0.811        0.009        0.079        0.203        0.001        0.013        0.035        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200    1000   0.55  90    0.490     0.933    0.041        0.155        0.318        0.008        0.063        0.153        0.001        0.012        0.034        0.000        0.004        0.012
 1.0   0.0003  0.0   200    200    1500   0.55   0    0.331     0.943    0.116        0.534        1.205        0.009        0.087        0.234        0.001        0.013        0.037        0.000        0.004        0.013
 1.0   0.0003  0.0   200    200    1500   0.55  45    0.331     0.943    0.115        0.530        1.172        0.009        0.083        0.222        0.001        0.013        0.037        0.000        0.004        0.013
 1.0   0.0003  0.0   200    200    1500   0.55  90    0.331     0.943    0.056        0.219        0.456        0.008        0.070        0.181        0.001        0.013        0.036        0.000        0.004        0.013
 1.0   0.0003  0.0   200    200     500   0.65   0    0.921     0.867    0.025        0.106        0.232        0.003        0.031        0.079        0.000        0.005        0.014        0.000        0.002        0.005
 1.0   0.0003  0.0   200    200     500   0.65  45    0.921     0.867    0.024        0.102        0.216        0.003        0.028        0.070        0.000        0.005        0.014        0.000        0.002        0.005
 1.0   0.0003  0.0   200    200     500   0.65  90    0.921     0.867    0.009        0.036        0.074        0.003        0.017        0.041        0.000        0.004        0.012        0.000        0.002        0.004
 1.0   0.0003  0.0   200    200     750   0.65   0    0.812     0.895    0.024        0.104        0.229        0.003        0.025        0.066        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0003  0.0   200    200     750   0.65  45    0.812     0.895    0.024        0.101        0.216        0.003        0.023        0.060        0.000        0.004        0.011        0.000        0.001        0.004
 1.0   0.0003  0.0   200    200     750   0.65  90    0.812     0.895    0.009        0.036        0.074        0.002        0.015        0.037        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0003  0.0   200    200    1000   0.65   0    0.665     0.910    0.024        0.104        0.229        0.002        0.022        0.059        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0003  0.0   200    200    1000   0.65  45    0.665     0.910    0.023        0.101        0.217        0.002        0.020        0.053        0.000        0.003        0.009        0.000        0.001        0.003
 1.0   0.0003  0.0   200    200    1000   0.65  90    0.665     0.910    0.009        0.036        0.075        0.002        0.014        0.035        0.000        0.003        0.008        0.000        0.001        0.003
 1.0   0.0003  0.0   200    200    1500   0.65   0    0.487     0.932    0.050        0.222        0.494        0.004        0.036        0.095        0.000        0.005        0.015        0.000        0.002        0.005
 1.0   0.0003  0.0   200    200    1500   0.65  45    0.487     0.932    0.051        0.227        0.495        0.004        0.034        0.091        0.001        0.005        0.015        0.000        0.002        0.005
 1.0   0.0003  0.0   200    200    1500   0.65  90    0.487     0.932    0.020        0.078        0.162        0.003        0.025        0.065        0.000        0.005        0.013        0.000        0.002        0.005
 1.0   0.0003  0.0   200    300     500   0.45   0    0.010     0.920    0.518        2.498        5.737        0.018        0.208        0.693        0.002        0.028        0.096        0.001        0.009        0.032
 1.0   0.0003  0.0   200    300     500   0.45  45    0.010     0.920    0.423        2.056        4.656        0.017        0.196        0.644        0.002        0.027        0.093        0.001        0.009        0.031
 1.0   0.0003  0.0   200    300     500   0.45  90    0.010     0.920    0.153        0.613        1.310        0.017        0.169        0.506        0.002        0.027        0.092        0.001        0.009        0.032
 1.0   0.0003  0.0   200    300     750   0.45   0    0.007     0.938    0.510        2.476        5.709        0.017        0.200        0.669        0.002        0.027        0.093        0.001        0.009        0.031
 1.0   0.0003  0.0   200    300     750   0.45  45    0.007     0.938    0.426        2.088        4.741        0.016        0.189        0.625        0.002        0.026        0.089        0.001        0.009        0.030
 1.0   0.0003  0.0   200    300     750   0.45  90    0.007     0.938    0.176        0.711        1.522        0.016        0.168        0.515        0.002        0.026        0.088        0.001        0.009        0.031
 1.0   0.0003  0.0   200    300    1000   0.45   0    0.004     0.944    0.502        2.475        5.728        0.016        0.194        0.650        0.002        0.026        0.090        0.001        0.009        0.030
 1.0   0.0003  0.0   200    300    1000   0.45  45    0.004     0.944    0.429        2.131        4.860        0.016        0.184        0.611        0.002        0.025        0.087        0.001        0.008        0.029
 1.0   0.0003  0.0   200    300    1000   0.45  90    0.004     0.944    0.198        0.805        1.729        0.015        0.165        0.516        0.002        0.025        0.085        0.001        0.008        0.029
 1.0   0.0003  0.0   200    300    1500   0.45   0    0.003     0.951    0.485        2.465        5.766        0.015        0.175        0.591        0.002        0.023        0.081        0.001        0.008        0.027
 1.0   0.0003  0.0   200    300    1500   0.45  45    0.003     0.951    0.425        2.182        5.033        0.014        0.167        0.560        0.002        0.022        0.078        0.001        0.008        0.026
 1.0   0.0003  0.0   200    300    1500   0.45  90    0.003     0.951    0.223        0.931        2.007        0.014        0.154        0.495        0.002        0.022        0.077        0.001        0.008        0.026
 1.0   0.0003  0.0   200    300     500   0.55   0    0.544     0.896    0.317        1.296        2.780        0.024        0.235        0.636        0.003        0.034        0.096        0.001        0.011        0.032
 1.0   0.0003  0.0   200    300     500   0.55  45    0.544     0.896    0.259        1.104        2.341        0.023        0.215        0.567        0.003        0.034        0.095        0.001        0.011        0.033
 1.0   0.0003  0.0   200    300     500   0.55  90    0.544     0.896    0.081        0.307        0.630        0.020        0.147        0.356        0.003        0.032        0.087        0.001        0.011        0.032
 1.0   0.0003  0.0   200    300     750   0.55   0    0.426     0.919    0.314        1.290        2.773        0.022        0.220        0.597        0.003        0.031        0.089        0.001        0.011        0.030
 1.0   0.0003  0.0   200    300     750   0.55  45    0.426     0.919    0.260        1.119        2.377        0.022        0.204        0.541        0.003        0.031        0.088        0.001        0.011        0.030
 1.0   0.0003  0.0   200    300     750   0.55  90    0.426     0.919    0.094        0.357        0.734        0.019        0.151        0.377        0.003        0.030        0.084        0.001        0.011        0.030
 1.0   0.0003  0.0   200    300    1000   0.55   0    0.342     0.933    0.314        1.304        2.808        0.022        0.215        0.589        0.003        0.030        0.088        0.001        0.010        0.030
 1.0   0.0003  0.0   200    300    1000   0.55  45    0.342     0.933    0.267        1.155        2.461        0.021        0.201        0.539        0.003        0.030        0.087        0.001        0.010        0.030
 1.0   0.0003  0.0   200    300    1000   0.55  90    0.342     0.933    0.108        0.410        0.844        0.020        0.160        0.405        0.003        0.030        0.085        0.001        0.011        0.030
 1.0   0.0003  0.0   200    300    1500   0.55   0    0.253     0.943    0.319        1.355        2.950        0.020        0.204        0.564        0.003        0.029        0.083        0.001        0.010        0.028
 1.0   0.0003  0.0   200    300    1500   0.55  45    0.253     0.943    0.279        1.235        2.663        0.020        0.193        0.525        0.003        0.029        0.083        0.001        0.010        0.028
 1.0   0.0003  0.0   200    300    1500   0.55  90    0.253     0.943    0.127        0.490        1.017        0.018        0.159        0.414        0.003        0.028        0.080        0.001        0.010        0.028
 1.0   0.0003  0.0   200    300     500   0.65   0    0.868     0.867    0.078        0.338        0.742        0.010        0.091        0.236        0.001        0.014        0.040        0.000        0.005        0.014
 1.0   0.0003  0.0   200    300     500   0.65  45    0.868     0.867    0.073        0.310        0.662        0.010        0.080        0.204        0.001        0.014        0.040        0.000        0.005        0.014
 1.0   0.0003  0.0   200    300     500   0.65  90    0.868     0.867    0.027        0.102        0.211        0.008        0.052        0.124        0.001        0.013        0.035        0.000        0.005        0.013
 1.0   0.0003  0.0   200    300     750   0.65   0    0.790     0.895    0.076        0.326        0.717        0.008        0.074        0.197        0.001        0.011        0.032        0.000        0.004        0.011
 1.0   0.0003  0.0   200    300     750   0.65  45    0.790     0.895    0.070        0.302        0.648        0.008        0.067        0.174        0.001        0.011        0.031        0.000        0.004        0.011
 1.0   0.0003  0.0   200    300     750   0.65  90    0.790     0.895    0.027        0.102        0.210        0.006        0.046        0.112        0.001        0.010        0.028        0.000        0.004        0.010
 1.0   0.0003  0.0   200    300    1000   0.65   0    0.678     0.910    0.075        0.318        0.703        0.007        0.065        0.174        0.001        0.010        0.027        0.000        0.003        0.009
 1.0   0.0003  0.0   200    300    1000   0.65  45    0.678     0.910    0.068        0.296        0.639        0.007        0.060        0.156        0.001        0.010        0.027        0.000        0.003        0.009
 1.0   0.0003  0.0   200    300    1000   0.65  90    0.678     0.910    0.026        0.101        0.210        0.006        0.042        0.104        0.001        0.009        0.025        0.000        0.003        0.009
 1.0   0.0003  0.0   200    300    1500   0.65   0    0.516     0.932    0.095        0.410        0.903        0.009        0.081        0.214        0.001        0.012        0.034        0.000        0.004        0.012
 1.0   0.0003  0.0   200    300    1500   0.65  45    0.516     0.932    0.092        0.405        0.874        0.008        0.076        0.198        0.001        0.012        0.034        0.000        0.004        0.012
 1.0   0.0003  0.0   200    300    1500   0.65  90    0.516     0.932    0.043        0.167        0.346        0.008        0.061        0.153        0.001        0.012        0.033        0.000        0.004        0.012
 1.0   0.0003  0.8   200    100     500   0.45   0    0.470     0.803    0.124        0.633        1.531        0.017        0.125        0.319        0.003        0.027        0.080        0.001        0.010        0.030
 1.0   0.0003  0.8   200    100     500   0.45  45    0.470     0.803    0.129        0.635        1.496        0.016        0.126        0.332        0.003        0.027        0.079        0.001        0.010        0.029
 1.0   0.0003  0.8   200    100     500   0.45  90    0.470     0.803    0.056        0.226        0.485        0.013        0.089        0.230        0.002        0.023        0.067        0.001        0.009        0.027
 1.0   0.0003  0.8   200    100     750   0.45   0    0.329     0.777    0.201        1.203        3.199        0.017        0.147        0.410        0.002        0.027        0.084        0.001        0.010        0.030
 1.0   0.0003  0.8   200    100     750   0.45  45    0.329     0.777    0.206        1.185        3.063        0.016        0.145        0.417        0.002        0.027        0.083        0.001        0.009        0.030
 1.0   0.0003  0.8   200    100     750   0.45  90    0.329     0.777    0.103        0.483        1.095        0.013        0.108        0.311        0.002        0.024        0.072        0.001        0.009        0.027
 1.0   0.0003  0.8   200    100    1000   0.45   0    0.254     0.774    0.255        1.731        4.970        0.016        0.152        0.455        0.002        0.026        0.083        0.001        0.009        0.029
 1.0   0.0003  0.8   200    100    1000   0.45  45    0.254     0.774    0.259        1.693        4.739        0.015        0.148        0.452        0.002        0.025        0.081        0.001        0.009        0.029
 1.0   0.0003  0.8   200    100    1000   0.45  90    0.254     0.774    0.148        0.815        2.003        0.013        0.119        0.365        0.002        0.023        0.074        0.001        0.008        0.027
 1.0   0.0003  0.8   200    100    1500   0.45   0    0.158     0.774    0.304        2.409        7.687        0.014        0.147        0.474        0.002        0.023        0.077        0.001        0.008        0.027
 1.0   0.0003  0.8   200    100    1500   0.45  45    0.158     0.774    0.307        2.367        7.435        0.014        0.143        0.465        0.002        0.022        0.076        0.001        0.008        0.026
 1.0   0.0003  0.8   200    100    1500   0.45  90    0.158     0.774    0.205        1.438        4.111        0.012        0.120        0.393        0.002        0.021        0.071        0.001        0.007        0.025
 1.0   0.0003  0.8   200    100     500   0.55   0    0.642     0.825    0.081        0.404        0.974        0.011        0.080        0.211        0.002        0.018        0.054        0.001        0.007        0.021
 1.0   0.0003  0.8   200    100     500   0.55  45    0.642     0.825    0.085        0.412        0.962        0.010        0.081        0.220        0.002        0.018        0.053        0.001        0.007        0.020
 1.0   0.0003  0.8   200    100     500   0.55  90    0.642     0.825    0.033        0.136        0.293        0.008        0.052        0.134        0.002        0.015        0.042        0.001        0.006        0.017
 1.0   0.0003  0.8   200    100     750   0.55   0    0.453     0.788    0.148        0.854        2.200        0.012        0.105        0.303        0.002        0.020        0.062        0.001        0.007        0.022
 1.0   0.0003  0.8   200    100     750   0.55  45    0.453     0.788    0.152        0.846        2.118        0.011        0.104        0.308        0.002        0.019        0.060        0.001        0.007        0.022
 1.0   0.0003  0.8   200    100     750   0.55  90    0.453     0.788    0.066        0.301        0.678        0.009        0.073        0.212        0.002        0.017        0.051        0.001        0.006        0.020
 1.0   0.0003  0.8   200    100    1000   0.55   0    0.350     0.775    0.204        1.310        3.603        0.012        0.117        0.360        0.002        0.020        0.065        0.001        0.007        0.023
 1.0   0.0003  0.8   200    100    1000   0.55  45    0.350     0.775    0.207        1.283        3.427        0.012        0.115        0.360        0.002        0.019        0.064        0.001        0.007        0.022
 1.0   0.0003  0.8   200    100    1000   0.55  90    0.350     0.775    0.099        0.503        1.181        0.009        0.084        0.261        0.002        0.017        0.055        0.001        0.006        0.020
 1.0   0.0003  0.8   200    100    1500   0.55   0    0.222     0.774    0.275        2.089        6.341        0.012        0.127        0.420        0.002        0.019        0.068        0.001        0.007        0.023
 1.0   0.0003  0.8   200    100    1500   0.55  45    0.222     0.774    0.277        2.034        6.055        0.012        0.124        0.413        0.002        0.019        0.066        0.001        0.007        0.023
 1.0   0.0003  0.8   200    100    1500   0.55  90    0.222     0.774    0.167        1.057        2.771        0.010        0.100        0.335        0.002        0.018        0.061        0.001        0.006        0.022
 1.0   0.0003  0.8   200    100     500   0.65   0    0.766     0.822    0.050        0.258        0.619        0.007        0.053        0.143        0.001        0.013        0.038        0.000        0.005        0.015
 1.0   0.0003  0.8   200    100     500   0.65  45    0.766     0.822    0.053        0.253        0.591        0.007        0.055        0.150        0.001        0.013        0.038        0.000        0.005        0.015
 1.0   0.0003  0.8   200    100     500   0.65  90    0.766     0.822    0.020        0.081        0.176        0.005        0.032        0.084        0.001        0.009        0.027        0.000        0.004        0.012
 1.0   0.0003  0.8   200    100     750   0.65   0    0.600     0.820    0.104        0.580        1.457        0.009        0.081        0.235        0.001        0.016        0.049        0.000        0.006        0.018
 1.0   0.0003  0.8   200    100     750   0.65  45    0.600     0.820    0.106        0.566        1.382        0.009        0.081        0.238        0.001        0.015        0.048        0.000        0.005        0.017
 1.0   0.0003  0.8   200    100     750   0.65  90    0.600     0.820    0.043        0.189        0.417        0.007        0.054        0.153        0.001        0.013        0.040        0.000        0.005        0.016
 1.0   0.0003  0.8   200    100    1000   0.65   0    0.452     0.805    0.155        0.956        2.518        0.010        0.099        0.302        0.001        0.017        0.056        0.000        0.006        0.020
 1.0   0.0003  0.8   200    100    1000   0.65  45    0.452     0.805    0.157        0.929        2.389        0.010        0.097        0.302        0.001        0.017        0.054        0.000        0.006        0.019
 1.0   0.0003  0.8   200    100    1000   0.65  90    0.452     0.805    0.071        0.338        0.772        0.008        0.069        0.211        0.001        0.014        0.046        0.000        0.005        0.017
 1.0   0.0003  0.8   200    100    1500   0.65   0    0.271     0.778    0.231        1.670        4.802        0.011        0.116        0.381        0.001        0.018        0.061        0.000        0.006        0.021
 1.0   0.0003  0.8   200    100    1500   0.65  45    0.271     0.778    0.234        1.608        4.524        0.011        0.113        0.375        0.001        0.017        0.060        0.000        0.006        0.021
 1.0   0.0003  0.8   200    100    1500   0.65  90    0.271     0.778    0.125        0.706        1.732        0.009        0.084        0.280        0.001        0.015        0.053        0.000        0.005        0.019
 1.0   0.0003  0.8   200    200     500   0.45   0    0.288     0.803    0.294        1.283        2.818        0.031        0.302        0.839        0.004        0.049        0.160        0.001        0.017        0.056
 1.0   0.0003  0.8   200    200     500   0.45  45    0.288     0.803    0.274        1.191        2.602        0.030        0.286        0.799        0.004        0.048        0.155        0.001        0.017        0.054
 1.0   0.0003  0.8   200    200     500   0.45  90    0.288     0.803    0.128        0.488        1.025        0.027        0.225        0.593        0.004        0.045        0.143        0.001        0.016        0.052
 1.0   0.0003  0.8   200    200     750   0.45   0    0.198     0.777    0.321        1.523        3.526        0.028        0.286        0.827        0.004        0.045        0.149        0.001        0.015        0.052
 1.0   0.0003  0.8   200    200     750   0.45  45    0.198     0.777    0.309        1.454        3.344        0.027        0.275        0.800        0.004        0.044        0.145        0.001        0.015        0.050
 1.0   0.0003  0.8   200    200     750   0.45  90    0.198     0.777    0.165        0.663        1.423        0.025        0.228        0.638        0.004        0.042        0.135        0.001        0.015        0.049
 1.0   0.0003  0.8   200    200    1000   0.45   0    0.163     0.774    0.354        1.835        4.541        0.027        0.280        0.835        0.004        0.043        0.143        0.001        0.015        0.049
 1.0   0.0003  0.8   200    200    1000   0.45  45    0.163     0.774    0.349        1.788        4.375        0.026        0.270        0.810        0.004        0.042        0.140        0.001        0.014        0.048
 1.0   0.0003  0.8   200    200    1000   0.45  90    0.163     0.774    0.208        0.910        2.039        0.024        0.234        0.682        0.003        0.041        0.133        0.001        0.014        0.047
 1.0   0.0003  0.8   200    200    1500   0.45   0    0.104     0.774    0.399        2.406        6.651        0.023        0.254        0.798        0.003        0.037        0.128        0.001        0.013        0.044
 1.0   0.0003  0.8   200    200    1500   0.45  45    0.104     0.774    0.397        2.378        6.509        0.023        0.245        0.776        0.003        0.036        0.125        0.001        0.012        0.043
 1.0   0.0003  0.8   200    200    1500   0.45  90    0.104     0.774    0.269        1.427        3.579        0.021        0.219        0.678        0.003        0.035        0.119        0.001        0.012        0.042
 1.0   0.0003  0.8   200    200     500   0.55   0    0.629     0.825    0.112        0.493        1.093        0.025        0.191        0.458        0.004        0.041        0.120        0.001        0.015        0.044
 1.0   0.0003  0.8   200    200     500   0.55  45    0.629     0.825    0.119        0.504        1.098        0.024        0.181        0.446        0.004        0.040        0.117        0.001        0.014        0.043
 1.0   0.0003  0.8   200    200     500   0.55  90    0.629     0.825    0.060        0.228        0.474        0.020        0.130        0.307        0.004        0.036        0.101        0.001        0.014        0.040
 1.0   0.0003  0.8   200    200     750   0.55   0    0.498     0.788    0.148        0.711        1.672        0.024        0.194        0.491        0.004        0.038        0.114        0.001        0.013        0.041
 1.0   0.0003  0.8   200    200     750   0.55  45    0.498     0.788    0.155        0.722        1.668        0.023        0.187        0.487        0.004        0.038        0.112        0.001        0.013        0.041
 1.0   0.0003  0.8   200    200     750   0.55  90    0.498     0.788    0.083        0.334        0.717        0.020        0.145        0.365        0.003        0.035        0.101        0.001        0.013        0.039
 1.0   0.0003  0.8   200    200    1000   0.55   0    0.404     0.775    0.180        0.963        2.428        0.023        0.196        0.520        0.003        0.036        0.111        0.001        0.013        0.039
 1.0   0.0003  0.8   200    200    1000   0.55  45    0.404     0.775    0.188        0.971        2.387        0.022        0.190        0.517        0.003        0.036        0.109        0.001        0.012        0.039
 1.0   0.0003  0.8   200    200    1000   0.55  90    0.404     0.775    0.106        0.456        1.005        0.019        0.152        0.404        0.003        0.033        0.099        0.001        0.012        0.037
 1.0   0.0003  0.8   200    200    1500   0.55   0    0.274     0.774    0.253        1.594        4.446        0.021        0.198        0.569        0.003        0.033        0.106        0.001        0.011        0.037
 1.0   0.0003  0.8   200    200    1500   0.55  45    0.274     0.774    0.261        1.586        4.330        0.020        0.192        0.561        0.003        0.033        0.104        0.001        0.011        0.036
 1.0   0.0003  0.8   200    200    1500   0.55  90    0.274     0.774    0.165        0.853        2.089        0.019        0.165        0.475        0.003        0.031        0.099        0.001        0.011        0.036
 1.0   0.0003  0.8   200    200     500   0.65   0    0.801     0.822    0.048        0.217        0.492        0.013        0.082        0.191        0.002        0.024        0.069        0.001        0.009        0.027
 1.0   0.0003  0.8   200    200     500   0.65  45    0.801     0.822    0.051        0.222        0.496        0.013        0.084        0.206        0.002        0.024        0.067        0.001        0.009        0.027
 1.0   0.0003  0.8   200    200     500   0.65  90    0.801     0.822    0.026        0.101        0.212        0.010        0.056        0.133        0.002        0.020        0.054        0.001        0.008        0.023
 1.0   0.0003  0.8   200    200     750   0.65   0    0.702     0.820    0.080        0.393        0.942        0.014        0.102        0.255        0.002        0.024        0.070        0.001        0.009        0.026
 1.0   0.0003  0.8   200    200     750   0.65  45    0.702     0.820    0.086        0.405        0.944        0.014        0.103        0.267        0.002        0.023        0.069        0.001        0.009        0.026
 1.0   0.0003  0.8   200    200     750   0.65  90    0.702     0.820    0.041        0.165        0.355        0.011        0.072        0.181        0.002        0.021        0.059        0.001        0.008        0.024
 1.0   0.0003  0.8   200    200    1000   0.65   0    0.574     0.805    0.119        0.633        1.589        0.014        0.116        0.308        0.002        0.024        0.072        0.001        0.008        0.026
 1.0   0.0003  0.8   200    200    1000   0.65  45    0.574     0.805    0.126        0.645        1.574        0.014        0.116        0.319        0.002        0.023        0.071        0.001        0.008        0.026
 1.0   0.0003  0.8   200    200    1000   0.65  90    0.574     0.805    0.059        0.260        0.580        0.012        0.085        0.227        0.002        0.021        0.063        0.001        0.008        0.024
 1.0   0.0003  0.8   200    200    1500   0.65   0    0.411     0.778    0.191        1.162        3.168        0.015        0.136        0.391        0.002        0.024        0.077        0.001        0.008        0.027
 1.0   0.0003  0.8   200    200    1500   0.65  45    0.411     0.778    0.196        1.157        3.067        0.014        0.134        0.395        0.002        0.024        0.075        0.001        0.008        0.027
 1.0   0.0003  0.8   200    200    1500   0.65  90    0.411     0.778    0.100        0.506        1.212        0.012        0.101        0.294        0.002        0.021        0.066        0.001        0.008        0.025
 1.0   0.0003  0.8   200    300     500   0.45   0    0.043     0.803    0.434        2.071        4.740        0.024        0.282        0.953        0.003        0.041        0.151        0.001        0.014        0.052
 1.0   0.0003  0.8   200    300     500   0.45  45    0.043     0.803    0.393        1.832        4.164        0.023        0.269        0.905        0.003        0.039        0.146        0.001        0.013        0.050
 1.0   0.0003  0.8   200    300     500   0.45  90    0.043     0.803    0.188        0.742        1.599        0.022        0.230        0.721        0.003        0.038        0.138        0.001        0.013        0.049
 1.0   0.0003  0.8   200    300     750   0.45   0    0.031     0.777    0.437        2.167        5.057        0.022        0.266        0.911        0.003        0.038        0.142        0.001        0.013        0.048
 1.0   0.0003  0.8   200    300     750   0.45  45    0.031     0.777    0.414        1.999        4.627        0.021        0.256        0.877        0.003        0.037        0.137        0.001        0.012        0.047
 1.0   0.0003  0.8   200    300     750   0.45  90    0.031     0.777    0.227        0.920        2.002        0.020        0.226        0.736        0.003        0.035        0.131        0.001        0.012        0.045
 1.0   0.0003  0.8   200    300    1000   0.45   0    0.020     0.774    0.458        2.351        5.661        0.022        0.261        0.904        0.003        0.037        0.138        0.001        0.012        0.047
 1.0   0.0003  0.8   200    300    1000   0.45  45    0.020     0.774    0.445        2.244        5.350        0.021        0.251        0.875        0.003        0.035        0.133        0.001        0.012        0.045
 1.0   0.0003  0.8   200    300    1000   0.45  90    0.020     0.774    0.272        1.157        2.562        0.020        0.230        0.767        0.003        0.035        0.129        0.001        0.012        0.045
 1.0   0.0003  0.8   200    300    1500   0.45   0    0.014     0.774    0.485        2.751        7.148        0.019        0.239        0.853        0.002        0.033        0.126        0.001        0.011        0.043
 1.0   0.0003  0.8   200    300    1500   0.45  45    0.014     0.774    0.484        2.720        7.004        0.019        0.231        0.830        0.002        0.032        0.122        0.001        0.011        0.041
 1.0   0.0003  0.8   200    300    1500   0.45  90    0.014     0.774    0.335        1.630        3.877        0.018        0.215        0.749        0.002        0.031        0.118        0.001        0.011        0.040
 1.0   0.0003  0.8   200    300     500   0.55   0    0.460     0.825    0.288        1.222        2.648        0.032        0.314        0.871        0.004        0.051        0.166        0.001        0.018        0.058
 1.0   0.0003  0.8   200    300     500   0.55  45    0.460     0.825    0.260        1.105        2.388        0.031        0.292        0.807        0.004        0.050        0.161        0.001        0.017        0.057
 1.0   0.0003  0.8   200    300     500   0.55  90    0.460     0.825    0.111        0.426        0.895        0.027        0.214        0.554        0.004        0.046        0.144        0.001        0.017        0.054
 1.0   0.0003  0.8   200    300     750   0.55   0    0.367     0.788    0.300        1.318        2.924        0.030        0.301        0.851        0.004        0.048        0.156        0.001        0.016        0.054
 1.0   0.0003  0.8   200    300     750   0.55  45    0.367     0.788    0.282        1.240        2.741        0.029        0.284        0.807        0.004        0.047        0.152        0.001        0.016        0.053
 1.0   0.0003  0.8   200    300     750   0.55  90    0.367     0.788    0.137        0.535        1.137        0.026        0.225        0.606        0.004        0.044        0.140        0.001        0.016        0.051
 1.0   0.0003  0.8   200    300    1000   0.55   0    0.295     0.775    0.317        1.464        3.353        0.029        0.290        0.838        0.004        0.045        0.149        0.001        0.015        0.051
 1.0   0.0003  0.8   200    300    1000   0.55  45    0.295     0.775    0.304        1.402        3.193        0.028        0.276        0.804        0.004        0.044        0.145        0.001        0.015        0.050
 1.0   0.0003  0.8   200    300    1000   0.55  90    0.295     0.775    0.158        0.637        1.368        0.025        0.227        0.631        0.004        0.042        0.135        0.001        0.015        0.049
 1.0   0.0003  0.8   200    300    1500   0.55   0    0.218     0.774    0.356        1.868        4.678        0.026        0.273        0.824        0.003        0.041        0.138        0.001        0.014        0.048
 1.0   0.0003  0.8   200    300    1500   0.55  45    0.218     0.774    0.352        1.832        4.551        0.025        0.263        0.798        0.003        0.040        0.135        0.001        0.014        0.047
 1.0   0.0003  0.8   200    300    1500   0.55  90    0.218     0.774    0.213        0.971        2.239        0.024        0.229        0.675        0.003        0.039        0.129        0.001        0.014        0.046
 1.0   0.0003  0.8   200    300     500   0.65   0    0.726     0.822    0.103        0.440        0.956        0.026        0.191        0.459        0.004        0.042        0.124        0.001        0.015        0.046
 1.0   0.0003  0.8   200    300     500   0.65  45    0.726     0.822    0.105        0.434        0.934        0.024        0.175        0.433        0.004        0.041        0.120        0.001        0.015        0.045
 1.0   0.0003  0.8   200    300     500   0.65  90    0.726     0.822    0.052        0.196        0.409        0.019        0.120        0.282        0.004        0.036        0.101        0.001        0.014        0.041
 1.0   0.0003  0.8   200    300     750   0.65   0    0.663     0.820    0.121        0.538        1.206        0.024        0.189        0.472        0.004        0.038        0.115        0.001        0.014        0.042
 1.0   0.0003  0.8   200    300     750   0.65  45    0.663     0.820    0.127        0.547        1.207        0.023        0.178        0.457        0.004        0.038        0.112        0.001        0.013        0.041
 1.0   0.0003  0.8   200    300     750   0.65  90    0.663     0.820    0.065        0.252        0.530        0.019        0.132        0.325        0.003        0.035        0.100        0.001        0.013        0.039
 1.0   0.0003  0.8   200    300    1000   0.65   0    0.572     0.805    0.138        0.662        1.556        0.023        0.187        0.481        0.003        0.036        0.110        0.001        0.013        0.039
 1.0   0.0003  0.8   200    300    1000   0.65  45    0.572     0.805    0.146        0.678        1.567        0.022        0.179        0.474        0.003        0.036        0.108        0.001        0.013        0.039
 1.0   0.0003  0.8   200    300    1000   0.65  90    0.572     0.805    0.080        0.326        0.702        0.019        0.140        0.359        0.003        0.033        0.098        0.001        0.012        0.037
 1.0   0.0003  0.8   200    300    1500   0.65   0    0.428     0.778    0.187        1.022        2.621        0.022        0.193        0.526        0.003        0.034        0.107        0.001        0.012        0.038
 1.0   0.0003  0.8   200    300    1500   0.65  45    0.428     0.778    0.197        1.039        2.606        0.021        0.187        0.522        0.003        0.034        0.105        0.001        0.012        0.037
 1.0   0.0003  0.8   200    300    1500   0.65  90    0.428     0.778    0.115        0.519        1.185        0.019        0.152        0.416        0.003        0.032        0.097        0.001        0.011        0.036
 1.0   0.0003  1.5   200    100     500   0.45   0    0.257     0.477    0.143        0.760        1.865        0.022        0.150        0.407        0.005        0.045        0.129        0.002        0.019        0.058
 1.0   0.0003  1.5   200    100     500   0.45  45    0.257     0.477    0.148        0.752        1.805        0.022        0.158        0.435        0.005        0.044        0.130        0.002        0.018        0.056
 1.0   0.0003  1.5   200    100     500   0.45  90    0.257     0.477    0.078        0.324        0.706        0.017        0.115        0.314        0.004        0.035        0.102        0.001        0.015        0.046
 1.0   0.0003  1.5   200    100     750   0.45   0    0.182     0.470    0.216        1.349        3.596        0.022        0.167        0.488        0.004        0.042        0.128        0.001        0.016        0.053
 1.0   0.0003  1.5   200    100     750   0.45  45    0.182     0.470    0.221        1.323        3.440        0.021        0.170        0.508        0.004        0.040        0.126        0.001        0.015        0.051
 1.0   0.0003  1.5   200    100     750   0.45  90    0.182     0.470    0.133        0.645        1.472        0.017        0.132        0.398        0.003        0.033        0.103        0.001        0.013        0.043
 1.0   0.0003  1.5   200    100    1000   0.45   0    0.141     0.462    0.262        1.862        5.358        0.020        0.167        0.514        0.003        0.037        0.121        0.001        0.014        0.048
 1.0   0.0003  1.5   200    100    1000   0.45  45    0.141     0.462    0.266        1.834        5.156        0.019        0.167        0.525        0.003        0.036        0.117        0.001        0.013        0.046
 1.0   0.0003  1.5   200    100    1000   0.45  90    0.141     0.462    0.179        1.043        2.555        0.015        0.133        0.427        0.003        0.030        0.098        0.001        0.012        0.039
 1.0   0.0003  1.5   200    100    1500   0.45   0    0.091     0.477    0.297        2.443        7.827        0.017        0.155        0.504        0.003        0.031        0.105        0.001        0.011        0.040
 1.0   0.0003  1.5   200    100    1500   0.45  45    0.091     0.477    0.299        2.438        7.716        0.016        0.151        0.500        0.003        0.029        0.100        0.001        0.011        0.038
 1.0   0.0003  1.5   200    100    1500   0.45  90    0.091     0.477    0.222        1.684        4.833        0.013        0.122        0.418        0.002        0.025        0.085        0.001        0.009        0.033
 1.0   0.0003  1.5   200    100     500   0.55   0    0.370     0.479    0.110        0.550        1.306        0.016        0.115        0.322        0.004        0.035        0.099        0.002        0.016        0.048
 1.0   0.0003  1.5   200    100     500   0.55  45    0.370     0.479    0.114        0.547        1.278        0.016        0.121        0.341        0.004        0.034        0.101        0.001        0.015        0.046
 1.0   0.0003  1.5   200    100     500   0.55  90    0.370     0.479    0.051        0.206        0.448        0.012        0.081        0.222        0.003        0.026        0.075        0.001        0.012        0.035
 1.0   0.0003  1.5   200    100     750   0.55   0    0.260     0.463    0.178        1.032        2.617        0.017        0.137        0.416        0.004        0.034        0.106        0.001        0.014        0.046
 1.0   0.0003  1.5   200    100     750   0.55  45    0.260     0.463    0.181        1.007        2.502        0.017        0.140        0.431        0.003        0.033        0.104        0.001        0.013        0.044
 1.0   0.0003  1.5   200    100     750   0.55  90    0.260     0.463    0.094        0.420        0.941        0.012        0.101        0.310        0.003        0.026        0.082        0.001        0.011        0.035
 1.0   0.0003  1.5   200    100    1000   0.55   0    0.204     0.466    0.228        1.510        4.079        0.016        0.144        0.462        0.003        0.032        0.105        0.001        0.013        0.043
 1.0   0.0003  1.5   200    100    1000   0.55  45    0.204     0.466    0.232        1.470        3.888        0.016        0.145        0.471        0.003        0.031        0.102        0.001        0.012        0.041
 1.0   0.0003  1.5   200    100    1000   0.55  90    0.204     0.466    0.140        0.709        1.638        0.012        0.110        0.363        0.002        0.025        0.083        0.001        0.010        0.034
 1.0   0.0003  1.5   200    100    1500   0.55   0    0.137     0.464    0.288        2.221        6.656        0.015        0.144        0.486        0.003        0.029        0.098        0.001        0.011        0.038
 1.0   0.0003  1.5   200    100    1500   0.55  45    0.137     0.464    0.291        2.189        6.431        0.015        0.142        0.484        0.002        0.027        0.093        0.001        0.010        0.036
 1.0   0.0003  1.5   200    100    1500   0.55  90    0.137     0.464    0.198        1.307        3.355        0.012        0.112        0.391        0.002        0.022        0.078        0.001        0.009        0.030
 1.0   0.0003  1.5   200    100     500   0.65   0    0.467     0.487    0.080        0.378        0.882        0.013        0.094        0.261        0.003        0.028        0.081        0.001        0.013        0.040
 1.0   0.0003  1.5   200    100     500   0.65  45    0.467     0.487    0.083        0.379        0.869        0.013        0.098        0.275        0.003        0.028        0.083        0.001        0.013        0.039
 1.0   0.0003  1.5   200    100     500   0.65  90    0.467     0.487    0.033        0.132        0.287        0.009        0.059        0.159        0.002        0.019        0.057        0.001        0.009        0.028
 1.0   0.0003  1.5   200    100     750   0.65   0    0.369     0.481    0.141        0.747        1.815        0.015        0.123        0.371        0.003        0.030        0.094        0.001        0.013        0.041
 1.0   0.0003  1.5   200    100     750   0.65  45    0.369     0.481    0.142        0.724        1.735        0.015        0.126        0.383        0.003        0.029        0.093        0.001        0.012        0.039
 1.0   0.0003  1.5   200    100     750   0.65  90    0.369     0.481    0.067        0.282        0.623        0.011        0.086        0.256        0.002        0.022        0.072        0.001        0.010        0.031
 1.0   0.0003  1.5   200    100    1000   0.65   0    0.290     0.478    0.193        1.142        2.899        0.015        0.136        0.432        0.003        0.030        0.097        0.001        0.012        0.040
 1.0   0.0003  1.5   200    100    1000   0.65  45    0.290     0.478    0.194        1.095        2.733        0.015        0.137        0.440        0.003        0.029        0.095        0.001        0.011        0.038
 1.0   0.0003  1.5   200    100    1000   0.65  90    0.290     0.478    0.101        0.458        1.034        0.011        0.097        0.314        0.002        0.022        0.075        0.001        0.009        0.031
 1.0   0.0003  1.5   200    100    1500   0.65   0    0.186     0.468    0.270        1.894        5.255        0.014        0.141        0.483        0.002        0.027        0.094        0.001        0.010        0.037
 1.0   0.0003  1.5   200    100    1500   0.65  45    0.186     0.468    0.273        1.849        5.015        0.014        0.139        0.482        0.002        0.026        0.090        0.001        0.010        0.034
 1.0   0.0003  1.5   200    100    1500   0.65  90    0.186     0.468    0.171        0.943        2.236        0.011        0.107        0.375        0.002        0.021        0.074        0.001        0.008        0.029
 1.0   0.0003  1.5   200    200     500   0.45   0    0.164     0.477    0.210        0.979        2.249        0.029        0.252        0.690        0.005        0.055        0.188        0.002        0.020        0.074
 1.0   0.0003  1.5   200    200     500   0.45  45    0.164     0.477    0.209        0.953        2.173        0.029        0.254        0.712        0.004        0.053        0.182        0.001        0.019        0.069
 1.0   0.0003  1.5   200    200     500   0.45  90    0.164     0.477    0.114        0.453        0.976        0.024        0.200        0.541        0.004        0.046        0.155        0.001        0.017        0.061
 1.0   0.0003  1.5   200    200     750   0.45   0    0.113     0.470    0.252        1.323        3.276        0.027        0.252        0.731        0.004        0.050        0.176        0.001        0.018        0.066
 1.0   0.0003  1.5   200    200     750   0.45  45    0.113     0.470    0.257        1.315        3.202        0.026        0.252        0.752        0.004        0.047        0.169        0.001        0.017        0.062
 1.0   0.0003  1.5   200    200     750   0.45  90    0.113     0.470    0.158        0.683        1.520        0.023        0.208        0.607        0.004        0.043        0.148        0.001        0.015        0.056
 1.0   0.0003  1.5   200    200    1000   0.45   0    0.093     0.462    0.289        1.700        4.525        0.025        0.246        0.746        0.004        0.045        0.164        0.001        0.016        0.060
 1.0   0.0003  1.5   200    200    1000   0.45  45    0.093     0.462    0.297        1.706        4.451        0.024        0.243        0.760        0.003        0.043        0.157        0.001        0.015        0.057
 1.0   0.0003  1.5   200    200    1000   0.45  90    0.093     0.462    0.200        0.983        2.303        0.021        0.206        0.633        0.003        0.039        0.139        0.001        0.014        0.052
 1.0   0.0003  1.5   200    200    1500   0.45   0    0.060     0.477    0.327        2.248        6.663        0.021        0.223        0.720        0.003        0.037        0.140        0.001        0.013        0.050
 1.0   0.0003  1.5   200    200    1500   0.45  45    0.060     0.477    0.336        2.276        6.645        0.020        0.217        0.717        0.003        0.035        0.133        0.001        0.012        0.047
 1.0   0.0003  1.5   200    200    1500   0.45  90    0.060     0.477    0.250        1.530        4.078        0.018        0.187        0.614        0.003        0.032        0.120        0.001        0.011        0.043
 1.0   0.0003  1.5   200    200     500   0.55   0    0.339     0.479    0.133        0.590        1.326        0.032        0.213        0.514        0.006        0.061        0.180        0.002        0.024        0.077
 1.0   0.0003  1.5   200    200     500   0.55  45    0.339     0.479    0.137        0.597        1.326        0.031        0.216        0.534        0.006        0.059        0.178        0.002        0.023        0.073
 1.0   0.0003  1.5   200    200     500   0.55  90    0.339     0.479    0.071        0.275        0.582        0.025        0.155        0.374        0.005        0.049        0.143        0.002        0.020        0.062
 1.0   0.0003  1.5   200    200     750   0.55   0    0.266     0.463    0.174        0.881        2.134        0.030        0.220        0.566        0.005        0.055        0.171        0.002        0.020        0.069
 1.0   0.0003  1.5   200    200     750   0.55  45    0.266     0.463    0.180        0.884        2.098        0.029        0.223        0.592        0.005        0.053        0.167        0.002        0.019        0.065
 1.0   0.0003  1.5   200    200     750   0.55  90    0.266     0.463    0.102        0.423        0.922        0.024        0.169        0.443        0.004        0.045        0.139        0.002        0.017        0.057
 1.0   0.0003  1.5   200    200    1000   0.55   0    0.215     0.466    0.214        1.227        3.181        0.028        0.224        0.606        0.004        0.050        0.163        0.002        0.018        0.063
 1.0   0.0003  1.5   200    200    1000   0.55  45    0.215     0.466    0.222        1.224        3.095        0.027        0.224        0.628        0.004        0.048        0.158        0.001        0.017        0.060
 1.0   0.0003  1.5   200    200    1000   0.55  90    0.215     0.466    0.138        0.630        1.425        0.023        0.178        0.498        0.004        0.042        0.135        0.001        0.016        0.053
 1.0   0.0003  1.5   200    200    1500   0.55   0    0.147     0.464    0.267        1.814        5.222        0.024        0.217        0.631        0.004        0.043        0.145        0.001        0.015        0.054
 1.0   0.0003  1.5   200    200    1500   0.55  45    0.147     0.464    0.275        1.815        5.101        0.023        0.213        0.639        0.003        0.041        0.140        0.001        0.014        0.051
 1.0   0.0003  1.5   200    200    1500   0.55  90    0.147     0.464    0.192        1.088        2.712        0.020        0.175        0.529        0.003        0.037        0.122        0.001        0.013        0.046
 1.0   0.0003  1.5   200    200     500   0.65   0    0.450     0.487    0.066        0.301        0.691        0.021        0.111        0.268        0.005        0.047        0.127        0.002        0.021        0.063
 1.0   0.0003  1.5   200    200     500   0.65  45    0.450     0.487    0.071        0.311        0.702        0.021        0.122        0.299        0.005        0.046        0.129        0.002        0.020        0.061
 1.0   0.0003  1.5   200    200     500   0.65  90    0.450     0.487    0.037        0.144        0.305        0.015        0.083        0.198        0.004        0.035        0.094        0.002        0.016        0.048
 1.0   0.0003  1.5   200    200     750   0.65   0    0.390     0.481    0.109        0.553        1.336        0.022        0.136        0.354        0.005        0.045        0.131        0.002        0.018        0.059
 1.0   0.0003  1.5   200    200     750   0.65  45    0.390     0.481    0.115        0.557        1.314        0.022        0.146        0.386        0.004        0.044        0.130        0.002        0.017        0.056
 1.0   0.0003  1.5   200    200     750   0.65  90    0.390     0.481    0.060        0.247        0.537        0.016        0.104        0.271        0.004        0.035        0.102        0.001        0.015        0.046
 1.0   0.0003  1.5   200    200    1000   0.65   0    0.321     0.478    0.149        0.841        2.134        0.021        0.149        0.411        0.004        0.042        0.130        0.001        0.016        0.055
 1.0   0.0003  1.5   200    200    1000   0.65  45    0.321     0.478    0.154        0.829        2.051        0.021        0.156        0.440        0.004        0.041        0.127        0.001        0.016        0.052
 1.0   0.0003  1.5   200    200    1000   0.65  90    0.321     0.478    0.085        0.377        0.844        0.016        0.116        0.324        0.003        0.034        0.103        0.001        0.014        0.044
 1.0   0.0003  1.5   200    200    1500   0.65   0    0.227     0.468    0.217        1.444        3.993        0.021        0.164        0.484        0.003        0.038        0.126        0.001        0.014        0.049
 1.0   0.0003  1.5   200    200    1500   0.65  45    0.227     0.468    0.223        1.421        3.829        0.020        0.166        0.504        0.003        0.037        0.121        0.001        0.013        0.047
 1.0   0.0003  1.5   200    200    1500   0.65  90    0.227     0.468    0.140        0.738        1.753        0.016        0.129        0.397        0.003        0.031        0.101        0.001        0.012        0.041
 1.0   0.0003  1.5   200    300     500   0.45   0    0.043     0.477    0.284        1.377        3.207        0.025        0.261        0.830        0.004        0.047        0.180        0.001        0.016        0.066
 1.0   0.0003  1.5   200    300     500   0.45  45    0.043     0.477    0.276        1.301        3.010        0.024        0.258        0.835        0.003        0.044        0.171        0.001        0.015        0.062
 1.0   0.0003  1.5   200    300     500   0.45  90    0.043     0.477    0.155        0.627        1.372        0.021        0.214        0.662        0.003        0.040        0.151        0.001        0.014        0.056
 1.0   0.0003  1.5   200    300     750   0.45   0    0.031     0.470    0.310        1.587        3.841        0.023        0.254        0.837        0.003        0.043        0.168        0.001        0.015        0.060
 1.0   0.0003  1.5   200    300     750   0.45  45    0.031     0.470    0.314        1.563        3.740        0.022        0.251        0.847        0.003        0.040        0.160        0.001        0.014        0.056
 1.0   0.0003  1.5   200    300     750   0.45  90    0.031     0.470    0.198        0.836        1.855        0.020        0.216        0.705        0.003        0.037        0.143        0.001        0.013        0.052
 1.0   0.0003  1.5   200    300    1000   0.45   0    0.021     0.462    0.336        1.851        4.713        0.021        0.246        0.835        0.003        0.039        0.157        0.001        0.014        0.056
 1.0   0.0003  1.5   200    300    1000   0.45  45    0.021     0.462    0.347        1.868        4.686        0.020        0.241        0.843        0.003        0.037        0.150        0.001        0.013        0.052
 1.0   0.0003  1.5   200    300    1000   0.45  90    0.021     0.462    0.239        1.097        2.517        0.019        0.211        0.720        0.003        0.034        0.136        0.001        0.012        0.048
 1.0   0.0003  1.5   200    300    1500   0.45   0    0.014     0.477    0.368        2.313        6.473        0.018        0.221        0.794        0.002        0.033        0.137        0.001        0.011        0.048
 1.0   0.0003  1.5   200    300    1500   0.45  45    0.014     0.477    0.384        2.376        6.551        0.017        0.215        0.789        0.002        0.032        0.130        0.001        0.011        0.045
 1.0   0.0003  1.5   200    300    1500   0.45  90    0.014     0.477    0.290        1.588        4.020        0.016        0.192        0.690        0.002        0.030        0.119        0.001        0.010        0.042
 1.0   0.0003  1.5   200    300     500   0.55   0    0.250     0.479    0.202        0.891        1.992        0.031        0.270        0.732        0.005        0.058        0.201        0.002        0.021        0.077
 1.0   0.0003  1.5   200    300     500   0.55  45    0.250     0.479    0.196        0.852        1.896        0.030        0.267        0.738        0.005        0.055        0.193        0.002        0.020        0.073
 1.0   0.0003  1.5   200    300     500   0.55  90    0.250     0.479    0.100        0.391        0.838        0.025        0.203        0.534        0.004        0.049        0.164        0.001        0.018        0.065
 1.0   0.0003  1.5   200    300     750   0.55   0    0.203     0.463    0.225        1.068        2.490        0.028        0.263        0.742        0.004        0.052        0.185        0.001        0.018        0.069
 1.0   0.0003  1.5   200    300     750   0.55  45    0.203     0.463    0.226        1.052        2.433        0.027        0.262        0.761        0.004        0.049        0.177        0.001        0.017        0.065
 1.0   0.0003  1.5   200    300     750   0.55  90    0.203     0.463    0.127        0.517        1.126        0.024        0.209        0.584        0.004        0.044        0.154        0.001        0.016        0.059
 1.0   0.0003  1.5   200    300    1000   0.55   0    0.163     0.466    0.254        1.312        3.229        0.027        0.262        0.769        0.004        0.048        0.176        0.001        0.017        0.064
 1.0   0.0003  1.5   200    300    1000   0.55  45    0.163     0.466    0.261        1.314        3.185        0.026        0.260        0.787        0.004        0.046        0.168        0.001        0.016        0.060
 1.0   0.0003  1.5   200    300    1000   0.55  90    0.163     0.466    0.160        0.691        1.543        0.023        0.215        0.631        0.003        0.042        0.149        0.001        0.015        0.055
 1.0   0.0003  1.5   200    300    1500   0.55   0    0.120     0.464    0.299        1.790        4.855        0.024        0.247        0.773        0.003        0.042        0.156        0.001        0.014        0.056
 1.0   0.0003  1.5   200    300    1500   0.55  45    0.120     0.464    0.309        1.809        4.815        0.022        0.242        0.779        0.003        0.040        0.149        0.001        0.014        0.053
 1.0   0.0003  1.5   200    300    1500   0.55  90    0.120     0.464    0.212        1.078        2.603        0.020        0.207        0.651        0.003        0.037        0.135        0.001        0.013        0.049
 1.0   0.0003  1.5   200    300     500   0.65   0    0.389     0.487    0.115        0.491        1.075        0.034        0.222        0.522        0.006        0.065        0.195        0.002        0.025        0.082
 1.0   0.0003  1.5   200    300     500   0.65  45    0.389     0.487    0.119        0.495        1.074        0.033        0.220        0.528        0.006        0.062        0.190        0.002        0.024        0.078
 1.0   0.0003  1.5   200    300     500   0.65  90    0.389     0.487    0.061        0.231        0.484        0.025        0.149        0.349        0.005        0.052        0.149        0.002        0.021        0.066
 1.0   0.0003  1.5   200    300     750   0.65   0    0.356     0.481    0.138        0.636        1.464        0.031        0.223        0.551        0.005        0.058        0.181        0.002        0.021        0.072
 1.0   0.0003  1.5   200    300     750   0.65  45    0.356     0.481    0.145        0.648        1.470        0.030        0.224        0.571        0.005        0.055        0.176        0.002        0.020        0.069
 1.0   0.0003  1.5   200    300     750   0.65  90    0.356     0.481    0.079        0.314        0.673        0.024        0.164        0.407        0.005        0.048        0.145        0.002        0.018        0.060
 1.0   0.0003  1.5   200    300    1000   0.65   0    0.309     0.478    0.166        0.834        2.025        0.029        0.226        0.583        0.005        0.053        0.172        0.002        0.019        0.066
 1.0   0.0003  1.5   200    300    1000   0.65  45    0.309     0.478    0.174        0.846        2.012        0.028        0.227        0.607        0.004        0.051        0.166        0.002        0.018        0.063
 1.0   0.0003  1.5   200    300    1000   0.65  90    0.309     0.478    0.100        0.420        0.921        0.024        0.173        0.453        0.004        0.045        0.141        0.001        0.017        0.056
 1.0   0.0003  1.5   200    300    1500   0.65   0    0.229     0.468    0.218        1.298        3.467        0.027        0.228        0.631        0.004        0.047        0.158        0.001        0.017        0.059
 1.0   0.0003  1.5   200    300    1500   0.65  45    0.229     0.468    0.229        1.311        3.408        0.026        0.226        0.650        0.004        0.045        0.153        0.001        0.016        0.056
 1.0   0.0003  1.5   200    300    1500   0.65  90    0.229     0.468    0.148        0.716        1.671        0.022        0.182        0.520        0.004        0.041        0.133        0.001        0.015        0.051
 1.0   0.0010  0.0    30    100     500   0.45   0    0.052     0.028    0.436        2.069        4.887        0.085        0.589        1.663        0.030        0.208        0.603        0.015        0.117        0.328
 1.0   0.0010  0.0    30    100     500   0.45  45    0.052     0.028    0.455        2.097        4.888        0.096        0.655        1.837        0.031        0.233        0.684        0.015        0.123        0.361
 1.0   0.0010  0.0    30    100     500   0.45  90    0.052     0.028    0.262        1.069        2.355        0.076        0.506        1.366        0.025        0.192        0.571        0.013        0.103        0.308
 1.0   0.0010  0.0    30    100     750   0.45   0    0.042     0.028    0.705        3.615        8.859        0.092        0.725        2.261        0.028        0.218        0.680        0.013        0.114        0.344
 1.0   0.0010  0.0    30    100     750   0.45  45    0.042     0.028    0.739        3.701        8.970        0.101        0.797        2.492        0.028        0.236        0.751        0.013        0.116        0.365
 1.0   0.0010  0.0    30    100     750   0.45  90    0.042     0.028    0.495        2.173        4.943        0.084        0.664        2.039        0.024        0.201        0.658        0.011        0.099        0.321
 1.0   0.0010  0.0    30    100    1000   0.45   0    0.036     0.028    0.937        5.177       13.080        0.092        0.782        2.593        0.026        0.212        0.691        0.011        0.106        0.335
 1.0   0.0010  0.0    30    100    1000   0.45  45    0.036     0.028    0.996        5.386       13.459        0.098        0.846        2.838        0.025        0.224        0.748        0.011        0.105        0.346
 1.0   0.0010  0.0    30    100    1000   0.45  90    0.036     0.028    0.732        3.491        8.139        0.083        0.730        2.442        0.021        0.194        0.669        0.010        0.091        0.309
 1.0   0.0010  0.0    30    100    1500   0.45   0    0.028     0.026    1.265        8.094       21.635        0.084        0.784        2.802        0.022        0.193        0.653        0.009        0.091        0.302
 1.0   0.0010  0.0    30    100    1500   0.45  45    0.028     0.026    1.371        8.697       23.060        0.087        0.828        3.009        0.021        0.196        0.686        0.009        0.088        0.303
 1.0   0.0010  0.0    30    100    1500   0.45  90    0.028     0.026    1.138        6.608       16.541        0.075        0.737        2.721        0.018        0.171        0.622        0.008        0.076        0.272
 1.0   0.0010  0.0    30    100     500   0.55   0    0.177     0.020    0.299        1.344        3.087        0.076        0.491        1.298        0.025        0.182        0.518        0.012        0.097        0.278
 1.0   0.0010  0.0    30    100     500   0.55  45    0.177     0.020    0.314        1.376        3.123        0.084        0.544        1.426        0.026        0.202        0.582        0.012        0.103        0.304
 1.0   0.0010  0.0    30    100     500   0.55  90    0.177     0.020    0.156        0.619        1.344        0.060        0.368        0.922        0.020        0.152        0.441        0.010        0.080        0.240
 1.0   0.0010  0.0    30    100     750   0.55   0    0.140     0.032    0.514        2.452        5.817        0.086        0.661        1.953        0.025        0.204        0.636        0.011        0.100        0.315
 1.0   0.0010  0.0    30    100     750   0.55  45    0.140     0.032    0.537        2.500        5.871        0.095        0.725        2.135        0.025        0.220        0.701        0.011        0.103        0.334
 1.0   0.0010  0.0    30    100     750   0.55  90    0.140     0.032    0.310        1.288        2.870        0.074        0.555        1.572        0.020        0.177        0.576        0.009        0.084        0.280
 1.0   0.0010  0.0    30    100    1000   0.55   0    0.120     0.025    0.713        3.577        8.686        0.090        0.743        2.369        0.023        0.207        0.683        0.010        0.096        0.319
 1.0   0.0010  0.0    30    100    1000   0.55  45    0.120     0.025    0.751        3.685        8.865        0.097        0.813        2.596        0.023        0.218        0.738        0.010        0.097        0.332
 1.0   0.0010  0.0    30    100    1000   0.55  90    0.120     0.025    0.483        2.103        4.786        0.078        0.665        2.072        0.019        0.180        0.627        0.008        0.081        0.285
 1.0   0.0010  0.0    30    100    1500   0.55   0    0.097     0.024    1.060        5.927       15.032        0.088        0.812        2.799        0.020        0.193        0.682        0.008        0.085        0.299
 1.0   0.0010  0.0    30    100    1500   0.55  45    0.097     0.024    1.136        6.246       15.687        0.092        0.870        3.045        0.020        0.199        0.717        0.008        0.084        0.303
 1.0   0.0010  0.0    30    100    1500   0.55  90    0.097     0.024    0.855        4.189        9.881        0.076        0.750        2.650        0.016        0.169        0.632        0.007        0.072        0.268
 1.0   0.0010  0.0    30    100     500   0.65   0    0.364     0.021    0.196        0.840        1.881        0.066        0.380        0.937        0.022        0.160        0.437        0.010        0.086        0.242
 1.0   0.0010  0.0    30    100     500   0.65  45    0.364     0.021    0.211        0.888        1.962        0.074        0.429        1.046        0.023        0.178        0.492        0.010        0.091        0.263
 1.0   0.0010  0.0    30    100     500   0.65  90    0.364     0.021    0.097        0.377        0.808        0.047        0.253        0.596        0.017        0.122        0.334        0.008        0.066        0.192
 1.0   0.0010  0.0    30    100     750   0.65   0    0.277     0.025    0.349        1.574        3.633        0.081        0.567        1.546        0.024        0.194        0.581        0.010        0.097        0.299
 1.0   0.0010  0.0    30    100     750   0.65  45    0.277     0.025    0.368        1.628        3.724        0.090        0.623        1.690        0.024        0.211        0.647        0.010        0.099        0.318
 1.0   0.0010  0.0    30    100     750   0.65  90    0.277     0.025    0.192        0.771        1.692        0.066        0.431        1.111        0.019        0.161        0.499        0.008        0.078        0.254
 1.0   0.0010  0.0    30    100    1000   0.65   0    0.234     0.030    0.502        2.369        5.601        0.089        0.677        2.008        0.023        0.209        0.664        0.009        0.097        0.319
 1.0   0.0010  0.0    30    100    1000   0.65  45    0.234     0.030    0.530        2.448        5.736        0.097        0.747        2.199        0.023        0.222        0.726        0.009        0.098        0.332
 1.0   0.0010  0.0    30    100    1000   0.65  90    0.234     0.030    0.302        1.262        2.825        0.075        0.570        1.599        0.018        0.175        0.589        0.008        0.080        0.277
 1.0   0.0010  0.0    30    100    1500   0.65   0    0.187     0.024    0.811        4.114       10.049        0.094        0.815        2.644        0.020        0.205        0.719        0.008        0.087        0.313
 1.0   0.0010  0.0    30    100    1500   0.65  45    0.187     0.024    0.858        4.268       10.334        0.098        0.886        2.902        0.020        0.211        0.759        0.008        0.087        0.318
 1.0   0.0010  0.0    30    100    1500   0.65  90    0.187     0.024    0.571        2.519        5.768        0.079        0.731        2.363        0.016        0.176        0.649        0.006        0.074        0.277
 1.0   0.0010  0.0    30    200     500   0.45   0    0.000     0.028    0.395        1.852        4.335        0.110        0.639        1.639        0.038        0.292        0.787        0.016        0.158        0.474
 1.0   0.0010  0.0    30    200     500   0.45  45    0.000     0.028    0.430        1.952        4.505        0.125        0.741        1.910        0.038        0.322        0.905        0.015        0.161        0.504
 1.0   0.0010  0.0    30    200     500   0.45  90    0.000     0.028    0.276        1.110        2.420        0.106        0.611        1.531        0.034        0.278        0.779        0.014        0.143        0.442
 1.0   0.0010  0.0    30    200     750   0.45   0    0.000     0.028    0.615        3.183        7.821        0.116        0.761        2.139        0.034        0.295        0.854        0.013        0.146        0.469
 1.0   0.0010  0.0    30    200     750   0.45  45    0.000     0.028    0.665        3.306        7.980        0.129        0.872        2.472        0.034        0.316        0.959        0.013        0.147        0.489
 1.0   0.0010  0.0    30    200     750   0.45  90    0.000     0.028    0.462        1.994        4.490        0.113        0.749        2.084        0.031        0.280        0.850        0.012        0.134        0.440
 1.0   0.0010  0.0    30    200    1000   0.45   0    0.000     0.028    0.816        4.571       11.615        0.117        0.830        2.482        0.031        0.288        0.876        0.012        0.134        0.451
 1.0   0.0010  0.0    30    200    1000   0.45  45    0.000     0.028    0.885        4.768       11.900        0.127        0.935        2.830        0.031        0.302        0.960        0.011        0.134        0.463
 1.0   0.0010  0.0    30    200    1000   0.45  90    0.000     0.028    0.661        3.103        7.177        0.112        0.822        2.464        0.028        0.270        0.863        0.011        0.123        0.421
 1.0   0.0010  0.0    30    200    1500   0.45   0    0.000     0.026    1.126        7.253       19.576        0.112        0.872        2.808        0.026        0.263        0.854        0.009        0.113        0.404
 1.0   0.0010  0.0    30    200    1500   0.45  45    0.000     0.026    1.231        7.738       20.575        0.117        0.953        3.123        0.025        0.267        0.901        0.009        0.112        0.406
 1.0   0.0010  0.0    30    200    1500   0.45  90    0.000     0.026    1.020        5.844       14.577        0.104        0.856        2.822        0.023        0.241        0.820        0.009        0.104        0.373
 1.0   0.0010  0.0    30    200     500   0.55   0    0.003     0.020    0.264        1.172        2.673        0.088        0.471        1.158        0.039        0.239        0.593        0.019        0.150        0.389
 1.0   0.0010  0.0    30    200     500   0.55  45    0.003     0.020    0.286        1.237        2.779        0.101        0.543        1.331        0.041        0.272        0.695        0.019        0.158        0.430
 1.0   0.0010  0.0    30    200     500   0.55  90    0.003     0.020    0.164        0.638        1.361        0.082        0.419        0.986        0.034        0.225        0.574        0.017        0.133        0.361
 1.0   0.0010  0.0    30    200     750   0.55   0    0.002     0.032    0.439        2.119        5.042        0.099        0.615        1.674        0.037        0.257        0.693        0.016        0.147        0.412
 1.0   0.0010  0.0    30    200     750   0.55  45    0.002     0.032    0.467        2.175        5.090        0.112        0.701        1.903        0.038        0.286        0.798        0.016        0.151        0.445
 1.0   0.0010  0.0    30    200     750   0.55  90    0.002     0.032    0.288        1.178        2.592        0.094        0.572        1.501        0.033        0.244        0.688        0.015        0.132        0.387
 1.0   0.0010  0.0    30    200    1000   0.55   0    0.002     0.025    0.616        3.147        7.695        0.104        0.710        2.072        0.035        0.262        0.747        0.015        0.140        0.416
 1.0   0.0010  0.0    30    200    1000   0.55  45    0.002     0.025    0.652        3.220        7.752        0.115        0.798        2.336        0.035        0.284        0.842        0.014        0.142        0.440
 1.0   0.0010  0.0    30    200    1000   0.55  90    0.002     0.025    0.434        1.869        4.217        0.099        0.676        1.931        0.031        0.247        0.743        0.013        0.126        0.390
 1.0   0.0010  0.0    30    200    1500   0.55   0    0.002     0.024    0.931        5.320       13.607        0.105        0.801        2.554        0.030        0.256        0.777        0.012        0.125        0.398
 1.0   0.0010  0.0    30    200    1500   0.55  45    0.002     0.024    0.999        5.543       13.978        0.112        0.881        2.840        0.030        0.267        0.845        0.012        0.124        0.408
 1.0   0.0010  0.0    30    200    1500   0.55  90    0.002     0.024    0.755        3.683        8.657        0.098        0.779        2.498        0.026        0.235        0.764        0.011        0.111        0.368
 1.0   0.0010  0.0    30    200     500   0.65   0    0.110     0.021    0.167        0.721        1.613        0.059        0.316        0.762        0.027        0.155        0.387        0.016        0.102        0.251
 1.0   0.0010  0.0    30    200     500   0.65  45    0.110     0.021    0.185        0.777        1.711        0.069        0.364        0.872        0.030        0.182        0.457        0.016        0.112        0.290
 1.0   0.0010  0.0    30    200     500   0.65  90    0.110     0.021    0.092        0.352        0.747        0.049        0.242        0.558        0.023        0.137        0.343        0.013        0.088        0.227
 1.0   0.0010  0.0    30    200     750   0.65   0    0.080     0.025    0.297        1.363        3.170        0.076        0.472        1.248        0.029        0.191        0.523        0.015        0.113        0.305
 1.0   0.0010  0.0    30    200     750   0.65  45    0.080     0.025    0.315        1.402        3.213        0.087        0.533        1.397        0.031        0.218        0.604        0.015        0.121        0.341
 1.0   0.0010  0.0    30    200     750   0.65  90    0.080     0.025    0.169        0.674        1.465        0.066        0.385        0.966        0.025        0.174        0.483        0.013        0.100        0.283
 1.0   0.0010  0.0    30    200    1000   0.65   0    0.066     0.030    0.437        2.088        4.955        0.085        0.591        1.677        0.029        0.208        0.606        0.014        0.115        0.330
 1.0   0.0010  0.0    30    200    1000   0.65  45    0.066     0.030    0.459        2.129        4.987        0.095        0.659        1.860        0.030        0.232        0.687        0.014        0.120        0.360
 1.0   0.0010  0.0    30    200    1000   0.65  90    0.066     0.030    0.263        1.093        2.434        0.076        0.504        1.371        0.025        0.191        0.572        0.012        0.101        0.308
 1.0   0.0010  0.0    30    200    1500   0.65   0    0.054     0.024    0.721        3.722        9.149        0.092        0.727        2.283        0.028        0.218        0.683        0.012        0.112        0.345
 1.0   0.0010  0.0    30    200    1500   0.65  45    0.054     0.024    0.757        3.808        9.249        0.100        0.798        2.514        0.028        0.235        0.753        0.012        0.113        0.363
 1.0   0.0010  0.0    30    200    1500   0.65  90    0.054     0.024    0.495        2.192        5.010        0.083        0.661        2.044        0.023        0.199        0.656        0.010        0.097        0.319
 1.0   0.0010  0.0    30    300     500   0.45   0    0.000     0.028    0.431        1.978        4.592        0.130        0.781        1.988        0.034        0.330        0.984        0.013        0.150        0.524
 1.0   0.0010  0.0    30    300     500   0.45  45    0.000     0.028    0.478        2.133        4.905        0.143        0.896        2.303        0.033        0.346        1.079        0.012        0.150        0.537
 1.0   0.0010  0.0    30    300     500   0.45  90    0.000     0.028    0.326        1.317        2.892        0.124        0.749        1.881        0.031        0.307        0.940        0.012        0.139        0.485
 1.0   0.0010  0.0    30    300     750   0.45   0    0.000     0.028    0.597        3.018        7.376        0.132        0.867        2.352        0.031        0.320        1.009        0.011        0.139        0.503
 1.0   0.0010  0.0    30    300     750   0.45  45    0.000     0.028    0.670        3.262        7.825        0.144        1.002        2.765        0.030        0.334        1.103        0.011        0.138        0.513
 1.0   0.0010  0.0    30    300     750   0.45  90    0.000     0.028    0.484        2.068        4.644        0.128        0.870        2.358        0.029        0.304        0.989        0.011        0.130        0.474
 1.0   0.0010  0.0    30    300    1000   0.45   0    0.000     0.028    0.769        4.226       10.740        0.131        0.927        2.654        0.028        0.307        1.012        0.010        0.128        0.478
 1.0   0.0010  0.0    30    300    1000   0.45  45    0.000     0.028    0.863        4.551       11.309        0.140        1.060        3.093        0.028        0.317        1.090        0.010        0.127        0.484
 1.0   0.0010  0.0    30    300    1000   0.45  90    0.000     0.028    0.657        3.034        6.988        0.126        0.937        2.704        0.026        0.292        0.991        0.010        0.121        0.453
 1.0   0.0010  0.0    30    300    1500   0.45   0    0.000     0.026    1.057        6.687       18.134        0.123        0.974        3.001        0.023        0.276        0.972        0.008        0.109        0.426
 1.0   0.0010  0.0    30    300    1500   0.45  45    0.000     0.026    1.185        7.256       19.257        0.128        1.081        3.409        0.023        0.280        1.017        0.008        0.108        0.426
 1.0   0.0010  0.0    30    300    1500   0.45  90    0.000     0.026    0.984        5.498       13.649        0.117        0.974        3.069        0.022        0.260        0.937        0.008        0.103        0.402
 1.0   0.0010  0.0    30    300     500   0.55   0    0.000     0.020    0.290        1.260        2.831        0.108        0.573        1.376        0.040        0.298        0.773        0.016        0.165        0.488
 1.0   0.0010  0.0    30    300     500   0.55  45    0.000     0.020    0.315        1.343        3.000        0.122        0.657        1.583        0.040        0.325        0.879        0.016        0.167        0.515
 1.0   0.0010  0.0    30    300     500   0.55  90    0.000     0.020    0.195        0.760        1.633        0.101        0.520        1.213        0.036        0.275        0.734        0.015        0.148        0.443
 1.0   0.0010  0.0    30    300     750   0.55   0    0.000     0.032    0.424        2.015        4.757        0.115        0.678        1.752        0.037        0.303        0.835        0.015        0.156        0.486
 1.0   0.0010  0.0    30    300     750   0.55  45    0.000     0.032    0.464        2.131        4.957        0.130        0.786        2.045        0.037        0.329        0.952        0.014        0.157        0.511
 1.0   0.0010  0.0    30    300     750   0.55  90    0.000     0.032    0.300        1.222        2.683        0.112        0.651        1.647        0.034        0.288        0.824        0.014        0.143        0.455
 1.0   0.0010  0.0    30    300    1000   0.55   0    0.000     0.025    0.574        2.930        7.158        0.119        0.760        2.093        0.034        0.303        0.877        0.013        0.147        0.479
 1.0   0.0010  0.0    30    300    1000   0.55  45    0.000     0.025    0.625        3.061        7.342        0.133        0.875        2.430        0.034        0.324        0.984        0.013        0.147        0.498
 1.0   0.0010  0.0    30    300    1000   0.55  90    0.000     0.025    0.426        1.824        4.099        0.115        0.745        2.025        0.032        0.287        0.870        0.012        0.136        0.451
 1.0   0.0010  0.0    30    300    1500   0.55   0    0.000     0.024    0.860        4.929       12.656        0.120        0.857        2.573        0.030        0.291        0.904        0.011        0.130        0.451
 1.0   0.0010  0.0    30    300    1500   0.55  45    0.000     0.024    0.938        5.174       13.040        0.129        0.965        2.935        0.029        0.302        0.982        0.011        0.129        0.460
 1.0   0.0010  0.0    30    300    1500   0.55  90    0.000     0.024    0.713        3.446        8.075        0.115        0.851        2.569        0.027        0.272        0.887        0.010        0.120        0.423
 1.0   0.0010  0.0    30    300     500   0.65   0    0.005     0.021    0.178        0.749        1.649        0.081        0.387        0.887        0.041        0.232        0.549        0.020        0.155        0.390
 1.0   0.0010  0.0    30    300     500   0.65  45    0.005     0.021    0.199        0.820        1.788        0.093        0.447        1.024        0.042        0.263        0.638        0.020        0.162        0.426
 1.0   0.0010  0.0    30    300     500   0.65  90    0.005     0.021    0.118        0.447        0.939        0.073        0.332        0.739        0.035        0.211        0.506        0.018        0.134        0.346
 1.0   0.0010  0.0    30    300     750   0.65   0    0.004     0.025    0.286        1.289        2.969        0.091        0.498        1.239        0.039        0.250        0.631        0.018        0.153        0.409
 1.0   0.0010  0.0    30    300     750   0.65  45    0.004     0.025    0.310        1.362        3.091        0.106        0.576        1.431        0.040        0.283        0.738        0.018        0.159        0.446
 1.0   0.0010  0.0    30    300     750   0.65  90    0.004     0.025    0.182        0.715        1.540        0.086        0.448        1.071        0.035        0.236        0.614        0.016        0.136        0.379
 1.0   0.0010  0.0    30    300    1000   0.65   0    0.003     0.030    0.403        1.924        4.566        0.099        0.594        1.584        0.037        0.261        0.696        0.016        0.149        0.421
 1.0   0.0010  0.0    30    300    1000   0.65  45    0.003     0.030    0.432        1.994        4.654        0.113        0.682        1.815        0.038        0.291        0.805        0.016        0.153        0.454
 1.0   0.0010  0.0    30    300    1000   0.65  90    0.003     0.030    0.263        1.083        2.392        0.095        0.551        1.415        0.033        0.249        0.690        0.015        0.134        0.395
 1.0   0.0010  0.0    30    300    1500   0.65   0    0.002     0.024    0.656        3.428        8.467        0.106        0.730        2.149        0.034        0.269        0.773        0.014        0.139        0.425
 1.0   0.0010  0.0    30    300    1500   0.65  45    0.002     0.024    0.697        3.516        8.547        0.118        0.823        2.430        0.034        0.289        0.867        0.014        0.140        0.445
 1.0   0.0010  0.0    30    300    1500   0.65  90    0.002     0.024    0.470        2.063        4.692        0.102        0.701        2.026        0.030        0.253        0.769        0.013        0.126        0.398
 1.0   0.0010  0.8    30    100     500   0.45   0    0.065     0.048    0.512        2.452        5.784        0.092        0.642        1.806        0.029        0.215        0.619        0.014        0.115        0.325
 1.0   0.0010  0.8    30    100     500   0.45  45    0.065     0.048    0.529        2.458        5.719        0.101        0.708        1.981        0.030        0.233        0.686        0.014        0.118        0.349
 1.0   0.0010  0.8    30    100     500   0.45  90    0.065     0.048    0.276        1.118        2.452        0.078        0.528        1.429        0.024        0.190        0.565        0.011        0.097        0.293
 1.0   0.0010  0.8    30    100     750   0.45   0    0.050     0.060    0.835        4.405       10.862        0.098        0.781        2.437        0.028        0.223        0.694        0.012        0.111        0.338
 1.0   0.0010  0.8    30    100     750   0.45  45    0.050     0.060    0.865        4.418       10.737        0.104        0.847        2.651        0.027        0.234        0.747        0.012        0.111        0.351
 1.0   0.0010  0.8    30    100     750   0.45  90    0.050     0.060    0.541        2.344        5.299        0.085        0.688        2.125        0.023        0.197        0.645        0.010        0.093        0.304
 1.0   0.0010  0.8    30    100    1000   0.45   0    0.042     0.054    1.093        6.318       16.187        0.096        0.825        2.742        0.025        0.214        0.698        0.010        0.102        0.326
 1.0   0.0010  0.8    30    100    1000   0.45  45    0.042     0.054    1.148        6.433       16.236        0.100        0.881        2.959        0.024        0.220        0.737        0.010        0.100        0.331
 1.0   0.0010  0.8    30    100    1000   0.45  90    0.042     0.054    0.808        3.854        8.917        0.083        0.743        2.501        0.020        0.188        0.649        0.009        0.085        0.291
 1.0   0.0010  0.8    30    100    1500   0.45   0    0.033     0.057    1.424        9.717       26.728        0.088        0.817        2.903        0.021        0.193        0.655        0.008        0.087        0.292
 1.0   0.0010  0.8    30    100    1500   0.45  45    0.033     0.057    1.517       10.201       27.712        0.089        0.851        3.071        0.020        0.193        0.672        0.008        0.084        0.289
 1.0   0.0010  0.8    30    100    1500   0.45  90    0.033     0.057    1.236        7.486       18.807        0.075        0.740        2.727        0.017        0.166        0.601        0.007        0.072        0.256
 1.0   0.0010  0.8    30    100     500   0.55   0    0.159     0.045    0.343        1.531        3.493        0.078        0.518        1.381        0.023        0.181        0.519        0.011        0.091        0.266
 1.0   0.0010  0.8    30    100     500   0.55  45    0.159     0.045    0.359        1.570        3.543        0.085        0.570        1.507        0.024        0.195        0.568        0.011        0.096        0.285
 1.0   0.0010  0.8    30    100     500   0.55  90    0.159     0.045    0.164        0.645        1.393        0.060        0.374        0.942        0.019        0.147        0.428        0.009        0.075        0.226
 1.0   0.0010  0.8    30    100     750   0.55   0    0.120     0.050    0.606        2.913        6.900        0.092        0.715        2.120        0.023        0.204        0.644        0.010        0.095        0.302
 1.0   0.0010  0.8    30    100     750   0.55  45    0.120     0.050    0.622        2.912        6.819        0.098        0.774        2.290        0.024        0.214        0.689        0.010        0.097        0.315
 1.0   0.0010  0.8    30    100     750   0.55  90    0.120     0.050    0.325        1.331        2.947        0.075        0.573        1.637        0.019        0.172        0.561        0.008        0.079        0.263
 1.0   0.0010  0.8    30    100    1000   0.55   0    0.101     0.061    0.857        4.393       10.697        0.094        0.799        2.567        0.022        0.204        0.685        0.009        0.091        0.305
 1.0   0.0010  0.8    30    100    1000   0.55  45    0.101     0.061    0.889        4.436       10.686        0.098        0.860        2.774        0.022        0.211        0.720        0.009        0.091        0.313
 1.0   0.0010  0.8    30    100    1000   0.55  90    0.101     0.061    0.542        2.340        5.279        0.078        0.687        2.178        0.018        0.174        0.610        0.007        0.076        0.269
 1.0   0.0010  0.8    30    100    1500   0.55   0    0.081     0.054    1.244        7.272       18.655        0.089        0.842        2.922        0.019        0.189        0.672        0.008        0.081        0.285
 1.0   0.0010  0.8    30    100    1500   0.55  45    0.081     0.054    1.312        7.490       18.973        0.091        0.886        3.127        0.019        0.191        0.691        0.007        0.080        0.285
 1.0   0.0010  0.8    30    100    1500   0.55  90    0.081     0.054    0.948        4.639       10.835        0.075        0.748        2.680        0.015        0.163        0.606        0.006        0.068        0.251
 1.0   0.0010  0.8    30    100     500   0.65   0    0.322     0.051    0.218        0.936        2.085        0.067        0.400        0.994        0.020        0.157        0.434        0.010        0.079        0.229
 1.0   0.0010  0.8    30    100     500   0.65  45    0.322     0.051    0.233        0.980        2.158        0.073        0.444        1.094        0.021        0.169        0.474        0.010        0.083        0.244
 1.0   0.0010  0.8    30    100     500   0.65  90    0.322     0.051    0.100        0.391        0.836        0.047        0.257        0.606        0.015        0.118        0.325        0.007        0.062        0.180
 1.0   0.0010  0.8    30    100     750   0.65   0    0.236     0.045    0.423        1.893        4.334        0.087        0.630        1.732        0.022        0.196        0.597        0.010        0.091        0.287
 1.0   0.0010  0.8    30    100     750   0.65  45    0.236     0.045    0.437        1.917        4.351        0.094        0.684        1.869        0.023        0.206        0.642        0.009        0.093        0.299
 1.0   0.0010  0.8    30    100     750   0.65  90    0.236     0.045    0.202        0.802        1.745        0.067        0.453        1.170        0.018        0.158        0.491        0.008        0.074        0.240
 1.0   0.0010  0.8    30    100    1000   0.65   0    0.198     0.053    0.608        2.852        6.694        0.093        0.737        2.220        0.022        0.204        0.668        0.009        0.090        0.302
 1.0   0.0010  0.8    30    100    1000   0.65  45    0.198     0.053    0.626        2.880        6.704        0.098        0.799        2.396        0.022        0.212        0.706        0.009        0.091        0.309
 1.0   0.0010  0.8    30    100    1000   0.65  90    0.198     0.053    0.325        1.329        2.944        0.075        0.593        1.694        0.017        0.169        0.571        0.007        0.074        0.258
 1.0   0.0010  0.8    30    100    1500   0.65   0    0.158     0.059    0.983        5.053       12.318        0.094        0.856        2.818        0.019        0.198        0.706        0.008        0.083        0.296
 1.0   0.0010  0.8    30    100    1500   0.65  45    0.158     0.059    1.023        5.154       12.457        0.097        0.912        3.048        0.019        0.201        0.728        0.007        0.081        0.297
 1.0   0.0010  0.8    30    100    1500   0.65  90    0.158     0.059    0.638        2.802        6.381        0.078        0.743        2.462        0.015        0.169        0.623        0.006        0.069        0.258
 1.0   0.0010  0.8    30    200     500   0.45   0    0.000     0.048    0.483        2.228        5.151        0.131        0.771        1.947        0.039        0.323        0.885        0.015        0.160        0.491
 1.0   0.0010  0.8    30    200     500   0.45  45    0.000     0.048    0.518        2.322        5.298        0.143        0.872        2.217        0.038        0.343        0.976        0.015        0.160        0.508
 1.0   0.0010  0.8    30    200     500   0.45  90    0.000     0.048    0.315        1.250        2.700        0.122        0.714        1.761        0.034        0.296        0.838        0.014        0.142        0.443
 1.0   0.0010  0.8    30    200     750   0.45   0    0.000     0.060    0.729        3.778        9.265        0.134        0.886        2.446        0.034        0.318        0.933        0.013        0.146        0.477
 1.0   0.0010  0.8    30    200     750   0.45  45    0.000     0.060    0.779        3.875        9.316        0.144        0.994        2.774        0.034        0.330        1.010        0.013        0.144        0.486
 1.0   0.0010  0.8    30    200     750   0.45  90    0.000     0.060    0.517        2.188        4.882        0.125        0.850        2.331        0.031        0.291        0.891        0.012        0.131        0.434
 1.0   0.0010  0.8    30    200    1000   0.45   0    0.000     0.054    0.953        5.424       13.869        0.133        0.951        2.787        0.031        0.305        0.941        0.011        0.133        0.454
 1.0   0.0010  0.8    30    200    1000   0.45  45    0.000     0.054    1.022        5.577       13.958        0.139        1.048        3.120        0.030        0.311        0.997        0.011        0.131        0.456
 1.0   0.0010  0.8    30    200    1000   0.45  90    0.000     0.054    0.736        3.412        7.815        0.122        0.916        2.705        0.028        0.277        0.890        0.010        0.119        0.411
 1.0   0.0010  0.8    30    200    1500   0.45   0    0.000     0.057    1.282        8.552       23.587        0.123        0.977        3.078        0.025        0.271        0.895        0.009        0.111        0.400
 1.0   0.0010  0.8    30    200    1500   0.45  45    0.000     0.057    1.382        8.957       24.222        0.126        1.044        3.361        0.024        0.270        0.920        0.009        0.108        0.395
 1.0   0.0010  0.8    30    200    1500   0.45  90    0.000     0.057    1.123        6.523       16.229        0.111        0.930        3.016        0.023        0.242        0.829        0.008        0.100        0.360
 1.0   0.0010  0.8    30    200     500   0.55   0    0.031     0.045    0.288        1.271        2.876        0.095        0.504        1.230        0.040        0.256        0.629        0.018        0.151        0.398
 1.0   0.0010  0.8    30    200     500   0.55  45    0.031     0.045    0.313        1.345        3.000        0.108        0.582        1.414        0.040        0.281        0.716        0.017        0.156        0.427
 1.0   0.0010  0.8    30    200     500   0.55  90    0.031     0.045    0.172        0.663        1.407        0.086        0.434        1.014        0.034        0.229        0.582        0.015        0.130        0.353
 1.0   0.0010  0.8    30    200     750   0.55   0    0.021     0.050    0.499        2.407        5.699        0.109        0.665        1.797        0.037        0.274        0.732        0.015        0.146        0.418
 1.0   0.0010  0.8    30    200     750   0.55  45    0.021     0.050    0.525        2.443        5.687        0.120        0.753        2.027        0.037        0.294        0.818        0.015        0.148        0.439
 1.0   0.0010  0.8    30    200     750   0.55  90    0.021     0.050    0.296        1.195        2.610        0.100        0.601        1.560        0.032        0.249        0.697        0.014        0.128        0.377
 1.0   0.0010  0.8    30    200    1000   0.55   0    0.015     0.061    0.721        3.740        9.149        0.114        0.768        2.233        0.034        0.277        0.785        0.014        0.138        0.419
 1.0   0.0010  0.8    30    200    1000   0.55  45    0.015     0.061    0.754        3.770        9.068        0.123        0.859        2.499        0.034        0.291        0.860        0.013        0.138        0.432
 1.0   0.0010  0.8    30    200    1000   0.55  90    0.015     0.061    0.475        2.018        4.506        0.104        0.718        2.045        0.030        0.251        0.751        0.012        0.122        0.378
 1.0   0.0010  0.8    30    200    1500   0.55   0    0.011     0.054    1.071        6.337       16.352        0.114        0.855        2.708        0.029        0.265        0.806        0.011        0.121        0.394
 1.0   0.0010  0.8    30    200    1500   0.55  45    0.011     0.054    1.132        6.461       16.386        0.118        0.930        2.977        0.029        0.270        0.852        0.011        0.119        0.397
 1.0   0.0010  0.8    30    200    1500   0.55  90    0.011     0.054    0.817        3.959        9.206        0.102        0.811        2.586        0.026        0.236        0.761        0.010        0.107        0.354
 1.0   0.0010  0.8    30    200     500   0.65   0    0.167     0.051    0.174        0.750        1.674        0.060        0.327        0.787        0.027        0.155        0.386        0.014        0.100        0.248
 1.0   0.0010  0.8    30    200     500   0.65  45    0.167     0.051    0.192        0.803        1.761        0.069        0.372        0.888        0.028        0.177        0.446        0.014        0.107        0.279
 1.0   0.0010  0.8    30    200     500   0.65  90    0.167     0.051    0.092        0.353        0.747        0.048        0.238        0.549        0.022        0.133        0.331        0.012        0.083        0.215
 1.0   0.0010  0.8    30    200     750   0.65   0    0.110     0.045    0.341        1.546        3.557        0.080        0.505        1.338        0.029        0.195        0.530        0.014        0.111        0.302
 1.0   0.0010  0.8    30    200     750   0.65  45    0.110     0.045    0.360        1.586        3.595        0.089        0.565        1.482        0.030        0.216        0.598        0.014        0.116        0.329
 1.0   0.0010  0.8    30    200     750   0.65  90    0.110     0.045    0.172        0.681        1.473        0.066        0.390        0.978        0.024        0.170        0.471        0.012        0.094        0.268
 1.0   0.0010  0.8    30    200    1000   0.65   0    0.080     0.053    0.505        2.417        5.713        0.089        0.628        1.786        0.028        0.212        0.615        0.013        0.113        0.327
 1.0   0.0010  0.8    30    200    1000   0.65  45    0.080     0.053    0.522        2.427        5.661        0.098        0.693        1.964        0.029        0.229        0.680        0.012        0.115        0.346
 1.0   0.0010  0.8    30    200    1000   0.65  90    0.080     0.053    0.273        1.113        2.454        0.076        0.516        1.410        0.024        0.187        0.559        0.011        0.096        0.291
 1.0   0.0010  0.8    30    200    1500   0.65   0    0.059     0.059    0.847        4.441       10.896        0.098        0.783        2.452        0.027        0.223        0.695        0.011        0.109        0.341
 1.0   0.0010  0.8    30    200    1500   0.65  45    0.059     0.059    0.877        4.454       10.795        0.104        0.848        2.668        0.026        0.233        0.747        0.011        0.108        0.350
 1.0   0.0010  0.8    30    200    1500   0.65  90    0.059     0.059    0.541        2.374        5.388        0.084        0.681        2.119        0.022        0.195        0.641        0.009        0.092        0.302
 1.0   0.0010  0.8    30    300     500   0.45   0    0.000     0.048    0.561        2.531        5.795        0.147        0.951        2.450        0.033        0.346        1.072        0.012        0.148        0.528
 1.0   0.0010  0.8    30    300     500   0.45  45    0.000     0.048    0.601        2.659        6.050        0.156        1.056        2.749        0.032        0.353        1.135        0.012        0.145        0.529
 1.0   0.0010  0.8    30    300     500   0.45  90    0.000     0.048    0.389        1.557        3.394        0.135        0.880        2.225        0.030        0.312        0.987        0.011        0.133        0.474
 1.0   0.0010  0.8    30    300     750   0.45   0    0.000     0.060    0.736        3.673        8.880        0.146        1.024        2.790        0.030        0.331        1.078        0.011        0.135        0.500
 1.0   0.0010  0.8    30    300     750   0.45  45    0.000     0.060    0.807        3.894        9.264        0.153        1.148        3.191        0.029        0.336        1.138        0.010        0.133        0.500
 1.0   0.0010  0.8    30    300     750   0.45  90    0.000     0.060    0.559        2.347        5.231        0.136        0.995        2.712        0.027        0.304        1.016        0.010        0.124        0.457
 1.0   0.0010  0.8    30    300    1000   0.45   0    0.000     0.054    0.925        5.055       12.799        0.142        1.077        3.084        0.027        0.314        1.067        0.010        0.124        0.472
 1.0   0.0010  0.8    30    300    1000   0.45  45    0.000     0.054    1.020        5.361       13.280        0.148        1.194        3.503        0.026        0.316        1.113        0.009        0.122        0.469
 1.0   0.0010  0.8    30    300    1000   0.45  90    0.000     0.054    0.750        3.395        7.743        0.133        1.053        3.053        0.025        0.289        1.005        0.009        0.114        0.434
 1.0   0.0010  0.8    30    300    1500   0.45   0    0.000     0.057    1.232        7.880       21.614        0.131        1.102        3.389        0.023        0.277        1.002        0.008        0.105        0.416
 1.0   0.0010  0.8    30    300    1500   0.45  45    0.000     0.057    1.360        8.411       22.516        0.133        1.188        3.759        0.022        0.276        1.022        0.008        0.103        0.410
 1.0   0.0010  0.8    30    300    1500   0.45  90    0.000     0.057    1.106        6.143       15.154        0.120        1.065        3.369        0.021        0.255        0.933        0.007        0.097        0.382
 1.0   0.0010  0.8    30    300     500   0.55   0    0.001     0.045    0.361        1.544        3.421        0.132        0.707        1.676        0.041        0.335        0.885        0.016        0.168        0.513
 1.0   0.0010  0.8    30    300     500   0.55  45    0.001     0.045    0.384        1.616        3.560        0.142        0.784        1.865        0.040        0.352        0.964        0.015        0.168        0.525
 1.0   0.0010  0.8    30    300     500   0.55  90    0.001     0.045    0.227        0.877        1.863        0.116        0.606        1.395        0.036        0.296        0.798        0.014        0.148        0.449
 1.0   0.0010  0.8    30    300     750   0.55   0    0.000     0.050    0.505        2.355        5.486        0.136        0.804        2.040        0.037        0.334        0.932        0.014        0.157        0.502
 1.0   0.0010  0.8    30    300     750   0.55  45    0.000     0.050    0.542        2.453        5.636        0.148        0.908        2.322        0.037        0.348        1.019        0.014        0.156        0.513
 1.0   0.0010  0.8    30    300     750   0.55  90    0.000     0.050    0.329        1.315        2.855        0.126        0.742        1.840        0.033        0.303        0.875        0.013        0.141        0.452
 1.0   0.0010  0.8    30    300    1000   0.55   0    0.000     0.061    0.680        3.452        8.383        0.139        0.889        2.399        0.034        0.329        0.966        0.013        0.147        0.490
 1.0   0.0010  0.8    30    300    1000   0.55  45    0.000     0.061    0.731        3.569        8.509        0.149        1.002        2.736        0.034        0.339        1.043        0.012        0.145        0.496
 1.0   0.0010  0.8    30    300    1000   0.55  90    0.000     0.061    0.482        2.021        4.483        0.129        0.850        2.276        0.031        0.300        0.917        0.012        0.133        0.445
 1.0   0.0010  0.8    30    300    1500   0.55   0    0.000     0.054    0.994        5.778       14.905        0.136        0.977        2.863        0.029        0.307        0.970        0.011        0.128        0.452
 1.0   0.0010  0.8    30    300    1500   0.55  45    0.000     0.054    1.069        5.960       15.045        0.142        1.075        3.210        0.029        0.310        1.018        0.010        0.125        0.451
 1.0   0.0010  0.8    30    300    1500   0.55  90    0.000     0.054    0.782        3.722        8.611        0.125        0.941        2.795        0.027        0.278        0.912        0.010        0.116        0.411
 1.0   0.0010  0.8    30    300     500   0.65   0    0.050     0.051    0.187        0.783        1.713        0.085        0.397        0.909        0.041        0.248        0.579        0.018        0.156        0.401
 1.0   0.0010  0.8    30    300     500   0.65  45    0.050     0.051    0.207        0.849        1.843        0.097        0.463        1.056        0.041        0.270        0.653        0.018        0.159        0.425
 1.0   0.0010  0.8    30    300     500   0.65  90    0.050     0.051    0.120        0.458        0.960        0.075        0.337        0.747        0.034        0.213        0.512        0.016        0.130        0.341
 1.0   0.0010  0.8    30    300     750   0.65   0    0.037     0.045    0.311        1.396        3.192        0.099        0.529        1.311        0.039        0.268        0.669        0.017        0.152        0.418
 1.0   0.0010  0.8    30    300     750   0.65  45    0.037     0.045    0.338        1.475        3.322        0.112        0.613        1.510        0.039        0.291        0.759        0.016        0.155        0.443
 1.0   0.0010  0.8    30    300     750   0.65  90    0.037     0.045    0.186        0.725        1.552        0.089        0.461        1.093        0.034        0.239        0.620        0.015        0.132        0.370
 1.0   0.0010  0.8    30    300    1000   0.65   0    0.026     0.053    0.448        2.149        5.080        0.107        0.635        1.686        0.037        0.278        0.735        0.015        0.147        0.427
 1.0   0.0010  0.8    30    300    1000   0.65  45    0.026     0.053    0.477        2.202        5.113        0.120        0.727        1.922        0.037        0.298        0.824        0.015        0.148        0.446
 1.0   0.0010  0.8    30    300    1000   0.65  90    0.026     0.053    0.270        1.091        2.384        0.098        0.573        1.462        0.032        0.251        0.695        0.014        0.129        0.383
 1.0   0.0010  0.8    30    300    1500   0.65   0    0.016     0.059    0.758        4.007        9.875        0.116        0.789        2.305        0.033        0.283        0.813        0.013        0.136        0.425
 1.0   0.0010  0.8    30    300    1500   0.65  45    0.016     0.059    0.796        4.048        9.805        0.125        0.882        2.583        0.033        0.295        0.884        0.013        0.135        0.434
 1.0   0.0010  0.8    30    300    1500   0.65  90    0.016     0.059    0.507        2.208        4.984        0.107        0.737        2.118        0.029        0.256        0.773        0.012        0.121        0.384
 1.0   0.0010  1.5    30    100     500   0.45   0    0.160     0.206    0.481        2.350        5.554        0.076        0.543        1.516        0.022        0.171        0.488        0.010        0.086        0.248
 1.0   0.0010  1.5    30    100     500   0.45  45    0.160     0.206    0.496        2.337        5.433        0.081        0.586        1.638        0.022        0.179        0.523        0.010        0.087        0.257
 1.0   0.0010  1.5    30    100     500   0.45  90    0.160     0.206    0.235        0.948        2.068        0.062        0.427        1.158        0.018        0.144        0.425        0.008        0.070        0.211
 1.0   0.0010  1.5    30    100     750   0.45   0    0.110     0.213    0.810        4.485       11.210        0.083        0.674        2.073        0.021        0.179        0.553        0.009        0.083        0.258
 1.0   0.0010  1.5    30    100     750   0.45  45    0.110     0.213    0.830        4.423       10.864        0.085        0.711        2.206        0.020        0.181        0.574        0.008        0.081        0.259
 1.0   0.0010  1.5    30    100     750   0.45  90    0.110     0.213    0.479        2.082        4.660        0.069        0.560        1.725        0.017        0.151        0.487        0.007        0.068        0.220
 1.0   0.0010  1.5    30    100    1000   0.45   0    0.085     0.214    1.033        6.412       16.913        0.081        0.708        2.320        0.018        0.171        0.555        0.007        0.076        0.248
 1.0   0.0010  1.5    30    100    1000   0.45  45    0.085     0.214    1.069        6.380       16.493        0.081        0.734        2.436        0.018        0.170        0.564        0.007        0.074        0.245
 1.0   0.0010  1.5    30    100    1000   0.45  90    0.085     0.214    0.713        3.524        8.152        0.067        0.600        2.000        0.015        0.143        0.488        0.006        0.062        0.210
 1.0   0.0010  1.5    30    100    1500   0.45   0    0.056     0.212    1.336        9.799       28.329        0.074        0.698        2.447        0.015        0.153        0.522        0.006        0.064        0.221
 1.0   0.0010  1.5    30    100    1500   0.45  45    0.056     0.212    1.384        9.978       28.347        0.073        0.706        2.512        0.015        0.149        0.518        0.006        0.062        0.215
 1.0   0.0010  1.5    30    100    1500   0.45  90    0.056     0.212    1.063        6.849       17.422        0.061        0.599        2.165        0.012        0.127        0.454        0.005        0.053        0.186
 1.0   0.0010  1.5    30    100     500   0.55   0    0.250     0.211    0.321        1.454        3.324        0.062        0.432        1.163        0.017        0.136        0.395        0.008        0.067        0.196
 1.0   0.0010  1.5    30    100     500   0.55  45    0.250     0.211    0.335        1.479        3.333        0.065        0.463        1.245        0.017        0.143        0.419        0.008        0.069        0.204
 1.0   0.0010  1.5    30    100     500   0.55  90    0.250     0.211    0.138        0.544        1.172        0.046        0.296        0.759        0.013        0.107        0.314        0.006        0.053        0.160
 1.0   0.0010  1.5    30    100     750   0.55   0    0.174     0.206    0.587        2.907        6.920        0.073        0.592        1.768        0.017        0.153        0.489        0.008        0.070        0.222
 1.0   0.0010  1.5    30    100     750   0.55  45    0.174     0.206    0.598        2.882        6.777        0.075        0.625        1.877        0.017        0.157        0.506        0.007        0.070        0.225
 1.0   0.0010  1.5    30    100     750   0.55  90    0.174     0.206    0.291        1.193        2.633        0.057        0.455        1.331        0.014        0.126        0.411        0.006        0.056        0.186
 1.0   0.0010  1.5    30    100    1000   0.55   0    0.135     0.213    0.832        4.535       11.228        0.076        0.676        2.162        0.016        0.155        0.522        0.007        0.068        0.226
 1.0   0.0010  1.5    30    100    1000   0.55  45    0.135     0.213    0.852        4.456       10.868        0.077        0.703        2.273        0.016        0.156        0.532        0.007        0.066        0.225
 1.0   0.0010  1.5    30    100    1000   0.55  90    0.135     0.213    0.476        2.066        4.648        0.061        0.540        1.729        0.013        0.129        0.446        0.005        0.055        0.190
 1.0   0.0010  1.5    30    100    1500   0.55   0    0.092     0.212    1.203        7.626       20.154        0.072        0.706        2.457        0.014        0.145        0.515        0.006        0.061        0.213
 1.0   0.0010  1.5    30    100    1500   0.55  45    0.092     0.212    1.239        7.613       19.767        0.071        0.717        2.535        0.014        0.143        0.513        0.005        0.058        0.208
 1.0   0.0010  1.5    30    100    1500   0.55  90    0.092     0.212    0.845        4.313       10.078        0.058        0.588        2.102        0.011        0.121        0.445        0.005        0.049        0.179
 1.0   0.0010  1.5    30    100     500   0.65   0    0.372     0.216    0.199        0.863        1.931        0.052        0.336        0.852        0.014        0.116        0.329        0.007        0.057        0.166
 1.0   0.0010  1.5    30    100     500   0.65  45    0.372     0.216    0.211        0.894        1.973        0.055        0.360        0.913        0.015        0.121        0.348        0.007        0.058        0.173
 1.0   0.0010  1.5    30    100     500   0.65  90    0.372     0.216    0.083        0.322        0.686        0.035        0.206        0.495        0.011        0.085        0.240        0.005        0.043        0.127
 1.0   0.0010  1.5    30    100     750   0.65   0    0.271     0.210    0.397        1.817        4.186        0.068        0.520        1.463        0.016        0.144        0.450        0.007        0.065        0.206
 1.0   0.0010  1.5    30    100     750   0.65  45    0.271     0.210    0.406        1.814        4.134        0.071        0.550        1.547        0.016        0.147        0.466        0.007        0.065        0.208
 1.0   0.0010  1.5    30    100     750   0.65  90    0.271     0.210    0.176        0.710        1.550        0.050        0.358        0.956        0.012        0.112        0.354        0.005        0.051        0.166
 1.0   0.0010  1.5    30    100    1000   0.65   0    0.211     0.210    0.621        2.988        7.029        0.075        0.634        1.924        0.016        0.153        0.507        0.007        0.065        0.219
 1.0   0.0010  1.5    30    100    1000   0.65  45    0.211     0.210    0.630        2.955        6.883        0.076        0.664        2.030        0.015        0.154        0.517        0.006        0.064        0.219
 1.0   0.0010  1.5    30    100    1000   0.65  90    0.211     0.210    0.299        1.233        2.725        0.057        0.476        1.403        0.012        0.123        0.417        0.005        0.052        0.180
 1.0   0.0010  1.5    30    100    1500   0.65   0    0.145     0.211    0.992        5.388       13.293        0.073        0.713        2.394        0.014        0.147        0.527        0.006        0.060        0.214
 1.0   0.0010  1.5    30    100    1500   0.65  45    0.145     0.211    1.012        5.332       13.006        0.073        0.728        2.491        0.013        0.145        0.526        0.005        0.058        0.210
 1.0   0.0010  1.5    30    100    1500   0.65  90    0.145     0.211    0.578        2.554        5.796        0.059        0.577        1.954        0.011        0.121        0.447        0.004        0.048        0.179
 1.0   0.0010  1.5    30    200     500   0.45   0    0.066     0.206    0.549        2.462        5.548        0.131        0.839        2.073        0.030        0.281        0.799        0.012        0.125        0.390
 1.0   0.0010  1.5    30    200     500   0.45  45    0.066     0.206    0.560        2.464        5.507        0.135        0.891        2.234        0.030        0.286        0.838        0.011        0.123        0.394
 1.0   0.0010  1.5    30    200     500   0.45  90    0.066     0.206    0.316        1.228        2.611        0.114        0.714        1.735        0.026        0.248        0.717        0.010        0.108        0.342
 1.0   0.0010  1.5    30    200     750   0.45   0    0.044     0.213    0.770        3.904        9.439        0.131        0.932        2.481        0.027        0.272        0.822        0.010        0.114        0.377
 1.0   0.0010  1.5    30    200     750   0.45  45    0.044     0.213    0.802        3.941        9.359        0.134        0.989        2.690        0.026        0.273        0.850        0.010        0.111        0.375
 1.0   0.0010  1.5    30    200     750   0.45  90    0.044     0.213    0.500        2.082        4.562        0.116        0.831        2.223        0.024        0.241        0.745        0.009        0.100        0.331
 1.0   0.0010  1.5    30    200    1000   0.45   0    0.036     0.214    0.965        5.473       14.044        0.125        0.959        2.704        0.024        0.254        0.805        0.009        0.103        0.354
 1.0   0.0010  1.5    30    200    1000   0.45  45    0.036     0.214    1.007        5.524       13.863        0.126        1.005        2.908        0.023        0.253        0.821        0.008        0.100        0.348
 1.0   0.0010  1.5    30    200    1000   0.45  90    0.036     0.214    0.688        3.170        7.189        0.110        0.865        2.486        0.021        0.225        0.726        0.008        0.090        0.310
 1.0   0.0010  1.5    30    200    1500   0.45   0    0.023     0.212    1.250        8.436       23.840        0.112        0.956        2.907        0.020        0.222        0.748        0.007        0.086        0.311
 1.0   0.0010  1.5    30    200    1500   0.45  45    0.023     0.212    1.310        8.633       23.882        0.111        0.977        3.051        0.019        0.217        0.745        0.007        0.083        0.301
 1.0   0.0010  1.5    30    200    1500   0.45  90    0.023     0.212    1.012        5.859       14.558        0.098        0.859        2.701        0.017        0.195        0.666        0.006        0.075        0.271
 1.0   0.0010  1.5    30    200     500   0.55   0    0.193     0.211    0.265        1.164        2.617        0.085        0.450        1.083        0.029        0.213        0.535        0.012        0.112        0.309
 1.0   0.0010  1.5    30    200     500   0.55  45    0.193     0.211    0.287        1.228        2.720        0.092        0.509        1.228        0.029        0.224        0.582        0.012        0.113        0.321
 1.0   0.0010  1.5    30    200     500   0.55  90    0.193     0.211    0.149        0.572        1.207        0.072        0.371        0.864        0.024        0.179        0.464        0.010        0.093        0.261
 1.0   0.0010  1.5    30    200     750   0.55   0    0.149     0.206    0.464        2.252        5.326        0.097        0.593        1.566        0.027        0.224        0.611        0.011        0.108        0.319
 1.0   0.0010  1.5    30    200     750   0.55  45    0.149     0.206    0.489        2.291        5.317        0.102        0.656        1.744        0.027        0.232        0.653        0.010        0.107        0.325
 1.0   0.0010  1.5    30    200     750   0.55  90    0.149     0.206    0.264        1.065        2.315        0.084        0.514        1.327        0.023        0.194        0.547        0.009        0.092        0.275
 1.0   0.0010  1.5    30    200    1000   0.55   0    0.117     0.213    0.668        3.552        8.743        0.100        0.682        1.931        0.025        0.224        0.647        0.010        0.102        0.317
 1.0   0.0010  1.5    30    200    1000   0.55  45    0.117     0.213    0.696        3.544        8.545        0.104        0.742        2.120        0.024        0.227        0.677        0.009        0.099        0.317
 1.0   0.0010  1.5    30    200    1000   0.55  90    0.117     0.213    0.403        1.718        3.820        0.087        0.600        1.681        0.021        0.193        0.579        0.008        0.087        0.273
 1.0   0.0010  1.5    30    200    1500   0.55   0    0.077     0.212    1.000        6.225       16.474        0.099        0.760        2.337        0.021        0.211        0.656        0.008        0.089        0.297
 1.0   0.0010  1.5    30    200    1500   0.55  45    0.077     0.212    1.042        6.224       16.112        0.100        0.801        2.506        0.021        0.209        0.666        0.008        0.086        0.291
 1.0   0.0010  1.5    30    200    1500   0.55  90    0.077     0.212    0.709        3.528        8.195        0.085        0.677        2.119        0.018        0.181        0.582        0.007        0.076        0.255
 1.0   0.0010  1.5    30    200     500   0.65   0    0.313     0.216    0.153        0.660        1.472        0.049        0.272        0.660        0.021        0.127        0.314        0.010        0.079        0.202
 1.0   0.0010  1.5    30    200     500   0.65  45    0.313     0.216    0.168        0.705        1.545        0.055        0.306        0.735        0.021        0.140        0.354        0.010        0.082        0.217
 1.0   0.0010  1.5    30    200     500   0.65  90    0.313     0.216    0.075        0.287        0.604        0.039        0.195        0.451        0.016        0.104        0.261        0.008        0.062        0.163
 1.0   0.0010  1.5    30    200     750   0.65   0    0.252     0.210    0.309        1.409        3.239        0.065        0.424        1.120        0.022        0.155        0.419        0.010        0.084        0.235
 1.0   0.0010  1.5    30    200     750   0.65  45    0.252     0.210    0.326        1.446        3.268        0.071        0.464        1.221        0.022        0.166        0.459        0.009        0.085        0.245
 1.0   0.0010  1.5    30    200     750   0.65  90    0.252     0.210    0.148        0.590        1.275        0.052        0.313        0.793        0.017        0.129        0.358        0.008        0.068        0.195
 1.0   0.0010  1.5    30    200    1000   0.65   0    0.196     0.210    0.474        2.316        5.486        0.073        0.529        1.506        0.021        0.168        0.485        0.009        0.084        0.251
 1.0   0.0010  1.5    30    200    1000   0.65  45    0.196     0.210    0.490        2.313        5.396        0.078        0.571        1.626        0.021        0.175        0.518        0.008        0.083        0.255
 1.0   0.0010  1.5    30    200    1000   0.65  90    0.196     0.210    0.241        0.992        2.181        0.060        0.414        1.143        0.017        0.140        0.419        0.007        0.068        0.209
 1.0   0.0010  1.5    30    200    1500   0.65   0    0.136     0.211    0.799        4.395       10.920        0.080        0.656        2.043        0.020        0.176        0.547        0.008        0.081        0.258
 1.0   0.0010  1.5    30    200    1500   0.65  45    0.136     0.211    0.817        4.335       10.610        0.083        0.692        2.171        0.019        0.177        0.565        0.007        0.078        0.256
 1.0   0.0010  1.5    30    200    1500   0.65  90    0.136     0.211    0.464        2.067        4.685        0.066        0.539        1.674        0.016        0.146        0.476        0.006        0.066        0.216
 1.0   0.0010  1.5    30    300     500   0.45   0    0.010     0.206    0.708        3.210        7.263        0.132        1.008        2.698        0.025        0.279        0.911        0.009        0.113        0.406
 1.0   0.0010  1.5    30    300     500   0.45  45    0.010     0.206    0.708        3.131        7.050        0.133        1.053        2.854        0.024        0.276        0.927        0.009        0.108        0.398
 1.0   0.0010  1.5    30    300     500   0.45  90    0.010     0.206    0.414        1.637        3.535        0.116        0.870        2.269        0.022        0.244        0.807        0.008        0.098        0.352
 1.0   0.0010  1.5    30    300     750   0.45   0    0.007     0.213    0.861        4.191        9.923        0.130        1.060        2.966        0.023        0.267        0.906        0.008        0.104        0.387
 1.0   0.0010  1.5    30    300     750   0.45  45    0.007     0.213    0.900        4.269        9.995        0.131        1.119        3.205        0.022        0.263        0.919        0.008        0.100        0.377
 1.0   0.0010  1.5    30    300     750   0.45  90    0.007     0.213    0.580        2.392        5.256        0.116        0.962        2.690        0.020        0.237        0.817        0.007        0.091        0.339
 1.0   0.0010  1.5    30    300    1000   0.45   0    0.005     0.214    1.011        5.392       13.461        0.123        1.069        3.122        0.021        0.250        0.878        0.007        0.095        0.363
 1.0   0.0010  1.5    30    300    1000   0.45  45    0.005     0.214    1.071        5.542       13.598        0.123        1.122        3.371        0.020        0.245        0.883        0.007        0.091        0.352
 1.0   0.0010  1.5    30    300    1000   0.45  90    0.005     0.214    0.743        3.301        7.443        0.111        0.984        2.910        0.019        0.222        0.792        0.006        0.084        0.319
 1.0   0.0010  1.5    30    300    1500   0.45   0    0.003     0.212    1.268        7.944       21.808        0.111        1.056        3.303        0.018        0.221        0.812        0.006        0.081        0.321
 1.0   0.0010  1.5    30    300    1500   0.45  45    0.003     0.212    1.358        8.280       22.238        0.110        1.086        3.496        0.017        0.214        0.804        0.006        0.077        0.308
 1.0   0.0010  1.5    30    300    1500   0.45  90    0.003     0.212    1.050        5.626       13.729        0.099        0.969        3.107        0.016        0.196        0.728        0.005        0.072        0.282
 1.0   0.0010  1.5    30    300     500   0.55   0    0.110     0.211    0.444        1.855        4.013        0.136        0.805        1.886        0.032        0.296        0.820        0.012        0.132        0.413
 1.0   0.0010  1.5    30    300     500   0.55  45    0.110     0.211    0.443        1.836        3.963        0.138        0.833        1.971        0.031        0.299        0.850        0.011        0.129        0.412
 1.0   0.0010  1.5    30    300     500   0.55  90    0.110     0.211    0.235        0.893        1.873        0.112        0.620        1.416        0.028        0.252        0.702        0.011        0.113        0.351
 1.0   0.0010  1.5    30    300     750   0.55   0    0.087     0.206    0.564        2.551        5.797        0.136        0.874        2.158        0.029        0.289        0.838        0.011        0.122        0.399
 1.0   0.0010  1.5    30    300     750   0.55  45    0.087     0.206    0.581        2.581        5.815        0.140        0.927        2.332        0.029        0.291        0.872        0.010        0.119        0.397
 1.0   0.0010  1.5    30    300     750   0.55  90    0.087     0.206    0.334        1.318        2.823        0.118        0.742        1.816        0.026        0.253        0.747        0.010        0.107        0.347
 1.0   0.0010  1.5    30    300    1000   0.55   0    0.069     0.213    0.709        3.507        8.361        0.135        0.929        2.414        0.027        0.279        0.845        0.010        0.114        0.385
 1.0   0.0010  1.5    30    300    1000   0.55  45    0.069     0.213    0.738        3.540        8.314        0.137        0.988        2.628        0.026        0.279        0.871        0.009        0.111        0.379
 1.0   0.0010  1.5    30    300    1000   0.55  90    0.069     0.213    0.451        1.868        4.090        0.118        0.817        2.129        0.024        0.246        0.758        0.009        0.100        0.336
 1.0   0.0010  1.5    30    300    1500   0.55   0    0.051     0.212    0.993        5.742       14.882        0.128        0.985        2.769        0.023        0.255        0.826        0.008        0.099        0.352
 1.0   0.0010  1.5    30    300    1500   0.55  45    0.051     0.212    1.039        5.815       14.739        0.128        1.030        2.979        0.022        0.252        0.834        0.008        0.096        0.343
 1.0   0.0010  1.5    30    300    1500   0.55  90    0.051     0.212    0.716        3.394        7.788        0.112        0.885        2.547        0.021        0.225        0.739        0.007        0.088        0.309
 1.0   0.0010  1.5    30    300     500   0.65   0    0.236     0.216    0.172        0.721        1.572        0.078        0.363        0.825        0.030        0.212        0.512        0.012        0.117        0.320
 1.0   0.0010  1.5    30    300     500   0.65  45    0.236     0.216    0.188        0.768        1.662        0.084        0.413        0.942        0.030        0.220        0.550        0.012        0.116        0.327
 1.0   0.0010  1.5    30    300     500   0.65  90    0.236     0.216    0.105        0.397        0.828        0.064        0.296        0.656        0.025        0.171        0.423        0.011        0.095        0.259
 1.0   0.0010  1.5    30    300     750   0.65   0    0.206     0.210    0.285        1.273        2.893        0.088        0.471        1.153        0.028        0.221        0.569        0.011        0.112        0.324
 1.0   0.0010  1.5    30    300     750   0.65  45    0.206     0.210    0.309        1.344        3.011        0.095        0.533        1.308        0.028        0.230        0.615        0.011        0.110        0.330
 1.0   0.0010  1.5    30    300     750   0.65  90    0.206     0.210    0.164        0.643        1.372        0.074        0.392        0.931        0.024        0.185        0.492        0.010        0.093        0.271
 1.0   0.0010  1.5    30    300    1000   0.65   0    0.172     0.210    0.416        2.000        4.714        0.095        0.561        1.466        0.026        0.226        0.615        0.010        0.107        0.326
 1.0   0.0010  1.5    30    300    1000   0.65  45    0.172     0.210    0.442        2.051        4.747        0.101        0.629        1.649        0.026        0.232        0.657        0.010        0.105        0.328
 1.0   0.0010  1.5    30    300    1000   0.65  90    0.172     0.210    0.241        0.976        2.124        0.081        0.484        1.232        0.023        0.192        0.542        0.009        0.090        0.276
 1.0   0.0010  1.5    30    300    1500   0.65   0    0.124     0.211    0.700        3.802        9.451        0.102        0.692        1.974        0.024        0.226        0.666        0.009        0.098        0.320
 1.0   0.0010  1.5    30    300    1500   0.65  45    0.124     0.211    0.730        3.804        9.262        0.104        0.753        2.172        0.023        0.226        0.691        0.008        0.095        0.316
 1.0   0.0010  1.5    30    300    1500   0.65  90    0.124     0.211    0.431        1.897        4.268        0.087        0.611        1.732        0.021        0.194        0.591        0.008        0.085        0.274
 1.0   0.0010  0.0    60    100     500   0.45   0    0.164     0.075    0.766        3.636        8.509        0.130        0.900        2.504        0.034        0.286        0.813        0.013        0.132        0.390
 1.0   0.0010  0.0    60    100     500   0.45  45    0.164     0.075    0.784        3.614        8.335        0.140        0.997        2.756        0.034        0.299        0.876        0.013        0.132        0.398
 1.0   0.0010  0.0    60    100     500   0.45  90    0.164     0.075    0.381        1.538        3.361        0.106        0.721        1.935        0.029        0.243        0.723        0.012        0.114        0.346
 1.0   0.0010  0.0    60    100     750   0.45   0    0.117     0.080    1.250        6.646       16.330        0.140        1.103        3.408        0.032        0.299        0.931        0.012        0.128        0.412
 1.0   0.0010  0.0    60    100     750   0.45  45    0.117     0.080    1.296        6.628       16.045        0.147        1.205        3.734        0.031        0.305        0.978        0.012        0.127        0.414
 1.0   0.0010  0.0    60    100     750   0.45  90    0.117     0.080    0.793        3.431        7.743        0.119        0.977        3.022        0.028        0.261        0.857        0.011        0.113        0.374
 1.0   0.0010  0.0    60    100    1000   0.45   0    0.097     0.080    1.632        9.574       24.425        0.137        1.174        3.855        0.028        0.285        0.942        0.010        0.116        0.395
 1.0   0.0010  0.0    60    100    1000   0.45  45    0.097     0.080    1.716        9.690       24.373        0.141        1.262        4.186        0.028        0.286        0.971        0.010        0.114        0.393
 1.0   0.0010  0.0    60    100    1000   0.45  90    0.097     0.080    1.217        5.808       13.478        0.116        1.061        3.579        0.025        0.250        0.868        0.009        0.104        0.361
 1.0   0.0010  0.0    60    100    1500   0.45   0    0.077     0.087    2.103       14.667       40.211        0.124        1.147        4.035        0.023        0.250        0.875        0.008        0.096        0.346
 1.0   0.0010  0.0    60    100    1500   0.45  45    0.077     0.087    2.252       15.368       41.621        0.124        1.204        4.309        0.023        0.247        0.882        0.008        0.095        0.342
 1.0   0.0010  0.0    60    100    1500   0.45  90    0.077     0.087    1.891       11.508       28.736        0.105        1.054        3.895        0.021        0.221        0.807        0.008        0.088        0.321
 1.0   0.0010  0.0    60    100     500   0.55   0    0.289     0.072    0.478        2.122        4.796        0.108        0.705        1.835        0.027        0.231        0.648        0.010        0.102        0.303
 1.0   0.0010  0.0    60    100     500   0.55  45    0.289     0.072    0.499        2.161        4.823        0.116        0.780        2.019        0.027        0.240        0.690        0.010        0.103        0.308
 1.0   0.0010  0.0    60    100     500   0.55  90    0.289     0.072    0.207        0.811        1.738        0.079        0.484        1.193        0.022        0.183        0.523        0.009        0.086        0.256
 1.0   0.0010  0.0    60    100     750   0.55   0    0.195     0.084    0.856        4.091        9.632        0.128        0.969        2.828        0.027        0.269        0.840        0.010        0.111        0.363
 1.0   0.0010  0.0    60    100     750   0.55  45    0.195     0.084    0.882        4.105        9.546        0.135        1.063        3.095        0.027        0.274        0.876        0.010        0.110        0.364
 1.0   0.0010  0.0    60    100     750   0.55  90    0.195     0.084    0.441        1.802        3.972        0.102        0.778        2.190        0.023        0.223        0.721        0.009        0.096        0.318
 1.0   0.0010  0.0    60    100    1000   0.55   0    0.160     0.085    1.218        6.226       15.078        0.135        1.123        3.496        0.026        0.275        0.916        0.009        0.108        0.375
 1.0   0.0010  0.0    60    100    1000   0.55  45    0.160     0.085    1.258        6.238       14.930        0.139        1.218        3.822        0.026        0.277        0.943        0.009        0.107        0.374
 1.0   0.0010  0.0    60    100    1000   0.55  90    0.160     0.085    0.731        3.133        7.069        0.110        0.959        2.991        0.022        0.234        0.809        0.009        0.095        0.336
 1.0   0.0010  0.0    60    100    1500   0.55   0    0.128     0.084    1.777       10.361       26.339        0.128        1.192        4.085        0.022        0.254        0.912        0.008        0.095        0.353
 1.0   0.0010  0.0    60    100    1500   0.55  45    0.128     0.084    1.878       10.599       26.648        0.129        1.264        4.402        0.022        0.253        0.921        0.008        0.094        0.350
 1.0   0.0010  0.0    60    100    1500   0.55  90    0.128     0.084    1.358        6.527       15.223        0.107        1.074        3.807        0.020        0.221        0.824        0.007        0.087        0.324
 1.0   0.0010  0.0    60    100     500   0.65   0    0.420     0.067    0.293        1.248        2.735        0.088        0.523        1.258        0.022        0.189        0.505        0.008        0.083        0.238
 1.0   0.0010  0.0    60    100     500   0.65  45    0.420     0.067    0.318        1.310        2.831        0.095        0.581        1.394        0.022        0.195        0.534        0.008        0.084        0.242
 1.0   0.0010  0.0    60    100     500   0.65  90    0.420     0.067    0.117        0.450        0.948        0.057        0.300        0.688        0.017        0.136        0.363        0.007        0.067        0.189
 1.0   0.0010  0.0    60    100     750   0.65   0    0.275     0.070    0.566        2.516        5.709        0.120        0.814        2.177        0.026        0.252        0.748        0.010        0.104        0.331
 1.0   0.0010  0.0    60    100     750   0.65  45    0.275     0.070    0.591        2.577        5.784        0.127        0.900        2.393        0.026        0.257        0.783        0.010        0.104        0.332
 1.0   0.0010  0.0    60    100     750   0.65  90    0.275     0.070    0.255        1.008        2.177        0.089        0.578        1.455        0.022        0.200        0.602        0.009        0.089        0.281
 1.0   0.0010  0.0    60    100    1000   0.65   0    0.226     0.076    0.808        3.767        8.784        0.134        1.021        2.913        0.026        0.275        0.876        0.009        0.109        0.368
 1.0   0.0010  0.0    60    100    1000   0.65  45    0.226     0.076    0.833        3.803        8.782        0.140        1.116        3.192        0.026        0.278        0.907        0.009        0.108        0.367
 1.0   0.0010  0.0    60    100    1000   0.65  90    0.226     0.076    0.426        1.738        3.820        0.105        0.796        2.194        0.023        0.227        0.743        0.009        0.095        0.322
 1.0   0.0010  0.0    60    100    1500   0.65   0    0.182     0.089    1.335        6.799       16.477        0.135        1.205        3.885        0.024        0.271        0.955        0.008        0.101        0.373
 1.0   0.0010  0.0    60    100    1500   0.65  45    0.182     0.089    1.391        6.896       16.551        0.137        1.291        4.213        0.023        0.270        0.968        0.008        0.100        0.369
 1.0   0.0010  0.0    60    100    1500   0.65  90    0.182     0.089    0.835        3.625        8.227        0.112        1.050        3.362        0.021        0.233        0.846        0.008        0.091        0.338
 1.0   0.0010  0.0    60    200     500   0.45   0    0.000     0.075    0.683        3.128        7.188        0.195        1.081        2.669        0.053        0.462        1.237        0.020        0.208        0.631
 1.0   0.0010  0.0    60    200     500   0.45  45    0.000     0.075    0.727        3.239        7.341        0.209        1.234        3.054        0.052        0.472        1.322        0.019        0.206        0.634
 1.0   0.0010  0.0    60    200     500   0.45  90    0.000     0.075    0.434        1.700        3.637        0.182        1.019        2.439        0.049        0.425        1.178        0.019        0.194        0.586
 1.0   0.0010  0.0    60    200     750   0.45   0    0.000     0.080    1.060        5.552       13.640        0.200        1.262        3.417        0.047        0.450        1.300        0.017        0.191        0.611
 1.0   0.0010  0.0    60    200     750   0.45  45    0.000     0.080    1.134        5.666       13.606        0.211        1.429        3.903        0.046        0.456        1.372        0.017        0.188        0.612
 1.0   0.0010  0.0    60    200     750   0.45  90    0.000     0.080    0.749        3.147        6.980        0.190        1.252        3.358        0.044        0.421        1.263        0.016        0.179        0.577
 1.0   0.0010  0.0    60    200    1000   0.45   0    0.000     0.080    1.399        8.121       20.861        0.197        1.350        3.889        0.042        0.425        1.298        0.015        0.173        0.576
 1.0   0.0010  0.0    60    200    1000   0.45  45    0.000     0.080    1.499        8.277       20.764        0.203        1.502        4.390        0.041        0.426        1.347        0.015        0.170        0.573
 1.0   0.0010  0.0    60    200    1000   0.45  90    0.000     0.080    1.092        5.067       11.621        0.184        1.347        3.918        0.039        0.397        1.255        0.014        0.163        0.546
 1.0   0.0010  0.0    60    200    1500   0.45   0    0.000     0.087    1.868       12.748       35.323        0.181        1.387        4.284        0.034        0.370        1.215        0.012        0.143        0.501
 1.0   0.0010  0.0    60    200    1500   0.45  45    0.000     0.087    2.025       13.339       36.186        0.181        1.492        4.723        0.033        0.366        1.230        0.012        0.140        0.495
 1.0   0.0010  0.0    60    200    1500   0.45  90    0.000     0.087    1.698        9.916       24.586        0.166        1.368        4.384        0.032        0.344        1.160        0.011        0.135        0.475
 1.0   0.0010  0.0    60    200     500   0.55   0    0.143     0.072    0.382        1.684        3.779        0.117        0.632        1.527        0.045        0.303        0.729        0.019        0.167        0.437
 1.0   0.0010  0.0    60    200     500   0.55  45    0.143     0.072    0.416        1.777        3.921        0.133        0.734        1.756        0.045        0.324        0.818        0.019        0.167        0.449
 1.0   0.0010  0.0    60    200     500   0.55  90    0.143     0.072    0.203        0.777        1.636        0.104        0.520        1.192        0.039        0.269        0.676        0.017        0.147        0.390
 1.0   0.0010  0.0    60    200     750   0.55   0    0.093     0.084    0.694        3.361        7.933        0.142        0.884        2.364        0.044        0.342        0.902        0.018        0.169        0.479
 1.0   0.0010  0.0    60    200     750   0.55  45    0.093     0.084    0.727        3.384        7.845        0.157        1.005        2.663        0.044        0.358        0.990        0.017        0.169        0.488
 1.0   0.0010  0.0    60    200     750   0.55  90    0.093     0.084    0.383        1.538        3.342        0.130        0.779        1.990        0.040        0.313        0.866        0.017        0.154        0.444
 1.0   0.0010  0.0    60    200    1000   0.55   0    0.066     0.085    1.010        5.243       12.776        0.151        1.042        3.001        0.041        0.350        0.988        0.016        0.162        0.486
 1.0   0.0010  0.0    60    200    1000   0.55  45    0.066     0.085    1.052        5.232       12.521        0.163        1.167        3.352        0.041        0.361        1.064        0.016        0.161        0.492
 1.0   0.0010  0.0    60    200    1000   0.55  90    0.066     0.085    0.616        2.611        5.842        0.139        0.956        2.691        0.038        0.321        0.956        0.015        0.148        0.455
 1.0   0.0010  0.0    60    200    1500   0.55   0    0.045     0.084    1.525        9.044       23.240        0.153        1.180        3.722        0.036        0.338        1.036        0.013        0.144        0.465
 1.0   0.0010  0.0    60    200    1500   0.55  45    0.045     0.084    1.608        9.135       23.092        0.159        1.291        4.096        0.035        0.340        1.080        0.013        0.142        0.464
 1.0   0.0010  0.0    60    200    1500   0.55  90    0.045     0.084    1.144        5.468       12.707        0.139        1.121        3.568        0.033        0.309        0.997        0.013        0.133        0.438
 1.0   0.0010  0.0    60    200     500   0.65   0    0.474     0.067    0.215        0.928        2.047        0.070        0.382        0.900        0.025        0.166        0.405        0.011        0.090        0.232
 1.0   0.0010  0.0    60    200     500   0.65  45    0.474     0.067    0.242        1.002        2.166        0.078        0.435        1.020        0.025        0.180        0.452        0.011        0.092        0.242
 1.0   0.0010  0.0    60    200     500   0.65  90    0.474     0.067    0.097        0.371        0.774        0.052        0.253        0.569        0.020        0.134        0.331        0.010        0.075        0.195
 1.0   0.0010  0.0    60    200     750   0.65   0    0.308     0.070    0.449        2.030        4.628        0.103        0.642        1.654        0.030        0.232        0.622        0.012        0.112        0.316
 1.0   0.0010  0.0    60    200     750   0.65  45    0.308     0.070    0.477        2.093        4.698        0.113        0.720        1.843        0.030        0.246        0.679        0.012        0.113        0.326
 1.0   0.0010  0.0    60    200     750   0.65  90    0.308     0.070    0.206        0.809        1.737        0.081        0.470        1.152        0.025        0.194        0.533        0.011        0.097        0.278
 1.0   0.0010  0.0    60    200    1000   0.65   0    0.199     0.076    0.682        3.222        7.545        0.123        0.847        2.332        0.031        0.268        0.769        0.012        0.121        0.364
 1.0   0.0010  0.0    60    200    1000   0.65  45    0.199     0.076    0.706        3.241        7.484        0.132        0.940        2.577        0.031        0.279        0.825        0.012        0.121        0.370
 1.0   0.0010  0.0    60    200    1000   0.65  90    0.199     0.076    0.348        1.417        3.101        0.099        0.662        1.762        0.027        0.227        0.676        0.011        0.106        0.324
 1.0   0.0010  0.0    60    200    1500   0.65   0    0.134     0.089    1.155        6.004       14.654        0.137        1.071        3.270        0.030        0.290        0.910        0.011        0.121        0.397
 1.0   0.0010  0.0    60    200    1500   0.65  45    0.134     0.089    1.193        5.997       14.443        0.143        1.171        3.585        0.030        0.294        0.951        0.011        0.120        0.398
 1.0   0.0010  0.0    60    200    1500   0.65  90    0.134     0.089    0.690        3.004        6.809        0.114        0.924        2.804        0.026        0.251        0.823        0.010        0.108        0.360
 1.0   0.0010  0.0    60    300     500   0.45   0    0.000     0.075    0.791        3.506        7.939        0.218        1.382        3.476        0.044        0.475        1.486        0.015        0.189        0.662
 1.0   0.0010  0.0    60    300     500   0.45  45    0.000     0.075    0.847        3.688        8.298        0.225        1.536        3.906        0.043        0.474        1.527        0.015        0.185        0.654
 1.0   0.0010  0.0    60    300     500   0.45  90    0.000     0.075    0.544        2.152        4.653        0.201        1.292        3.175        0.041        0.440        1.383        0.015        0.178        0.618
 1.0   0.0010  0.0    60    300     750   0.45   0    0.000     0.080    1.060        5.260       12.690        0.216        1.498        3.988        0.040        0.455        1.487        0.014        0.176        0.634
 1.0   0.0010  0.0    60    300     750   0.45  45    0.000     0.080    1.169        5.603       13.277        0.223        1.687        4.592        0.039        0.455        1.533        0.014        0.172        0.627
 1.0   0.0010  0.0    60    300     750   0.45  90    0.000     0.080    0.811        3.370        7.458        0.205        1.495        3.984        0.038        0.431        1.430        0.014        0.168        0.603
 1.0   0.0010  0.0    60    300    1000   0.45   0    0.000     0.080    1.342        7.412       18.865        0.208        1.568        4.389        0.037        0.428        1.456        0.013        0.162        0.598
 1.0   0.0010  0.0    60    300    1000   0.45  45    0.000     0.080    1.486        7.841       19.464        0.213        1.745        5.030        0.036        0.427        1.490        0.012        0.158        0.591
 1.0   0.0010  0.0    60    300    1000   0.45  90    0.000     0.080    1.106        4.985       11.347        0.198        1.578        4.498        0.035        0.407        1.406        0.012        0.155        0.571
 1.0   0.0010  0.0    60    300    1500   0.45   0    0.000     0.087    1.791       11.630       32.116        0.188        1.598        4.810        0.030        0.374        1.344        0.010        0.137        0.524
 1.0   0.0010  0.0    60    300    1500   0.45  45    0.000     0.087    1.992       12.431       33.418        0.189        1.724        5.379        0.030        0.370        1.355        0.010        0.134        0.515
 1.0   0.0010  0.0    60    300    1500   0.45  90    0.000     0.087    1.664        9.249       22.722        0.178        1.592        4.974        0.029        0.356        1.294        0.010        0.131        0.502
 1.0   0.0010  0.0    60    300     500   0.55   0    0.003     0.072    0.484        2.024        4.404        0.189        0.950        2.192        0.056        0.464        1.187        0.021        0.218        0.637
 1.0   0.0010  0.0    60    300     500   0.55  45    0.003     0.072    0.512        2.112        4.573        0.200        1.060        2.448        0.055        0.471        1.249        0.021        0.215        0.636
 1.0   0.0010  0.0    60    300     500   0.55  90    0.003     0.072    0.298        1.130        2.365        0.167        0.819        1.826        0.051        0.411        1.070        0.020        0.199        0.574
 1.0   0.0010  0.0    60    300     750   0.55   0    0.002     0.084    0.687        3.171        7.326        0.196        1.087        2.691        0.052        0.461        1.244        0.019        0.205        0.626
 1.0   0.0010  0.0    60    300     750   0.55  45    0.002     0.084    0.733        3.289        7.494        0.209        1.240        3.079        0.051        0.470        1.324        0.019        0.203        0.628
 1.0   0.0010  0.0    60    300     750   0.55  90    0.002     0.084    0.438        1.726        3.705        0.183        1.025        2.461        0.048        0.425        1.185        0.018        0.192        0.584
 1.0   0.0010  0.0    60    300    1000   0.55   0    0.001     0.085    0.936        4.740       11.492        0.201        1.218        3.211        0.048        0.454        1.290        0.017        0.194        0.614
 1.0   0.0010  0.0    60    300    1000   0.55  45    0.001     0.085    1.003        4.870       11.559        0.212        1.383        3.673        0.047        0.461        1.365        0.017        0.192        0.615
 1.0   0.0010  0.0    60    300    1000   0.55  90    0.001     0.085    0.636        2.646        5.844        0.189        1.189        3.085        0.045        0.424        1.248        0.017        0.183        0.580
 1.0   0.0010  0.0    60    300    1500   0.55   0    0.001     0.084    1.401        8.174       21.075        0.197        1.353        3.893        0.041        0.422        1.297        0.015        0.170        0.570
 1.0   0.0010  0.0    60    300    1500   0.55  45    0.001     0.084    1.502        8.349       21.037        0.203        1.503        4.395        0.041        0.423        1.343        0.014        0.168        0.567
 1.0   0.0010  0.0    60    300    1500   0.55  90    0.001     0.084    1.093        5.112       11.783        0.184        1.348        3.922        0.039        0.395        1.254        0.014        0.161        0.542
 1.0   0.0010  0.0    60    300     500   0.65   0    0.227     0.067    0.215        0.886        1.915        0.090        0.434        0.988        0.042        0.256        0.587        0.018        0.154        0.392
 1.0   0.0010  0.0    60    300     500   0.65  45    0.227     0.067    0.241        0.977        2.089        0.105        0.513        1.155        0.041        0.273        0.658        0.018        0.153        0.397
 1.0   0.0010  0.0    60    300     500   0.65  90    0.227     0.067    0.127        0.477        0.986        0.080        0.356        0.776        0.036        0.221        0.525        0.017        0.132        0.336
 1.0   0.0010  0.0    60    300     750   0.65   0    0.169     0.070    0.397        1.772        4.017        0.117        0.641        1.569        0.043        0.300        0.736        0.018        0.161        0.432
 1.0   0.0010  0.0    60    300     750   0.65  45    0.169     0.070    0.435        1.881        4.189        0.132        0.745        1.807        0.043        0.319        0.823        0.018        0.161        0.443
 1.0   0.0010  0.0    60    300     750   0.65  90    0.169     0.070    0.215        0.833        1.766        0.104        0.535        1.247        0.038        0.268        0.687        0.017        0.143        0.390
 1.0   0.0010  0.0    60    300    1000   0.65   0    0.115     0.076    0.585        2.795        6.575        0.133        0.806        2.112        0.042        0.325        0.849        0.017        0.162        0.458
 1.0   0.0010  0.0    60    300    1000   0.65  45    0.115     0.076    0.624        2.867        6.618        0.148        0.925        2.403        0.042        0.342        0.938        0.017        0.162        0.469
 1.0   0.0010  0.0    60    300    1000   0.65  90    0.115     0.076    0.334        1.342        2.911        0.121        0.701        1.759        0.038        0.295        0.809        0.016        0.147        0.423
 1.0   0.0010  0.0    60    300    1500   0.65   0    0.069     0.089    1.027        5.390       13.218        0.151        1.049        3.034        0.040        0.347        0.992        0.015        0.157        0.481
 1.0   0.0010  0.0    60    300    1500   0.65  45    0.069     0.089    1.072        5.394       12.998        0.162        1.174        3.388        0.040        0.356        1.064        0.015        0.156        0.486
 1.0   0.0010  0.0    60    300    1500   0.65  90    0.069     0.089    0.631        2.727        6.148        0.138        0.960        2.716        0.037        0.319        0.958        0.015        0.146        0.452
 1.0   0.0010  0.8    60    100     500   0.45   0    0.185     0.131    0.738        3.562        8.355        0.118        0.846        2.346        0.031        0.253        0.724        0.013        0.119        0.348
 1.0   0.0010  0.8    60    100     500   0.45  45    0.185     0.131    0.758        3.518        8.124        0.126        0.920        2.556        0.031        0.265        0.777        0.012        0.120        0.358
 1.0   0.0010  0.8    60    100     500   0.45  90    0.185     0.131    0.355        1.414        3.068        0.097        0.663        1.785        0.026        0.217        0.645        0.011        0.102        0.309
 1.0   0.0010  0.8    60    100     750   0.45   0    0.120     0.150    1.242        6.673       16.422        0.127        1.036        3.185        0.029        0.265        0.826        0.011        0.116        0.368
 1.0   0.0010  0.8    60    100     750   0.45  45    0.120     0.150    1.274        6.588       15.953        0.132        1.108        3.439        0.028        0.270        0.864        0.011        0.114        0.370
 1.0   0.0010  0.8    60    100     750   0.45  90    0.120     0.150    0.729        3.134        7.050        0.107        0.884        2.725        0.025        0.231        0.755        0.010        0.101        0.330
 1.0   0.0010  0.8    60    100    1000   0.45   0    0.093     0.140    1.617        9.712       25.020        0.123        1.094        3.588        0.026        0.254        0.835        0.010        0.105        0.354
 1.0   0.0010  0.8    60    100    1000   0.45  45    0.093     0.140    1.681        9.715       24.570        0.126        1.153        3.831        0.025        0.254        0.857        0.009        0.103        0.352
 1.0   0.0010  0.8    60    100    1000   0.45  90    0.093     0.140    1.129        5.371       12.366        0.105        0.960        3.225        0.022        0.222        0.766        0.009        0.092        0.319
 1.0   0.0010  0.8    60    100    1500   0.45   0    0.065     0.143    2.063       14.994       42.143        0.112        1.076        3.774        0.021        0.226        0.782        0.008        0.089        0.314
 1.0   0.0010  0.8    60    100    1500   0.45  45    0.065     0.143    2.172       15.396       42.518        0.112        1.108        3.950        0.021        0.222        0.786        0.007        0.087        0.309
 1.0   0.0010  0.8    60    100    1500   0.45  90    0.065     0.143    1.754       10.904       27.209        0.096        0.961        3.519        0.019        0.198        0.718        0.007        0.079        0.285
 1.0   0.0010  0.8    60    100     500   0.55   0    0.309     0.132    0.456        2.042        4.624        0.095        0.649        1.709        0.024        0.199        0.567        0.010        0.091        0.266
 1.0   0.0010  0.8    60    100     500   0.55  45    0.309     0.132    0.478        2.071        4.622        0.101        0.705        1.853        0.024        0.208        0.604        0.010        0.092        0.276
 1.0   0.0010  0.8    60    100     500   0.55  90    0.309     0.132    0.195        0.761        1.628        0.070        0.441        1.103        0.019        0.160        0.463        0.008        0.076        0.227
 1.0   0.0010  0.8    60    100     750   0.55   0    0.201     0.133    0.878        4.208        9.865        0.115        0.918        2.690        0.025        0.234        0.738        0.009        0.099        0.319
 1.0   0.0010  0.8    60    100     750   0.55  45    0.201     0.133    0.896        4.176        9.674        0.120        0.983        2.898        0.024        0.239        0.768        0.009        0.098        0.322
 1.0   0.0010  0.8    60    100     750   0.55  90    0.201     0.133    0.422        1.715        3.763        0.091        0.711        2.025        0.020        0.196        0.635        0.008        0.084        0.279
 1.0   0.0010  0.8    60    100    1000   0.55   0    0.153     0.165    1.243        6.467       15.717        0.119        1.045        3.294        0.023        0.239        0.800        0.009        0.097        0.330
 1.0   0.0010  0.8    60    100    1000   0.55  45    0.153     0.165    1.270        6.406       15.373        0.122        1.105        3.527        0.023        0.241        0.820        0.008        0.095        0.329
 1.0   0.0010  0.8    60    100    1000   0.55  90    0.153     0.165    0.696        2.948        6.588        0.097        0.864        2.727        0.020        0.204        0.706        0.008        0.083        0.292
 1.0   0.0010  0.8    60    100    1500   0.55   0    0.112     0.142    1.805       10.963       28.209        0.115        1.117        3.831        0.020        0.225        0.803        0.007        0.087        0.315
 1.0   0.0010  0.8    60    100    1500   0.55  45    0.112     0.142    1.879       10.997       27.881        0.115        1.157        4.042        0.020        0.223        0.809        0.007        0.085        0.310
 1.0   0.0010  0.8    60    100    1500   0.55  90    0.112     0.142    1.304        6.283       14.555        0.096        0.969        3.441        0.018        0.196        0.724        0.007        0.077        0.284
 1.0   0.0010  0.8    60    100     500   0.65   0    0.453     0.132    0.281        1.192        2.616        0.077        0.483        1.188        0.019        0.162        0.445        0.008        0.074        0.213
 1.0   0.0010  0.8    60    100     500   0.65  45    0.453     0.132    0.306        1.261        2.725        0.082        0.527        1.292        0.020        0.170        0.474        0.008        0.076        0.220
 1.0   0.0010  0.8    60    100     500   0.65  90    0.453     0.132    0.110        0.421        0.889        0.051        0.281        0.655        0.015        0.120        0.328        0.007        0.059        0.170
 1.0   0.0010  0.8    60    100     750   0.65   0    0.295     0.145    0.551        2.458        5.573        0.104        0.753        2.048        0.023        0.213        0.647        0.009        0.090        0.286
 1.0   0.0010  0.8    60    100     750   0.65  45    0.295     0.145    0.570        2.485        5.575        0.108        0.812        2.211        0.023        0.219        0.675        0.009        0.090        0.289
 1.0   0.0010  0.8    60    100     750   0.65  90    0.295     0.145    0.236        0.932        2.010        0.077        0.519        1.332        0.018        0.170        0.522        0.007        0.075        0.241
 1.0   0.0010  0.8    60    100    1000   0.65   0    0.226     0.135    0.843        3.958        9.206        0.118        0.959        2.802        0.023        0.237        0.768        0.009        0.096        0.321
 1.0   0.0010  0.8    60    100    1000   0.65  45    0.226     0.135    0.857        3.936        9.084        0.122        1.024        3.015        0.023        0.240        0.791        0.008        0.095        0.321
 1.0   0.0010  0.8    60    100    1000   0.65  90    0.226     0.135    0.411        1.675        3.680        0.093        0.731        2.067        0.019        0.196        0.651        0.007        0.081        0.278
 1.0   0.0010  0.8    60    100    1500   0.65   0    0.169     0.155    1.390        7.159       17.307        0.120        1.121        3.646        0.021        0.234        0.828        0.007        0.089        0.324
 1.0   0.0010  0.8    60    100    1500   0.65  45    0.169     0.155    1.422        7.117       17.044        0.121        1.172        3.880        0.020        0.233        0.836        0.007        0.087        0.320
 1.0   0.0010  0.8    60    100    1500   0.65  90    0.169     0.155    0.810        3.503        7.900        0.098        0.937        3.061        0.018        0.201        0.730        0.007        0.078        0.289
 1.0   0.0010  0.8    60    200     500   0.45   0    0.015     0.131    0.743        3.341        7.539        0.202        1.174        2.834        0.048        0.443        1.210        0.017        0.191        0.587
 1.0   0.0010  0.8    60    200     500   0.45  45    0.015     0.131    0.771        3.375        7.540        0.211        1.281        3.138        0.047        0.450        1.271        0.017        0.189        0.588
 1.0   0.0010  0.8    60    200     500   0.45  90    0.015     0.131    0.445        1.719        3.638        0.182        1.047        2.483        0.044        0.402        1.122        0.017        0.176        0.537
 1.0   0.0010  0.8    60    200     750   0.45   0    0.008     0.150    1.089        5.600       13.579        0.202        1.311        3.448        0.042        0.423        1.241        0.015        0.173        0.560
 1.0   0.0010  0.8    60    200     750   0.45  45    0.008     0.150    1.138        5.617       13.365        0.207        1.432        3.844        0.042        0.425        1.289        0.015        0.170        0.558
 1.0   0.0010  0.8    60    200     750   0.45  90    0.008     0.150    0.719        2.990        6.577        0.184        1.236        3.258        0.040        0.389        1.170        0.014        0.161        0.519
 1.0   0.0010  0.8    60    200    1000   0.45   0    0.007     0.140    1.412        8.127       20.817        0.196        1.387        3.873        0.038        0.398        1.228        0.013        0.156        0.526
 1.0   0.0010  0.8    60    200    1000   0.45  45    0.007     0.140    1.486        8.166       20.425        0.198        1.493        4.277        0.037        0.396        1.257        0.013        0.153        0.521
 1.0   0.0010  0.8    60    200    1000   0.45  90    0.007     0.140    1.036        4.729       10.724        0.178        1.322        3.770        0.035        0.366        1.156        0.013        0.146        0.490
 1.0   0.0010  0.8    60    200    1500   0.45   0    0.004     0.143    1.874       12.837       36.017        0.177        1.409        4.234        0.031        0.344        1.139        0.011        0.129        0.457
 1.0   0.0010  0.8    60    200    1500   0.45  45    0.004     0.143    1.987       13.181       36.095        0.175        1.472        4.563        0.030        0.339        1.142        0.010        0.126        0.449
 1.0   0.0010  0.8    60    200    1500   0.45  90    0.004     0.143    1.603        9.279       22.846        0.159        1.334        4.187        0.029        0.316        1.063        0.010        0.121        0.427
 1.0   0.0010  0.8    60    200     500   0.55   0    0.201     0.132    0.361        1.581        3.539        0.111        0.599        1.441        0.040        0.282        0.686        0.016        0.150        0.404
 1.0   0.0010  0.8    60    200     500   0.55  45    0.201     0.132    0.394        1.677        3.689        0.124        0.685        1.643        0.040        0.299        0.761        0.016        0.151        0.416
 1.0   0.0010  0.8    60    200     500   0.55  90    0.201     0.132    0.192        0.734        1.543        0.096        0.488        1.123        0.035        0.246        0.622        0.015        0.130        0.354
 1.0   0.0010  0.8    60    200     750   0.55   0    0.146     0.133    0.668        3.217        7.552        0.134        0.834        2.213        0.039        0.314        0.834        0.015        0.150        0.434
 1.0   0.0010  0.8    60    200     750   0.55  45    0.146     0.133    0.703        3.256        7.504        0.145        0.936        2.480        0.038        0.326        0.905        0.015        0.149        0.442
 1.0   0.0010  0.8    60    200     750   0.55  90    0.146     0.133    0.363        1.454        3.149        0.119        0.720        1.843        0.035        0.281        0.781        0.014        0.134        0.394
 1.0   0.0010  0.8    60    200    1000   0.55   0    0.107     0.165    0.993        5.205       12.676        0.144        0.999        2.845        0.036        0.323        0.917        0.014        0.143        0.441
 1.0   0.0010  0.8    60    200    1000   0.55  45    0.107     0.165    1.032        5.167       12.346        0.152        1.099        3.144        0.036        0.329        0.972        0.013        0.142        0.443
 1.0   0.0010  0.8    60    200    1000   0.55  90    0.107     0.165    0.575        2.409        5.329        0.128        0.886        2.478        0.033        0.289        0.860        0.013        0.130        0.403
 1.0   0.0010  0.8    60    200    1500   0.55   0    0.062     0.142    1.519        9.207       23.856        0.145        1.127        3.513        0.031        0.309        0.955        0.011        0.127        0.419
 1.0   0.0010  0.8    60    200    1500   0.55  45    0.062     0.142    1.589        9.216       23.384        0.148        1.210        3.816        0.031        0.308        0.981        0.011        0.125        0.416
 1.0   0.0010  0.8    60    200    1500   0.55  90    0.062     0.142    1.071        5.131       11.856        0.128        1.036        3.271        0.029        0.277        0.893        0.011        0.116        0.386
 1.0   0.0010  0.8    60    200     500   0.65   0    0.441     0.132    0.197        0.847        1.873        0.062        0.347        0.829        0.024        0.152        0.373        0.011        0.089        0.227
 1.0   0.0010  0.8    60    200     500   0.65  45    0.441     0.132    0.221        0.919        1.995        0.070        0.392        0.931        0.024        0.168        0.424        0.011        0.091        0.242
 1.0   0.0010  0.8    60    200     500   0.65  90    0.441     0.132    0.092        0.351        0.736        0.048        0.238        0.544        0.019        0.125        0.312        0.009        0.073        0.190
 1.0   0.0010  0.8    60    200     750   0.65   0    0.321     0.145    0.412        1.879        4.301        0.090        0.578        1.504        0.027        0.205        0.552        0.011        0.104        0.291
 1.0   0.0010  0.8    60    200     750   0.65  45    0.321     0.145    0.434        1.911        4.298        0.098        0.639        1.656        0.027        0.219        0.605        0.011        0.104        0.302
 1.0   0.0010  0.8    60    200     750   0.65  90    0.321     0.145    0.187        0.731        1.567        0.071        0.421        1.041        0.023        0.172        0.476        0.010        0.088        0.252
 1.0   0.0010  0.8    60    200    1000   0.65   0    0.225     0.135    0.668        3.197        7.485        0.111        0.792        2.193        0.028        0.239        0.688        0.011        0.110        0.331
 1.0   0.0010  0.8    60    200    1000   0.65  45    0.225     0.135    0.692        3.196        7.377        0.118        0.863        2.396        0.028        0.249        0.737        0.011        0.110        0.338
 1.0   0.0010  0.8    60    200    1000   0.65  90    0.225     0.135    0.330        1.346        2.943        0.089        0.606        1.633        0.024        0.204        0.606        0.010        0.095        0.292
 1.0   0.0010  0.8    60    200    1500   0.65   0    0.145     0.155    1.145        6.044       14.755        0.122        0.994        3.037        0.027        0.256        0.803        0.010        0.109        0.355
 1.0   0.0010  0.8    60    200    1500   0.65  45    0.145     0.155    1.174        5.979       14.397        0.127        1.064        3.283        0.026        0.260        0.836        0.010        0.107        0.355
 1.0   0.0010  0.8    60    200    1500   0.65  90    0.145     0.155    0.653        2.844        6.406        0.102        0.829        2.532        0.023        0.221        0.722        0.009        0.095        0.317
 1.0   0.0010  0.8    60    300     500   0.45   0    0.000     0.131    0.918        4.092        9.194        0.214        1.485        3.771        0.039        0.443        1.425        0.014        0.171        0.608
 1.0   0.0010  0.8    60    300     500   0.45  45    0.000     0.131    0.943        4.093        9.151        0.217        1.585        4.088        0.038        0.438        1.441        0.013        0.166        0.596
 1.0   0.0010  0.8    60    300     500   0.45  90    0.000     0.131    0.576        2.259        4.855        0.193        1.324        3.292        0.037        0.404        1.296        0.013        0.159        0.558
 1.0   0.0010  0.8    60    300     750   0.45   0    0.000     0.150    1.146        5.618       13.350        0.207        1.555        4.150        0.036        0.417        1.399        0.012        0.157        0.574
 1.0   0.0010  0.8    60    300     750   0.45  45    0.000     0.150    1.220        5.772       13.525        0.210        1.685        4.624        0.035        0.413        1.418        0.012        0.153        0.564
 1.0   0.0010  0.8    60    300     750   0.45  90    0.000     0.150    0.807        3.327        7.317        0.192        1.477        3.956        0.034        0.389        1.309        0.012        0.148        0.536
 1.0   0.0010  0.8    60    300    1000   0.45   0    0.000     0.140    1.403        7.614       19.157        0.199        1.607        4.498        0.033        0.392        1.361        0.011        0.144        0.540
 1.0   0.0010  0.8    60    300    1000   0.45  45    0.000     0.140    1.517        7.879       19.368        0.200        1.727        5.000        0.032        0.387        1.372        0.011        0.141        0.530
 1.0   0.0010  0.8    60    300    1000   0.45  90    0.000     0.140    1.080        4.781       10.777        0.185        1.547        4.418        0.031        0.367        1.281        0.011        0.136        0.508
 1.0   0.0010  0.8    60    300    1500   0.45   0    0.000     0.143    1.839       11.783       32.543        0.178        1.612        4.858        0.027        0.342        1.248        0.009        0.123        0.474
 1.0   0.0010  0.8    60    300    1500   0.45  45    0.000     0.143    2.000       12.350       33.192        0.176        1.688        5.281        0.027        0.336        1.244        0.009        0.119        0.464
 1.0   0.0010  0.8    60    300    1500   0.45  90    0.000     0.143    1.609        8.714       21.178        0.165        1.545        4.832        0.026        0.321        1.176        0.009        0.116        0.448
 1.0   0.0010  0.8    60    300     500   0.55   0    0.044     0.132    0.527        2.188        4.717        0.200        1.049        2.377        0.051        0.451        1.185        0.019        0.199        0.596
 1.0   0.0010  0.8    60    300     500   0.55  45    0.044     0.132    0.549        2.245        4.815        0.205        1.113        2.552        0.050        0.453        1.227        0.018        0.196        0.595
 1.0   0.0010  0.8    60    300     500   0.55  90    0.044     0.132    0.307        1.155        2.404        0.168        0.841        1.868        0.046        0.393        1.037        0.018        0.180        0.531
 1.0   0.0010  0.8    60    300     750   0.55   0    0.031     0.133    0.715        3.247        7.406        0.205        1.175        2.833        0.047        0.443        1.225        0.017        0.186        0.580
 1.0   0.0010  0.8    60    300     750   0.55  45    0.031     0.133    0.763        3.371        7.587        0.212        1.283        3.144        0.046        0.447        1.279        0.017        0.184        0.580
 1.0   0.0010  0.8    60    300     750   0.55  90    0.031     0.133    0.449        1.756        3.738        0.182        1.041        2.477        0.044        0.401        1.129        0.016        0.173        0.533
 1.0   0.0010  0.8    60    300    1000   0.55   0    0.023     0.165    0.951        4.750       11.399        0.205        1.274        3.260        0.043        0.429        1.248        0.015        0.174        0.562
 1.0   0.0010  0.8    60    300    1000   0.55  45    0.023     0.165    1.010        4.847       11.399        0.210        1.396        3.645        0.043        0.432        1.294        0.015        0.172        0.560
 1.0   0.0010  0.8    60    300    1000   0.55  90    0.023     0.165    0.619        2.528        5.509        0.185        1.181        3.015        0.040        0.394        1.167        0.015        0.163        0.522
 1.0   0.0010  0.8    60    300    1500   0.55   0    0.016     0.142    1.403        8.198       21.199        0.198        1.394        3.880        0.037        0.395        1.235        0.013        0.153        0.518
 1.0   0.0010  0.8    60    300    1500   0.55  45    0.016     0.142    1.494        8.330       20.986        0.199        1.500        4.295        0.036        0.393        1.258        0.013        0.150        0.513
 1.0   0.0010  0.8    60    300    1500   0.55  90    0.016     0.142    1.045        4.855       11.105        0.179        1.325        3.780        0.035        0.365        1.160        0.012        0.144        0.485
 1.0   0.0010  0.8    60    300     500   0.65   0    0.277     0.132    0.202        0.838        1.819        0.088        0.420        0.953        0.038        0.251        0.584        0.016        0.144        0.381
 1.0   0.0010  0.8    60    300     500   0.65  45    0.277     0.132    0.226        0.919        1.975        0.100        0.490        1.107        0.038        0.264        0.645        0.016        0.143        0.387
 1.0   0.0010  0.8    60    300     500   0.65  90    0.277     0.132    0.122        0.460        0.955        0.076        0.344        0.755        0.032        0.211        0.506        0.014        0.122        0.319
 1.0   0.0010  0.8    60    300     750   0.65   0    0.224     0.145    0.362        1.619        3.673        0.110        0.597        1.455        0.038        0.281        0.700        0.015        0.144        0.403
 1.0   0.0010  0.8    60    300     750   0.65  45    0.224     0.145    0.395        1.706        3.799        0.122        0.685        1.663        0.038        0.295        0.771        0.015        0.144        0.411
 1.0   0.0010  0.8    60    300     750   0.65  90    0.224     0.145    0.197        0.760        1.610        0.096        0.494        1.152        0.033        0.245        0.634        0.014        0.127        0.355
 1.0   0.0010  0.8    60    300    1000   0.65   0    0.172     0.135    0.576        2.747        6.431        0.127        0.772        2.010        0.037        0.303        0.803        0.014        0.144        0.422
 1.0   0.0010  0.8    60    300    1000   0.65  45    0.172     0.135    0.614        2.817        6.470        0.138        0.873        2.271        0.037        0.315        0.874        0.014        0.144        0.429
 1.0   0.0010  0.8    60    300    1000   0.65  90    0.172     0.135    0.318        1.281        2.776        0.112        0.656        1.651        0.033        0.269        0.744        0.013        0.129        0.381
 1.0   0.0010  0.8    60    300    1500   0.65   0    0.112     0.155    0.998        5.297       12.995        0.143        0.993        2.837        0.035        0.318        0.919        0.013        0.138        0.433
 1.0   0.0010  0.8    60    300    1500   0.65  45    0.112     0.155    1.040        5.280       12.710        0.150        1.095        3.145        0.034        0.322        0.969        0.013        0.136        0.434
 1.0   0.0010  0.8    60    300    1500   0.65  90    0.112     0.155    0.594        2.573        5.763        0.127        0.881        2.483        0.032        0.286        0.860        0.012        0.126        0.398
 1.0   0.0010  1.5    60    100     500   0.45   0    0.217     0.278    0.493        2.409        5.683        0.075        0.540        1.502        0.021        0.164        0.468        0.009        0.080        0.233
 1.0   0.0010  1.5    60    100     500   0.45  45    0.217     0.278    0.509        2.400        5.564        0.079        0.581        1.620        0.021        0.171        0.498        0.009        0.080        0.239
 1.0   0.0010  1.5    60    100     500   0.45  90    0.217     0.278    0.235        0.954        2.080        0.061        0.418        1.133        0.017        0.138        0.406        0.007        0.066        0.198
 1.0   0.0010  1.5    60    100     750   0.45   0    0.150     0.282    0.835        4.657       11.659        0.081        0.667        2.047        0.019        0.171        0.530        0.008        0.077        0.242
 1.0   0.0010  1.5    60    100     750   0.45  45    0.150     0.282    0.854        4.576       11.242        0.083        0.701        2.172        0.019        0.173        0.546        0.007        0.076        0.241
 1.0   0.0010  1.5    60    100     750   0.45  90    0.150     0.282    0.476        2.073        4.645        0.067        0.550        1.691        0.016        0.144        0.466        0.006        0.064        0.206
 1.0   0.0010  1.5    60    100    1000   0.45   0    0.116     0.283    1.095        6.883       18.198        0.080        0.710        2.322        0.017        0.165        0.537        0.007        0.071        0.234
 1.0   0.0010  1.5    60    100    1000   0.45  45    0.116     0.283    1.126        6.805       17.625        0.080        0.733        2.426        0.017        0.164        0.543        0.006        0.069        0.230
 1.0   0.0010  1.5    60    100    1000   0.45  90    0.116     0.283    0.727        3.552        8.150        0.067        0.601        1.998        0.014        0.139        0.473        0.006        0.059        0.199
 1.0   0.0010  1.5    60    100    1500   0.45   0    0.075     0.284    1.368       10.248       29.922        0.073        0.694        2.420        0.014        0.147        0.502        0.005        0.060        0.207
 1.0   0.0010  1.5    60    100    1500   0.45  45    0.075     0.284    1.414       10.370       29.713        0.072        0.701        2.477        0.014        0.143        0.496        0.005        0.058        0.201
 1.0   0.0010  1.5    60    100    1500   0.45  90    0.075     0.284    1.076        6.991       17.813        0.060        0.594        2.140        0.012        0.123        0.439        0.005        0.050        0.177
 1.0   0.0010  1.5    60    100     500   0.55   0    0.323     0.281    0.328        1.481        3.377        0.060        0.424        1.142        0.016        0.128        0.371        0.007        0.062        0.181
 1.0   0.0010  1.5    60    100     500   0.55  45    0.323     0.281    0.343        1.513        3.399        0.063        0.454        1.222        0.016        0.134        0.393        0.007        0.063        0.188
 1.0   0.0010  1.5    60    100     500   0.55  90    0.323     0.281    0.137        0.542        1.167        0.044        0.288        0.740        0.012        0.101        0.296        0.006        0.049        0.148
 1.0   0.0010  1.5    60    100     750   0.55   0    0.225     0.277    0.609        3.038        7.235        0.071        0.583        1.743        0.016        0.146        0.463        0.007        0.065        0.206
 1.0   0.0010  1.5    60    100     750   0.55  45    0.225     0.277    0.620        2.998        7.046        0.073        0.612        1.844        0.016        0.148        0.477        0.006        0.064        0.208
 1.0   0.0010  1.5    60    100     750   0.55  90    0.225     0.277    0.286        1.179        2.606        0.055        0.442        1.293        0.013        0.119        0.388        0.005        0.052        0.173
 1.0   0.0010  1.5    60    100    1000   0.55   0    0.175     0.285    0.866        4.774       11.827        0.074        0.666        2.134        0.015        0.148        0.497        0.006        0.063        0.211
 1.0   0.0010  1.5    60    100    1000   0.55  45    0.175     0.285    0.882        4.674       11.415        0.074        0.690        2.238        0.015        0.149        0.505        0.006        0.062        0.209
 1.0   0.0010  1.5    60    100    1000   0.55  90    0.175     0.285    0.489        2.112        4.734        0.059        0.533        1.715        0.012        0.123        0.427        0.005        0.052        0.179
 1.0   0.0010  1.5    60    100    1500   0.55   0    0.118     0.284    1.235        7.987       21.226        0.070        0.699        2.423        0.013        0.139        0.491        0.005        0.057        0.199
 1.0   0.0010  1.5    60    100    1500   0.55  45    0.118     0.284    1.269        7.924       20.670        0.069        0.707        2.491        0.013        0.137        0.489        0.005        0.055        0.194
 1.0   0.0010  1.5    60    100    1500   0.55  90    0.118     0.284    0.857        4.370       10.163        0.058        0.580        2.067        0.011        0.117        0.428        0.004        0.047        0.170
 1.0   0.0010  1.5    60    100     500   0.65   0    0.441     0.293    0.196        0.854        1.912        0.049        0.321        0.820        0.013        0.106        0.304        0.006        0.051        0.150
 1.0   0.0010  1.5    60    100     500   0.65  45    0.441     0.293    0.208        0.883        1.950        0.051        0.344        0.879        0.013        0.111        0.320        0.006        0.052        0.156
 1.0   0.0010  1.5    60    100     500   0.65  90    0.441     0.293    0.081        0.314        0.668        0.033        0.196        0.475        0.010        0.079        0.223        0.004        0.039        0.116
 1.0   0.0010  1.5    60    100     750   0.65   0    0.332     0.289    0.395        1.823        4.205        0.065        0.500        1.412        0.015        0.134        0.418        0.006        0.059        0.187
 1.0   0.0010  1.5    60    100     750   0.65  45    0.332     0.289    0.404        1.813        4.137        0.067        0.528        1.496        0.014        0.136        0.431        0.006        0.059        0.189
 1.0   0.0010  1.5    60    100     750   0.65  90    0.332     0.289    0.173        0.695        1.515        0.047        0.343        0.924        0.011        0.105        0.330        0.005        0.047        0.152
 1.0   0.0010  1.5    60    100    1000   0.65   0    0.258     0.281    0.644        3.117        7.331        0.073        0.629        1.903        0.015        0.145        0.480        0.006        0.061        0.203
 1.0   0.0010  1.5    60    100    1000   0.65  45    0.258     0.281    0.650        3.059        7.120        0.074        0.656        2.002        0.014        0.146        0.487        0.006        0.060        0.202
 1.0   0.0010  1.5    60    100    1000   0.65  90    0.258     0.281    0.301        1.236        2.729        0.056        0.468        1.383        0.012        0.118        0.397        0.005        0.049        0.169
 1.0   0.0010  1.5    60    100    1500   0.65   0    0.171     0.285    1.023        5.618       13.881        0.071        0.702        2.355        0.013        0.140        0.500        0.005        0.056        0.199
 1.0   0.0010  1.5    60    100    1500   0.65  45    0.171     0.285    1.040        5.528       13.492        0.071        0.714        2.439        0.013        0.138        0.498        0.005        0.054        0.195
 1.0   0.0010  1.5    60    100    1500   0.65  90    0.171     0.285    0.587        2.606        5.901        0.057        0.565        1.914        0.010        0.116        0.427        0.004        0.046        0.169
 1.0   0.0010  1.5    60    200     500   0.45   0    0.111     0.278    0.607        2.683        5.982        0.140        0.913        2.232        0.030        0.285        0.815        0.011        0.121        0.381
 1.0   0.0010  1.5    60    200     500   0.45  45    0.111     0.278    0.612        2.661        5.893        0.142        0.952        2.365        0.029        0.288        0.845        0.011        0.119        0.381
 1.0   0.0010  1.5    60    200     500   0.45  90    0.111     0.278    0.335        1.302        2.756        0.121        0.758        1.824        0.026        0.252        0.729        0.010        0.107        0.336
 1.0   0.0010  1.5    60    200     750   0.45   0    0.076     0.282    0.822        4.132        9.912        0.136        0.980        2.574        0.026        0.271        0.822        0.009        0.110        0.363
 1.0   0.0010  1.5    60    200     750   0.45  45    0.076     0.282    0.843        4.114        9.714        0.138        1.027        2.764        0.026        0.271        0.842        0.009        0.107        0.358
 1.0   0.0010  1.5    60    200     750   0.45  90    0.076     0.282    0.509        2.108        4.605        0.120        0.862        2.279        0.024        0.242        0.743        0.009        0.097        0.321
 1.0   0.0010  1.5    60    200    1000   0.45   0    0.062     0.283    1.029        5.822       14.888        0.131        1.015        2.819        0.024        0.255        0.807        0.008        0.100        0.341
 1.0   0.0010  1.5    60    200    1000   0.45  45    0.062     0.283    1.064        5.811       14.545        0.130        1.052        3.005        0.023        0.252        0.815        0.008        0.096        0.334
 1.0   0.0010  1.5    60    200    1000   0.45  90    0.062     0.283    0.708        3.210        7.229        0.116        0.910        2.582        0.021        0.227        0.730        0.008        0.089        0.303
 1.0   0.0010  1.5    60    200    1500   0.45   0    0.040     0.284    1.308        8.828       24.986        0.115        0.996        2.984        0.019        0.220        0.739        0.007        0.083        0.297
 1.0   0.0010  1.5    60    200    1500   0.45  45    0.040     0.284    1.360        8.954       24.812        0.113        1.009        3.110        0.019        0.214        0.732        0.006        0.080        0.287
 1.0   0.0010  1.5    60    200    1500   0.45  90    0.040     0.284    1.037        5.975       14.827        0.102        0.893        2.770        0.017        0.195        0.663        0.006        0.074        0.263
 1.0   0.0010  1.5    60    200     500   0.55   0    0.273     0.281    0.270        1.182        2.645        0.084        0.448        1.073        0.027        0.206        0.519        0.011        0.105        0.291
 1.0   0.0010  1.5    60    200     500   0.55  45    0.273     0.281    0.293        1.252        2.762        0.091        0.504        1.214        0.027        0.214        0.560        0.011        0.104        0.299
 1.0   0.0010  1.5    60    200     500   0.55  90    0.273     0.281    0.148        0.570        1.201        0.070        0.365        0.849        0.023        0.172        0.447        0.009        0.087        0.245
 1.0   0.0010  1.5    60    200     750   0.55   0    0.213     0.277    0.474        2.304        5.438        0.096        0.591        1.550        0.025        0.217        0.591        0.010        0.100        0.300
 1.0   0.0010  1.5    60    200     750   0.55  45    0.213     0.277    0.499        2.335        5.404        0.101        0.652        1.724        0.025        0.222        0.626        0.009        0.099        0.302
 1.0   0.0010  1.5    60    200     750   0.55  90    0.213     0.277    0.259        1.043        2.262        0.082        0.505        1.294        0.022        0.187        0.526        0.009        0.086        0.258
 1.0   0.0010  1.5    60    200    1000   0.55   0    0.170     0.285    0.689        3.687        9.094        0.100        0.682        1.920        0.023        0.216        0.627        0.009        0.094        0.297
 1.0   0.0010  1.5    60    200    1000   0.55  45    0.170     0.285    0.717        3.676        8.874        0.102        0.739        2.106        0.023        0.217        0.651        0.008        0.092        0.295
 1.0   0.0010  1.5    60    200    1000   0.55  90    0.170     0.285    0.409        1.744        3.871        0.086        0.599        1.676        0.020        0.187        0.561        0.008        0.082        0.258
 1.0   0.0010  1.5    60    200    1500   0.55   0    0.114     0.284    1.021        6.445       17.148        0.098        0.756        2.310        0.020        0.202        0.632        0.007        0.082        0.277
 1.0   0.0010  1.5    60    200    1500   0.55  45    0.114     0.284    1.060        6.415       16.682        0.098        0.794        2.472        0.019        0.199        0.638        0.007        0.080        0.270
 1.0   0.0010  1.5    60    200    1500   0.55  90    0.114     0.284    0.708        3.512        8.139        0.083        0.671        2.095        0.017        0.174        0.562        0.006        0.072        0.240
 1.0   0.0010  1.5    60    200     500   0.65   0    0.401     0.293    0.149        0.645        1.439        0.047        0.262        0.634        0.019        0.120        0.297        0.009        0.073        0.188
 1.0   0.0010  1.5    60    200     500   0.65  45    0.401     0.293    0.164        0.690        1.511        0.052        0.294        0.707        0.019        0.132        0.334        0.009        0.075        0.200
 1.0   0.0010  1.5    60    200     500   0.65  90    0.401     0.293    0.073        0.279        0.587        0.037        0.187        0.433        0.015        0.098        0.246        0.007        0.057        0.151
 1.0   0.0010  1.5    60    200     750   0.65   0    0.335     0.289    0.305        1.405        3.236        0.063        0.410        1.084        0.020        0.147        0.397        0.008        0.078        0.218
 1.0   0.0010  1.5    60    200     750   0.65  45    0.335     0.289    0.323        1.437        3.252        0.068        0.449        1.183        0.020        0.156        0.432        0.008        0.077        0.225
 1.0   0.0010  1.5    60    200     750   0.65  90    0.335     0.289    0.144        0.572        1.237        0.050        0.301        0.764        0.016        0.121        0.337        0.007        0.063        0.180
 1.0   0.0010  1.5    60    200    1000   0.65   0    0.266     0.281    0.482        2.360        5.588        0.072        0.521        1.476        0.019        0.160        0.461        0.008        0.078        0.233
 1.0   0.0010  1.5    60    200    1000   0.65  45    0.266     0.281    0.499        2.359        5.493        0.076        0.560        1.591        0.019        0.165        0.489        0.007        0.076        0.235
 1.0   0.0010  1.5    60    200    1000   0.65  90    0.266     0.281    0.237        0.978        2.153        0.058        0.404        1.112        0.016        0.133        0.398        0.007        0.063        0.195
 1.0   0.0010  1.5    60    200    1500   0.65   0    0.187     0.285    0.813        4.507       11.210        0.079        0.645        1.996        0.018        0.168        0.522        0.007        0.074        0.240
 1.0   0.0010  1.5    60    200    1500   0.65  45    0.187     0.285    0.831        4.442       10.875        0.081        0.678        2.118        0.017        0.168        0.536        0.007        0.072        0.236
 1.0   0.0010  1.5    60    200    1500   0.65  90    0.187     0.285    0.467        2.083        4.708        0.064        0.526        1.631        0.015        0.140        0.453        0.006        0.061        0.201
 1.0   0.0010  1.5    60    300     500   0.45   0    0.023     0.278    0.807        3.639        8.193        0.137        1.091        2.938        0.024        0.277        0.920        0.009        0.108        0.391
 1.0   0.0010  1.5    60    300     500   0.45  45    0.023     0.278    0.793        3.493        7.818        0.137        1.121        3.057        0.023        0.272        0.924        0.008        0.103        0.380
 1.0   0.0010  1.5    60    300     500   0.45  90    0.023     0.278    0.447        1.763        3.798        0.120        0.924        2.416        0.022        0.244        0.813        0.008        0.095        0.342
 1.0   0.0010  1.5    60    300     750   0.45   0    0.016     0.282    0.939        4.561       10.728        0.132        1.115        3.124        0.022        0.261        0.899        0.008        0.099        0.368
 1.0   0.0010  1.5    60    300     750   0.45  45    0.016     0.282    0.964        4.549       10.587        0.131        1.161        3.334        0.021        0.256        0.901        0.007        0.094        0.357
 1.0   0.0010  1.5    60    300     750   0.45  90    0.016     0.282    0.601        2.466        5.406        0.118        1.000        2.793        0.020        0.234        0.809        0.007        0.088        0.326
 1.0   0.0010  1.5    60    300    1000   0.45   0    0.011     0.283    1.093        5.813       14.437        0.126        1.131        3.303        0.020        0.246        0.873        0.007        0.091        0.347
 1.0   0.0010  1.5    60    300    1000   0.45  45    0.011     0.283    1.148        5.894       14.377        0.125        1.172        3.524        0.019        0.240        0.870        0.007        0.087        0.335
 1.0   0.0010  1.5    60    300    1000   0.45  90    0.011     0.283    0.778        3.397        7.611        0.114        1.034        3.054        0.018        0.221        0.790        0.006        0.081        0.309
 1.0   0.0010  1.5    60    300    1500   0.45   0    0.008     0.284    1.345        8.371       22.928        0.112        1.097        3.431        0.017        0.215        0.797        0.006        0.077        0.304
 1.0   0.0010  1.5    60    300    1500   0.45  45    0.008     0.284    1.429        8.644       23.156        0.110        1.117        3.596        0.016        0.208        0.784        0.006        0.074        0.292
 1.0   0.0010  1.5    60    300    1500   0.45  90    0.008     0.284    1.090        5.776       14.025        0.101        1.006        3.216        0.015        0.193        0.720        0.005        0.070        0.272
 1.0   0.0010  1.5    60    300     500   0.55   0    0.178     0.281    0.470        1.952        4.202        0.143        0.862        2.000        0.031        0.298        0.830        0.011        0.127        0.399
 1.0   0.0010  1.5    60    300     500   0.55  45    0.178     0.281    0.468        1.930        4.145        0.144        0.876        2.058        0.030        0.298        0.852        0.011        0.124        0.395
 1.0   0.0010  1.5    60    300     500   0.55  90    0.178     0.281    0.245        0.929        1.942        0.116        0.645        1.465        0.027        0.254        0.706        0.010        0.110        0.341
 1.0   0.0010  1.5    60    300     750   0.55   0    0.143     0.277    0.590        2.639        5.963        0.143        0.926        2.259        0.029        0.288        0.841        0.010        0.117        0.383
 1.0   0.0010  1.5    60    300     750   0.55  45    0.143     0.277    0.609        2.683        6.003        0.144        0.968        2.410        0.028        0.288        0.864        0.010        0.114        0.378
 1.0   0.0010  1.5    60    300     750   0.55  90    0.143     0.277    0.340        1.332        2.840        0.122        0.766        1.855        0.026        0.253        0.744        0.009        0.104        0.335
 1.0   0.0010  1.5    60    300    1000   0.55   0    0.114     0.285    0.742        3.644        8.675        0.141        0.983        2.519        0.026        0.279        0.847        0.009        0.110        0.369
 1.0   0.0010  1.5    60    300    1000   0.55  45    0.114     0.285    0.775        3.704        8.672        0.142        1.031        2.714        0.026        0.277        0.864        0.009        0.107        0.362
 1.0   0.0010  1.5    60    300    1000   0.55  90    0.114     0.285    0.468        1.926        4.200        0.123        0.854        2.207        0.024        0.248        0.760        0.009        0.098        0.326
 1.0   0.0010  1.5    60    300    1500   0.55   0    0.084     0.284    1.020        5.911       15.354        0.131        1.018        2.821        0.022        0.251        0.813        0.008        0.095        0.334
 1.0   0.0010  1.5    60    300    1500   0.55  45    0.084     0.284    1.065        5.973       15.157        0.130        1.054        3.015        0.022        0.246        0.815        0.008        0.092        0.325
 1.0   0.0010  1.5    60    300    1500   0.55  90    0.084     0.284    0.722        3.393        7.763        0.115        0.907        2.587        0.020        0.224        0.730        0.007        0.086        0.297
 1.0   0.0010  1.5    60    300     500   0.65   0    0.324     0.293    0.169        0.710        1.547        0.076        0.354        0.805        0.028        0.203        0.495        0.011        0.107        0.300
 1.0   0.0010  1.5    60    300     500   0.65  45    0.324     0.293    0.185        0.755        1.634        0.082        0.403        0.919        0.027        0.209        0.527        0.011        0.106        0.303
 1.0   0.0010  1.5    60    300     500   0.65  90    0.324     0.293    0.103        0.389        0.812        0.062        0.288        0.639        0.023        0.163        0.406        0.010        0.088        0.242
 1.0   0.0010  1.5    60    300     750   0.65   0    0.290     0.289    0.280        1.258        2.862        0.086        0.459        1.120        0.026        0.211        0.547        0.010        0.102        0.301
 1.0   0.0010  1.5    60    300     750   0.65  45    0.290     0.289    0.304        1.327        2.974        0.092        0.520        1.274        0.025        0.217        0.586        0.010        0.100        0.303
 1.0   0.0010  1.5    60    300     750   0.65  90    0.290     0.289    0.160        0.625        1.335        0.072        0.382        0.906        0.022        0.176        0.470        0.009        0.086        0.252
 1.0   0.0010  1.5    60    300    1000   0.65   0    0.247     0.281    0.421        2.022        4.759        0.093        0.557        1.446        0.024        0.216        0.592        0.009        0.098        0.302
 1.0   0.0010  1.5    60    300    1000   0.65  45    0.247     0.281    0.449        2.080        4.801        0.098        0.621        1.622        0.024        0.219        0.625        0.009        0.096        0.301
 1.0   0.0010  1.5    60    300    1000   0.65  90    0.247     0.281    0.237        0.962        2.095        0.079        0.476        1.206        0.021        0.184        0.519        0.008        0.084        0.257
 1.0   0.0010  1.5    60    300    1500   0.65   0    0.180     0.285    0.708        3.866        9.628        0.100        0.685        1.938        0.022        0.215        0.639        0.008        0.090        0.295
 1.0   0.0010  1.5    60    300    1500   0.65  45    0.180     0.285    0.739        3.871        9.436        0.102        0.743        2.131        0.021        0.214        0.657        0.008        0.087        0.290
 1.0   0.0010  1.5    60    300    1500   0.65  90    0.180     0.285    0.431        1.899        4.265        0.085        0.600        1.697        0.019        0.185        0.565        0.007        0.079        0.255
 1.0   0.0010  0.0   100    100     500   0.45   0    0.336     0.168    0.960        4.663       10.885        0.144        1.032        2.768        0.028        0.272        0.792        0.010        0.106        0.321
 1.0   0.0010  0.0   100    100     500   0.45  45    0.336     0.168    0.975        4.548       10.451        0.147        1.107        3.006        0.028        0.273        0.805        0.010        0.105        0.321
 1.0   0.0010  0.0   100    100     500   0.45  90    0.336     0.168    0.398        1.593        3.440        0.110        0.748        1.958        0.025        0.228        0.671        0.009        0.095        0.289
 1.0   0.0010  0.0   100    100     750   0.45   0    0.197     0.194    1.642        8.976       22.220        0.161        1.327        3.961        0.028        0.298        0.958        0.010        0.111        0.368
 1.0   0.0010  0.0   100    100     750   0.45  45    0.197     0.194    1.667        8.768       21.315        0.162        1.407        4.283        0.028        0.296        0.963        0.010        0.110        0.365
 1.0   0.0010  0.0   100    100     750   0.45  90    0.197     0.194    0.917        3.975        8.950        0.133        1.099        3.339        0.026        0.264        0.862        0.009        0.103        0.344
 1.0   0.0010  0.0   100    100    1000   0.45   0    0.143     0.173    2.167       13.208       34.278        0.156        1.420        4.534        0.025        0.284        0.974        0.009        0.103        0.361
 1.0   0.0010  0.0   100    100    1000   0.45  45    0.143     0.173    2.226       13.021       33.056        0.155        1.479        4.836        0.025        0.282        0.972        0.009        0.102        0.357
 1.0   0.0010  0.0   100    100    1000   0.45  90    0.143     0.173    1.458        6.957       16.074        0.130        1.210        4.021        0.023        0.256        0.888        0.008        0.097        0.340
 1.0   0.0010  0.0   100    100    1500   0.45   0    0.092     0.190    2.739       20.150       57.406        0.137        1.382        4.782        0.020        0.247        0.901        0.007        0.087        0.323
 1.0   0.0010  0.0   100    100    1500   0.45  45    0.092     0.190    2.872       20.657       57.508        0.135        1.407        4.989        0.020        0.244        0.893        0.007        0.086        0.319
 1.0   0.0010  0.0   100    100    1500   0.45  90    0.092     0.190    2.319       14.571       36.530        0.117        1.213        4.434        0.020        0.227        0.839        0.007        0.084        0.310
 1.0   0.0010  0.0   100    100     500   0.55   0    0.492     0.167    0.600        2.674        5.978        0.110        0.772        1.961        0.020        0.199        0.570        0.007        0.076        0.227
 1.0   0.0010  0.0   100    100     500   0.55  45    0.492     0.167    0.632        2.727        6.000        0.112        0.821        2.113        0.020        0.200        0.578        0.007        0.076        0.227
 1.0   0.0010  0.0   100    100     500   0.55  90    0.492     0.167    0.219        0.853        1.805        0.076        0.473        1.155        0.018        0.160        0.451        0.007        0.068        0.200
 1.0   0.0010  0.0   100    100     750   0.55   0    0.291     0.164    1.119        5.411       12.663        0.142        1.143        3.212        0.024        0.256        0.814        0.008        0.094        0.309
 1.0   0.0010  0.0   100    100     750   0.55  45    0.291     0.164    1.121        5.268       12.187        0.142        1.201        3.442        0.023        0.254        0.813        0.008        0.093        0.305
 1.0   0.0010  0.0   100    100     750   0.55  90    0.291     0.164    0.477        1.939        4.233        0.109        0.826        2.278        0.021        0.218        0.689        0.008        0.086        0.280
 1.0   0.0010  0.0   100    100    1000   0.55   0    0.200     0.208    1.621        8.395       20.323        0.150        1.346        4.093        0.023        0.270        0.921        0.008        0.097        0.339
 1.0   0.0010  0.0   100    100    1000   0.55  45    0.200     0.208    1.640        8.231       19.648        0.150        1.403        4.369        0.023        0.268        0.917        0.008        0.096        0.335
 1.0   0.0010  0.0   100    100    1000   0.55  90    0.200     0.208    0.848        3.607        8.046        0.122        1.072        3.287        0.022        0.239        0.816        0.008        0.091        0.316
 1.0   0.0010  0.0   100    100    1500   0.55   0    0.131     0.168    2.366       14.198       36.460        0.142        1.436        4.811        0.021        0.256        0.936        0.007        0.089        0.334
 1.0   0.0010  0.0   100    100    1500   0.55  45    0.131     0.168    2.429       14.127       35.668        0.141        1.468        5.048        0.021        0.252        0.928        0.007        0.088        0.330
 1.0   0.0010  0.0   100    100    1500   0.55  90    0.131     0.168    1.625        7.780       18.058        0.120        1.221        4.265        0.020        0.233        0.858        0.007        0.085        0.318
 1.0   0.0010  0.0   100    100     500   0.65   0    0.623     0.166    0.303        1.316        2.886        0.075        0.488        1.166        0.014        0.133        0.364        0.005        0.051        0.146
 1.0   0.0010  0.0   100    100     500   0.65  45    0.623     0.166    0.334        1.383        2.971        0.076        0.514        1.246        0.014        0.134        0.369        0.005        0.051        0.146
 1.0   0.0010  0.0   100    100     500   0.65  90    0.623     0.166    0.101        0.388        0.809        0.045        0.242        0.555        0.012        0.099        0.261        0.005        0.044        0.123
 1.0   0.0010  0.0   100    100     750   0.65   0    0.367     0.162    0.681        3.054        6.866        0.126        0.922        2.381        0.021        0.224        0.672        0.007        0.083        0.259
 1.0   0.0010  0.0   100    100     750   0.65  45    0.367     0.162    0.706        3.056        6.777        0.126        0.970        2.549        0.021        0.223        0.673        0.007        0.082        0.257
 1.0   0.0010  0.0   100    100     750   0.65  90    0.367     0.162    0.261        1.029        2.198        0.088        0.566        1.403        0.019        0.182        0.533        0.007        0.075        0.229
 1.0   0.0010  0.0   100    100    1000   0.65   0    0.248     0.172    1.045        4.877       11.259        0.145        1.171        3.267        0.023        0.261        0.842        0.008        0.094        0.317
 1.0   0.0010  0.0   100    100    1000   0.65  45    0.248     0.172    1.062        4.839       11.063        0.145        1.227        3.503        0.023        0.258        0.838        0.008        0.093        0.312
 1.0   0.0010  0.0   100    100    1000   0.65  90    0.248     0.172    0.466        1.893        4.124        0.111        0.842        2.284        0.022        0.223        0.711        0.008        0.087        0.288
 1.0   0.0010  0.0   100    100    1500   0.65   0    0.170     0.204    1.733        8.860       21.386        0.154        1.456        4.519        0.023        0.275        0.972        0.008        0.097        0.351
 1.0   0.0010  0.0   100    100    1500   0.65  45    0.170     0.204    1.741        8.716       20.840        0.152        1.495        4.767        0.023        0.271        0.962        0.008        0.095        0.345
 1.0   0.0010  0.0   100    100    1500   0.65  90    0.170     0.204    0.937        4.042        9.089        0.124        1.153        3.619        0.021        0.242        0.858        0.007        0.090        0.326
 1.0   0.0010  0.0   100    200     500   0.45   0    0.032     0.168    0.880        3.883        8.646        0.269        1.478        3.414        0.058        0.542        1.455        0.021        0.218        0.633
 1.0   0.0010  0.0   100    200     500   0.45  45    0.032     0.168    0.932        3.992        8.780        0.269        1.594        3.778        0.058        0.537        1.463        0.021        0.216        0.629
 1.0   0.0010  0.0   100    200     500   0.45  90    0.032     0.168    0.522        1.988        4.144        0.234        1.286        2.939        0.055        0.493        1.323        0.020        0.207        0.595
 1.0   0.0010  0.0   100    200     750   0.45   0    0.015     0.194    1.369        7.078       17.315        0.269        1.681        4.256        0.052        0.521        1.495        0.018        0.201        0.619
 1.0   0.0010  0.0   100    200     750   0.45  45    0.015     0.194    1.449        7.168       17.092        0.269        1.828        4.776        0.052        0.518        1.511        0.018        0.200        0.615
 1.0   0.0010  0.0   100    200     750   0.45  90    0.015     0.194    0.892        3.683        8.047        0.244        1.590        4.077        0.050        0.486        1.414        0.018        0.194        0.592
 1.0   0.0010  0.0   100    200    1000   0.45   0    0.013     0.173    1.802       10.515       27.332        0.258        1.778        4.794        0.046        0.485        1.467        0.016        0.182        0.584
 1.0   0.0010  0.0   100    200    1000   0.45  45    0.013     0.173    1.907       10.570       26.628        0.256        1.904        5.332        0.046        0.481        1.474        0.016        0.181        0.579
 1.0   0.0010  0.0   100    200    1000   0.45  90    0.013     0.173    1.311        5.927       13.429        0.235        1.710        4.771        0.045        0.456        1.398        0.016        0.176        0.562
 1.0   0.0010  0.0   100    200    1500   0.45   0    0.006     0.190    2.416       16.890       48.238        0.229        1.810        5.283        0.037        0.415        1.345        0.013        0.151        0.509
 1.0   0.0010  0.0   100    200    1500   0.45  45    0.006     0.190    2.580       17.320       47.921        0.225        1.878        5.727        0.037        0.410        1.338        0.013        0.149        0.503
 1.0   0.0010  0.0   100    200    1500   0.45  90    0.006     0.190    2.098       12.127       29.930        0.208        1.733        5.362        0.036        0.393        1.286        0.013        0.146        0.492
 1.0   0.0010  0.0   100    200     500   0.55   0    0.436     0.167    0.393        1.724        3.830        0.119        0.649        1.517        0.032        0.263        0.657        0.012        0.118        0.318
 1.0   0.0010  0.0   100    200     500   0.55  45    0.436     0.167    0.436        1.836        3.992        0.126        0.732        1.723        0.033        0.266        0.683        0.012        0.118        0.319
 1.0   0.0010  0.0   100    200     500   0.55  90    0.436     0.167    0.197        0.748        1.552        0.096        0.490        1.107        0.029        0.224        0.566        0.012        0.107        0.286
 1.0   0.0010  0.0   100    200     750   0.55   0    0.324     0.164    0.808        3.916        9.175        0.156        0.993        2.546        0.035        0.318        0.867        0.013        0.131        0.381
 1.0   0.0010  0.0   100    200     750   0.55  45    0.324     0.164    0.847        3.910        8.966        0.161        1.090        2.822        0.035        0.319        0.890        0.013        0.131        0.381
 1.0   0.0010  0.0   100    200     750   0.55  90    0.324     0.164    0.382        1.516        3.252        0.129        0.785        1.950        0.033        0.280        0.776        0.012        0.123        0.354
 1.0   0.0010  0.0   100    200    1000   0.55   0    0.237     0.208    1.267        6.621       16.128        0.172        1.227        3.396        0.035        0.339        0.992        0.012        0.133        0.411
 1.0   0.0010  0.0   100    200    1000   0.55  45    0.237     0.208    1.307        6.540       15.598        0.176        1.334        3.747        0.034        0.338        1.010        0.012        0.133        0.410
 1.0   0.0010  0.0   100    200    1000   0.55  90    0.237     0.208    0.666        2.796        6.167        0.147        1.033        2.843        0.033        0.305        0.910        0.012        0.126        0.388
 1.0   0.0010  0.0   100    200    1500   0.55   0    0.128     0.168    1.935       11.744       30.618        0.176        1.431        4.340        0.031        0.333        1.065        0.011        0.125        0.414
 1.0   0.0010  0.0   100    200    1500   0.55  45    0.128     0.168    2.001       11.601       29.538        0.177        1.517        4.707        0.031        0.330        1.069        0.011        0.124        0.410
 1.0   0.0010  0.0   100    200    1500   0.55  90    0.128     0.168    1.301        6.151       14.199        0.153        1.269        3.959        0.030        0.307        0.996        0.011        0.120        0.396
 1.0   0.0010  0.0   100    200     500   0.65   0    0.740     0.166    0.171        0.737        1.619        0.052        0.297        0.689        0.014        0.110        0.275        0.005        0.050        0.133
 1.0   0.0010  0.0   100    200     500   0.65  45    0.740     0.166    0.198        0.817        1.748        0.055        0.329        0.766        0.014        0.113        0.288        0.005        0.050        0.134
 1.0   0.0010  0.0   100    200     500   0.65  90    0.740     0.166    0.072        0.273        0.566        0.036        0.179        0.402        0.012        0.087        0.215        0.005        0.043        0.114
 1.0   0.0010  0.0   100    200     750   0.65   0    0.573     0.162    0.478        2.181        4.951        0.100        0.659        1.638        0.021        0.191        0.522        0.007        0.077        0.221
 1.0   0.0010  0.0   100    200     750   0.65  45    0.573     0.162    0.514        2.246        4.987        0.103        0.711        1.785        0.021        0.193        0.536        0.007        0.077        0.222
 1.0   0.0010  0.0   100    200     750   0.65  90    0.573     0.162    0.193        0.756        1.604        0.072        0.421        1.013        0.019        0.157        0.427        0.007        0.070        0.198
 1.0   0.0010  0.0   100    200    1000   0.65   0    0.407     0.172    0.809        3.869        9.016        0.129        0.930        2.463        0.024        0.242        0.709        0.009        0.093        0.285
 1.0   0.0010  0.0   100    200    1000   0.65  45    0.407     0.172    0.838        3.855        8.829        0.132        0.996        2.679        0.024        0.242        0.719        0.009        0.092        0.284
 1.0   0.0010  0.0   100    200    1000   0.65  90    0.407     0.172    0.352        1.418        3.070        0.098        0.657        1.709        0.022        0.204        0.598        0.008        0.085        0.259
 1.0   0.0010  0.0   100    200    1500   0.65   0    0.245     0.204    1.412        7.427       18.149        0.152        1.246        3.650        0.026        0.279        0.899        0.009        0.103        0.343
 1.0   0.0010  0.0   100    200    1500   0.65  45    0.245     0.204    1.434        7.286       17.525        0.152        1.316        3.937        0.025        0.277        0.900        0.009        0.102        0.339
 1.0   0.0010  0.0   100    200    1500   0.65  90    0.245     0.204    0.734        3.166        7.095        0.122        0.982        2.899        0.024        0.244        0.790        0.009        0.095        0.317
 1.0   0.0010  0.0   100    300     500   0.45   0    0.000     0.168    1.190        5.125       11.313        0.281        1.964        4.840        0.048        0.537        1.700        0.017        0.199        0.674
 1.0   0.0010  0.0   100    300     500   0.45  45    0.000     0.168    1.201        5.107       11.240        0.276        2.039        5.175        0.047        0.523        1.670        0.016        0.193        0.656
 1.0   0.0010  0.0   100    300     500   0.45  90    0.000     0.168    0.717        2.791        5.938        0.248        1.685        4.092        0.045        0.492        1.536        0.016        0.188        0.630
 1.0   0.0010  0.0   100    300     750   0.45   0    0.000     0.194    1.488        7.101       16.672        0.273        2.061        5.334        0.045        0.514        1.682        0.015        0.188        0.652
 1.0   0.0010  0.0   100    300     750   0.45  45    0.000     0.194    1.577        7.319       16.949        0.272        2.195        5.919        0.044        0.505        1.672        0.015        0.183        0.637
 1.0   0.0010  0.0   100    300     750   0.45  90    0.000     0.194    1.032        4.197        9.131        0.253        1.938        5.086        0.043        0.484        1.582        0.015        0.180        0.621
 1.0   0.0010  0.0   100    300    1000   0.45   0    0.000     0.173    1.825        9.769       24.550        0.260        2.112        5.749        0.041        0.482        1.628        0.014        0.174        0.617
 1.0   0.0010  0.0   100    300    1000   0.45  45    0.000     0.173    1.961       10.077       24.702        0.258        2.238        6.376        0.040        0.473        1.617        0.014        0.169        0.603
 1.0   0.0010  0.0   100    300    1000   0.45  90    0.000     0.173    1.385        6.019       13.483        0.243        2.032        5.706        0.039        0.457        1.550        0.013        0.167        0.591
 1.0   0.0010  0.0   100    300    1500   0.45   0    0.000     0.189    2.396       15.430       43.043        0.229        2.102        6.211        0.034        0.418        1.485        0.012        0.148        0.544
 1.0   0.0010  0.0   100    300    1500   0.45  45    0.000     0.189    2.611       16.103       43.481        0.226        2.177        6.734        0.033        0.409        1.468        0.011        0.144        0.532
 1.0   0.0010  0.0   100    300    1500   0.45  90    0.000     0.189    2.115       11.291       27.355        0.216        2.030        6.275        0.033        0.399        1.424        0.011        0.142        0.524
 1.0   0.0010  0.0   100    300     500   0.55   0    0.109     0.167    0.569        2.350        5.013        0.235        1.132        2.491        0.058        0.507        1.303        0.021        0.213        0.598
 1.0   0.0010  0.0   100    300     500   0.55  45    0.109     0.167    0.611        2.465        5.224        0.231        1.230        2.778        0.057        0.494        1.283        0.021        0.210        0.589
 1.0   0.0010  0.0   100    300     500   0.55  90    0.109     0.167    0.344        1.281        2.631        0.191        0.929        2.030        0.054        0.438        1.114        0.020        0.198        0.544
 1.0   0.0010  0.0   100    300     750   0.55   0    0.076     0.164    0.819        3.657        8.224        0.245        1.312        3.064        0.055        0.506        1.354        0.020        0.205        0.596
 1.0   0.0010  0.0   100    300     750   0.55  45    0.076     0.164    0.873        3.788        8.403        0.246        1.457        3.491        0.054        0.501        1.362        0.020        0.204        0.591
 1.0   0.0010  0.0   100    300     750   0.55  90    0.076     0.164    0.482        1.850        3.882        0.214        1.169        2.703        0.052        0.458        1.233        0.019        0.195        0.559
 1.0   0.0010  0.0   100    300    1000   0.55   0    0.055     0.208    1.133        5.642       13.545        0.249        1.470        3.668        0.051        0.497        1.396        0.018        0.196        0.591
 1.0   0.0010  0.0   100    300    1000   0.55  45    0.055     0.208    1.206        5.768       13.534        0.250        1.633        4.193        0.051        0.494        1.412        0.018        0.195        0.588
 1.0   0.0010  0.0   100    300    1000   0.55  90    0.055     0.208    0.709        2.862        6.185        0.224        1.385        3.467        0.049        0.461        1.312        0.018        0.188        0.564
 1.0   0.0010  0.0   100    300    1500   0.55   0    0.036     0.168    1.760       10.279       26.740        0.245        1.671        4.552        0.045        0.466        1.406        0.016        0.176        0.562
 1.0   0.0010  0.0   100    300    1500   0.55  45    0.036     0.168    1.851       10.303       26.036        0.243        1.809        5.109        0.045        0.461        1.413        0.016        0.175        0.557
 1.0   0.0010  0.0   100    300    1500   0.55  90    0.036     0.168    1.246        5.662       12.892        0.222        1.614        4.535        0.043        0.438        1.341        0.015        0.170        0.541
 1.0   0.0010  0.0   100    300     500   0.65   0    0.574     0.166    0.187        0.767        1.641        0.078        0.368        0.822        0.026        0.195        0.470        0.010        0.095        0.251
 1.0   0.0010  0.0   100    300     500   0.65  45    0.574     0.166    0.207        0.833        1.766        0.083        0.423        0.953        0.026        0.193        0.478        0.010        0.093        0.247
 1.0   0.0010  0.0   100    300     500   0.65  90    0.574     0.166    0.104        0.389        0.800        0.062        0.283        0.619        0.023        0.158        0.383        0.010        0.083        0.215
 1.0   0.0010  0.0   100    300     750   0.65   0    0.478     0.162    0.392        1.728        3.865        0.112        0.629        1.488        0.030        0.247        0.627        0.011        0.109        0.300
 1.0   0.0010  0.0   100    300     750   0.65  45    0.478     0.162    0.436        1.859        4.071        0.119        0.706        1.686        0.030        0.250        0.652        0.011        0.109        0.301
 1.0   0.0010  0.0   100    300     750   0.65  90    0.478     0.162    0.197        0.758        1.588        0.091        0.476        1.093        0.027        0.211        0.543        0.011        0.100        0.271
 1.0   0.0010  0.0   100    300    1000   0.65   0    0.377     0.172    0.655        3.112        7.245        0.141        0.877        2.199        0.032        0.290        0.781        0.012        0.121        0.348
 1.0   0.0010  0.0   100    300    1000   0.65  45    0.377     0.172    0.703        3.190        7.260        0.147        0.970        2.459        0.032        0.292        0.807        0.012        0.121        0.348
 1.0   0.0010  0.0   100    300    1000   0.65  90    0.377     0.172    0.326        1.291        2.761        0.116        0.686        1.678        0.030        0.255        0.698        0.011        0.113        0.323
 1.0   0.0010  0.0   100    300    1500   0.65   0    0.248     0.204    1.213        6.388       15.658        0.168        1.201        3.324        0.033        0.327        0.968        0.012        0.128        0.398
 1.0   0.0010  0.0   100    300    1500   0.65  45    0.248     0.204    1.256        6.328       15.190        0.171        1.302        3.661        0.033        0.327        0.983        0.012        0.127        0.396
 1.0   0.0010  0.0   100    300    1500   0.65  90    0.248     0.204    0.647        2.758        6.140        0.141        0.995        2.739        0.031        0.293        0.880        0.011        0.121        0.374
 1.0   0.0010  0.8   100    100     500   0.45   0    0.320     0.260    0.818        3.956        9.230        0.117        0.858        2.348        0.026        0.234        0.668        0.010        0.100        0.298
 1.0   0.0010  0.8   100    100     500   0.45  45    0.320     0.260    0.841        3.916        8.981        0.122        0.919        2.533        0.026        0.238        0.698        0.010        0.099        0.299
 1.0   0.0010  0.8   100    100     500   0.45  90    0.320     0.260    0.357        1.426        3.085        0.092        0.640        1.711        0.022        0.196        0.580        0.009        0.086        0.262
 1.0   0.0010  0.8   100    100     750   0.45   0    0.208     0.290    1.378        7.642       18.936        0.130        1.089        3.291        0.025        0.252        0.790        0.009        0.100        0.324
 1.0   0.0010  0.8   100    100     750   0.45  45    0.208     0.290    1.407        7.437       18.085        0.132        1.146        3.509        0.025        0.252        0.805        0.009        0.098        0.321
 1.0   0.0010  0.8   100    100     750   0.45  90    0.208     0.290    0.753        3.230        7.215        0.109        0.896        2.724        0.022        0.220        0.712        0.008        0.090        0.294
 1.0   0.0010  0.8   100    100    1000   0.45   0    0.157     0.264    1.868       11.594       30.204        0.128        1.175        3.788        0.023        0.244        0.811        0.008        0.093        0.318
 1.0   0.0010  0.8   100    100    1000   0.45  45    0.157     0.264    1.918       11.377       29.018        0.129        1.217        3.988        0.022        0.241        0.816        0.008        0.091        0.313
 1.0   0.0010  0.8   100    100    1000   0.45  90    0.157     0.264    1.215        5.778       13.199        0.109        1.000        3.312        0.020        0.216        0.739        0.007        0.084        0.292
 1.0   0.0010  0.8   100    100    1500   0.45   0    0.097     0.266    2.338       17.637       50.971        0.114        1.139        3.970        0.019        0.214        0.758        0.006        0.078        0.283
 1.0   0.0010  0.8   100    100    1500   0.45  45    0.097     0.266    2.433       17.893       50.579        0.113        1.156        4.098        0.018        0.210        0.751        0.006        0.077        0.279
 1.0   0.0010  0.8   100    100    1500   0.45  90    0.097     0.266    1.888       12.047       30.183        0.098        0.995        3.614        0.017        0.191        0.695        0.006        0.072        0.263
 1.0   0.0010  0.8   100    100     500   0.55   0    0.463     0.251    0.482        2.171        4.904        0.087        0.618        1.620        0.019        0.169        0.483        0.007        0.072        0.213
 1.0   0.0010  0.8   100    100     500   0.55  45    0.463     0.251    0.504        2.198        4.887        0.090        0.659        1.735        0.019        0.174        0.504        0.007        0.072        0.216
 1.0   0.0010  0.8   100    100     500   0.55  90    0.463     0.251    0.186        0.727        1.550        0.063        0.403        1.006        0.016        0.137        0.394        0.006        0.062        0.183
 1.0   0.0010  0.8   100    100     750   0.55   0    0.308     0.255    0.979        4.785       11.223        0.115        0.952        2.753        0.021        0.216        0.681        0.008        0.085        0.275
 1.0   0.0010  0.8   100    100     750   0.55  45    0.308     0.255    0.995        4.684       10.842        0.117        0.999        2.923        0.021        0.217        0.693        0.008        0.084        0.273
 1.0   0.0010  0.8   100    100     750   0.55  90    0.308     0.255    0.433        1.759        3.843        0.089        0.697        1.974        0.018        0.182        0.580        0.007        0.074        0.242
 1.0   0.0010  0.8   100    100    1000   0.55   0    0.226     0.267    1.434        7.572       18.334        0.120        1.096        3.402        0.020        0.224        0.750        0.007        0.084        0.290
 1.0   0.0010  0.8   100    100    1000   0.55  45    0.226     0.267    1.444        7.343       17.544        0.121        1.134        3.577        0.020        0.222        0.753        0.007        0.083        0.286
 1.0   0.0010  0.8   100    100    1000   0.55  90    0.226     0.267    0.715        3.016        6.702        0.098        0.866        2.693        0.018        0.194        0.661        0.007        0.076        0.262
 1.0   0.0010  0.8   100    100    1500   0.55   0    0.142     0.264    2.087       13.049       33.779        0.116        1.175        4.000        0.018        0.214        0.770        0.006        0.078        0.285
 1.0   0.0010  0.8   100    100    1500   0.55  45    0.142     0.264    2.137       12.889       32.809        0.115        1.196        4.148        0.018        0.211        0.765        0.006        0.076        0.280
 1.0   0.0010  0.8   100    100    1500   0.55  90    0.142     0.264    1.391        6.722       15.496        0.098        0.993        3.491        0.017        0.190        0.698        0.006        0.071        0.263
 1.0   0.0010  0.8   100    100     500   0.65   0    0.603     0.261    0.267        1.151        2.537        0.065        0.432        1.067        0.015        0.128        0.355        0.006        0.055        0.159
 1.0   0.0010  0.8   100    100     500   0.65  45    0.603     0.261    0.292        1.211        2.621        0.068        0.464        1.152        0.015        0.132        0.372        0.006        0.055        0.162
 1.0   0.0010  0.8   100    100     500   0.65  90    0.603     0.261    0.102        0.390        0.823        0.042        0.242        0.574        0.012        0.096        0.263        0.005        0.045        0.129
 1.0   0.0010  0.8   100    100     750   0.65   0    0.407     0.261    0.612        2.732        6.162        0.099        0.759        2.050        0.019        0.187        0.568        0.007        0.074        0.233
 1.0   0.0010  0.8   100    100     750   0.65  45    0.407     0.261    0.636        2.770        6.160        0.101        0.801        2.184        0.019        0.188        0.580        0.007        0.073        0.232
 1.0   0.0010  0.8   100    100     750   0.65  90    0.407     0.261    0.239        0.946        2.032        0.072        0.495        1.276        0.016        0.151        0.458        0.006        0.063        0.200
 1.0   0.0010  0.8   100    100    1000   0.65   0    0.292     0.263    0.956        4.524       10.493        0.115        0.972        2.822        0.020        0.214        0.695        0.007        0.081        0.272
 1.0   0.0010  0.8   100    100    1000   0.65  45    0.292     0.263    0.970        4.469       10.255        0.116        1.012        2.984        0.020        0.213        0.700        0.007        0.080        0.269
 1.0   0.0010  0.8   100    100    1000   0.65  90    0.292     0.263    0.412        1.680        3.676        0.089        0.707        1.989        0.017        0.180        0.588        0.006        0.072        0.241
 1.0   0.0010  0.8   100    100    1500   0.65   0    0.186     0.267    1.598        8.422       20.347        0.123        1.192        3.818        0.019        0.224        0.789        0.007        0.081        0.292
 1.0   0.0010  0.8   100    100    1500   0.65  45    0.186     0.267    1.605        8.212       19.686        0.122        1.217        3.977        0.019        0.220        0.784        0.006        0.079        0.287
 1.0   0.0010  0.8   100    100    1500   0.65  90    0.186     0.267    0.847        3.674        8.257        0.099        0.945        3.055        0.017        0.194        0.694        0.006        0.073        0.265
 1.0   0.0010  0.8   100    200     500   0.45   0    0.092     0.260    0.821        3.635        8.108        0.236        1.383        3.224        0.048        0.462        1.272        0.017        0.183        0.553
 1.0   0.0010  0.8   100    200     500   0.45  45    0.092     0.260    0.867        3.730        8.217        0.236        1.455        3.472        0.047        0.461        1.293        0.017        0.182        0.550
 1.0   0.0010  0.8   100    200     500   0.45  90    0.092     0.260    0.487        1.861        3.895        0.203        1.166        2.702        0.045        0.417        1.150        0.016        0.172        0.512
 1.0   0.0010  0.8   100    200     750   0.45   0    0.058     0.290    1.199        6.128       14.838        0.231        1.523        3.842        0.042        0.438        1.284        0.015        0.167        0.528
 1.0   0.0010  0.8   100    200     750   0.45  45    0.058     0.290    1.268        6.205       14.676        0.231        1.614        4.201        0.042        0.435        1.299        0.015        0.165        0.524
 1.0   0.0010  0.8   100    200     750   0.45  90    0.058     0.290    0.766        3.138        6.821        0.206        1.380        3.529        0.041        0.405        1.194        0.014        0.159        0.497
 1.0   0.0010  0.8   100    200    1000   0.45   0    0.048     0.264    1.566        9.064       23.389        0.222        1.601        4.286        0.038        0.409        1.259        0.013        0.152        0.498
 1.0   0.0010  0.8   100    200    1000   0.45  45    0.048     0.264    1.660        9.143       22.922        0.220        1.680        4.665        0.038        0.405        1.266        0.013        0.150        0.493
 1.0   0.0010  0.8   100    200    1000   0.45  90    0.048     0.264    1.118        4.999       11.216        0.200        1.491        4.128        0.037        0.382        1.184        0.013        0.146        0.473
 1.0   0.0010  0.8   100    200    1500   0.45   0    0.028     0.266    2.125       14.711       41.974        0.197        1.621        4.694        0.031        0.352        1.155        0.011        0.127        0.435
 1.0   0.0010  0.8   100    200    1500   0.45  45    0.028     0.266    2.237       14.946       41.475        0.193        1.655        4.986        0.031        0.347        1.148        0.011        0.125        0.429
 1.0   0.0010  0.8   100    200    1500   0.45  90    0.028     0.266    1.747       10.002       24.583        0.178        1.504        4.587        0.030        0.330        1.086        0.010        0.122        0.415
 1.0   0.0010  0.8   100    200     500   0.55   0    0.401     0.251    0.367        1.587        3.514        0.108        0.587        1.388        0.032        0.253        0.626        0.012        0.119        0.328
 1.0   0.0010  0.8   100    200     500   0.55  45    0.401     0.251    0.404        1.701        3.695        0.116        0.661        1.566        0.032        0.258        0.666        0.012        0.118        0.330
 1.0   0.0010  0.8   100    200     500   0.55  90    0.401     0.251    0.182        0.693        1.446        0.090        0.455        1.036        0.028        0.215        0.547        0.011        0.105        0.288
 1.0   0.0010  0.8   100    200     750   0.55   0    0.308     0.255    0.730        3.509        8.196        0.135        0.859        2.235        0.032        0.288        0.781        0.012        0.123        0.363
 1.0   0.0010  0.8   100    200     750   0.55  45    0.308     0.255    0.772        3.565        8.148        0.141        0.947        2.476        0.032        0.291        0.816        0.012        0.122        0.364
 1.0   0.0010  0.8   100    200     750   0.55  90    0.308     0.255    0.358        1.429        3.074        0.114        0.700        1.769        0.029        0.252        0.703        0.011        0.112        0.330
 1.0   0.0010  0.8   100    200    1000   0.55   0    0.239     0.267    1.072        5.653       13.779        0.145        1.020        2.841        0.031        0.294        0.856        0.011        0.119        0.371
 1.0   0.0010  0.8   100    200    1000   0.55  45    0.239     0.267    1.107        5.580       13.309        0.148        1.104        3.107        0.030        0.294        0.878        0.011        0.118        0.369
 1.0   0.0010  0.8   100    200    1000   0.55  90    0.239     0.267    0.560        2.341        5.152        0.124        0.867        2.387        0.028        0.263        0.782        0.011        0.110        0.342
 1.0   0.0010  0.8   100    200    1500   0.55   0    0.147     0.264    1.679       10.388       27.212        0.150        1.209        3.678        0.027        0.289        0.916        0.010        0.110        0.367
 1.0   0.0010  0.8   100    200    1500   0.55  45    0.147     0.264    1.740       10.254       26.243        0.150        1.275        3.947        0.027        0.286        0.921        0.010        0.109        0.363
 1.0   0.0010  0.8   100    200    1500   0.55  90    0.147     0.264    1.103        5.277       12.129        0.131        1.070        3.317        0.026        0.263        0.849        0.009        0.104        0.345
 1.0   0.0010  0.8   100    200     500   0.65   0    0.638     0.261    0.178        0.772        1.708        0.053        0.305        0.725        0.018        0.126        0.310        0.007        0.067        0.177
 1.0   0.0010  0.8   100    200     500   0.65  45    0.638     0.261    0.202        0.846        1.833        0.059        0.341        0.811        0.018        0.135        0.343        0.007        0.067        0.182
 1.0   0.0010  0.8   100    200     500   0.65  90    0.638     0.261    0.084        0.321        0.672        0.040        0.205        0.471        0.015        0.102        0.255        0.007        0.055        0.146
 1.0   0.0010  0.8   100    200     750   0.65   0    0.509     0.261    0.415        1.896        4.321        0.083        0.545        1.403        0.021        0.176        0.474        0.008        0.080        0.230
 1.0   0.0010  0.8   100    200     750   0.65  45    0.509     0.261    0.445        1.963        4.386        0.088        0.595        1.536        0.021        0.182        0.506        0.008        0.079        0.232
 1.0   0.0010  0.8   100    200     750   0.65  90    0.509     0.261    0.181        0.714        1.528        0.064        0.382        0.948        0.018        0.146        0.403        0.007        0.069        0.200
 1.0   0.0010  0.8   100    200    1000   0.65   0    0.384     0.263    0.711        3.417        7.973        0.106        0.776        2.113        0.023        0.212        0.612        0.008        0.088        0.270
 1.0   0.0010  0.8   100    200    1000   0.65  45    0.384     0.263    0.738        3.427        7.859        0.110        0.830        2.280        0.023        0.215        0.637        0.008        0.088        0.270
 1.0   0.0010  0.8   100    200    1000   0.65  90    0.384     0.263    0.313        1.276        2.780        0.083        0.562        1.493        0.020        0.179        0.527        0.008        0.078        0.239
 1.0   0.0010  0.8   100    200    1500   0.65   0    0.258     0.267    1.227        6.644       16.298        0.123        1.025        3.066        0.023        0.237        0.751        0.008        0.092        0.304
 1.0   0.0010  0.8   100    200    1500   0.65  45    0.258     0.267    1.254        6.497       15.687        0.125        1.076        3.269        0.023        0.236        0.761        0.008        0.091        0.301
 1.0   0.0010  0.8   100    200    1500   0.65  90    0.258     0.267    0.658        2.874        6.448        0.101        0.818        2.460        0.021        0.206        0.666        0.008        0.083        0.276
 1.0   0.0010  0.8   100    300     500   0.45   0    0.002     0.260    1.195        5.257       11.634        0.240        1.818        4.612        0.039        0.451        1.474        0.013        0.165        0.578
 1.0   0.0010  0.8   100    300     500   0.45  45    0.002     0.260    1.178        5.066       11.180        0.236        1.856        4.812        0.038        0.440        1.453        0.013        0.160        0.562
 1.0   0.0010  0.8   100    300     500   0.45  90    0.002     0.260    0.674        2.631        5.610        0.211        1.523        3.782        0.037        0.411        1.323        0.013        0.155        0.535
 1.0   0.0010  0.8   100    300     750   0.45   0    0.001     0.290    1.423        6.800       15.858        0.231        1.878        4.974        0.036        0.428        1.439        0.012        0.154        0.550
 1.0   0.0010  0.8   100    300     750   0.45  45    0.001     0.290    1.473        6.819       15.724        0.228        1.951        5.349        0.035        0.419        1.426        0.012        0.150        0.537
 1.0   0.0010  0.8   100    300     750   0.45  90    0.001     0.290    0.919        3.715        8.073        0.211        1.697        4.515        0.034        0.399        1.334        0.012        0.146        0.518
 1.0   0.0010  0.8   100    300    1000   0.45   0    0.001     0.264    1.694        8.955       22.201        0.220        1.907        5.288        0.033        0.402        1.391        0.011        0.143        0.520
 1.0   0.0010  0.8   100    300    1000   0.45  45    0.001     0.264    1.790        9.101       22.120        0.217        1.978        5.705        0.032        0.394        1.378        0.011        0.139        0.508
 1.0   0.0010  0.8   100    300    1000   0.45  90    0.001     0.264    1.222        5.261       11.716        0.204        1.778        5.041        0.032        0.379        1.309        0.011        0.137        0.494
 1.0   0.0010  0.8   100    300    1500   0.45   0    0.001     0.266    2.164       13.639       37.624        0.194        1.870        5.604        0.028        0.350        1.266        0.009        0.122        0.459
 1.0   0.0010  0.8   100    300    1500   0.45  45    0.001     0.266    2.320       14.090       37.817        0.191        1.907        5.941        0.027        0.342        1.248        0.009        0.119        0.449
 1.0   0.0010  0.8   100    300    1500   0.45  90    0.001     0.266    1.808        9.480       22.828        0.181        1.757        5.449        0.027        0.332        1.198        0.009        0.117        0.438
 1.0   0.0010  0.8   100    300     500   0.55   0    0.185     0.251    0.520        2.174        4.671        0.213        1.102        2.444        0.047        0.440        1.177        0.017        0.179        0.532
 1.0   0.0010  0.8   100    300     500   0.55  45    0.185     0.251    0.563        2.280        4.856        0.209        1.151        2.611        0.047        0.432        1.173        0.017        0.177        0.525
 1.0   0.0010  0.8   100    300     500   0.55  90    0.185     0.251    0.317        1.185        2.447        0.172        0.867        1.904        0.044        0.382        1.007        0.016        0.166        0.480
 1.0   0.0010  0.8   100    300     750   0.55   0    0.140     0.255    0.738        3.343        7.576        0.218        1.241        2.911        0.044        0.433        1.207        0.016        0.171        0.521
 1.0   0.0010  0.8   100    300     750   0.55  45    0.140     0.255    0.800        3.501        7.815        0.218        1.339        3.232        0.044        0.430        1.221        0.016        0.169        0.517
 1.0   0.0010  0.8   100    300     750   0.55  90    0.140     0.255    0.457        1.771        3.736        0.188        1.075        2.519        0.042        0.390        1.089        0.015        0.161        0.483
 1.0   0.0010  0.8   100    300    1000   0.55   0    0.110     0.267    1.004        4.967       11.836        0.217        1.353        3.353        0.041        0.419        1.217        0.014        0.161        0.506
 1.0   0.0010  0.8   100    300    1000   0.55  45    0.110     0.267    1.067        5.071       11.832        0.217        1.459        3.733        0.041        0.416        1.230        0.014        0.159        0.502
 1.0   0.0010  0.8   100    300    1000   0.55  90    0.110     0.267    0.618        2.487        5.368        0.192        1.222        3.054        0.039        0.385        1.124        0.014        0.153        0.476
 1.0   0.0010  0.8   100    300    1500   0.55   0    0.079     0.264    1.544        9.022       23.424        0.211        1.516        4.086        0.036        0.390        1.212        0.012        0.145        0.476
 1.0   0.0010  0.8   100    300    1500   0.55  45    0.079     0.264    1.631        9.097       22.980        0.209        1.604        4.498        0.036        0.387        1.216        0.012        0.143        0.471
 1.0   0.0010  0.8   100    300    1500   0.55  90    0.079     0.264    1.077        4.930       11.195        0.190        1.412        3.942        0.035        0.364        1.138        0.012        0.139        0.454
 1.0   0.0010  0.8   100    300     500   0.65   0    0.504     0.261    0.189        0.789        1.710        0.082        0.386        0.873        0.029        0.217        0.523        0.011        0.109        0.300
 1.0   0.0010  0.8   100    300     500   0.65  45    0.504     0.261    0.211        0.861        1.848        0.089        0.447        1.011        0.029        0.219        0.550        0.011        0.108        0.298
 1.0   0.0010  0.8   100    300     500   0.65  90    0.504     0.261    0.115        0.433        0.898        0.068        0.312        0.689        0.025        0.177        0.435        0.011        0.094        0.252
 1.0   0.0010  0.8   100    300     750   0.65   0    0.433     0.261    0.366        1.621        3.653        0.104        0.575        1.386        0.030        0.244        0.624        0.011        0.112        0.318
 1.0   0.0010  0.8   100    300     750   0.65  45    0.433     0.261    0.403        1.739        3.843        0.112        0.653        1.575        0.029        0.248        0.660        0.011        0.111        0.319
 1.0   0.0010  0.8   100    300     750   0.65  90    0.433     0.261    0.192        0.745        1.575        0.087        0.460        1.073        0.026        0.209        0.547        0.011        0.100        0.282
 1.0   0.0010  0.8   100    300    1000   0.65   0    0.354     0.263    0.599        2.823        6.561        0.124        0.768        1.958        0.030        0.267        0.724        0.011        0.115        0.340
 1.0   0.0010  0.8   100    300    1000   0.65  45    0.354     0.263    0.644        2.927        6.650        0.130        0.854        2.185        0.030        0.271        0.758        0.011        0.114        0.341
 1.0   0.0010  0.8   100    300    1000   0.65  90    0.354     0.263    0.299        1.200        2.587        0.104        0.615        1.522        0.027        0.235        0.649        0.010        0.105        0.309
 1.0   0.0010  0.8   100    300    1500   0.65   0    0.251     0.267    1.047        5.625       13.858        0.142        1.009        2.824        0.029        0.286        0.847        0.010        0.114        0.361
 1.0   0.0010  0.8   100    300    1500   0.65  45    0.251     0.267    1.091        5.596       13.491        0.145        1.093        3.096        0.029        0.286        0.866        0.010        0.113        0.359
 1.0   0.0010  0.8   100    300    1500   0.65  90    0.251     0.267    0.584        2.531        5.652        0.122        0.859        2.389        0.027        0.256        0.774        0.010        0.106        0.335
 1.0   0.0010  1.5   100    100     500   0.45   0    0.244     0.324    0.478        2.351        5.553        0.071        0.511        1.419        0.019        0.153        0.434        0.008        0.073        0.213
 1.0   0.0010  1.5   100    100     500   0.45  45    0.244     0.324    0.494        2.337        5.424        0.074        0.548        1.530        0.019        0.158        0.460        0.008        0.073        0.217
 1.0   0.0010  1.5   100    100     500   0.45  90    0.244     0.324    0.225        0.904        1.967        0.057        0.394        1.069        0.015        0.127        0.375        0.006        0.060        0.180
 1.0   0.0010  1.5   100    100     750   0.45   0    0.171     0.324    0.804        4.532       11.390        0.076        0.626        1.918        0.017        0.159        0.489        0.007        0.070        0.220
 1.0   0.0010  1.5   100    100     750   0.45  45    0.171     0.324    0.819        4.429       10.913        0.078        0.656        2.030        0.017        0.159        0.502        0.007        0.068        0.219
 1.0   0.0010  1.5   100    100     750   0.45  90    0.171     0.324    0.452        1.972        4.411        0.063        0.514        1.579        0.014        0.133        0.428        0.006        0.058        0.187
 1.0   0.0010  1.5   100    100    1000   0.45   0    0.133     0.330    1.050        6.687       17.783        0.075        0.667        2.173        0.016        0.153        0.495        0.006        0.064        0.212
 1.0   0.0010  1.5   100    100    1000   0.45  45    0.133     0.330    1.079        6.605       17.198        0.075        0.686        2.266        0.015        0.151        0.498        0.006        0.062        0.208
 1.0   0.0010  1.5   100    100    1000   0.45  90    0.133     0.330    0.694        3.435        7.905        0.062        0.562        1.866        0.013        0.128        0.435        0.005        0.053        0.181
 1.0   0.0010  1.5   100    100    1500   0.45   0    0.086     0.327    1.309        9.927       29.227        0.069        0.654        2.269        0.013        0.136        0.463        0.005        0.054        0.188
 1.0   0.0010  1.5   100    100    1500   0.45  45    0.086     0.327    1.352       10.033       28.972        0.067        0.658        2.315        0.012        0.132        0.457        0.005        0.052        0.182
 1.0   0.0010  1.5   100    100    1500   0.45  90    0.086     0.327    1.017        6.689       17.129        0.057        0.559        2.003        0.011        0.114        0.406        0.004        0.046        0.161
 1.0   0.0010  1.5   100    100     500   0.55   0    0.358     0.323    0.316        1.428        3.253        0.055        0.396        1.069        0.014        0.117        0.338        0.007        0.056        0.164
 1.0   0.0010  1.5   100    100     500   0.55  45    0.358     0.323    0.330        1.460        3.280        0.058        0.423        1.142        0.014        0.122        0.357        0.006        0.057        0.169
 1.0   0.0010  1.5   100    100     500   0.55  90    0.358     0.323    0.131        0.521        1.127        0.041        0.268        0.693        0.011        0.093        0.271        0.005        0.044        0.133
 1.0   0.0010  1.5   100    100     750   0.55   0    0.250     0.321    0.587        2.949        7.035        0.065        0.544        1.628        0.015        0.133        0.421        0.006        0.059        0.186
 1.0   0.0010  1.5   100    100     750   0.55  45    0.250     0.321    0.597        2.905        6.834        0.067        0.569        1.718        0.014        0.135        0.433        0.006        0.058        0.186
 1.0   0.0010  1.5   100    100     750   0.55  90    0.250     0.321    0.274        1.124        2.474        0.051        0.411        1.208        0.012        0.109        0.354        0.005        0.047        0.156
 1.0   0.0010  1.5   100    100    1000   0.55   0    0.195     0.326    0.830        4.627       11.493        0.068        0.619        1.983        0.014        0.135        0.452        0.005        0.057        0.190
 1.0   0.0010  1.5   100    100    1000   0.55  45    0.195     0.326    0.844        4.516       11.051        0.069        0.639        2.073        0.013        0.135        0.458        0.005        0.055        0.188
 1.0   0.0010  1.5   100    100    1000   0.55  90    0.195     0.326    0.464        2.017        4.528        0.054        0.491        1.584        0.011        0.112        0.388        0.004        0.047        0.161
 1.0   0.0010  1.5   100    100    1500   0.55   0    0.131     0.324    1.202        7.852       20.951        0.066        0.660        2.275        0.012        0.129        0.452        0.005        0.052        0.181
 1.0   0.0010  1.5   100    100    1500   0.55  45    0.131     0.324    1.230        7.757       20.293        0.065        0.666        2.329        0.012        0.126        0.449        0.004        0.050        0.176
 1.0   0.0010  1.5   100    100    1500   0.55  90    0.131     0.324    0.810        4.194        9.794        0.054        0.542        1.919        0.010        0.108        0.393        0.004        0.043        0.155
 1.0   0.0010  1.5   100    100     500   0.65   0    0.468     0.336    0.191        0.835        1.872        0.045        0.303        0.779        0.012        0.097        0.278        0.005        0.046        0.135
 1.0   0.0010  1.5   100    100     500   0.65  45    0.468     0.336    0.203        0.864        1.909        0.047        0.324        0.833        0.012        0.101        0.292        0.005        0.047        0.139
 1.0   0.0010  1.5   100    100     500   0.65  90    0.468     0.336    0.078        0.304        0.650        0.031        0.184        0.450        0.009        0.072        0.204        0.004        0.035        0.104
 1.0   0.0010  1.5   100    100     750   0.65   0    0.361     0.333    0.382        1.773        4.095        0.060        0.465        1.320        0.013        0.121        0.379        0.006        0.053        0.168
 1.0   0.0010  1.5   100    100     750   0.65  45    0.361     0.333    0.390        1.756        4.009        0.061        0.490        1.395        0.013        0.123        0.389        0.005        0.052        0.168
 1.0   0.0010  1.5   100    100     750   0.65  90    0.361     0.333    0.164        0.661        1.443        0.043        0.318        0.863        0.010        0.095        0.300        0.004        0.042        0.136
 1.0   0.0010  1.5   100    100    1000   0.65   0    0.281     0.325    0.622        3.028        7.129        0.067        0.585        1.774        0.013        0.132        0.435        0.005        0.055        0.182
 1.0   0.0010  1.5   100    100    1000   0.65  45    0.281     0.325    0.628        2.969        6.917        0.068        0.608        1.862        0.013        0.132        0.440        0.005        0.053        0.180
 1.0   0.0010  1.5   100    100    1000   0.65  90    0.281     0.325    0.288        1.182        2.607        0.052        0.432        1.286        0.011        0.107        0.360        0.004        0.044        0.151
 1.0   0.0010  1.5   100    100    1500   0.65   0    0.183     0.327    1.007        5.585       13.822        0.066        0.660        2.212        0.012        0.128        0.456        0.005        0.051        0.180
 1.0   0.0010  1.5   100    100    1500   0.65  45    0.183     0.327    1.019        5.470       13.365        0.066        0.668        2.278        0.011        0.126        0.454        0.004        0.049        0.176
 1.0   0.0010  1.5   100    100    1500   0.65  90    0.183     0.327    0.560        2.498        5.661        0.054        0.526        1.776        0.010        0.107        0.390        0.004        0.042        0.153
 1.0   0.0010  1.5   100    200     500   0.45   0    0.141     0.324    0.596        2.629        5.852        0.135        0.895        2.185        0.027        0.269        0.775        0.010        0.111        0.352
 1.0   0.0010  1.5   100    200     500   0.45  45    0.141     0.324    0.599        2.604        5.759        0.136        0.926        2.301        0.027        0.270        0.797        0.010        0.109        0.350
 1.0   0.0010  1.5   100    200     500   0.45  90    0.141     0.324    0.326        1.259        2.659        0.116        0.736        1.772        0.024        0.238        0.689        0.009        0.098        0.310
 1.0   0.0010  1.5   100    200     750   0.45   0    0.096     0.324    0.797        4.007        9.618        0.130        0.950        2.486        0.024        0.253        0.773        0.009        0.100        0.332
 1.0   0.0010  1.5   100    200     750   0.45  45    0.096     0.324    0.814        3.972        9.377        0.131        0.989        2.654        0.023        0.252        0.786        0.008        0.097        0.327
 1.0   0.0010  1.5   100    200     750   0.45  90    0.096     0.324    0.489        2.013        4.379        0.114        0.829        2.187        0.022        0.226        0.697        0.008        0.089        0.295
 1.0   0.0010  1.5   100    200    1000   0.45   0    0.079     0.330    1.001        5.638       14.435        0.126        0.994        2.742        0.022        0.239        0.761        0.008        0.091        0.314
 1.0   0.0010  1.5   100    200    1000   0.45  45    0.079     0.330    1.036        5.657       14.166        0.125        1.022        2.904        0.021        0.236        0.765        0.007        0.088        0.306
 1.0   0.0010  1.5   100    200    1000   0.45  90    0.079     0.330    0.687        3.124        7.037        0.111        0.882        2.491        0.020        0.214        0.687        0.007        0.082        0.280
 1.0   0.0010  1.5   100    200    1500   0.45   0    0.051     0.327    1.262        8.505       24.166        0.110        0.965        2.870        0.018        0.205        0.691        0.006        0.076        0.271
 1.0   0.0010  1.5   100    200    1500   0.45  45    0.051     0.327    1.310        8.636       24.018        0.108        0.972        2.976        0.017        0.199        0.682        0.006        0.073        0.262
 1.0   0.0010  1.5   100    200    1500   0.45  90    0.051     0.327    0.991        5.711       14.202        0.097        0.859        2.649        0.016        0.183        0.620        0.006        0.068        0.242
 1.0   0.0010  1.5   100    200     500   0.55   0    0.316     0.323    0.261        1.141        2.551        0.081        0.430        1.028        0.025        0.193        0.491        0.010        0.095        0.268
 1.0   0.0010  1.5   100    200     500   0.55  45    0.316     0.323    0.283        1.210        2.667        0.086        0.482        1.159        0.024        0.199        0.524        0.009        0.094        0.273
 1.0   0.0010  1.5   100    200     500   0.55  90    0.316     0.323    0.143        0.552        1.166        0.067        0.349        0.810        0.021        0.161        0.419        0.008        0.080        0.225
 1.0   0.0010  1.5   100    200     750   0.55   0    0.247     0.321    0.454        2.209        5.216        0.091        0.562        1.467        0.023        0.202        0.553        0.009        0.090        0.273
 1.0   0.0010  1.5   100    200     750   0.55  45    0.247     0.321    0.478        2.243        5.190        0.095        0.618        1.629        0.022        0.205        0.581        0.008        0.089        0.274
 1.0   0.0010  1.5   100    200     750   0.55  90    0.247     0.321    0.248        0.992        2.144        0.078        0.479        1.227        0.020        0.173        0.489        0.008        0.078        0.236
 1.0   0.0010  1.5   100    200    1000   0.55   0    0.199     0.326    0.656        3.535        8.741        0.094        0.645        1.803        0.021        0.200        0.582        0.008        0.085        0.269
 1.0   0.0010  1.5   100    200    1000   0.55  45    0.199     0.326    0.683        3.521        8.519        0.096        0.696        1.974        0.020        0.200        0.600        0.007        0.083        0.266
 1.0   0.0010  1.5   100    200    1000   0.55  90    0.199     0.326    0.387        1.655        3.677        0.080        0.563        1.569        0.018        0.172        0.517        0.007        0.074        0.234
 1.0   0.0010  1.5   100    200    1500   0.55   0    0.134     0.324    0.985        6.207       16.528        0.093        0.719        2.174        0.018        0.186        0.586        0.006        0.074        0.250
 1.0   0.0010  1.5   100    200    1500   0.55  45    0.134     0.324    1.019        6.178       16.071        0.092        0.751        2.319        0.017        0.183        0.588        0.006        0.072        0.244
 1.0   0.0010  1.5   100    200    1500   0.55  90    0.134     0.324    0.667        3.354        7.796        0.079        0.633        1.958        0.016        0.161        0.519        0.006        0.065        0.218
 1.0   0.0010  1.5   100    200     500   0.65   0    0.440     0.336    0.144        0.623        1.390        0.044        0.249        0.602        0.018        0.113        0.280        0.008        0.067        0.175
 1.0   0.0010  1.5   100    200     500   0.65  45    0.440     0.336    0.159        0.669        1.465        0.049        0.279        0.672        0.018        0.123        0.312        0.008        0.068        0.183
 1.0   0.0010  1.5   100    200     500   0.65  90    0.440     0.336    0.070        0.270        0.570        0.035        0.177        0.411        0.014        0.091        0.230        0.006        0.052        0.139
 1.0   0.0010  1.5   100    200     750   0.65   0    0.374     0.333    0.292        1.348        3.107        0.059        0.383        1.011        0.018        0.137        0.367        0.007        0.070        0.199
 1.0   0.0010  1.5   100    200     750   0.65  45    0.374     0.333    0.308        1.377        3.115        0.063        0.419        1.102        0.018        0.143        0.397        0.007        0.069        0.203
 1.0   0.0010  1.5   100    200     750   0.65  90    0.374     0.333    0.136        0.541        1.169        0.047        0.282        0.715        0.014        0.112        0.311        0.006        0.057        0.164
 1.0   0.0010  1.5   100    200    1000   0.65   0    0.303     0.325    0.460        2.274        5.394        0.067        0.485        1.370        0.017        0.148        0.425        0.007        0.070        0.211
 1.0   0.0010  1.5   100    200    1000   0.65  45    0.303     0.325    0.477        2.272        5.299        0.070        0.521        1.478        0.017        0.151        0.448        0.007        0.068        0.211
 1.0   0.0010  1.5   100    200    1000   0.65  90    0.303     0.325    0.225        0.926        2.038        0.054        0.375        1.036        0.014        0.122        0.364        0.006        0.057        0.176
 1.0   0.0010  1.5   100    200    1500   0.65   0    0.214     0.327    0.775        4.357       10.890        0.074        0.602        1.857        0.016        0.155        0.480        0.006        0.066        0.216
 1.0   0.0010  1.5   100    200    1500   0.65  45    0.214     0.327    0.792        4.281       10.518        0.075        0.631        1.966        0.016        0.154        0.490        0.006        0.064        0.212
 1.0   0.0010  1.5   100    200    1500   0.65  90    0.214     0.327    0.439        1.970        4.458        0.060        0.487        1.508        0.013        0.128        0.414        0.005        0.055        0.182
 1.0   0.0010  1.5   100    300     500   0.45   0    0.032     0.324    0.800        3.607        8.116        0.130        1.064        2.887        0.022        0.257        0.864        0.008        0.098        0.357
 1.0   0.0010  1.5   100    300     500   0.45  45    0.032     0.324    0.784        3.450        7.717        0.129        1.086        2.984        0.021        0.251        0.861        0.007        0.093        0.345
 1.0   0.0010  1.5   100    300     500   0.45  90    0.032     0.324    0.438        1.722        3.707        0.114        0.895        2.355        0.020        0.227        0.761        0.007        0.086        0.313
 1.0   0.0010  1.5   100    300     750   0.45   0    0.023     0.324    0.920        4.461       10.476        0.124        1.078        3.040        0.020        0.241        0.838        0.007        0.089        0.334
 1.0   0.0010  1.5   100    300     750   0.45  45    0.023     0.324    0.941        4.424       10.277        0.123        1.114        3.218        0.019        0.235        0.834        0.007        0.085        0.322
 1.0   0.0010  1.5   100    300     750   0.45  90    0.023     0.324    0.583        2.375        5.185        0.111        0.959        2.695        0.018        0.216        0.752        0.006        0.080        0.297
 1.0   0.0010  1.5   100    300    1000   0.45   0    0.016     0.330    1.084        5.695       14.102        0.120        1.103        3.238        0.018        0.229        0.817        0.006        0.083        0.317
 1.0   0.0010  1.5   100    300    1000   0.45  45    0.016     0.330    1.134        5.794       14.111        0.118        1.133        3.424        0.018        0.222        0.808        0.006        0.079        0.305
 1.0   0.0010  1.5   100    300    1000   0.45  90    0.016     0.330    0.763        3.334        7.469        0.108        0.999        2.964        0.017        0.206        0.738        0.006        0.075        0.283
 1.0   0.0010  1.5   100    300    1500   0.45   0    0.011     0.327    1.314        8.112       22.187        0.105        1.058        3.320        0.015        0.198        0.740        0.005        0.070        0.277
 1.0   0.0010  1.5   100    300    1500   0.45  45    0.011     0.327    1.391        8.379       22.448        0.103        1.069        3.456        0.015        0.191        0.724        0.005        0.067        0.265
 1.0   0.0010  1.5   100    300    1500   0.45  90    0.011     0.327    1.052        5.547       13.478        0.095        0.963        3.090        0.014        0.179        0.669        0.005        0.064        0.249
 1.0   0.0010  1.5   100    300     500   0.55   0    0.219     0.323    0.465        1.930        4.154        0.141        0.866        2.008        0.029        0.283        0.799        0.010        0.117        0.370
 1.0   0.0010  1.5   100    300     500   0.55  45    0.219     0.323    0.469        1.930        4.136        0.140        0.870        2.043        0.028        0.282        0.811        0.010        0.114        0.364
 1.0   0.0010  1.5   100    300     500   0.55  90    0.219     0.323    0.245        0.931        1.947        0.113        0.637        1.447        0.026        0.241        0.674        0.009        0.102        0.317
 1.0   0.0010  1.5   100    300     750   0.55   0    0.177     0.321    0.575        2.572        5.806        0.138        0.912        2.217        0.026        0.270        0.797        0.009        0.107        0.351
 1.0   0.0010  1.5   100    300     750   0.55  45    0.177     0.321    0.595        2.616        5.843        0.138        0.942        2.343        0.026        0.269        0.811        0.009        0.104        0.345
 1.0   0.0010  1.5   100    300     750   0.55  90    0.177     0.321    0.333        1.299        2.759        0.117        0.747        1.808        0.024        0.238        0.702        0.009        0.096        0.309
 1.0   0.0010  1.5   100    300    1000   0.55   0    0.142     0.326    0.716        3.514        8.366        0.134        0.953        2.431        0.024        0.259        0.793        0.008        0.100        0.335
 1.0   0.0010  1.5   100    300    1000   0.55  45    0.142     0.326    0.746        3.568        8.350        0.134        0.990        2.600        0.023        0.256        0.802        0.008        0.097        0.328
 1.0   0.0010  1.5   100    300    1000   0.55  90    0.142     0.326    0.449        1.845        4.022        0.117        0.818        2.109        0.022        0.230        0.708        0.008        0.090        0.298
 1.0   0.0010  1.5   100    300    1500   0.55   0    0.105     0.324    0.975        5.641       14.670        0.126        0.994        2.730        0.021        0.234        0.761        0.007        0.087        0.304
 1.0   0.0010  1.5   100    300    1500   0.55  45    0.105     0.324    1.026        5.728       14.534        0.124        1.019        2.894        0.020        0.229        0.758        0.007        0.084        0.296
 1.0   0.0010  1.5   100    300    1500   0.55  90    0.105     0.324    0.694        3.271        7.487        0.110        0.876        2.479        0.019        0.210        0.683        0.007        0.079        0.273
 1.0   0.0010  1.5   100    300     500   0.65   0    0.368     0.336    0.165        0.695        1.515        0.074        0.345        0.782        0.025        0.192        0.473        0.010        0.097        0.276
 1.0   0.0010  1.5   100    300     500   0.65  45    0.368     0.336    0.180        0.739        1.598        0.078        0.390        0.891        0.024        0.195        0.499        0.009        0.095        0.277
 1.0   0.0010  1.5   100    300     500   0.65  90    0.368     0.336    0.101        0.382        0.797        0.059        0.279        0.619        0.021        0.153        0.384        0.009        0.080        0.223
 1.0   0.0010  1.5   100    300     750   0.65   0    0.333     0.333    0.269        1.211        2.754        0.082        0.440        1.069        0.023        0.197        0.515        0.009        0.091        0.274
 1.0   0.0010  1.5   100    300     750   0.65  45    0.333     0.333    0.292        1.275        2.854        0.087        0.495        1.211        0.023        0.200        0.545        0.008        0.090        0.273
 1.0   0.0010  1.5   100    300     750   0.65  90    0.333     0.333    0.153        0.597        1.271        0.068        0.364        0.862        0.020        0.163        0.438        0.008        0.078        0.229
 1.0   0.0010  1.5   100    300    1000   0.65   0    0.286     0.325    0.403        1.945        4.585        0.088        0.527        1.361        0.022        0.199        0.552        0.008        0.087        0.273
 1.0   0.0010  1.5   100    300    1000   0.65  45    0.286     0.325    0.430        2.001        4.624        0.092        0.587        1.529        0.021        0.201        0.578        0.008        0.085        0.270
 1.0   0.0010  1.5   100    300    1000   0.65  90    0.286     0.325    0.226        0.913        1.986        0.074        0.450        1.141        0.019        0.169        0.481        0.007        0.076        0.233
 1.0   0.0010  1.5   100    300    1500   0.65   0    0.211     0.327    0.674        3.706        9.264        0.094        0.649        1.822        0.020        0.197        0.592        0.007        0.080        0.265
 1.0   0.0010  1.5   100    300    1500   0.65  45    0.211     0.327    0.703        3.705        9.053        0.095        0.700        1.998        0.019        0.195        0.604        0.007        0.078        0.260
 1.0   0.0010  1.5   100    300    1500   0.65  90    0.211     0.327    0.406        1.794        4.030        0.080        0.564        1.587        0.017        0.170        0.521        0.006        0.071        0.231
 1.0   0.0010  0.0   200    100     500   0.45   0    0.559     0.455    0.679        3.200        7.301        0.077        0.658        1.712        0.011        0.118        0.339        0.004        0.041        0.120
 1.0   0.0010  0.0   200    100     500   0.45  45    0.559     0.455    0.724        3.270        7.262        0.077        0.660        1.734        0.011        0.119        0.340        0.004        0.042        0.121
 1.0   0.0010  0.0   200    100     500   0.45  90    0.559     0.455    0.235        0.917        1.921        0.061        0.426        1.052        0.011        0.106        0.297        0.004        0.039        0.114
 1.0   0.0010  0.0   200    100     750   0.45   0    0.391     0.465    1.429        8.142       20.380        0.106        1.020        2.968        0.015        0.166        0.528        0.005        0.057        0.183
 1.0   0.0010  0.0   200    100     750   0.45  45    0.391     0.465    1.464        7.811       19.089        0.105        1.015        2.989        0.015        0.166        0.523        0.005        0.057        0.182
 1.0   0.0010  0.0   200    100     750   0.45  90    0.391     0.465    0.615        2.618        5.767        0.091        0.763        2.168        0.015        0.157        0.487        0.005        0.056        0.178
 1.0   0.0010  0.0   200    100    1000   0.45   0    0.300     0.498    2.044       13.117       35.033        0.110        1.146        3.616        0.015        0.175        0.592        0.005        0.060        0.204
 1.0   0.0010  0.0   200    100    1000   0.45  45    0.300     0.498    2.067       12.468       32.551        0.108        1.131        3.604        0.015        0.173        0.584        0.005        0.059        0.201
 1.0   0.0010  0.0   200    100    1000   0.45  90    0.300     0.498    1.037        4.882       11.170        0.097        0.915        2.860        0.014        0.166        0.555        0.005        0.058        0.198
 1.0   0.0010  0.0   200    100    1500   0.45   0    0.174     0.471    2.600       20.235       60.588        0.100        1.148        3.980        0.013        0.165        0.600        0.004        0.056        0.204
 1.0   0.0010  0.0   200    100    1500   0.45  45    0.174     0.471    2.662       19.750       57.923        0.099        1.130        3.945        0.013        0.163        0.592        0.004        0.055        0.202
 1.0   0.0010  0.0   200    100    1500   0.45  90    0.174     0.471    1.839       11.454       28.944        0.092        0.986        3.442        0.013        0.160        0.577        0.004        0.055        0.201
 1.0   0.0010  0.0   200    100     500   0.55   0    0.731     0.452    0.314        1.388        3.093        0.038        0.327        0.839        0.005        0.057        0.161        0.002        0.020        0.057
 1.0   0.0010  0.0   200    100     500   0.55  45    0.731     0.452    0.347        1.500        3.251        0.038        0.325        0.839        0.006        0.058        0.162        0.002        0.020        0.057
 1.0   0.0010  0.0   200    100     500   0.55  90    0.731     0.452    0.095        0.369        0.766        0.029        0.187        0.443        0.005        0.051        0.140        0.002        0.020        0.055
 1.0   0.0010  0.0   200    100     750   0.55   0    0.528     0.466    0.947        4.718       11.069        0.078        0.739        2.071        0.011        0.119        0.364        0.004        0.041        0.126
 1.0   0.0010  0.0   200    100     750   0.55  45    0.528     0.466    0.973        4.636       10.613        0.077        0.730        2.064        0.011        0.118        0.361        0.004        0.041        0.125
 1.0   0.0010  0.0   200    100     750   0.55  90    0.528     0.466    0.301        1.214        2.601        0.062        0.479        1.261        0.010        0.108        0.322        0.004        0.039        0.120
 1.0   0.0010  0.0   200    100    1000   0.55   0    0.402     0.481    1.430        8.024       19.793        0.091        0.930        2.832        0.012        0.143        0.473        0.004        0.049        0.163
 1.0   0.0010  0.0   200    100    1000   0.55  45    0.402     0.481    1.438        7.641       18.506        0.089        0.917        2.812        0.012        0.142        0.467        0.004        0.048        0.161
 1.0   0.0010  0.0   200    100    1000   0.55  90    0.402     0.481    0.549        2.341        5.184        0.076        0.674        1.972        0.012        0.133        0.432        0.004        0.047        0.156
 1.0   0.0010  0.0   200    100    1500   0.55   0    0.229     0.486    2.242       14.711       39.089        0.101        1.128        3.770        0.013        0.163        0.580        0.004        0.055        0.198
 1.0   0.0010  0.0   200    100    1500   0.55  45    0.229     0.486    2.242       13.843       36.142        0.099        1.110        3.730        0.013        0.161        0.572        0.004        0.055        0.195
 1.0   0.0010  0.0   200    100    1500   0.55  90    0.229     0.486    1.186        5.788       13.452        0.089        0.902        2.978        0.013        0.155        0.545        0.004        0.054        0.192
 1.0   0.0010  0.0   200    100     500   0.65   0    0.869     0.653    0.150        0.625        1.355        0.020        0.169        0.418        0.003        0.029        0.079        0.001        0.010        0.028
 1.0   0.0010  0.0   200    100     500   0.65  45    0.869     0.653    0.173        0.722        1.528        0.020        0.169        0.420        0.003        0.030        0.080        0.001        0.010        0.028
 1.0   0.0010  0.0   200    100     500   0.65  90    0.869     0.653    0.040        0.157        0.324        0.013        0.079        0.181        0.003        0.024        0.063        0.001        0.010        0.026
 1.0   0.0010  0.0   200    100     750   0.65   0    0.669     0.436    0.408        1.856        4.205        0.043        0.390        1.029        0.006        0.063        0.183        0.002        0.022        0.064
 1.0   0.0010  0.0   200    100     750   0.65  45    0.669     0.436    0.436        1.922        4.238        0.043        0.384        1.017        0.006        0.064        0.183        0.002        0.022        0.064
 1.0   0.0010  0.0   200    100     750   0.65  90    0.669     0.436    0.111        0.440        0.928        0.031        0.206        0.502        0.006        0.056        0.154        0.002        0.021        0.060
 1.0   0.0010  0.0   200    100    1000   0.65   0    0.482     0.454    0.871        4.322       10.117        0.075        0.719        2.024        0.010        0.114        0.350        0.003        0.039        0.121
 1.0   0.0010  0.0   200    100    1000   0.65  45    0.482     0.454    0.884        4.159        9.520        0.074        0.706        1.995        0.010        0.114        0.349        0.003        0.039        0.121
 1.0   0.0010  0.0   200    100    1000   0.65  90    0.482     0.454    0.263        1.068        2.301        0.058        0.435        1.140        0.010        0.102        0.305        0.003        0.037        0.115
 1.0   0.0010  0.0   200    100    1500   0.65   0    0.258     0.469    1.722        9.504       23.173        0.100        1.068        3.364        0.013        0.160        0.546        0.004        0.054        0.187
 1.0   0.0010  0.0   200    100    1500   0.65  45    0.258     0.469    1.707        8.948       21.530        0.098        1.045        3.308        0.013        0.158        0.536        0.004        0.054        0.184
 1.0   0.0010  0.0   200    100    1500   0.65  90    0.258     0.469    0.670        2.881        6.421        0.084        0.774        2.336        0.013        0.146        0.493        0.004        0.052        0.177
 1.0   0.0010  0.0   200    200     500   0.45   0    0.320     0.455    0.752        3.213        6.866        0.205        1.333        3.009        0.034        0.333        0.891        0.012        0.121        0.333
 1.0   0.0010  0.0   200    200     500   0.45  45    0.320     0.455    0.814        3.339        7.043        0.196        1.286        2.995        0.035        0.332        0.880        0.012        0.123        0.336
 1.0   0.0010  0.0   200    200     500   0.45  90    0.320     0.455    0.430        1.597        3.244        0.172        1.018        2.285        0.034        0.310        0.810        0.012        0.119        0.324
 1.0   0.0010  0.0   200    200     750   0.45   0    0.215     0.465    1.213        5.762       13.156        0.213        1.547        3.732        0.033        0.341        0.956        0.011        0.122        0.350
 1.0   0.0010  0.0   200    200     750   0.45  45    0.215     0.465    1.285        5.842       13.096        0.208        1.535        3.838        0.034        0.342        0.953        0.012        0.123        0.353
 1.0   0.0010  0.0   200    200     750   0.45  90    0.215     0.465    0.676        2.607        5.441        0.190        1.296        3.147        0.034        0.329        0.907        0.012        0.122        0.346
 1.0   0.0010  0.0   200    200    1000   0.45   0    0.179     0.498    1.670        8.994       22.186        0.209        1.659        4.272        0.031        0.332        0.975        0.011        0.117        0.351
 1.0   0.0010  0.0   200    200    1000   0.45  45    0.179     0.498    1.736        8.880       21.392        0.204        1.645        4.391        0.032        0.332        0.970        0.011        0.118        0.352
 1.0   0.0010  0.0   200    200    1000   0.45  90    0.179     0.498    0.964        3.964        8.581        0.192        1.452        3.803        0.032        0.324        0.940        0.011        0.118        0.349
 1.0   0.0010  0.0   200    200    1500   0.45   0    0.110     0.472    2.317       15.470       43.740        0.187        1.690        4.819        0.027        0.298        0.937        0.009        0.103        0.330
 1.0   0.0010  0.0   200    200    1500   0.45  45    0.110     0.472    2.408       15.301       42.188        0.183        1.660        4.880        0.027        0.296        0.929        0.009        0.103        0.328
 1.0   0.0010  0.0   200    200    1500   0.45  90    0.110     0.472    1.667        8.668       20.796        0.174        1.518        4.471        0.027        0.290        0.909        0.009        0.103        0.326
 1.0   0.0010  0.0   200    200     500   0.55   0    0.748     0.452    0.239        0.979        2.067        0.058        0.379        0.860        0.010        0.096        0.252        0.003        0.035        0.096
 1.0   0.0010  0.0   200    200     500   0.55  45    0.748     0.452    0.269        1.084        2.258        0.057        0.379        0.880        0.010        0.096        0.250        0.004        0.036        0.097
 1.0   0.0010  0.0   200    200     500   0.55  90    0.748     0.452    0.106        0.397        0.806        0.045        0.248        0.550        0.010        0.085        0.216        0.004        0.034        0.091
 1.0   0.0010  0.0   200    200     750   0.55   0    0.600     0.466    0.514        2.328        5.223        0.083        0.616        1.514        0.013        0.132        0.364        0.004        0.047        0.134
 1.0   0.0010  0.0   200    200     750   0.55  45    0.600     0.466    0.561        2.458        5.384        0.081        0.620        1.558        0.013        0.132        0.363        0.005        0.048        0.134
 1.0   0.0010  0.0   200    200     750   0.55  90    0.600     0.466    0.214        0.821        1.707        0.066        0.430        1.026        0.013        0.119        0.324        0.004        0.046        0.128
 1.0   0.0010  0.0   200    200    1000   0.55   0    0.490     0.481    0.907        4.593       10.913        0.102        0.854        2.253        0.015        0.161        0.474        0.005        0.057        0.170
 1.0   0.0010  0.0   200    200    1000   0.55  45    0.490     0.481    0.956        4.594       10.624        0.101        0.858        2.313        0.015        0.161        0.472        0.005        0.057        0.170
 1.0   0.0010  0.0   200    200    1000   0.55  90    0.490     0.481    0.384        1.544        3.304        0.087        0.635        1.636        0.015        0.152        0.437        0.005        0.056        0.166
 1.0   0.0010  0.0   200    200    1500   0.55   0    0.331     0.486    1.697       10.249       26.797        0.122        1.160        3.394        0.017        0.194        0.618        0.006        0.067        0.216
 1.0   0.0010  0.0   200    200    1500   0.55  45    0.331     0.486    1.732        9.858       25.163        0.121        1.155        3.437        0.017        0.193        0.613        0.006        0.067        0.215
 1.0   0.0010  0.0   200    200    1500   0.55  90    0.331     0.486    0.853        3.905        8.892        0.108        0.925        2.697        0.017        0.186        0.584        0.006        0.067        0.212
 1.0   0.0010  0.0   200    200     500   0.65   0    0.921     0.653    0.058        0.249        0.542        0.016        0.098        0.226        0.003        0.028        0.074        0.001        0.010        0.029
 1.0   0.0010  0.0   200    200     500   0.65  45    0.921     0.653    0.064        0.267        0.571        0.015        0.100        0.238        0.003        0.027        0.073        0.001        0.011        0.029
 1.0   0.0010  0.0   200    200     500   0.65  90    0.921     0.653    0.027        0.103        0.213        0.011        0.062        0.140        0.003        0.023        0.060        0.001        0.010        0.026
 1.0   0.0010  0.0   200    200     750   0.65   0    0.812     0.436    0.156        0.692        1.550        0.027        0.199        0.487        0.004        0.043        0.117        0.001        0.015        0.043
 1.0   0.0010  0.0   200    200     750   0.65  45    0.812     0.436    0.173        0.748        1.631        0.027        0.202        0.504        0.004        0.043        0.118        0.001        0.016        0.044
 1.0   0.0010  0.0   200    200     750   0.65  90    0.812     0.436    0.060        0.233        0.486        0.020        0.121        0.287        0.004        0.037        0.100        0.001        0.015        0.041
 1.0   0.0010  0.0   200    200    1000   0.65   0    0.664     0.454    0.466        2.113        4.790        0.054        0.459        1.180        0.008        0.081        0.231        0.003        0.028        0.082
 1.0   0.0010  0.0   200    200    1000   0.65  45    0.664     0.454    0.504        2.233        4.927        0.054        0.459        1.193        0.008        0.082        0.232        0.003        0.029        0.083
 1.0   0.0010  0.0   200    200    1000   0.65  90    0.664     0.454    0.151        0.598        1.260        0.041        0.275        0.671        0.007        0.072        0.200        0.003        0.027        0.078
 1.0   0.0010  0.0   200    200    1500   0.65   0    0.487     0.469    1.180        6.276       15.305        0.090        0.861        2.458        0.012        0.139        0.435        0.004        0.048        0.151
 1.0   0.0010  0.0   200    200    1500   0.65  45    0.487     0.469    1.205        6.103       14.540        0.089        0.855        2.468        0.012        0.139        0.432        0.004        0.048        0.150
 1.0   0.0010  0.0   200    200    1500   0.65  90    0.487     0.469    0.438        1.855        4.088        0.075        0.604        1.662        0.012        0.129        0.396        0.004        0.047        0.146
 1.0   0.0010  0.0   200    300     500   0.45   0    0.010     0.455    1.645        7.102       15.309        0.267        2.311        5.980        0.038        0.431        1.329        0.013        0.150        0.474
 1.0   0.0010  0.0   200    300     500   0.45  45    0.010     0.455    1.571        6.572       14.095        0.255        2.144        5.566        0.038        0.420        1.286        0.013        0.147        0.464
 1.0   0.0010  0.0   200    300     500   0.45  90    0.010     0.455    0.819        3.129        6.523        0.228        1.703        4.194        0.037        0.398        1.195        0.013        0.144        0.451
 1.0   0.0010  0.0   200    300     750   0.45   0    0.007     0.465    1.806        8.099       17.854        0.259        2.303        6.094        0.037        0.418        1.309        0.012        0.145        0.465
 1.0   0.0010  0.0   200    300     750   0.45  45    0.007     0.465    1.810        7.855       17.230        0.250        2.208        5.928        0.036        0.409        1.276        0.012        0.143        0.455
 1.0   0.0010  0.0   200    300     750   0.45  90    0.007     0.465    1.047        4.053        8.519        0.232        1.889        4.887        0.036        0.395        1.216        0.012        0.141        0.447
 1.0   0.0010  0.0   200    300    1000   0.45   0    0.004     0.498    2.039        9.805       22.588        0.245        2.269        6.206        0.035        0.397        1.269        0.012        0.137        0.448
 1.0   0.0010  0.0   200    300    1000   0.45  45    0.004     0.498    2.086        9.670       22.083        0.238        2.206        6.154        0.034        0.389        1.241        0.011        0.135        0.439
 1.0   0.0010  0.0   200    300    1000   0.45  90    0.004     0.498    1.287        5.117       10.922        0.226        1.971        5.353        0.034        0.380        1.201        0.011        0.134        0.433
 1.0   0.0010  0.0   200    300    1500   0.45   0    0.003     0.472    2.584       14.771       38.451        0.218        2.176        6.396        0.030        0.354        1.181        0.010        0.121        0.411
 1.0   0.0010  0.0   200    300    1500   0.45  45    0.003     0.472    2.695       14.899       38.068        0.213        2.132        6.399        0.029        0.347        1.157        0.010        0.119        0.403
 1.0   0.0010  0.0   200    300    1500   0.45  90    0.003     0.472    1.939        8.893       20.240        0.205        1.984        5.894        0.029        0.342        1.134        0.010        0.118        0.400
 1.0   0.0010  0.0   200    300     500   0.55   0    0.544     0.452    0.454        1.928        4.077        0.149        0.913        2.037        0.026        0.252        0.670        0.009        0.093        0.255
 1.0   0.0010  0.0   200    300     500   0.55  45    0.544     0.452    0.483        1.934        4.041        0.138        0.853        1.961        0.026        0.245        0.645        0.009        0.093        0.253
 1.0   0.0010  0.0   200    300     500   0.55  90    0.544     0.452    0.248        0.918        1.867        0.116        0.631        1.393        0.025        0.224        0.577        0.009        0.090        0.243
 1.0   0.0010  0.0   200    300     750   0.55   0    0.426     0.466    0.627        2.707        5.834        0.161        1.050        2.409        0.027        0.266        0.719        0.009        0.097        0.270
 1.0   0.0010  0.0   200    300     750   0.55  45    0.426     0.466    0.679        2.821        6.012        0.155        1.032        2.446        0.027        0.264        0.708        0.009        0.098        0.270
 1.0   0.0010  0.0   200    300     750   0.55  90    0.426     0.466    0.346        1.298        2.660        0.134        0.801        1.832        0.026        0.245        0.649        0.009        0.095        0.260
 1.0   0.0010  0.0   200    300    1000   0.55   0    0.342     0.481    0.896        4.094        9.176        0.171        1.211        2.897        0.027        0.278        0.771        0.009        0.100        0.285
 1.0   0.0010  0.0   200    300    1000   0.55  45    0.342     0.481    0.959        4.224        9.320        0.167        1.209        2.993        0.028        0.277        0.766        0.010        0.101        0.286
 1.0   0.0010  0.0   200    300    1000   0.55  90    0.342     0.481    0.475        1.824        3.800        0.147        0.968        2.322        0.027        0.260        0.713        0.009        0.098        0.277
 1.0   0.0010  0.0   200    300    1500   0.55   0    0.253     0.486    1.515        8.206       20.387        0.180        1.446        3.782        0.027        0.289        0.854        0.009        0.102        0.308
 1.0   0.0010  0.0   200    300    1500   0.55  45    0.253     0.486    1.581        8.154       19.772        0.177        1.446        3.915        0.027        0.288        0.849        0.009        0.102        0.307
 1.0   0.0010  0.0   200    300    1500   0.55  90    0.253     0.486    0.851        3.579        7.842        0.162        1.233        3.275        0.027        0.277        0.812        0.009        0.101        0.302
 1.0   0.0010  0.0   200    300     500   0.65   0    0.868     0.653    0.129        0.544        1.154        0.042        0.245        0.551        0.008        0.074        0.195        0.003        0.028        0.076
 1.0   0.0010  0.0   200    300     500   0.65  45    0.868     0.653    0.139        0.560        1.175        0.039        0.237        0.550        0.008        0.071        0.187        0.003        0.028        0.076
 1.0   0.0010  0.0   200    300     500   0.65  90    0.868     0.653    0.065        0.244        0.501        0.030        0.158        0.354        0.007        0.061        0.156        0.003        0.026        0.069
 1.0   0.0010  0.0   200    300     750   0.65   0    0.790     0.436    0.175        0.752        1.627        0.045        0.288        0.666        0.008        0.077        0.207        0.003        0.028        0.079
 1.0   0.0010  0.0   200    300     750   0.65  45    0.790     0.436    0.193        0.800        1.709        0.044        0.288        0.687        0.008        0.076        0.204        0.003        0.029        0.079
 1.0   0.0010  0.0   200    300     750   0.65  90    0.790     0.436    0.087        0.331        0.684        0.035        0.198        0.456        0.008        0.067        0.176        0.003        0.027        0.074
 1.0   0.0010  0.0   200    300    1000   0.65   0    0.678     0.454    0.352        1.523        3.351        0.062        0.452        1.086        0.010        0.100        0.274        0.003        0.036        0.102
 1.0   0.0010  0.0   200    300    1000   0.65  45    0.678     0.454    0.388        1.654        3.571        0.062        0.456        1.122        0.010        0.101        0.274        0.004        0.037        0.102
 1.0   0.0010  0.0   200    300    1000   0.65  90    0.678     0.454    0.148        0.569        1.181        0.050        0.306        0.720        0.010        0.091        0.243        0.003        0.035        0.097
 1.0   0.0010  0.0   200    300    1500   0.65   0    0.516     0.469    0.833        4.260       10.199        0.093        0.783        2.077        0.014        0.148        0.437        0.005        0.052        0.157
 1.0   0.0010  0.0   200    300    1500   0.65  45    0.516     0.469    0.878        4.262        9.939        0.092        0.787        2.134        0.014        0.148        0.435        0.005        0.052        0.156
 1.0   0.0010  0.0   200    300    1500   0.65  90    0.516     0.469    0.361        1.475        3.186        0.079        0.578        1.502        0.014        0.138        0.400        0.005        0.051        0.152
 1.0   0.0010  0.8   200    100     500   0.45   0    0.470     0.499    0.607        2.965        6.913        0.078        0.591        1.576        0.014        0.141        0.403        0.005        0.054        0.163
 1.0   0.0010  0.8   200    100     500   0.45  45    0.470     0.499    0.628        2.944        6.708        0.079        0.615        1.658        0.014        0.141        0.408        0.005        0.054        0.162
 1.0   0.0010  0.8   200    100     500   0.45  90    0.470     0.499    0.232        0.924        1.976        0.060        0.411        1.069        0.013        0.118        0.340        0.005        0.048        0.144
 1.0   0.0010  0.8   200    100     750   0.45   0    0.329     0.507    1.157        6.638       16.696        0.094        0.821        2.423        0.015        0.163        0.514        0.005        0.059        0.193
 1.0   0.0010  0.8   200    100     750   0.45  45    0.329     0.507    1.172        6.406       15.743        0.093        0.839        2.514        0.015        0.161        0.511        0.005        0.059        0.190
 1.0   0.0010  0.8   200    100     750   0.45  90    0.329     0.507    0.554        2.400        5.317        0.078        0.646        1.906        0.014        0.146        0.462        0.005        0.056        0.180
 1.0   0.0010  0.8   200    100    1000   0.45   0    0.254     0.526    1.548       10.147       27.303        0.094        0.900        2.853        0.014        0.162        0.542        0.005        0.057        0.197
 1.0   0.0010  0.8   200    100    1000   0.45  45    0.254     0.526    1.581        9.845       25.821        0.092        0.908        2.924        0.014        0.159        0.536        0.005        0.057        0.194
 1.0   0.0010  0.8   200    100    1000   0.45  90    0.254     0.526    0.913        4.509       10.369        0.079        0.736        2.374        0.013        0.146        0.492        0.005        0.054        0.184
 1.0   0.0010  0.8   200    100    1500   0.45   0    0.158     0.508    1.989       15.303       45.934        0.085        0.893        3.048        0.012        0.145        0.517        0.004        0.050        0.182
 1.0   0.0010  0.8   200    100    1500   0.45  45    0.158     0.508    2.023       15.116       44.340        0.083        0.887        3.070        0.012        0.143        0.510        0.004        0.050        0.180
 1.0   0.0010  0.8   200    100    1500   0.45  90    0.158     0.508    1.403        9.157       23.395        0.074        0.762        2.665        0.012        0.135        0.481        0.004        0.048        0.174
 1.0   0.0010  0.8   200    100     500   0.55   0    0.642     0.512    0.329        1.536        3.515        0.050        0.379        0.994        0.009        0.091        0.261        0.003        0.036        0.107
 1.0   0.0010  0.8   200    100     500   0.55  45    0.642     0.512    0.345        1.536        3.432        0.051        0.395        1.047        0.009        0.092        0.265        0.003        0.036        0.106
 1.0   0.0010  0.8   200    100     500   0.55  90    0.642     0.512    0.113        0.442        0.941        0.036        0.231        0.579        0.008        0.073        0.208        0.003        0.031        0.092
 1.0   0.0010  0.8   200    100     750   0.55   0    0.453     0.505    0.756        3.883        9.237        0.073        0.637        1.835        0.012        0.126        0.394        0.004        0.046        0.149
 1.0   0.0010  0.8   200    100     750   0.55  45    0.453     0.505    0.771        3.770        8.797        0.072        0.649        1.899        0.012        0.124        0.393        0.004        0.045        0.146
 1.0   0.0010  0.8   200    100     750   0.55  90    0.453     0.505    0.311        1.278        2.787        0.057        0.447        1.265        0.011        0.108        0.338        0.004        0.042        0.134
 1.0   0.0010  0.8   200    100    1000   0.55   0    0.350     0.509    1.182        6.620       16.362        0.081        0.785        2.421        0.012        0.139        0.464        0.004        0.049        0.168
 1.0   0.0010  0.8   200    100    1000   0.55  45    0.350     0.509    1.191        6.366       15.430        0.081        0.793        2.479        0.012        0.138        0.460        0.004        0.049        0.166
 1.0   0.0010  0.8   200    100    1000   0.55  90    0.350     0.509    0.549        2.402        5.352        0.066        0.587        1.806        0.011        0.122        0.408        0.004        0.046        0.155
 1.0   0.0010  0.8   200    100    1500   0.55   0    0.222     0.522    1.763       11.719       31.473        0.082        0.872        2.946        0.012        0.140        0.501        0.004        0.049        0.176
 1.0   0.0010  0.8   200    100    1500   0.55  45    0.222     0.522    1.774       11.350       29.817        0.080        0.866        2.966        0.011        0.138        0.493        0.004        0.048        0.173
 1.0   0.0010  0.8   200    100    1500   0.55  90    0.222     0.522    1.028        5.280       12.322        0.070        0.709        2.421        0.011        0.128        0.457        0.004        0.046        0.166
 1.0   0.0010  0.8   200    100     500   0.65   0    0.766     0.563    0.208        0.906        2.011        0.037        0.276        0.702        0.007        0.068        0.191        0.003        0.027        0.080
 1.0   0.0010  0.8   200    100     500   0.65  45    0.766     0.563    0.229        0.969        2.105        0.038        0.288        0.742        0.007        0.068        0.195        0.003        0.027        0.079
 1.0   0.0010  0.8   200    100     500   0.65  90    0.766     0.563    0.072        0.282        0.595        0.025        0.150        0.368        0.006        0.051        0.143        0.002        0.022        0.065
 1.0   0.0010  0.8   200    100     750   0.65   0    0.600     0.523    0.481        2.224        5.078        0.058        0.483        1.330        0.010        0.100        0.307        0.003        0.037        0.118
 1.0   0.0010  0.8   200    100     750   0.65  45    0.600     0.523    0.498        2.241        5.035        0.058        0.495        1.383        0.009        0.100        0.308        0.003        0.037        0.116
 1.0   0.0010  0.8   200    100     750   0.65  90    0.600     0.523    0.169        0.676        1.457        0.042        0.302        0.801        0.008        0.082        0.248        0.003        0.033        0.102
 1.0   0.0010  0.8   200    100    1000   0.65   0    0.452     0.504    0.813        3.992        9.343        0.073        0.666        1.948        0.011        0.124        0.401        0.004        0.044        0.147
 1.0   0.0010  0.8   200    100    1000   0.65  45    0.452     0.504    0.818        3.909        9.022        0.072        0.671        1.994        0.011        0.122        0.397        0.004        0.044        0.145
 1.0   0.0010  0.8   200    100    1000   0.65  90    0.452     0.504    0.313        1.297        2.840        0.057        0.463        1.313        0.010        0.108        0.345        0.004        0.041        0.134
 1.0   0.0010  0.8   200    100    1500   0.65   0    0.271     0.505    1.366        7.772       19.219        0.082        0.849        2.737        0.012        0.139        0.488        0.004        0.048        0.172
 1.0   0.0010  0.8   200    100    1500   0.65  45    0.271     0.505    1.357        7.422       18.112        0.081        0.843        2.756        0.011        0.137        0.480        0.004        0.048        0.169
 1.0   0.0010  0.8   200    100    1500   0.65  90    0.271     0.505    0.647        2.867        6.446        0.066        0.634        2.040        0.011        0.122        0.428        0.004        0.044        0.158
 1.0   0.0010  0.8   200    200     500   0.45   0    0.288     0.499    0.726        3.121        6.787        0.191        1.262        2.889        0.032        0.326        0.917        0.011        0.119        0.353
 1.0   0.0010  0.8   200    200     500   0.45  45    0.288     0.499    0.764        3.195        6.868        0.185        1.241        2.930        0.032        0.323        0.908        0.011        0.119        0.352
 1.0   0.0010  0.8   200    200     500   0.45  90    0.288     0.499    0.406        1.530        3.151        0.160        0.970        2.215        0.031        0.297        0.817        0.011        0.115        0.333
 1.0   0.0010  0.8   200    200     750   0.45   0    0.198     0.507    1.015        5.027       11.948        0.185        1.348        3.303        0.029        0.311        0.916        0.010        0.112        0.344
 1.0   0.0010  0.8   200    200     750   0.45  45    0.198     0.507    1.077        5.119       11.893        0.181        1.354        3.453        0.029        0.309        0.911        0.010        0.112        0.342
 1.0   0.0010  0.8   200    200     750   0.45  90    0.198     0.507    0.618        2.461        5.247        0.164        1.149        2.872        0.029        0.292        0.851        0.010        0.109        0.330
 1.0   0.0010  0.8   200    200    1000   0.45   0    0.163     0.526    1.363        7.636       19.553        0.178        1.415        3.681        0.027        0.295        0.903        0.009        0.104        0.331
 1.0   0.0010  0.8   200    200    1000   0.45  45    0.163     0.526    1.429        7.675       19.114        0.174        1.417        3.841        0.027        0.293        0.897        0.009        0.104        0.329
 1.0   0.0010  0.8   200    200    1000   0.45  90    0.163     0.526    0.897        3.947        8.780        0.161        1.248        3.354        0.027        0.281        0.852        0.009        0.102        0.321
 1.0   0.0010  0.8   200    200    1500   0.45   0    0.104     0.508    1.805       12.173       34.898        0.155        1.391        3.947        0.022        0.254        0.822        0.008        0.088        0.293
 1.0   0.0010  0.8   200    200    1500   0.45  45    0.104     0.508    1.876       12.201       34.062        0.152        1.373        4.035        0.022        0.252        0.814        0.008        0.088        0.290
 1.0   0.0010  0.8   200    200    1500   0.45  90    0.104     0.508    1.351        7.380       18.131        0.143        1.248        3.686        0.022        0.244        0.784        0.008        0.087        0.285
 1.0   0.0010  0.8   200    200     500   0.55   0    0.629     0.512    0.245        1.064        2.349        0.076        0.411        0.950        0.017        0.154        0.406        0.006        0.062        0.179
 1.0   0.0010  0.8   200    200     500   0.55  45    0.629     0.512    0.269        1.126        2.442        0.076        0.450        1.058        0.017        0.152        0.408        0.006        0.062        0.177
 1.0   0.0010  0.8   200    200     500   0.55  90    0.629     0.512    0.123        0.465        0.964        0.059        0.310        0.701        0.015        0.129        0.337        0.006        0.057        0.158
 1.0   0.0010  0.8   200    200     750   0.55   0    0.498     0.505    0.527        2.538        5.959        0.094        0.614        1.542        0.018        0.174        0.490        0.006        0.067        0.199
 1.0   0.0010  0.8   200    200     750   0.55  45    0.498     0.505    0.562        2.616        5.985        0.094        0.656        1.686        0.018        0.173        0.493        0.006        0.066        0.198
 1.0   0.0010  0.8   200    200     750   0.55  90    0.498     0.505    0.258        1.031        2.205        0.077        0.487        1.215        0.017        0.155        0.434        0.006        0.063        0.185
 1.0   0.0010  0.8   200    200    1000   0.55   0    0.404     0.509    0.819        4.370       10.776        0.102        0.759        2.043        0.018        0.182        0.544        0.006        0.068        0.211
 1.0   0.0010  0.8   200    200    1000   0.55  45    0.404     0.509    0.855        4.366       10.480        0.101        0.796        2.194        0.017        0.181        0.544        0.006        0.067        0.209
 1.0   0.0010  0.8   200    200    1000   0.55  90    0.404     0.509    0.417        1.776        3.906        0.086        0.616        1.663        0.017        0.165        0.490        0.006        0.064        0.198
 1.0   0.0010  0.8   200    200    1500   0.55   0    0.274     0.522    1.329        8.400       22.564        0.108        0.932        2.738        0.017        0.186        0.597        0.006        0.066        0.219
 1.0   0.0010  0.8   200    200    1500   0.55  45    0.274     0.522    1.368        8.236       21.537        0.106        0.950        2.864        0.017        0.184        0.591        0.006        0.066        0.217
 1.0   0.0010  0.8   200    200    1500   0.55  90    0.274     0.522    0.788        3.881        9.013        0.094        0.781        2.341        0.016        0.173        0.551        0.006        0.064        0.209
 1.0   0.0010  0.8   200    200     500   0.65   0    0.801     0.563    0.119        0.525        1.175        0.034        0.195        0.464        0.009        0.077        0.196        0.003        0.034        0.097
 1.0   0.0010  0.8   200    200     500   0.65  45    0.801     0.563    0.135        0.574        1.255        0.037        0.217        0.519        0.009        0.078        0.205        0.003        0.034        0.097
 1.0   0.0010  0.8   200    200     500   0.65  90    0.801     0.563    0.058        0.222        0.466        0.026        0.134        0.312        0.008        0.061        0.156        0.003        0.030        0.081
 1.0   0.0010  0.8   200    200     750   0.65   0    0.701     0.523    0.259        1.245        2.912        0.050        0.332        0.850        0.010        0.098        0.272        0.004        0.039        0.117
 1.0   0.0010  0.8   200    200     750   0.65  45    0.701     0.523    0.280        1.278        2.909        0.051        0.358        0.925        0.010        0.098        0.278        0.004        0.039        0.117
 1.0   0.0010  0.8   200    200     750   0.65  90    0.701     0.523    0.118        0.472        1.014        0.038        0.233        0.581        0.009        0.082        0.227        0.004        0.036        0.104
 1.0   0.0010  0.8   200    200    1000   0.65   0    0.574     0.504    0.488        2.457        5.852        0.066        0.499        1.345        0.012        0.119        0.352        0.004        0.045        0.140
 1.0   0.0010  0.8   200    200    1000   0.65  45    0.574     0.504    0.512        2.461        5.728        0.066        0.523        1.428        0.012        0.119        0.354        0.004        0.045        0.139
 1.0   0.0010  0.8   200    200    1000   0.65  90    0.574     0.504    0.214        0.894        1.952        0.051        0.353        0.933        0.011        0.102        0.301        0.004        0.042        0.127
 1.0   0.0010  0.8   200    200    1500   0.65   0    0.411     0.505    0.961        5.451       13.689        0.083        0.726        2.132        0.013        0.144        0.459        0.004        0.052        0.171
 1.0   0.0010  0.8   200    200    1500   0.65  45    0.411     0.505    0.981        5.301       13.019        0.082        0.741        2.215        0.013        0.142        0.455        0.004        0.051        0.168
 1.0   0.0010  0.8   200    200    1500   0.65  90    0.411     0.505    0.461        2.052        4.611        0.067        0.548        1.609        0.012        0.127        0.404        0.004        0.048        0.157
 1.0   0.0010  0.8   200    300     500   0.45   0    0.043     0.499    1.372        5.984       13.074        0.199        1.781        4.748        0.029        0.336        1.105        0.010        0.117        0.399
 1.0   0.0010  0.8   200    300     500   0.45  45    0.043     0.499    1.290        5.497       11.955        0.191        1.702        4.589        0.028        0.326        1.071        0.009        0.114        0.388
 1.0   0.0010  0.8   200    300     500   0.45  90    0.043     0.499    0.655        2.533        5.346        0.171        1.361        3.465        0.027        0.307        0.986        0.009        0.111        0.373
 1.0   0.0010  0.8   200    300     750   0.45   0    0.031     0.507    1.512        6.980       15.798        0.190        1.763        4.843        0.027        0.320        1.071        0.009        0.111        0.383
 1.0   0.0010  0.8   200    300     750   0.45  45    0.031     0.507    1.496        6.724       15.110        0.184        1.727        4.854        0.026        0.312        1.045        0.009        0.108        0.373
 1.0   0.0010  0.8   200    300     750   0.45  90    0.031     0.507    0.853        3.362        7.184        0.172        1.488        4.025        0.026        0.301        0.991        0.009        0.107        0.364
 1.0   0.0010  0.8   200    300    1000   0.45   0    0.020     0.526    1.705        8.567       20.524        0.181        1.751        4.991        0.025        0.305        1.038        0.009        0.105        0.368
 1.0   0.0010  0.8   200    300    1000   0.45  45    0.020     0.526    1.740        8.478       20.042        0.176        1.729        5.060        0.025        0.297        1.015        0.008        0.103        0.359
 1.0   0.0010  0.8   200    300    1000   0.45  90    0.020     0.526    1.103        4.598       10.069        0.167        1.544        4.402        0.024        0.289        0.974        0.008        0.101        0.352
 1.0   0.0010  0.8   200    300    1500   0.45   0    0.014     0.508    2.046       12.019       32.080        0.159        1.652        5.037        0.022        0.267        0.940        0.007        0.091        0.328
 1.0   0.0010  0.8   200    300    1500   0.45  45    0.014     0.508    2.128       12.143       31.760        0.155        1.628        5.085        0.021        0.261        0.920        0.007        0.089        0.320
 1.0   0.0010  0.8   200    300    1500   0.45  90    0.014     0.508    1.529        7.428       17.522        0.149        1.501        4.626        0.021        0.255        0.893        0.007        0.088        0.316
 1.0   0.0010  0.8   200    300     500   0.55   0    0.460     0.512    0.461        1.932        4.126        0.162        0.976        2.172        0.029        0.289        0.807        0.010        0.108        0.319
 1.0   0.0010  0.8   200    300     500   0.55  45    0.460     0.512    0.488        1.964        4.154        0.153        0.943        2.172        0.029        0.281        0.783        0.010        0.107        0.314
 1.0   0.0010  0.8   200    300     500   0.55  90    0.460     0.512    0.258        0.965        1.984        0.125        0.689        1.528        0.027        0.251        0.679        0.010        0.101        0.292
 1.0   0.0010  0.8   200    300     750   0.55   0    0.367     0.505    0.640        2.837        6.323        0.164        1.071        2.484        0.028        0.286        0.817        0.010        0.105        0.315
 1.0   0.0010  0.8   200    300     750   0.55  45    0.367     0.505    0.685        2.951        6.488        0.159        1.077        2.603        0.028        0.282        0.806        0.010        0.105        0.313
 1.0   0.0010  0.8   200    300     750   0.55  90    0.367     0.505    0.372        1.427        2.986        0.138        0.848        1.993        0.027        0.260        0.730        0.009        0.101        0.297
 1.0   0.0010  0.8   200    300    1000   0.55   0    0.295     0.509    0.843        4.057        9.530        0.163        1.143        2.777        0.027        0.279        0.820        0.009        0.101        0.311
 1.0   0.0010  0.8   200    300    1000   0.55  45    0.295     0.509    0.896        4.177        9.622        0.159        1.163        2.955        0.026        0.276        0.814        0.009        0.101        0.308
 1.0   0.0010  0.8   200    300    1000   0.55  90    0.295     0.509    0.503        2.021        4.328        0.141        0.956        2.377        0.026        0.258        0.750        0.009        0.097        0.295
 1.0   0.0010  0.8   200    300    1500   0.55   0    0.218     0.522    1.257        7.156       18.547        0.158        1.259        3.316        0.024        0.265        0.820        0.008        0.094        0.301
 1.0   0.0010  0.8   200    300    1500   0.55  45    0.218     0.522    1.320        7.210       18.187        0.155        1.270        3.497        0.024        0.263        0.813        0.008        0.094        0.298
 1.0   0.0010  0.8   200    300    1500   0.55  90    0.218     0.522    0.810        3.674        8.338        0.142        1.099        2.997        0.024        0.250        0.768        0.008        0.091        0.289
 1.0   0.0010  0.8   200    300     500   0.65   0    0.725     0.563    0.161        0.676        1.457        0.064        0.316        0.710        0.016        0.140        0.368        0.006        0.059        0.169
 1.0   0.0010  0.8   200    300     500   0.65  45    0.725     0.563    0.178        0.723        1.544        0.064        0.349        0.799        0.016        0.137        0.364        0.006        0.058        0.166
 1.0   0.0010  0.8   200    300     500   0.65  90    0.725     0.563    0.092        0.346        0.718        0.049        0.241        0.538        0.014        0.114        0.293        0.005        0.053        0.146
 1.0   0.0010  0.8   200    300     750   0.65   0    0.663     0.523    0.248        1.119        2.538        0.072        0.403        0.951        0.015        0.145        0.395        0.005        0.058        0.170
 1.0   0.0010  0.8   200    300     750   0.65  45    0.663     0.523    0.274        1.191        2.651        0.072        0.443        1.071        0.015        0.143        0.397        0.006        0.058        0.169
 1.0   0.0010  0.8   200    300     750   0.65  90    0.663     0.523    0.137        0.533        1.125        0.058        0.319        0.748        0.014        0.124        0.336        0.005        0.053        0.154
 1.0   0.0010  0.8   200    300    1000   0.65   0    0.572     0.504    0.415        1.969        4.602        0.083        0.532        1.322        0.016        0.156        0.442        0.006        0.060        0.181
 1.0   0.0010  0.8   200    300    1000   0.65  45    0.572     0.504    0.450        2.063        4.710        0.083        0.574        1.460        0.016        0.156        0.445        0.006        0.060        0.180
 1.0   0.0010  0.8   200    300    1000   0.65  90    0.572     0.504    0.213        0.861        1.853        0.068        0.420        1.035        0.015        0.139        0.390        0.005        0.057        0.168
 1.0   0.0010  0.8   200    300    1500   0.65   0    0.428     0.505    0.808        4.332       10.787        0.099        0.748        2.016        0.017        0.175        0.527        0.006        0.064        0.202
 1.0   0.0010  0.8   200    300    1500   0.65  45    0.428     0.505    0.844        4.343       10.522        0.098        0.782        2.165        0.017        0.173        0.526        0.006        0.064        0.200
 1.0   0.0010  0.8   200    300    1500   0.65  90    0.428     0.505    0.407        1.767        3.933        0.083        0.600        1.625        0.016        0.158        0.475        0.006        0.061        0.190
 1.0   0.0010  1.5   200    100     500   0.45   0    0.257     0.350    0.435        2.146        5.070        0.062        0.448        1.242        0.016        0.132        0.373        0.006        0.061        0.180
 1.0   0.0010  1.5   200    100     500   0.45  45    0.257     0.350    0.449        2.133        4.946        0.065        0.479        1.334        0.016        0.135        0.392        0.006        0.061        0.181
 1.0   0.0010  1.5   200    100     500   0.45  90    0.257     0.350    0.202        0.812        1.763        0.050        0.345        0.937        0.013        0.109        0.320        0.005        0.050        0.151
 1.0   0.0010  1.5   200    100     750   0.45   0    0.182     0.355    0.712        4.112       10.429        0.066        0.543        1.658        0.014        0.135        0.417        0.005        0.058        0.184
 1.0   0.0010  1.5   200    100     750   0.45  45    0.182     0.355    0.728        4.020        9.987        0.067        0.567        1.751        0.014        0.135        0.424        0.005        0.056        0.181
 1.0   0.0010  1.5   200    100     750   0.45  90    0.182     0.355    0.409        1.802        4.034        0.054        0.446        1.374        0.012        0.113        0.363        0.005        0.048        0.156
 1.0   0.0010  1.5   200    100    1000   0.45   0    0.141     0.366    0.913        5.969       16.085        0.064        0.570        1.847        0.013        0.129        0.417        0.005        0.053        0.175
 1.0   0.0010  1.5   200    100    1000   0.45  45    0.141     0.366    0.938        5.869       15.461        0.064        0.584        1.920        0.012        0.126        0.417        0.005        0.051        0.171
 1.0   0.0010  1.5   200    100    1000   0.45  90    0.141     0.366    0.604        3.053        7.082        0.053        0.477        1.578        0.011        0.108        0.363        0.004        0.044        0.149
 1.0   0.0010  1.5   200    100    1500   0.45   0    0.091     0.357    1.154        8.911       26.626        0.059        0.563        1.938        0.011        0.114        0.390        0.004        0.044        0.156
 1.0   0.0010  1.5   200    100    1500   0.45  45    0.091     0.357    1.184        8.955       26.238        0.058        0.565        1.970        0.010        0.111        0.383        0.004        0.043        0.150
 1.0   0.0010  1.5   200    100    1500   0.45  90    0.091     0.357    0.881        5.903       15.248        0.049        0.478        1.701        0.009        0.096        0.340        0.003        0.038        0.134
 1.0   0.0010  1.5   200    100     500   0.55   0    0.370     0.360    0.273        1.261        2.900        0.046        0.334        0.909        0.012        0.098        0.282        0.005        0.047        0.136
 1.0   0.0010  1.5   200    100     500   0.55  45    0.370     0.360    0.283        1.272        2.882        0.048        0.355        0.970        0.012        0.101        0.297        0.005        0.047        0.139
 1.0   0.0010  1.5   200    100     500   0.55  90    0.370     0.360    0.115        0.456        0.985        0.034        0.230        0.600        0.009        0.077        0.227        0.004        0.037        0.110
 1.0   0.0010  1.5   200    100     750   0.55   0    0.260     0.355    0.516        2.640        6.338        0.055        0.460        1.380        0.012        0.111        0.349        0.005        0.048        0.153
 1.0   0.0010  1.5   200    100     750   0.55  45    0.260     0.355    0.524        2.594        6.141        0.056        0.479        1.453        0.012        0.111        0.356        0.005        0.047        0.152
 1.0   0.0010  1.5   200    100     750   0.55  90    0.260     0.355    0.248        1.032        2.277        0.043        0.346        1.028        0.009        0.090        0.292        0.004        0.039        0.127
 1.0   0.0010  1.5   200    100    1000   0.55   0    0.204     0.352    0.749        4.265       10.663        0.058        0.532        1.701        0.011        0.114        0.377        0.004        0.047        0.157
 1.0   0.0010  1.5   200    100    1000   0.55  45    0.204     0.352    0.761        4.150       10.213        0.058        0.545        1.768        0.011        0.113        0.380        0.004        0.046        0.154
 1.0   0.0010  1.5   200    100    1000   0.55  90    0.204     0.352    0.408        1.806        4.063        0.046        0.416        1.340        0.009        0.094        0.321        0.004        0.038        0.132
 1.0   0.0010  1.5   200    100    1500   0.55   0    0.137     0.361    1.047        7.074       19.201        0.055        0.555        1.915        0.010        0.107        0.373        0.004        0.042        0.148
 1.0   0.0010  1.5   200    100    1500   0.55  45    0.137     0.361    1.070        6.968       18.508        0.054        0.557        1.949        0.010        0.104        0.369        0.003        0.040        0.143
 1.0   0.0010  1.5   200    100    1500   0.55  90    0.137     0.361    0.701        3.702        8.696        0.045        0.454        1.607        0.008        0.090        0.324        0.003        0.035        0.126
 1.0   0.0010  1.5   200    100     500   0.65   0    0.467     0.376    0.166        0.738        1.667        0.038        0.258        0.672        0.010        0.080        0.231        0.004        0.038        0.112
 1.0   0.0010  1.5   200    100     500   0.65  45    0.467     0.376    0.176        0.754        1.676        0.040        0.276        0.719        0.010        0.083        0.242        0.004        0.038        0.114
 1.0   0.0010  1.5   200    100     500   0.65  90    0.467     0.376    0.069        0.268        0.575        0.026        0.158        0.391        0.007        0.059        0.170        0.003        0.029        0.085
 1.0   0.0010  1.5   200    100     750   0.65   0    0.369     0.360    0.355        1.664        3.854        0.051        0.404        1.154        0.011        0.101        0.316        0.004        0.044        0.138
 1.0   0.0010  1.5   200    100     750   0.65  45    0.369     0.360    0.361        1.640        3.752        0.052        0.423        1.217        0.011        0.102        0.322        0.004        0.043        0.137
 1.0   0.0010  1.5   200    100     750   0.65  90    0.369     0.360    0.152        0.609        1.326        0.037        0.277        0.766        0.008        0.080        0.252        0.003        0.035        0.112
 1.0   0.0010  1.5   200    100    1000   0.65   0    0.290     0.357    0.572        2.825        6.679        0.057        0.501        1.525        0.011        0.109        0.359        0.004        0.045        0.148
 1.0   0.0010  1.5   200    100    1000   0.65  45    0.290     0.357    0.577        2.763        6.455        0.057        0.517        1.594        0.011        0.109        0.362        0.004        0.044        0.146
 1.0   0.0010  1.5   200    100    1000   0.65  90    0.290     0.357    0.257        1.063        2.347        0.043        0.363        1.091        0.009        0.088        0.295        0.003        0.036        0.122
 1.0   0.0010  1.5   200    100    1500   0.65   0    0.186     0.359    0.889        5.083       12.704        0.055        0.551        1.857        0.010        0.105        0.373        0.004        0.041        0.146
 1.0   0.0010  1.5   200    100    1500   0.65  45    0.186     0.359    0.900        4.975       12.265        0.054        0.555        1.903        0.009        0.103        0.369        0.003        0.039        0.141
 1.0   0.0010  1.5   200    100    1500   0.65  90    0.186     0.359    0.495        2.235        5.085        0.044        0.437        1.490        0.008        0.087        0.318        0.003        0.034        0.124
 1.0   0.0010  1.5   200    200     500   0.45   0    0.164     0.350    0.567        2.499        5.551        0.121        0.838        2.051        0.023        0.234        0.685        0.008        0.093        0.299
 1.0   0.0010  1.5   200    200     500   0.45  45    0.164     0.350    0.567        2.460        5.426        0.122        0.856        2.133        0.022        0.233        0.696        0.008        0.091        0.294
 1.0   0.0010  1.5   200    200     500   0.45  90    0.164     0.350    0.306        1.178        2.481        0.104        0.681        1.646        0.021        0.207        0.606        0.007        0.083        0.264
 1.0   0.0010  1.5   200    200     750   0.45   0    0.113     0.356    0.744        3.730        8.938        0.116        0.873        2.284        0.020        0.218        0.674        0.007        0.083        0.279
 1.0   0.0010  1.5   200    200     750   0.45  45    0.113     0.356    0.758        3.699        8.727        0.115        0.898        2.415        0.020        0.215        0.678        0.007        0.081        0.273
 1.0   0.0010  1.5   200    200     750   0.45  90    0.113     0.356    0.454        1.876        4.083        0.101        0.755        1.995        0.018        0.194        0.605        0.006        0.075        0.249
 1.0   0.0010  1.5   200    200    1000   0.45   0    0.093     0.366    0.903        5.099       13.066        0.108        0.879        2.426        0.018        0.200        0.647        0.006        0.075        0.259
 1.0   0.0010  1.5   200    200    1000   0.45  45    0.093     0.366    0.925        5.068       12.720        0.107        0.897        2.552        0.017        0.196        0.645        0.006        0.072        0.251
 1.0   0.0010  1.5   200    200    1000   0.45  90    0.093     0.366    0.607        2.781        6.287        0.095        0.773        2.186        0.016        0.180        0.581        0.006        0.068        0.231
 1.0   0.0010  1.5   200    200    1500   0.45   0    0.060     0.357    1.137        7.649       21.857        0.096        0.864        2.563        0.015        0.173        0.589        0.005        0.063        0.225
 1.0   0.0010  1.5   200    200    1500   0.45  45    0.060     0.357    1.173        7.741       21.654        0.094        0.863        2.635        0.014        0.168        0.579        0.005        0.060        0.217
 1.0   0.0010  1.5   200    200    1500   0.45  90    0.060     0.357    0.877        5.052       12.597        0.085        0.761        2.338        0.014        0.155        0.528        0.005        0.057        0.202
 1.0   0.0010  1.5   200    200     500   0.55   0    0.339     0.360    0.225        1.002        2.255        0.073        0.385        0.916        0.020        0.169        0.436        0.008        0.079        0.228
 1.0   0.0010  1.5   200    200     500   0.55  45    0.339     0.360    0.245        1.053        2.334        0.076        0.429        1.031        0.020        0.172        0.459        0.007        0.078        0.229
 1.0   0.0010  1.5   200    200     500   0.55  90    0.339     0.360    0.128        0.495        1.043        0.059        0.315        0.733        0.017        0.140        0.368        0.007        0.066        0.191
 1.0   0.0010  1.5   200    200     750   0.55   0    0.266     0.355    0.400        1.972        4.681        0.081        0.498        1.287        0.019        0.173        0.480        0.007        0.074        0.228
 1.0   0.0010  1.5   200    200     750   0.55  45    0.266     0.355    0.422        2.001        4.653        0.083        0.544        1.427        0.018        0.173        0.498        0.007        0.073        0.226
 1.0   0.0010  1.5   200    200     750   0.55  90    0.266     0.355    0.226        0.916        1.983        0.068        0.424        1.086        0.016        0.148        0.420        0.006        0.064        0.196
 1.0   0.0010  1.5   200    200    1000   0.55   0    0.215     0.352    0.590        3.195        7.925        0.083        0.574        1.584        0.017        0.170        0.503        0.006        0.069        0.224
 1.0   0.0010  1.5   200    200    1000   0.55  45    0.215     0.352    0.614        3.188        7.727        0.084        0.615        1.729        0.017        0.169        0.512        0.006        0.068        0.219
 1.0   0.0010  1.5   200    200    1000   0.55  90    0.215     0.352    0.343        1.481        3.280        0.070        0.494        1.367        0.015        0.147        0.441        0.006        0.061        0.194
 1.0   0.0010  1.5   200    200    1500   0.55   0    0.147     0.361    0.858        5.530       14.920        0.081        0.631        1.886        0.015        0.157        0.499        0.005        0.060        0.206
 1.0   0.0010  1.5   200    200    1500   0.55  45    0.147     0.361    0.890        5.491       14.448        0.080        0.655        2.003        0.014        0.153        0.496        0.005        0.058        0.200
 1.0   0.0010  1.5   200    200    1500   0.55  90    0.147     0.361    0.577        2.948        6.895        0.068        0.550        1.688        0.013        0.136        0.439        0.005        0.054        0.180
 1.0   0.0010  1.5   200    200     500   0.65   0    0.450     0.376    0.130        0.566        1.268        0.040        0.221        0.536        0.015        0.101        0.249        0.006        0.057        0.153
 1.0   0.0010  1.5   200    200     500   0.65  45    0.450     0.376    0.144        0.608        1.337        0.044        0.248        0.600        0.015        0.108        0.276        0.006        0.057        0.157
 1.0   0.0010  1.5   200    200     500   0.65  90    0.450     0.376    0.065        0.250        0.527        0.031        0.160        0.373        0.012        0.080        0.203        0.005        0.044        0.120
 1.0   0.0010  1.5   200    200     750   0.65   0    0.390     0.360    0.262        1.227        2.847        0.051        0.334        0.882        0.015        0.119        0.319        0.006        0.058        0.169
 1.0   0.0010  1.5   200    200     750   0.65  45    0.390     0.360    0.277        1.252        2.849        0.055        0.365        0.964        0.014        0.122        0.341        0.006        0.057        0.170
 1.0   0.0010  1.5   200    200     750   0.65  90    0.390     0.360    0.125        0.498        1.074        0.041        0.251        0.639        0.012        0.097        0.269        0.005        0.047        0.138
 1.0   0.0010  1.5   200    200    1000   0.65   0    0.321     0.357    0.406        2.044        4.883        0.058        0.415        1.173        0.014        0.126        0.362        0.005        0.057        0.175
 1.0   0.0010  1.5   200    200    1000   0.65  45    0.321     0.357    0.421        2.037        4.779        0.060        0.445        1.264        0.014        0.127        0.377        0.005        0.055        0.173
 1.0   0.0010  1.5   200    200    1000   0.65  90    0.321     0.357    0.199        0.823        1.810        0.046        0.319        0.884        0.012        0.102        0.305        0.005        0.047        0.145
 1.0   0.0010  1.5   200    200    1500   0.65   0    0.227     0.359    0.677        3.923        9.930        0.063        0.514        1.579        0.013        0.130        0.406        0.005        0.054        0.178
 1.0   0.0010  1.5   200    200    1500   0.65  45    0.227     0.359    0.693        3.850        9.564        0.064        0.537        1.670        0.013        0.128        0.410        0.005        0.052        0.173
 1.0   0.0010  1.5   200    200    1500   0.65  90    0.227     0.359    0.384        1.758        4.003        0.051        0.416        1.284        0.011        0.107        0.347        0.004        0.045        0.149
 1.0   0.0010  1.5   200    300     500   0.45   0    0.043     0.350    0.776        3.511        7.900        0.114        0.980        2.707        0.018        0.218        0.748        0.006        0.080        0.298
 1.0   0.0010  1.5   200    300     500   0.45  45    0.043     0.350    0.754        3.324        7.431        0.111        0.987        2.763        0.017        0.211        0.738        0.006        0.077        0.286
 1.0   0.0010  1.5   200    300     500   0.45  90    0.043     0.350    0.417        1.638        3.520        0.099        0.817        2.188        0.016        0.193        0.657        0.006        0.072        0.262
 1.0   0.0010  1.5   200    300     750   0.45   0    0.031     0.355    0.878        4.256        9.988        0.107        0.978        2.802        0.016        0.203        0.718        0.006        0.073        0.277
 1.0   0.0010  1.5   200    300     750   0.45  45    0.031     0.355    0.891        4.203        9.762        0.105        0.998        2.933        0.016        0.196        0.707        0.005        0.070        0.266
 1.0   0.0010  1.5   200    300     750   0.45  90    0.031     0.355    0.549        2.244        4.902        0.096        0.863        2.464        0.015        0.182        0.643        0.005        0.066        0.247
 1.0   0.0010  1.5   200    300    1000   0.45   0    0.021     0.366    0.991        5.232       12.939        0.101        0.966        2.877        0.015        0.188        0.684        0.005        0.067        0.258
 1.0   0.0010  1.5   200    300    1000   0.45  45    0.021     0.366    1.026        5.257       12.803        0.098        0.982        3.014        0.014        0.182        0.671        0.005        0.064        0.247
 1.0   0.0010  1.5   200    300    1000   0.45  90    0.021     0.366    0.685        2.997        6.727        0.091        0.868        2.609        0.014        0.170        0.616        0.005        0.061        0.232
 1.0   0.0010  1.5   200    300    1500   0.45   0    0.014     0.357    1.207        7.391       20.205        0.090        0.936        2.975        0.013        0.166        0.624        0.004        0.058        0.228
 1.0   0.0010  1.5   200    300    1500   0.45  45    0.014     0.357    1.269        7.602       20.376        0.087        0.937        3.064        0.012        0.159        0.607        0.004        0.055        0.218
 1.0   0.0010  1.5   200    300    1500   0.45  90    0.014     0.357    0.948        4.958       12.038        0.081        0.845        2.735        0.012        0.150        0.564        0.004        0.053        0.206
 1.0   0.0010  1.5   200    300     500   0.55   0    0.249     0.360    0.449        1.863        4.003        0.123        0.795        1.862        0.024        0.241        0.696        0.008        0.095        0.308
 1.0   0.0010  1.5   200    300     500   0.55  45    0.249     0.360    0.441        1.817        3.893        0.122        0.791        1.878        0.023        0.237        0.700        0.008        0.093        0.301
 1.0   0.0010  1.5   200    300     500   0.55  90    0.249     0.360    0.222        0.841        1.757        0.099        0.580        1.327        0.021        0.205        0.587        0.008        0.085        0.266
 1.0   0.0010  1.5   200    300     750   0.55   0    0.203     0.355    0.544        2.425        5.462        0.122        0.841        2.055        0.022        0.230        0.692        0.008        0.088        0.292
 1.0   0.0010  1.5   200    300     750   0.55  45    0.203     0.355    0.558        2.454        5.478        0.121        0.858        2.147        0.021        0.227        0.696        0.007        0.086        0.285
 1.0   0.0010  1.5   200    300     750   0.55  90    0.203     0.355    0.312        1.220        2.593        0.102        0.676        1.648        0.020        0.202        0.604        0.007        0.079        0.257
 1.0   0.0010  1.5   200    300    1000   0.55   0    0.163     0.352    0.663        3.238        7.691        0.118        0.873        2.228        0.020        0.219        0.684        0.007        0.082        0.278
 1.0   0.0010  1.5   200    300    1000   0.55  45    0.163     0.352    0.688        3.280        7.663        0.117        0.895        2.357        0.019        0.216        0.685        0.007        0.080        0.271
 1.0   0.0010  1.5   200    300    1000   0.55  90    0.163     0.352    0.409        1.686        3.660        0.102        0.734        1.898        0.018        0.195        0.606        0.006        0.075        0.248
 1.0   0.0010  1.5   200    300    1500   0.55   0    0.120     0.361    0.882        5.099       13.307        0.108        0.887        2.438        0.017        0.196        0.645        0.006        0.071        0.250
 1.0   0.0010  1.5   200    300    1500   0.55  45    0.120     0.361    0.918        5.145       13.112        0.106        0.900        2.561        0.017        0.191        0.638        0.006        0.069        0.242
 1.0   0.0010  1.5   200    300    1500   0.55  90    0.120     0.361    0.610        2.900        6.657        0.095        0.771        2.183        0.016        0.176        0.577        0.005        0.065        0.225
 1.0   0.0010  1.5   200    300     500   0.65   0    0.389     0.376    0.157        0.663        1.446        0.069        0.325        0.737        0.021        0.170        0.430        0.008        0.081        0.236
 1.0   0.0010  1.5   200    300     500   0.65  45    0.389     0.376    0.170        0.700        1.514        0.071        0.362        0.829        0.020        0.170        0.446        0.008        0.079        0.234
 1.0   0.0010  1.5   200    300     500   0.65  90    0.389     0.376    0.094        0.355        0.743        0.053        0.257        0.574        0.017        0.134        0.343        0.007        0.067        0.190
 1.0   0.0010  1.5   200    300     750   0.65   0    0.356     0.360    0.243        1.104        2.519        0.075        0.402        0.970        0.019        0.171        0.458        0.007        0.075        0.230
 1.0   0.0010  1.5   200    300     750   0.65  45    0.356     0.360    0.264        1.159        2.606        0.077        0.449        1.097        0.018        0.171        0.477        0.007        0.073        0.227
 1.0   0.0010  1.5   200    300     750   0.65  90    0.356     0.360    0.142        0.556        1.184        0.061        0.334        0.795        0.016        0.142        0.386        0.006        0.065        0.193
 1.0   0.0010  1.5   200    300    1000   0.65   0    0.309     0.357    0.357        1.741        4.126        0.079        0.470        1.205        0.018        0.170        0.481        0.006        0.071        0.226
 1.0   0.0010  1.5   200    300    1000   0.65  45    0.309     0.357    0.381        1.789        4.152        0.080        0.520        1.350        0.017        0.169        0.495        0.006        0.069        0.222
 1.0   0.0010  1.5   200    300    1000   0.65  90    0.309     0.357    0.202        0.821        1.782        0.065        0.397        1.006        0.016        0.143        0.411        0.006        0.062        0.192
 1.0   0.0010  1.5   200    300    1500   0.65   0    0.229     0.359    0.590        3.316        8.384        0.082        0.571        1.586        0.016        0.166        0.506        0.006        0.065        0.217
 1.0   0.0010  1.5   200    300    1500   0.65  45    0.229     0.359    0.618        3.321        8.194        0.082        0.612        1.737        0.015        0.163        0.510        0.005        0.063        0.212
 1.0   0.0010  1.5   200    300    1500   0.65  90    0.229     0.359    0.358        1.608        3.632        0.069        0.495        1.387        0.014        0.143        0.442        0.005        0.058        0.190
 1.0   0.0030  0.0    30    100     500   0.45   0    0.052     0.012    0.571        2.600        6.056        0.149        0.965        2.597        0.053        0.380        1.110        0.030        0.213        0.621
 1.0   0.0030  0.0    30    100     500   0.45  45    0.052     0.012    0.603        2.693        6.212        0.167        1.074        2.863        0.059        0.430        1.256        0.032        0.239        0.705
 1.0   0.0030  0.0    30    100     500   0.45  90    0.052     0.012    0.357        1.449        3.200        0.132        0.802        2.059        0.048        0.351        1.024        0.026        0.198        0.595
 1.0   0.0030  0.0    30    100     750   0.45   0    0.042     0.009    0.966        4.682       11.272        0.175        1.315        3.918        0.054        0.429        1.371        0.029        0.223        0.698
 1.0   0.0030  0.0    30    100     750   0.45  45    0.042     0.009    1.034        4.924       11.743        0.192        1.458        4.325        0.058        0.472        1.522        0.029        0.241        0.772
 1.0   0.0030  0.0    30    100     750   0.45  90    0.042     0.009    0.697        3.001        6.818        0.160        1.182        3.394        0.048        0.404        1.314        0.024        0.206        0.679
 1.0   0.0030  0.0    30    100    1000   0.45   0    0.036     0.011    1.342        6.821       16.806        0.183        1.510        4.832        0.052        0.435        1.469        0.026        0.216        0.707
 1.0   0.0030  0.0    30    100    1000   0.45  45    0.036     0.011    1.454        7.292       17.811        0.197        1.664        5.341        0.054        0.470        1.605        0.026        0.228        0.766
 1.0   0.0030  0.0    30    100    1000   0.45  90    0.036     0.011    1.070        4.913       11.410        0.169        1.418        4.441        0.045        0.410        1.428        0.022        0.198        0.687
 1.0   0.0030  0.0    30    100    1500   0.45   0    0.028     0.009    2.011       11.190       28.600        0.178        1.652        5.780        0.046        0.410        1.463        0.022        0.197        0.667
 1.0   0.0030  0.0    30    100    1500   0.45  45    0.028     0.009    2.217       12.325       31.389        0.188        1.788        6.351        0.046        0.431        1.561        0.021        0.200        0.701
 1.0   0.0030  0.0    30    100    1500   0.45  90    0.028     0.009    1.812        9.580       23.476        0.164        1.599        5.668        0.039        0.383        1.427        0.018        0.174        0.637
 1.0   0.0030  0.0    30    100     500   0.55   0    0.177     0.008    0.373        1.632        3.714        0.127        0.736        1.855        0.047        0.330        0.922        0.025        0.186        0.534
 1.0   0.0030  0.0    30    100     500   0.55  45    0.177     0.008    0.398        1.706        3.841        0.142        0.819        2.039        0.052        0.372        1.037        0.026        0.207        0.601
 1.0   0.0030  0.0    30    100     500   0.55  90    0.177     0.008    0.205        0.808        1.750        0.100        0.542        1.296        0.039        0.275        0.758        0.020        0.158        0.463
 1.0   0.0030  0.0    30    100     750   0.55   0    0.140     0.011    0.660        3.015        7.045        0.162        1.117        3.060        0.050        0.400        1.244        0.025        0.209        0.654
 1.0   0.0030  0.0    30    100     750   0.55  45    0.140     0.011    0.701        3.147        7.298        0.179        1.235        3.368        0.054        0.444        1.386        0.025        0.225        0.722
 1.0   0.0030  0.0    30    100     750   0.55  90    0.140     0.011    0.417        1.712        3.813        0.139        0.910        2.389        0.042        0.357        1.115        0.020        0.182        0.598
 1.0   0.0030  0.0    30    100    1000   0.55   0    0.120     0.010    0.953        4.526       10.807        0.177        1.375        4.071        0.050        0.429        1.410        0.023        0.212        0.702
 1.0   0.0030  0.0    30    100    1000   0.55  45    0.120     0.010    1.024        4.790       11.344        0.194        1.516        4.486        0.052        0.468        1.559        0.023        0.224        0.760
 1.0   0.0030  0.0    30    100    1000   0.55  90    0.120     0.010    0.674        2.884        6.538        0.159        1.203        3.426        0.042        0.390        1.321        0.019        0.185        0.650
 1.0   0.0030  0.0    30    100    1500   0.55   0    0.097     0.012    1.515        7.705       18.983        0.186        1.628        5.361        0.045        0.432        1.528        0.020        0.197        0.698
 1.0   0.0030  0.0    30    100    1500   0.55  45    0.097     0.012    1.657        8.352       20.442        0.199        1.788        5.936        0.046        0.457        1.644        0.020        0.202        0.734
 1.0   0.0030  0.0    30    100    1500   0.55  90    0.097     0.012    1.239        5.757       13.438        0.168        1.543        5.009        0.038        0.392        1.455        0.017        0.173        0.649
 1.0   0.0030  0.0    30    100     500   0.65   0    0.364     0.006    0.246        1.034        2.290        0.103        0.534        1.271        0.042        0.281        0.727        0.023        0.166        0.454
 1.0   0.0030  0.0    30    100     500   0.65  45    0.364     0.006    0.269        1.111        2.436        0.118        0.606        1.423        0.047        0.319        0.828        0.024        0.184        0.512
 1.0   0.0030  0.0    30    100     500   0.65  90    0.364     0.006    0.128        0.494        1.055        0.074        0.360        0.820        0.032        0.212        0.542        0.017        0.130        0.357
 1.0   0.0030  0.0    30    100     750   0.65   0    0.277     0.010    0.443        1.934        4.409        0.146        0.879        2.231        0.049        0.369        1.081        0.024        0.201        0.603
 1.0   0.0030  0.0    30    100     750   0.65  45    0.277     0.010    0.474        2.040        4.612        0.162        0.977        2.466        0.053        0.414        1.211        0.025        0.218        0.673
 1.0   0.0030  0.0    30    100     750   0.65  90    0.277     0.010    0.256        1.023        2.240        0.116        0.653        1.589        0.040        0.313        0.899        0.019        0.169        0.526
 1.0   0.0030  0.0    30    100    1000   0.65   0    0.234     0.010    0.654        2.956        6.878        0.167        1.157        3.140        0.051        0.417        1.302        0.024        0.215        0.689
 1.0   0.0030  0.0    30    100    1000   0.65  45    0.234     0.010    0.700        3.115        7.197        0.186        1.276        3.453        0.054        0.463        1.456        0.024        0.229        0.753
 1.0   0.0030  0.0    30    100    1000   0.65  90    0.234     0.010    0.409        1.678        3.736        0.145        0.931        2.411        0.042        0.370        1.163        0.019        0.183        0.617
 1.0   0.0030  0.0    30    100    1500   0.65   0    0.187     0.010    1.080        5.145       12.320        0.191        1.516        4.569        0.048        0.456        1.546        0.020        0.210        0.738
 1.0   0.0030  0.0    30    100    1500   0.65  45    0.187     0.010    1.168        5.497       13.074        0.208        1.682        5.073        0.049        0.487        1.691        0.020        0.216        0.780
 1.0   0.0030  0.0    30    100    1500   0.65  90    0.187     0.010    0.788        3.399        7.740        0.171        1.365        3.962        0.040        0.407        1.442        0.017        0.181        0.672
 1.0   0.0030  0.0    30    200     500   0.45   0    0.000     0.012    0.521        2.366        5.493        0.167        0.933        2.377        0.074        0.467        1.232        0.039        0.298        0.808
 1.0   0.0030  0.0    30    200     500   0.45  45    0.000     0.012    0.572        2.530        5.798        0.195        1.094        2.776        0.080        0.544        1.455        0.039        0.329        0.930
 1.0   0.0030  0.0    30    200     500   0.45  90    0.000     0.012    0.369        1.477        3.228        0.164        0.887        2.177        0.070        0.467        1.246        0.035        0.285        0.806
 1.0   0.0030  0.0    30    200     750   0.45   0    0.000     0.009    0.862        4.204       10.133        0.192        1.232        3.451        0.073        0.512        1.463        0.035        0.301        0.875
 1.0   0.0030  0.0    30    200     750   0.45  45    0.000     0.009    0.939        4.447       10.562        0.219        1.427        3.983        0.077        0.583        1.698        0.035        0.323        0.984
 1.0   0.0030  0.0    30    200     750   0.45  90    0.000     0.009    0.653        2.777        6.255        0.190        1.202        3.265        0.068        0.514        1.498        0.032        0.286        0.875
 1.0   0.0030  0.0    30    200    1000   0.45   0    0.000     0.011    1.200        6.175       15.256        0.203        1.433        4.296        0.070        0.528        1.587        0.031        0.293        0.895
 1.0   0.0030  0.0    30    200    1000   0.45  45    0.000     0.011    1.307        6.550       15.963        0.228        1.636        4.902        0.072        0.587        1.804        0.031        0.307        0.981
 1.0   0.0030  0.0    30    200    1000   0.45  90    0.000     0.011    0.974        4.421       10.197        0.201        1.417        4.161        0.064        0.523        1.622        0.029        0.275        0.885
 1.0   0.0030  0.0    30    200    1500   0.45   0    0.000     0.009    1.810       10.261       26.423        0.207        1.629        5.326        0.062        0.518        1.655        0.026        0.267        0.870
 1.0   0.0030  0.0    30    200    1500   0.45  45    0.000     0.009    1.995       11.170       28.506        0.224        1.817        5.985        0.062        0.555        1.821        0.025        0.271        0.918
 1.0   0.0030  0.0    30    200    1500   0.45  90    0.000     0.009    1.633        8.604       21.015        0.200        1.628        5.332        0.056        0.500        1.666        0.024        0.245        0.837
 1.0   0.0030  0.0    30    200     500   0.55   0    0.003     0.008    0.335        1.455        3.296        0.126        0.660        1.612        0.064        0.357        0.891        0.040        0.243        0.607
 1.0   0.0030  0.0    30    200     500   0.55  45    0.003     0.008    0.365        1.548        3.457        0.148        0.766        1.851        0.072        0.420        1.056        0.041        0.278        0.715
 1.0   0.0030  0.0    30    200     500   0.55  90    0.003     0.008    0.210        0.812        1.735        0.118        0.573        1.324        0.060        0.346        0.863        0.035        0.232        0.597
 1.0   0.0030  0.0    30    200     750   0.55   0    0.002     0.011    0.581        2.674        6.265        0.158        0.962        2.579        0.067        0.423        1.164        0.038        0.262        0.710
 1.0   0.0030  0.0    30    200     750   0.55  45    0.002     0.011    0.621        2.788        6.453        0.181        1.100        2.915        0.073        0.488        1.356        0.038        0.292        0.820
 1.0   0.0030  0.0    30    200     750   0.55  90    0.002     0.011    0.388        1.572        3.465        0.151        0.871        2.214        0.062        0.418        1.156        0.033        0.251        0.712
 1.0   0.0030  0.0    30    200    1000   0.55   0    0.002     0.010    0.849        4.079        9.768        0.177        1.200        3.454        0.067        0.458        1.346        0.035        0.267        0.766
 1.0   0.0030  0.0    30    200    1000   0.55  45    0.002     0.010    0.907        4.256       10.075        0.199        1.360        3.880        0.071        0.518        1.541        0.035        0.290        0.865
 1.0   0.0030  0.0    30    200    1000   0.55  90    0.002     0.010    0.609        2.583        5.816        0.171        1.123        3.090        0.061        0.453        1.352        0.031        0.254        0.768
 1.0   0.0030  0.0    30    200    1500   0.55   0    0.002     0.012    1.377        7.119       17.625        0.192        1.488        4.718        0.063        0.477        1.509        0.031        0.260        0.794
 1.0   0.0030  0.0    30    200    1500   0.55  45    0.002     0.012    1.486        7.539       18.477        0.210        1.660        5.266        0.065        0.522        1.680        0.030        0.271        0.864
 1.0   0.0030  0.0    30    200    1500   0.55  90    0.002     0.012    1.110        5.138       11.949        0.185        1.446        4.487        0.057        0.467        1.524        0.027        0.240        0.783
 1.0   0.0030  0.0    30    200     500   0.65   0    0.110     0.006    0.211        0.892        1.982        0.088        0.450        1.062        0.042        0.244        0.603        0.028        0.161        0.403
 1.0   0.0030  0.0    30    200     500   0.65  45    0.110     0.006    0.234        0.967        2.117        0.103        0.518        1.211        0.049        0.286        0.707        0.030        0.188        0.476
 1.0   0.0030  0.0    30    200     500   0.65  90    0.110     0.006    0.119        0.453        0.959        0.071        0.334        0.753        0.037        0.210        0.513        0.024        0.144        0.363
 1.0   0.0030  0.0    30    200     750   0.65   0    0.080     0.010    0.387        1.711        3.922        0.125        0.727        1.862        0.050        0.330        0.903        0.030        0.197        0.542
 1.0   0.0030  0.0    30    200     750   0.65  45    0.080     0.010    0.415        1.794        4.059        0.142        0.820        2.070        0.057        0.379        1.036        0.031        0.225        0.627
 1.0   0.0030  0.0    30    200     750   0.65  90    0.080     0.010    0.228        0.905        1.971        0.106        0.575        1.391        0.045        0.297        0.804        0.026        0.182        0.508
 1.0   0.0030  0.0    30    200    1000   0.65   0    0.066     0.010    0.587        2.678        6.251        0.151        0.979        2.660        0.053        0.384        1.129        0.030        0.215        0.629
 1.0   0.0030  0.0    30    200    1000   0.65  45    0.066     0.010    0.620        2.772        6.409        0.169        1.095        2.940        0.059        0.434        1.278        0.031        0.239        0.713
 1.0   0.0030  0.0    30    200    1000   0.65  90    0.066     0.010    0.360        1.472        3.264        0.132        0.811        2.090        0.048        0.353        1.037        0.025        0.199        0.600
 1.0   0.0030  0.0    30    200    1500   0.65   0    0.054     0.010    0.986        4.754       11.423        0.175        1.333        3.995        0.054        0.429        1.378        0.028        0.223        0.703
 1.0   0.0030  0.0    30    200    1500   0.65  45    0.054     0.010    1.052        4.984       11.864        0.193        1.478        4.413        0.057        0.473        1.531        0.028        0.240        0.775
 1.0   0.0030  0.0    30    200    1500   0.65  90    0.054     0.010    0.697        3.005        6.829        0.160        1.193        3.438        0.048        0.403        1.319        0.024        0.205        0.680
 1.0   0.0030  0.0    30    300     500   0.45   0    0.000     0.012    0.552        2.467        5.676        0.200        1.085        2.703        0.078        0.571        1.537        0.034        0.336        1.005
 1.0   0.0030  0.0    30    300     500   0.45  45    0.000     0.012    0.619        2.712        6.196        0.230        1.276        3.187        0.081        0.644        1.779        0.034        0.353        1.105
 1.0   0.0030  0.0    30    300     500   0.45  90    0.000     0.012    0.424        1.707        3.748        0.196        1.057        2.576        0.073        0.558        1.531        0.032        0.314        0.968
 1.0   0.0030  0.0    30    300     750   0.45   0    0.000     0.009    0.826        3.991        9.584        0.217        1.313        3.524        0.075        0.596        1.697        0.031        0.326        1.031
 1.0   0.0030  0.0    30    300     750   0.45  45    0.000     0.009    0.934        4.386       10.375        0.250        1.555        4.191        0.077        0.669        1.972        0.031        0.340        1.128
 1.0   0.0030  0.0    30    300     750   0.45  90    0.000     0.009    0.673        2.844        6.391        0.219        1.329        3.509        0.071        0.595        1.746        0.029        0.310        1.015
 1.0   0.0030  0.0    30    300    1000   0.45   0    0.000     0.011    1.122        5.776       14.278        0.227        1.492        4.258        0.070        0.604        1.801        0.028        0.313        1.033
 1.0   0.0030  0.0    30    300    1000   0.45  45    0.000     0.011    1.261        6.282       15.270        0.257        1.747        5.010        0.072        0.666        2.064        0.028        0.322        1.112
 1.0   0.0030  0.0    30    300    1000   0.45  90    0.000     0.011    0.957        4.307        9.896        0.229        1.524        4.299        0.067        0.601        1.856        0.027        0.297        1.014
 1.0   0.0030  0.0    30    300    1500   0.45   0    0.000     0.009    1.685        9.616       24.865        0.231        1.702        5.279        0.062        0.589        1.874        0.024        0.281        0.989
 1.0   0.0030  0.0    30    300    1500   0.45  45    0.000     0.009    1.892       10.558       26.924        0.254        1.941        6.081        0.062        0.629        2.080        0.023        0.284        1.035
 1.0   0.0030  0.0    30    300    1500   0.45  90    0.000     0.009    1.556        8.132       19.799        0.228        1.737        5.407        0.058        0.573        1.901        0.022        0.264        0.955
 1.0   0.0030  0.0    30    300     500   0.55   0    0.000     0.008    0.359        1.530        3.424        0.154        0.766        1.815        0.076        0.449        1.116        0.041        0.304        0.792
 1.0   0.0030  0.0    30    300     500   0.55  45    0.000     0.008    0.396        1.663        3.696        0.178        0.890        2.105        0.082        0.519        1.307        0.041        0.333        0.904
 1.0   0.0030  0.0    30    300     500   0.55  90    0.000     0.008    0.246        0.956        2.050        0.145        0.692        1.582        0.070        0.434        1.081        0.036        0.283        0.761
 1.0   0.0030  0.0    30    300     750   0.55   0    0.000     0.011    0.558        2.555        5.964        0.176        0.989        2.539        0.076        0.493        1.310        0.037        0.309        0.855
 1.0   0.0030  0.0    30    300     750   0.55  45    0.000     0.011    0.615        2.742        6.318        0.205        1.162        2.972        0.081        0.571        1.546        0.038        0.336        0.976
 1.0   0.0030  0.0    30    300     750   0.55  90    0.000     0.011    0.400        1.616        3.551        0.173        0.942        2.333        0.071        0.493        1.327        0.034        0.295        0.851
 1.0   0.0030  0.0    30    300    1000   0.55   0    0.000     0.010    0.796        3.834        9.186        0.193        1.197        3.288        0.075        0.523        1.469        0.035        0.309        0.899
 1.0   0.0030  0.0    30    300    1000   0.55  45    0.000     0.010    0.872        4.072        9.611        0.222        1.396        3.818        0.078        0.598        1.715        0.035        0.331        1.010
 1.0   0.0030  0.0    30    300    1000   0.55  90    0.000     0.010    0.598        2.522        5.654        0.192        1.167        3.103        0.070        0.525        1.505        0.032        0.295        0.898
 1.0   0.0030  0.0    30    300    1500   0.55   0    0.000     0.012    1.279        6.668       16.558        0.209        1.479        4.466        0.069        0.544        1.641        0.030        0.296        0.923
 1.0   0.0030  0.0    30    300    1500   0.55  45    0.000     0.012    1.398        7.097       17.381        0.234        1.691        5.109        0.071        0.601        1.863        0.030        0.307        1.003
 1.0   0.0030  0.0    30    300    1500   0.55  90    0.000     0.012    1.050        4.842       11.230        0.207        1.471        4.366        0.064        0.538        1.678        0.028        0.278        0.908
 1.0   0.0030  0.0    30    300     500   0.65   0    0.005     0.006    0.218        0.901        1.974        0.106        0.492        1.123        0.063        0.318        0.742        0.041        0.237        0.560
 1.0   0.0030  0.0    30    300     500   0.65  45    0.005     0.006    0.245        1.000        2.173        0.125        0.579        1.316        0.071        0.375        0.881        0.043        0.270        0.656
 1.0   0.0030  0.0    30    300     500   0.65  90    0.005     0.006    0.146        0.552        1.160        0.097        0.426        0.936        0.057        0.300        0.698        0.036        0.219        0.529
 1.0   0.0030  0.0    30    300     750   0.65   0    0.003     0.010    0.366        1.608        3.672        0.133        0.707        1.749        0.066        0.377        0.955        0.040        0.256        0.648
 1.0   0.0030  0.0    30    300     750   0.65  45    0.003     0.010    0.401        1.722        3.876        0.156        0.825        2.022        0.074        0.444        1.134        0.041        0.290        0.761
 1.0   0.0030  0.0    30    300     750   0.65  90    0.003     0.010    0.239        0.941        2.030        0.126        0.625        1.471        0.062        0.369        0.933        0.035        0.244        0.641
 1.0   0.0030  0.0    30    300    1000   0.65   0    0.003     0.010    0.540        2.479        5.796        0.155        0.916        2.421        0.068        0.422        1.141        0.038        0.268        0.717
 1.0   0.0030  0.0    30    300    1000   0.65  45    0.003     0.010    0.582        2.597        5.992        0.179        1.056        2.760        0.075        0.491        1.340        0.039        0.298        0.831
 1.0   0.0030  0.0    30    300    1000   0.65  90    0.003     0.010    0.355        1.442        3.172        0.149        0.828        2.074        0.064        0.418        1.134        0.034        0.257        0.719
 1.0   0.0030  0.0    30    300    1500   0.65   0    0.002     0.010    0.914        4.450       10.723        0.181        1.245        3.627        0.068        0.471        1.390        0.034        0.274        0.793
 1.0   0.0030  0.0    30    300    1500   0.65  45    0.002     0.010    0.979        4.650       11.071        0.205        1.413        4.085        0.072        0.532        1.593        0.034        0.295        0.890
 1.0   0.0030  0.0    30    300    1500   0.65  90    0.002     0.010    0.662        2.840        6.428        0.176        1.175        3.281        0.062        0.467        1.404        0.031        0.260        0.794
 1.0   0.0030  0.8    30    100     500   0.45   0    0.065     0.028    0.756        3.463        8.040        0.173        1.148        3.117        0.057        0.420        1.223        0.030        0.225        0.657
 1.0   0.0030  0.8    30    100     500   0.45  45    0.065     0.028    0.789        3.529        8.093        0.191        1.268        3.411        0.061        0.464        1.363        0.031        0.245        0.726
 1.0   0.0030  0.8    30    100     500   0.45  90    0.065     0.028    0.421        1.695        3.714        0.147        0.921        2.380        0.049        0.374        1.099        0.025        0.202        0.608
 1.0   0.0030  0.8    30    100     750   0.45   0    0.050     0.024    1.284        6.361       15.361        0.199        1.541        4.630        0.057        0.466        1.487        0.028        0.233        0.732
 1.0   0.0030  0.8    30    100     750   0.45  45    0.050     0.024    1.345        6.496       15.509        0.215        1.684        5.059        0.059        0.502        1.624        0.028        0.245        0.788
 1.0   0.0030  0.8    30    100     750   0.45  90    0.050     0.024    0.849        3.605        8.130        0.176        1.345        3.938        0.049        0.425        1.391        0.023        0.208        0.687
 1.0   0.0030  0.8    30    100    1000   0.45   0    0.042     0.023    1.788        9.432       23.419        0.204        1.741        5.630        0.054        0.467        1.573        0.026        0.224        0.736
 1.0   0.0030  0.8    30    100    1000   0.45  45    0.042     0.023    1.891        9.743       23.902        0.217        1.885        6.131        0.054        0.494        1.689        0.025        0.230        0.776
 1.0   0.0030  0.8    30    100    1000   0.45  90    0.042     0.023    1.337        6.101       14.059        0.182        1.577        5.060        0.046        0.426        1.486        0.021        0.198        0.689
 1.0   0.0030  0.8    30    100    1500   0.45   0    0.033     0.023    2.561       15.216       39.790        0.194        1.819        6.428        0.047        0.433        1.538        0.021        0.200        0.685
 1.0   0.0030  0.8    30    100    1500   0.45  45    0.033     0.023    2.767       16.262       42.107        0.201        1.936        6.942        0.047        0.446        1.612        0.020        0.200        0.702
 1.0   0.0030  0.8    30    100    1500   0.45  90    0.033     0.023    2.229       12.109       29.503        0.172        1.703        6.140        0.039        0.391        1.453        0.017        0.173        0.632
 1.0   0.0030  0.8    30    100     500   0.55   0    0.159     0.021    0.492        2.136        4.812        0.146        0.898        2.274        0.049        0.361        1.015        0.024        0.193        0.561
 1.0   0.0030  0.8    30    100     500   0.55  45    0.159     0.021    0.522        2.219        4.943        0.162        0.988        2.478        0.052        0.398        1.124        0.025        0.208        0.613
 1.0   0.0030  0.8    30    100     500   0.55  90    0.159     0.021    0.247        0.966        2.080        0.113        0.631        1.511        0.039        0.294        0.823        0.020        0.161        0.475
 1.0   0.0030  0.8    30    100     750   0.55   0    0.120     0.025    0.878        4.020        9.355        0.186        1.325        3.689        0.052        0.438        1.364        0.024        0.215        0.686
 1.0   0.0030  0.8    30    100     750   0.55  45    0.120     0.025    0.918        4.130        9.524        0.202        1.452        4.021        0.054        0.473        1.492        0.025        0.226        0.733
 1.0   0.0030  0.8    30    100     750   0.55  90    0.120     0.025    0.498        2.023        4.465        0.154        1.053        2.798        0.043        0.377        1.193        0.020        0.184        0.607
 1.0   0.0030  0.8    30    100    1000   0.55   0    0.101     0.024    1.265        6.105       14.583        0.200        1.620        4.860        0.051        0.462        1.533        0.023        0.215        0.725
 1.0   0.0030  0.8    30    100    1000   0.55  45    0.101     0.024    1.327        6.264       14.818        0.215        1.761        5.295        0.052        0.490        1.654        0.023        0.222        0.763
 1.0   0.0030  0.8    30    100    1000   0.55  90    0.101     0.024    0.808        3.404        7.653        0.173        1.372        3.992        0.042        0.406        1.390        0.019        0.185        0.652
 1.0   0.0030  0.8    30    100    1500   0.55   0    0.081     0.024    2.014       10.561       26.155        0.203        1.840        6.213        0.046        0.453        1.615        0.020        0.198        0.709
 1.0   0.0030  0.8    30    100    1500   0.55  45    0.081     0.024    2.150       11.066       27.129        0.212        1.984        6.754        0.046        0.468        1.700        0.019        0.200        0.729
 1.0   0.0030  0.8    30    100    1500   0.55  90    0.081     0.024    1.544        7.107       16.435        0.177        1.694        5.674        0.038        0.400        1.492        0.016        0.172        0.644
 1.0   0.0030  0.8    30    100     500   0.65   0    0.322     0.022    0.304        1.268        2.774        0.118        0.643        1.516        0.043        0.303        0.795        0.021        0.169        0.468
 1.0   0.0030  0.8    30    100     500   0.65  45    0.322     0.022    0.334        1.360        2.942        0.132        0.714        1.670        0.046        0.334        0.882        0.022        0.182        0.512
 1.0   0.0030  0.8    30    100     500   0.65  90    0.322     0.022    0.141        0.539        1.141        0.081        0.395        0.891        0.033        0.223        0.575        0.017        0.130        0.362
 1.0   0.0030  0.8    30    100     750   0.65   0    0.236     0.021    0.570        2.477        5.600        0.169        1.059        2.702        0.051        0.409        1.201        0.023        0.208        0.638
 1.0   0.0030  0.8    30    100     750   0.65  45    0.236     0.021    0.601        2.574        5.774        0.185        1.163        2.947        0.053        0.445        1.320        0.024        0.219        0.686
 1.0   0.0030  0.8    30    100     750   0.65  90    0.236     0.021    0.292        1.155        2.506        0.131        0.753        1.820        0.041        0.334        0.975        0.019        0.171        0.538
 1.0   0.0030  0.8    30    100    1000   0.65   0    0.198     0.024    0.865        3.903        9.018        0.195        1.416        3.876        0.052        0.459        1.447        0.023        0.219        0.720
 1.0   0.0030  0.8    30    100    1000   0.65  45    0.198     0.024    0.908        4.027        9.236        0.212        1.543        4.216        0.053        0.492        1.578        0.023        0.227        0.761
 1.0   0.0030  0.8    30    100    1000   0.65  90    0.198     0.024    0.489        1.990        4.389        0.162        1.095        2.849        0.042        0.392        1.257        0.018        0.184        0.627
 1.0   0.0030  0.8    30    100    1500   0.65   0    0.158     0.025    1.446        6.931       16.517        0.211        1.765        5.506        0.048        0.480        1.657        0.020        0.209        0.749
 1.0   0.0030  0.8    30    100    1500   0.65  45    0.158     0.025    1.524        7.174       16.962        0.224        1.924        5.996        0.048        0.499        1.763        0.020        0.212        0.772
 1.0   0.0030  0.8    30    100    1500   0.65  90    0.158     0.025    0.942        3.987        9.000        0.183        1.553        4.626        0.040        0.417        1.500        0.016        0.180        0.668
 1.0   0.0030  0.8    30    200     500   0.45   0    0.000     0.028    0.710        3.194        7.310        0.217        1.214        3.036        0.085        0.575        1.499        0.040        0.339        0.934
 1.0   0.0030  0.8    30    200     500   0.45  45    0.000     0.028    0.757        3.316        7.506        0.245        1.392        3.479        0.089        0.643        1.721        0.040        0.360        1.031
 1.0   0.0030  0.8    30    200     500   0.45  90    0.000     0.028    0.463        1.828        3.946        0.208        1.123        2.706        0.077        0.555        1.482        0.036        0.313        0.896
 1.0   0.0030  0.8    30    200     750   0.45   0    0.000     0.024    1.143        5.633       13.530        0.240        1.535        4.231        0.081        0.610        1.720        0.036        0.333        0.983
 1.0   0.0030  0.8    30    200     750   0.45  45    0.000     0.024    1.216        5.781       13.674        0.267        1.747        4.821        0.083        0.670        1.944        0.035        0.346        1.064
 1.0   0.0030  0.8    30    200     750   0.45  90    0.000     0.024    0.804        3.352        7.464        0.232        1.476        3.968        0.074        0.591        1.722        0.032        0.307        0.946
 1.0   0.0030  0.8    30    200    1000   0.45   0    0.000     0.023    1.575        8.341       20.733        0.248        1.743        5.143        0.076        0.615        1.828        0.032        0.318        0.987
 1.0   0.0030  0.8    30    200    1000   0.45  45    0.000     0.023    1.681        8.596       21.016        0.271        1.955        5.802        0.076        0.661        2.026        0.031        0.324        1.046
 1.0   0.0030  0.8    30    200    1000   0.45  90    0.000     0.023    1.214        5.441       12.418        0.239        1.698        4.957        0.068        0.589        1.822        0.029        0.290        0.939
 1.0   0.0030  0.8    30    200    1500   0.45   0    0.000     0.023    2.298       13.714       35.979        0.245        1.917        6.158        0.065        0.586        1.856        0.026        0.281        0.933
 1.0   0.0030  0.8    30    200    1500   0.45  45    0.000     0.023    2.482       14.479       37.453        0.259        2.095        6.819        0.065        0.609        1.990        0.025        0.280        0.958
 1.0   0.0030  0.8    30    200    1500   0.45  90    0.000     0.023    2.007       10.698       25.880        0.230        1.873        6.085        0.058        0.546        1.814        0.023        0.253        0.868
 1.0   0.0030  0.8    30    200     500   0.55   0    0.031     0.021    0.417        1.801        4.039        0.146        0.783        1.901        0.071        0.399        0.985        0.041        0.267        0.663
 1.0   0.0030  0.8    30    200     500   0.55  45    0.031     0.021    0.456        1.921        4.245        0.170        0.902        2.170        0.077        0.462        1.159        0.041        0.295        0.757
 1.0   0.0030  0.8    30    200     500   0.55  90    0.031     0.021    0.245        0.942        1.997        0.133        0.650        1.499        0.063        0.377        0.940        0.035        0.243        0.628
 1.0   0.0030  0.8    30    200     750   0.55   0    0.021     0.025    0.748        3.441        8.010        0.183        1.142        3.058        0.074        0.474        1.288        0.038        0.286        0.772
 1.0   0.0030  0.8    30    200     750   0.55  45    0.021     0.025    0.789        3.534        8.113        0.208        1.293        3.427        0.078        0.536        1.483        0.038        0.308        0.864
 1.0   0.0030  0.8    30    200     750   0.55  90    0.021     0.025    0.450        1.806        3.944        0.171        0.997        2.533        0.066        0.456        1.260        0.033        0.263        0.746
 1.0   0.0030  0.8    30    200    1000   0.55   0    0.015     0.024    1.093        5.300       12.664        0.203        1.409        4.062        0.072        0.509        1.474        0.035        0.288        0.824
 1.0   0.0030  0.8    30    200    1000   0.55  45    0.015     0.024    1.148        5.411       12.761        0.226        1.576        4.515        0.075        0.563        1.665        0.035        0.303        0.902
 1.0   0.0030  0.8    30    200    1000   0.55  90    0.015     0.024    0.706        2.951        6.587        0.191        1.275        3.526        0.064        0.489        1.455        0.031        0.263        0.795
 1.0   0.0030  0.8    30    200    1500   0.55   0    0.011     0.024    1.784        9.482       23.579        0.216        1.714        5.456        0.067        0.524        1.635        0.030        0.275        0.844
 1.0   0.0030  0.8    30    200    1500   0.55  45    0.011     0.024    1.889        9.779       24.013        0.234        1.884        6.013        0.067        0.560        1.792        0.030        0.280        0.892
 1.0   0.0030  0.8    30    200    1500   0.55  90    0.011     0.024    1.349        6.180       14.248        0.204        1.617        5.079        0.059        0.496        1.615        0.026        0.246        0.801
 1.0   0.0030  0.8    30    200     500   0.65   0    0.167     0.022    0.242        1.017        2.240        0.095        0.497        1.171        0.043        0.255        0.631        0.027        0.163        0.409
 1.0   0.0030  0.8    30    200     500   0.65  45    0.167     0.022    0.270        1.106        2.398        0.110        0.567        1.323        0.049        0.293        0.727        0.029        0.187        0.473
 1.0   0.0030  0.8    30    200     500   0.65  90    0.167     0.022    0.124        0.472        0.994        0.074        0.347        0.778        0.037        0.213        0.521        0.023        0.142        0.359
 1.0   0.0030  0.8    30    200     750   0.65   0    0.110     0.021    0.480        2.109        4.790        0.142        0.854        2.182        0.053        0.358        0.980        0.030        0.206        0.567
 1.0   0.0030  0.8    30    200     750   0.65  45    0.110     0.021    0.509        2.185        4.900        0.159        0.952        2.401        0.058        0.403        1.107        0.031        0.228        0.638
 1.0   0.0030  0.8    30    200     750   0.65  90    0.110     0.021    0.250        0.982        2.117        0.116        0.634        1.526        0.046        0.311        0.847        0.025        0.183        0.514
 1.0   0.0030  0.8    30    200    1000   0.65   0    0.079     0.024    0.756        3.434        7.948        0.173        1.164        3.184        0.056        0.420        1.233        0.030        0.225        0.661
 1.0   0.0030  0.8    30    200    1000   0.65  45    0.079     0.024    0.792        3.517        8.051        0.191        1.287        3.484        0.060        0.464        1.374        0.030        0.244        0.730
 1.0   0.0030  0.8    30    200    1000   0.65  90    0.079     0.024    0.416        1.686        3.705        0.146        0.920        2.376        0.049        0.373        1.102        0.025        0.201        0.609
 1.0   0.0030  0.8    30    200    1500   0.65   0    0.059     0.025    1.275        6.184       14.806        0.199        1.546        4.671        0.057        0.465        1.491        0.027        0.233        0.735
 1.0   0.0030  0.8    30    200    1500   0.65  45    0.059     0.025    1.332        6.319       14.977        0.215        1.693        5.109        0.058        0.501        1.627        0.027        0.244        0.789
 1.0   0.0030  0.8    30    200    1500   0.65  90    0.059     0.025    0.807        3.417        7.697        0.174        1.338        3.913        0.048        0.422        1.385        0.023        0.206        0.685
 1.0   0.0030  0.8    30    300     500   0.45   0    0.000     0.028    0.790        3.525        8.015        0.256        1.459        3.633        0.084        0.679        1.876        0.034        0.361        1.124
 1.0   0.0030  0.8    30    300     500   0.45  45    0.000     0.028    0.851        3.707        8.378        0.284        1.662        4.156        0.085        0.735        2.097        0.034        0.369        1.192
 1.0   0.0030  0.8    30    300     500   0.45  90    0.000     0.028    0.554        2.206        4.796        0.244        1.372        3.329        0.076        0.641        1.814        0.031        0.329        1.046
 1.0   0.0030  0.8    30    300     750   0.45   0    0.000     0.024    1.118        5.429       12.950        0.270        1.694        4.513        0.079        0.692        2.017        0.031        0.346        1.132
 1.0   0.0030  0.8    30    300     750   0.45  45    0.000     0.024    1.230        5.758       13.527        0.300        1.955        5.256        0.079        0.747        2.262        0.030        0.351        1.195
 1.0   0.0030  0.8    30    300     750   0.45  90    0.000     0.024    0.849        3.526        7.835        0.264        1.679        4.414        0.073        0.666        2.011        0.029        0.319        1.073
 1.0   0.0030  0.8    30    300    1000   0.45   0    0.000     0.023    1.487        7.793       19.321        0.276        1.877        5.303        0.073        0.688        2.100        0.028        0.327        1.116
 1.0   0.0030  0.8    30    300    1000   0.45  45    0.000     0.023    1.639        8.244       20.036        0.302        2.145        6.137        0.073        0.732        2.324        0.027        0.329        1.163
 1.0   0.0030  0.8    30    300    1000   0.45  90    0.000     0.023    1.208        5.344       12.133        0.270        1.881        5.299        0.068        0.660        2.093        0.026        0.302        1.056
 1.0   0.0030  0.8    30    300    1500   0.45   0    0.000     0.023    2.155       12.769       33.509        0.272        2.062        6.324        0.063        0.651        2.120        0.023        0.288        1.042
 1.0   0.0030  0.8    30    300    1500   0.45  45    0.000     0.023    2.378       13.637       35.123        0.289        2.297        7.163        0.063        0.674        2.278        0.023        0.286        1.063
 1.0   0.0030  0.8    30    300    1500   0.45  90    0.000     0.023    1.931       10.080       24.222        0.261        2.059        6.392        0.058        0.613        2.076        0.022        0.265        0.975
 1.0   0.0030  0.8    30    300     500   0.55   0    0.001     0.021    0.501        2.102        4.608        0.205        1.024        2.379        0.090        0.566        1.390        0.043        0.354        0.935
 1.0   0.0030  0.8    30    300     500   0.55  45    0.001     0.021    0.533        2.208        4.826        0.229        1.158        2.693        0.093        0.629        1.580        0.042        0.372        1.024
 1.0   0.0030  0.8    30    300     500   0.55  90    0.001     0.021    0.320        1.225        2.591        0.187        0.890        2.004        0.080        0.527        1.312        0.038        0.318        0.863
 1.0   0.0030  0.8    30    300     750   0.55   0    0.000     0.025    0.744        3.368        7.745        0.226        1.267        3.187        0.087        0.604        1.579        0.039        0.351        0.986
 1.0   0.0030  0.8    30    300     750   0.55  45    0.000     0.025    0.797        3.516        7.997        0.256        1.456        3.662        0.090        0.673        1.814        0.038        0.368        1.080
 1.0   0.0030  0.8    30    300     750   0.55  90    0.000     0.025    0.492        1.955        4.237        0.217        1.175        2.854        0.079        0.581        1.560        0.035        0.323        0.940
 1.0   0.0030  0.8    30    300    1000   0.55   0    0.000     0.024    1.038        4.995       11.866        0.243        1.491        4.013        0.083        0.627        1.732        0.036        0.344        1.017
 1.0   0.0030  0.8    30    300    1000   0.55  45    0.000     0.024    1.109        5.160       12.084        0.272        1.706        4.594        0.085        0.690        1.969        0.035        0.356        1.098
 1.0   0.0030  0.8    30    300    1000   0.55  90    0.000     0.024    0.716        2.961        6.553        0.235        1.422        3.718        0.076        0.606        1.730        0.033        0.317        0.972
 1.0   0.0030  0.8    30    300    1500   0.55   0    0.000     0.024    1.652        8.815       21.952        0.255        1.785        5.296        0.075        0.634        1.886        0.030        0.320        1.017
 1.0   0.0030  0.8    30    300    1500   0.55  45    0.000     0.024    1.769        9.117       22.347        0.278        2.005        5.989        0.076        0.677        2.085        0.030        0.324        1.068
 1.0   0.0030  0.8    30    300    1500   0.55  90    0.000     0.024    1.286        5.836       13.381        0.245        1.745        5.135        0.068        0.604        1.875        0.028        0.292        0.961
 1.0   0.0030  0.8    30    300     500   0.65   0    0.050     0.022    0.240        0.985        2.142        0.114        0.539        1.224        0.068        0.340        0.784        0.042        0.255        0.599
 1.0   0.0030  0.8    30    300     500   0.65  45    0.050     0.022    0.271        1.097        2.365        0.135        0.631        1.424        0.074        0.397        0.928        0.042        0.280        0.681
 1.0   0.0030  0.8    30    300     500   0.65  90    0.050     0.022    0.153        0.576        1.203        0.103        0.445        0.972        0.059        0.313        0.725        0.035        0.224        0.544
 1.0   0.0030  0.8    30    300     750   0.65   0    0.037     0.021    0.436        1.907        4.322        0.151        0.817        2.011        0.073        0.416        1.039        0.040        0.279        0.701
 1.0   0.0030  0.8    30    300     750   0.65  45    0.037     0.021    0.477        2.032        4.532        0.175        0.942        2.296        0.078        0.482        1.223        0.040        0.304        0.799
 1.0   0.0030  0.8    30    300     750   0.65  90    0.037     0.021    0.259        1.006        2.149        0.138        0.683        1.592        0.065        0.394        0.993        0.035        0.253        0.664
 1.0   0.0030  0.8    30    300    1000   0.65   0    0.025     0.024    0.683        3.112        7.206        0.178        1.082        2.852        0.075        0.469        1.253        0.038        0.291        0.777
 1.0   0.0030  0.8    30    300    1000   0.65  45    0.025     0.024    0.729        3.227        7.366        0.204        1.233        3.217        0.079        0.535        1.455        0.038        0.312        0.873
 1.0   0.0030  0.8    30    300    1000   0.65  90    0.025     0.024    0.404        1.625        3.544        0.165        0.930        2.320        0.067        0.450        1.219        0.034        0.266        0.746
 1.0   0.0030  0.8    30    300    1500   0.65   0    0.016     0.025    1.161        5.673       13.603        0.207        1.447        4.219        0.073        0.521        1.517        0.034        0.294        0.852
 1.0   0.0030  0.8    30    300    1500   0.65  45    0.016     0.025    1.221        5.794       13.718        0.230        1.621        4.701        0.075        0.575        1.713        0.034        0.306        0.927
 1.0   0.0030  0.8    30    300    1500   0.65  90    0.016     0.025    0.753        3.175        7.122        0.195        1.317        3.692        0.065        0.500        1.499        0.030        0.267        0.818
 1.0   0.0030  1.5    30    100     500   0.45   0    0.160     0.133    1.014        4.703       10.848        0.180        1.269        3.450        0.050        0.396        1.153        0.024        0.197        0.576
 1.0   0.0030  1.5    30    100     500   0.45  45    0.160     0.133    1.046        4.717       10.723        0.192        1.369        3.718        0.052        0.423        1.243        0.024        0.206        0.613
 1.0   0.0030  1.5    30    100     500   0.45  90    0.160     0.133    0.469        1.855        4.015        0.146        0.963        2.513        0.042        0.342        1.008        0.020        0.170        0.514
 1.0   0.0030  1.5    30    100     750   0.45   0    0.110     0.136    1.744        9.037       21.946        0.206        1.678        5.062        0.050        0.440        1.404        0.023        0.205        0.647
 1.0   0.0030  1.5    30    100     750   0.45  45    0.110     0.136    1.788        8.931       21.367        0.215        1.785        5.422        0.051        0.458        1.479        0.022        0.208        0.669
 1.0   0.0030  1.5    30    100     750   0.45  90    0.110     0.136    0.985        4.136        9.199        0.175        1.392        4.143        0.043        0.389        1.267        0.019        0.177        0.583
 1.0   0.0030  1.5    30    100    1000   0.45   0    0.085     0.133    2.403       13.659       34.577        0.208        1.861        6.023        0.047        0.438        1.474        0.020        0.196        0.650
 1.0   0.0030  1.5    30    100    1000   0.45  45    0.085     0.133    2.492       13.632       33.927        0.214        1.955        6.402        0.047        0.447        1.528        0.020        0.195        0.659
 1.0   0.0030  1.5    30    100    1000   0.45  90    0.085     0.133    1.584        7.190       16.416        0.178        1.597        5.212        0.039        0.386        1.340        0.017        0.168        0.583
 1.0   0.0030  1.5    30    100    1500   0.45   0    0.056     0.137    3.283       21.892       59.912        0.193        1.894        6.669        0.041        0.401        1.424        0.017        0.173        0.602
 1.0   0.0030  1.5    30    100    1500   0.45  45    0.056     0.137    3.452       22.482       60.399        0.194        1.949        6.972        0.040        0.401        1.444        0.016        0.169        0.597
 1.0   0.0030  1.5    30    100    1500   0.45  90    0.056     0.137    2.644       15.058       36.461        0.165        1.669        6.054        0.034        0.351        1.296        0.014        0.147        0.534
 1.0   0.0030  1.5    30    100     500   0.55   0    0.250     0.132    0.592        2.579        5.771        0.142        0.932        2.384        0.040        0.319        0.908        0.019        0.157        0.463
 1.0   0.0030  1.5    30    100     500   0.55  45    0.250     0.132    0.625        2.661        5.874        0.152        1.004        2.558        0.042        0.339        0.973        0.019        0.165        0.490
 1.0   0.0030  1.5    30    100     500   0.55  90    0.250     0.132    0.251        0.973        2.077        0.106        0.620        1.495        0.032        0.256        0.724        0.015        0.130        0.386
 1.0   0.0030  1.5    30    100     750   0.55   0    0.174     0.134    1.139        5.310       12.309        0.186        1.432        4.052        0.044        0.399        1.257        0.019        0.180        0.580
 1.0   0.0030  1.5    30    100     750   0.55  45    0.174     0.134    1.170        5.301       12.156        0.195        1.526        4.327        0.044        0.414        1.320        0.019        0.183        0.598
 1.0   0.0030  1.5    30    100     750   0.55  90    0.174     0.134    0.546        2.189        4.786        0.148        1.071        2.905        0.036        0.333        1.061        0.016        0.152        0.500
 1.0   0.0030  1.5    30    100    1000   0.55   0    0.135     0.140    1.724        8.538       20.355        0.201        1.719        5.261        0.043        0.421        1.413        0.018        0.181        0.616
 1.0   0.0030  1.5    30    100    1000   0.55  45    0.135     0.140    1.759        8.459       19.937        0.207        1.814        5.598        0.043        0.430        1.463        0.018        0.182        0.626
 1.0   0.0030  1.5    30    100    1000   0.55  90    0.135     0.140    0.913        3.761        8.344        0.165        1.388        4.162        0.036        0.360        1.234        0.015        0.154        0.541
 1.0   0.0030  1.5    30    100    1500   0.55   0    0.092     0.135    2.723       15.380       38.734        0.200        1.936        6.586        0.039        0.411        1.481        0.016        0.169        0.610
 1.0   0.0030  1.5    30    100    1500   0.55  45    0.092     0.135    2.824       15.476       38.426        0.202        2.011        6.937        0.038        0.411        1.502        0.016        0.167        0.608
 1.0   0.0030  1.5    30    100    1500   0.55  90    0.092     0.135    1.835        8.314       18.994        0.168        1.672        5.757        0.033        0.356        1.321        0.013        0.145        0.540
 1.0   0.0030  1.5    30    100     500   0.65   0    0.372     0.140    0.317        1.339        2.933        0.111        0.643        1.528        0.034        0.259        0.699        0.016        0.133        0.379
 1.0   0.0030  1.5    30    100     500   0.65  45    0.372     0.140    0.349        1.424        3.072        0.120        0.699        1.656        0.035        0.277        0.751        0.016        0.139        0.400
 1.0   0.0030  1.5    30    100     500   0.65  90    0.372     0.140    0.137        0.525        1.109        0.073        0.372        0.844        0.026        0.188        0.497        0.012        0.102        0.289
 1.0   0.0030  1.5    30    100     750   0.65   0    0.271     0.130    0.734        3.160        7.046        0.168        1.165        3.017        0.042        0.368        1.098        0.018        0.170        0.532
 1.0   0.0030  1.5    30    100     750   0.65  45    0.271     0.130    0.768        3.251        7.168        0.178        1.242        3.214        0.042        0.384        1.161        0.018        0.173        0.549
 1.0   0.0030  1.5    30    100     750   0.65  90    0.271     0.130    0.314        1.236        2.660        0.125        0.768        1.870        0.034        0.293        0.871        0.015        0.139        0.438
 1.0   0.0030  1.5    30    100    1000   0.65   0    0.211     0.135    1.139        5.134       11.740        0.195        1.516        4.257        0.043        0.415        1.334        0.018        0.180        0.602
 1.0   0.0030  1.5    30    100    1000   0.65  45    0.211     0.135    1.168        5.177       11.738        0.203        1.606        4.522        0.043        0.426        1.390        0.018        0.181        0.612
 1.0   0.0030  1.5    30    100    1000   0.65  90    0.211     0.135    0.519        2.081        4.543        0.154        1.111        2.943        0.035        0.344        1.114        0.015        0.151        0.513
 1.0   0.0030  1.5    30    100    1500   0.65   0    0.145     0.136    1.951        9.612       22.844        0.211        1.912        6.048        0.041        0.433        1.524        0.016        0.176        0.634
 1.0   0.0030  1.5    30    100    1500   0.65  45    0.145     0.136    1.983        9.539       22.514        0.214        2.003        6.395        0.040        0.435        1.552        0.016        0.174        0.633
 1.0   0.0030  1.5    30    100    1500   0.65  90    0.145     0.136    1.070        4.443        9.908        0.173        1.567        4.844        0.034        0.368        1.326        0.013        0.149        0.553
 1.0   0.0030  1.5    30    200     500   0.45   0    0.066     0.133    0.961        4.238        9.485        0.300        1.689        4.007        0.086        0.679        1.770        0.036        0.335        0.950
 1.0   0.0030  1.5    30    200     500   0.45  45    0.066     0.133    1.032        4.417        9.755        0.316        1.826        4.390        0.087        0.715        1.913        0.035        0.343        0.997
 1.0   0.0030  1.5    30    200     500   0.45  90    0.066     0.133    0.594        2.272        4.785        0.269        1.465        3.403        0.078        0.627        1.667        0.032        0.305        0.878
 1.0   0.0030  1.5    30    200     750   0.45   0    0.044     0.136    1.525        7.526       17.916        0.312        1.992        5.182        0.079        0.685        1.922        0.032        0.319        0.964
 1.0   0.0030  1.5    30    200     750   0.45  45    0.044     0.136    1.608        7.635       17.839        0.327        2.163        5.726        0.080        0.713        2.057        0.031        0.322        0.997
 1.0   0.0030  1.5    30    200     750   0.45  90    0.044     0.136    0.982        3.983        8.664        0.287        1.826        4.714        0.072        0.636        1.834        0.028        0.289        0.892
 1.0   0.0030  1.5    30    200    1000   0.45   0    0.036     0.133    2.063       11.253       28.171        0.312        2.178        6.063        0.073        0.668        1.979        0.028        0.298        0.944
 1.0   0.0030  1.5    30    200    1000   0.45  45    0.036     0.133    2.181       11.401       27.915        0.322        2.343        6.661        0.072        0.686        2.085        0.027        0.298        0.962
 1.0   0.0030  1.5    30    200    1000   0.45  90    0.036     0.133    1.453        6.379       14.316        0.286        2.040        5.726        0.066        0.617        1.884        0.025        0.269        0.869
 1.0   0.0030  1.5    30    200    1500   0.45   0    0.023     0.137    2.925       18.705       50.634        0.293        2.306        6.981        0.061        0.609        1.932        0.023        0.258        0.865
 1.0   0.0030  1.5    30    200    1500   0.45  45    0.023     0.137    3.094       19.126       50.640        0.296        2.417        7.507        0.060        0.612        1.984        0.022        0.253        0.864
 1.0   0.0030  1.5    30    200    1500   0.45  90    0.023     0.137    2.385       12.774       30.553        0.265        2.161        6.736        0.055        0.554        1.810        0.021        0.231        0.785
 1.0   0.0030  1.5    30    200     500   0.55   0    0.193     0.132    0.454        1.946        4.322        0.146        0.801        1.925        0.062        0.378        0.925        0.031        0.232        0.589
 1.0   0.0030  1.5    30    200     500   0.55  45    0.193     0.132    0.498        2.083        4.545        0.165        0.906        2.165        0.064        0.420        1.053        0.031        0.245        0.643
 1.0   0.0030  1.5    30    200     500   0.55  90    0.193     0.132    0.238        0.906        1.905        0.126        0.626        1.431        0.053        0.340        0.848        0.026        0.202        0.529
 1.0   0.0030  1.5    30    200     750   0.55   0    0.149     0.134    0.902        4.167        9.623        0.189        1.215        3.219        0.064        0.456        1.227        0.029        0.249        0.688
 1.0   0.0030  1.5    30    200     750   0.55  45    0.149     0.134    0.950        4.255        9.664        0.208        1.347        3.555        0.066        0.493        1.361        0.029        0.257        0.734
 1.0   0.0030  1.5    30    200     750   0.55  90    0.149     0.134    0.465        1.844        3.988        0.167        0.994        2.520        0.056        0.414        1.146        0.025        0.219        0.628
 1.0   0.0030  1.5    30    200    1000   0.55   0    0.117     0.140    1.362        6.742       16.079        0.211        1.507        4.297        0.063        0.490        1.408        0.027        0.249        0.733
 1.0   0.0030  1.5    30    200    1000   0.55  45    0.117     0.140    1.411        6.745       15.832        0.226        1.645        4.694        0.063        0.517        1.527        0.027        0.253        0.765
 1.0   0.0030  1.5    30    200    1000   0.55  90    0.117     0.140    0.746        3.064        6.759        0.188        1.285        3.555        0.054        0.445        1.324        0.024        0.219        0.668
 1.0   0.0030  1.5    30    200    1500   0.55   0    0.077     0.135    2.285       12.851       32.346        0.229        1.860        5.829        0.058        0.507        1.577        0.023        0.237        0.752
 1.0   0.0030  1.5    30    200    1500   0.55  45    0.077     0.135    2.370       12.829       31.747        0.238        1.984        6.273        0.057        0.519        1.657        0.023        0.235        0.763
 1.0   0.0030  1.5    30    200    1500   0.55  90    0.077     0.135    1.498        6.749       15.374        0.204        1.653        5.174        0.050        0.457        1.481        0.021        0.208        0.681
 1.0   0.0030  1.5    30    200     500   0.65   0    0.313     0.140    0.235        0.993        2.180        0.085        0.460        1.088        0.036        0.216        0.540        0.022        0.137        0.342
 1.0   0.0030  1.5    30    200     500   0.65  45    0.313     0.140    0.264        1.084        2.338        0.096        0.517        1.213        0.040        0.245        0.613        0.022        0.151        0.385
 1.0   0.0030  1.5    30    200     500   0.65  90    0.313     0.140    0.113        0.430        0.904        0.064        0.310        0.698        0.030        0.179        0.442        0.017        0.114        0.292
 1.0   0.0030  1.5    30    200     750   0.65   0    0.252     0.130    0.537        2.348        5.286        0.134        0.852        2.184        0.045        0.315        0.863        0.023        0.173        0.475
 1.0   0.0030  1.5    30    200     750   0.65  45    0.252     0.130    0.574        2.450        5.430        0.147        0.931        2.371        0.047        0.344        0.951        0.023        0.184        0.518
 1.0   0.0030  1.5    30    200     750   0.65  90    0.252     0.130    0.248        0.976        2.097        0.105        0.596        1.443        0.037        0.267        0.731        0.019        0.148        0.417
 1.0   0.0030  1.5    30    200    1000   0.65   0    0.196     0.135    0.880        4.017        9.244        0.168        1.188        3.248        0.048        0.377        1.107        0.023        0.192        0.561
 1.0   0.0030  1.5    30    200    1000   0.65  45    0.196     0.135    0.914        4.070        9.244        0.180        1.283        3.497        0.050        0.403        1.196        0.023        0.199        0.596
 1.0   0.0030  1.5    30    200    1000   0.65  90    0.196     0.135    0.413        1.654        3.602        0.135        0.875        2.280        0.040        0.323        0.957        0.019        0.163        0.496
 1.0   0.0030  1.5    30    200    1500   0.65   0    0.136     0.136    1.613        8.025       19.176        0.200        1.630        4.930        0.049        0.430        1.373        0.022        0.202        0.639
 1.0   0.0030  1.5    30    200    1500   0.65  45    0.136     0.136    1.647        7.956       18.796        0.209        1.732        5.269        0.049        0.446        1.445        0.021        0.203        0.658
 1.0   0.0030  1.5    30    200    1500   0.65  90    0.136     0.136    0.864        3.595        8.001        0.167        1.325        3.922        0.041        0.376        1.228        0.018        0.173        0.569
 1.0   0.0030  1.5    30    300     500   0.45   0    0.010     0.133    1.377        6.016       13.317        0.339        2.226        5.549        0.079        0.752        2.215        0.030        0.337        1.097
 1.0   0.0030  1.5    30    300     500   0.45  45    0.010     0.133    1.381        5.914       13.045        0.351        2.354        5.917        0.078        0.769        2.318        0.029        0.334        1.112
 1.0   0.0030  1.5    30    300     500   0.45  90    0.010     0.133    0.802        3.121        6.660        0.306        1.928        4.656        0.071        0.685        2.039        0.027        0.302        0.993
 1.0   0.0030  1.5    30    300     750   0.45   0    0.007     0.136    1.730        8.176       18.996        0.341        2.410        6.325        0.074        0.740        2.276        0.028        0.319        1.078
 1.0   0.0030  1.5    30    300     750   0.45  45    0.007     0.136    1.810        8.296       19.058        0.355        2.601        6.949        0.072        0.756        2.391        0.026        0.314        1.090
 1.0   0.0030  1.5    30    300     750   0.45  90    0.007     0.136    1.142        4.607       10.013        0.316        2.228        5.787        0.067        0.684        2.148        0.025        0.288        0.987
 1.0   0.0030  1.5    30    300    1000   0.45   0    0.005     0.133    2.146       11.094       27.105        0.336        2.540        7.010        0.068        0.716        2.290        0.025        0.299        1.044
 1.0   0.0030  1.5    30    300    1000   0.45  45    0.005     0.133    2.280       11.354       27.238        0.347        2.736        7.729        0.066        0.726        2.387        0.024        0.293        1.048
 1.0   0.0030  1.5    30    300    1000   0.45  90    0.005     0.133    1.550        6.654       14.821        0.313        2.409        6.683        0.062        0.662        2.170        0.022        0.270        0.956
 1.0   0.0030  1.5    30    300    1500   0.45   0    0.003     0.137    2.885       17.426       46.349        0.313        2.626        7.833        0.058        0.650        2.205        0.021        0.260        0.951
 1.0   0.0030  1.5    30    300    1500   0.45  45    0.003     0.137    3.101       18.069       46.923        0.317        2.773        8.497        0.056        0.649        2.255        0.020        0.252        0.941
 1.0   0.0030  1.5    30    300    1500   0.45  90    0.003     0.137    2.394       12.198       28.823        0.289        2.500        7.628        0.052        0.596        2.068        0.019        0.234        0.865
 1.0   0.0030  1.5    30    300     500   0.55   0    0.110     0.132    0.587        2.452        5.295        0.262        1.278        2.859        0.087        0.643        1.589        0.037        0.339        0.929
 1.0   0.0030  1.5    30    300     500   0.55  45    0.110     0.132    0.644        2.611        5.594        0.273        1.384        3.138        0.088        0.671        1.699        0.036        0.344        0.968
 1.0   0.0030  1.5    30    300     500   0.55  90    0.110     0.132    0.370        1.390        2.887        0.223        1.047        2.296        0.077        0.567        1.419        0.033        0.299        0.826
 1.0   0.0030  1.5    30    300     750   0.55   0    0.087     0.134    0.917        4.085        9.226        0.283        1.551        3.728        0.083        0.668        1.744        0.034        0.331        0.956
 1.0   0.0030  1.5    30    300     750   0.55  45    0.087     0.134    0.987        4.280        9.542        0.301        1.719        4.185        0.084        0.701        1.890        0.033        0.335        0.996
 1.0   0.0030  1.5    30    300     750   0.55  90    0.087     0.134    0.560        2.171        4.621        0.253        1.359        3.202        0.075        0.608        1.630        0.030        0.296        0.871
 1.0   0.0030  1.5    30    300    1000   0.55   0    0.069     0.140    1.262        6.084       14.347        0.294        1.760        4.524        0.079        0.673        1.852        0.031        0.318        0.963
 1.0   0.0030  1.5    30    300    1000   0.55  45    0.069     0.140    1.343        6.244       14.468        0.310        1.952        5.089        0.078        0.700        1.994        0.030        0.319        0.993
 1.0   0.0030  1.5    30    300    1000   0.55  90    0.069     0.140    0.792        3.192        6.943        0.268        1.614        4.087        0.071        0.619        1.759        0.028        0.287        0.883
 1.0   0.0030  1.5    30    300    1500   0.55   0    0.051     0.135    2.053       11.312       28.399        0.304        2.095        5.912        0.070        0.664        1.973        0.026        0.293        0.946
 1.0   0.0030  1.5    30    300    1500   0.55  45    0.051     0.135    2.175       11.476       28.188        0.314        2.277        6.556        0.069        0.677        2.075        0.026        0.289        0.956
 1.0   0.0030  1.5    30    300    1500   0.55  90    0.051     0.135    1.434        6.355       14.356        0.278        1.972        5.603        0.064        0.608        1.869        0.024        0.263        0.863
 1.0   0.0030  1.5    30    300     500   0.65   0    0.236     0.140    0.236        0.970        2.100        0.108        0.511        1.160        0.059        0.317        0.728        0.031        0.221        0.536
 1.0   0.0030  1.5    30    300     500   0.65  45    0.236     0.140    0.266        1.074        2.304        0.125        0.593        1.339        0.061        0.354        0.835        0.031        0.232        0.582
 1.0   0.0030  1.5    30    300     500   0.65  90    0.236     0.140    0.142        0.536        1.117        0.094        0.411        0.899        0.049        0.277        0.647        0.026        0.184        0.459
 1.0   0.0030  1.5    30    300     750   0.65   0    0.206     0.130    0.462        2.009        4.512        0.146        0.809        1.977        0.062        0.387        0.960        0.030        0.238        0.618
 1.0   0.0030  1.5    30    300     750   0.65  45    0.206     0.130    0.506        2.146        4.739        0.166        0.920        2.234        0.064        0.430        1.096        0.029        0.249        0.671
 1.0   0.0030  1.5    30    300     750   0.65  90    0.206     0.130    0.251        0.976        2.079        0.128        0.642        1.494        0.053        0.347        0.881        0.025        0.205        0.551
 1.0   0.0030  1.5    30    300    1000   0.65   0    0.172     0.135    0.764        3.471        7.970        0.179        1.112        2.892        0.064        0.443        1.169        0.029        0.249        0.684
 1.0   0.0030  1.5    30    300    1000   0.65  45    0.172     0.135    0.814        3.593        8.109        0.198        1.240        3.209        0.065        0.482        1.310        0.028        0.256        0.731
 1.0   0.0030  1.5    30    300    1000   0.65  90    0.172     0.135    0.394        1.565        3.381        0.156        0.889        2.205        0.055        0.400        1.085        0.025        0.216        0.617
 1.0   0.0030  1.5    30    300    1500   0.65   0    0.124     0.136    1.411        7.014       16.762        0.214        1.537        4.416        0.063        0.500        1.441        0.026        0.252        0.754
 1.0   0.0030  1.5    30    300    1500   0.65  45    0.124     0.136    1.462        7.016       16.513        0.229        1.677        4.824        0.062        0.525        1.560        0.025        0.253        0.781
 1.0   0.0030  1.5    30    300    1500   0.65  90    0.124     0.136    0.777        3.233        7.170        0.190        1.306        3.645        0.054        0.451        1.350        0.023        0.220        0.681
 1.0   0.0030  0.0    60    100     500   0.45   0    0.164     0.037    1.100        5.015       11.604        0.249        1.660        4.492        0.078        0.589        1.683        0.036        0.305        0.880
 1.0   0.0030  0.0    60    100     500   0.45  45    0.164     0.037    1.151        5.121       11.692        0.278        1.845        4.937        0.081        0.648        1.886        0.036        0.319        0.949
 1.0   0.0030  0.0    60    100     500   0.45  90    0.164     0.037    0.607        2.444        5.347        0.210        1.329        3.410        0.065        0.518        1.523        0.031        0.264        0.802
 1.0   0.0030  0.0    60    100     750   0.45   0    0.117     0.033    1.899        9.251       22.119        0.286        2.228        6.718        0.078        0.657        2.062        0.033        0.315        0.994
 1.0   0.0030  0.0    60    100     750   0.45  45    0.117     0.033    1.997        9.490       22.464        0.313        2.454        7.383        0.079        0.705        2.265        0.033        0.322        1.045
 1.0   0.0030  0.0    60    100     750   0.45  90    0.117     0.033    1.268        5.401       12.181        0.254        1.984        5.832        0.066        0.595        1.957        0.029        0.278        0.925
 1.0   0.0030  0.0    60    100    1000   0.45   0    0.097     0.037    2.638       13.688       33.681        0.294        2.492        8.068        0.072        0.659        2.187        0.029        0.299        1.000
 1.0   0.0030  0.0    60    100    1000   0.45  45    0.097     0.037    2.825       14.344       34.936        0.315        2.728        8.889        0.072        0.692        2.358        0.029        0.301        1.031
 1.0   0.0030  0.0    60    100    1000   0.45  90    0.097     0.037    2.022        9.145       21.063        0.263        2.328        7.549        0.061        0.597        2.096        0.026        0.264        0.930
 1.0   0.0030  0.0    60    100    1500   0.45   0    0.077     0.034    3.800       22.262       57.451        0.277        2.613        9.225        0.062        0.609        2.137        0.024        0.261        0.923
 1.0   0.0030  0.0    60    100    1500   0.45  45    0.077     0.034    4.178       24.308       62.281        0.289        2.803       10.046        0.060        0.622        2.243        0.023        0.259        0.931
 1.0   0.0030  0.0    60    100    1500   0.45  90    0.077     0.034    3.499       18.822       45.839        0.248        2.502        9.138        0.053        0.548        2.049        0.021        0.232        0.856
 1.0   0.0030  0.0    60    100     500   0.55   0    0.289     0.030    0.689        2.951        6.578        0.206        1.234        3.082        0.065        0.493        1.340        0.029        0.253        0.718
 1.0   0.0030  0.0    60    100     500   0.55  45    0.289     0.030    0.733        3.086        6.798        0.231        1.378        3.395        0.068        0.539        1.494        0.029        0.263        0.766
 1.0   0.0030  0.0    60    100     500   0.55  90    0.289     0.030    0.325        1.260        2.689        0.156        0.851        1.995        0.052        0.396        1.089        0.024        0.207        0.604
 1.0   0.0030  0.0    60    100     750   0.55   0    0.195     0.035    1.225        5.540       12.785        0.264        1.879        5.166        0.071        0.614        1.850        0.029        0.291        0.915
 1.0   0.0030  0.0    60    100     750   0.55  45    0.195     0.035    1.283        5.686       12.978        0.291        2.069        5.638        0.072        0.659        2.038        0.029        0.296        0.957
 1.0   0.0030  0.0    60    100     750   0.55  90    0.195     0.035    0.681        2.760        6.061        0.221        1.484        3.860        0.059        0.525        1.637        0.025        0.246        0.805
 1.0   0.0030  0.0    60    100    1000   0.55   0    0.160     0.032    1.783        8.442       19.946        0.291        2.272        6.787        0.070        0.658        2.124        0.027        0.293        0.986
 1.0   0.0030  0.0    60    100    1000   0.55  45    0.160     0.032    1.882        8.728       20.431        0.315        2.505        7.445        0.070        0.693        2.302        0.027        0.295        1.016
 1.0   0.0030  0.0    60    100    1000   0.55  90    0.160     0.032    1.130        4.731       10.596        0.251        1.980        5.678        0.058        0.574        1.945        0.024        0.253        0.885
 1.0   0.0030  0.0    60    100    1500   0.55   0    0.128     0.036    2.820       14.455       35.410        0.294        2.665        8.800        0.062        0.646        2.258        0.023        0.270        0.975
 1.0   0.0030  0.0    60    100    1500   0.55  45    0.128     0.036    3.037       15.312       37.197        0.311        2.895        9.670        0.062        0.664        2.387        0.023        0.269        0.986
 1.0   0.0030  0.0    60    100    1500   0.55  90    0.128     0.036    2.219       10.040       23.130        0.261        2.494        8.292        0.053        0.573        2.128        0.021        0.237        0.890
 1.0   0.0030  0.0    60    100     500   0.65   0    0.419     0.033    0.385        1.590        3.435        0.156        0.801        1.845        0.055        0.387        0.971        0.024        0.207        0.553
 1.0   0.0030  0.0    60    100     500   0.65  45    0.419     0.033    0.426        1.713        3.658        0.176        0.916        2.095        0.057        0.424        1.083        0.024        0.215        0.589
 1.0   0.0030  0.0    60    100     500   0.65  90    0.419     0.033    0.175        0.665        1.391        0.103        0.480        1.064        0.041        0.276        0.690        0.019        0.157        0.421
 1.0   0.0030  0.0    60    100     750   0.65   0    0.275     0.029    0.745        3.194        7.135        0.230        1.409        3.515        0.069        0.555        1.545        0.028        0.274        0.817
 1.0   0.0030  0.0    60    100     750   0.65  45    0.275     0.029    0.796        3.353        7.419        0.257        1.564        3.867        0.070        0.600        1.716        0.028        0.280        0.857
 1.0   0.0030  0.0    60    100     750   0.65  90    0.275     0.029    0.376        1.472        3.161        0.177        0.974        2.301        0.055        0.445        1.254        0.024        0.223        0.679
 1.0   0.0030  0.0    60    100    1000   0.65   0    0.226     0.036    1.136        5.042       11.517        0.278        1.877        5.029        0.072        0.646        1.943        0.028        0.298        0.957
 1.0   0.0030  0.0    60    100    1000   0.65  45    0.226     0.036    1.201        5.259       11.921        0.305        2.080        5.515        0.073        0.687        2.131        0.028        0.301        0.992
 1.0   0.0030  0.0    60    100    1000   0.65  90    0.226     0.036    0.635        2.551        5.580        0.229        1.470        3.718        0.060        0.545        1.688        0.025        0.252        0.832
 1.0   0.0030  0.0    60    100    1500   0.65   0    0.182     0.034    1.901        8.981       21.235        0.306        2.511        7.498        0.067        0.684        2.290        0.025        0.290        1.028
 1.0   0.0030  0.0    60    100    1500   0.65  45    0.182     0.034    2.018        9.363       21.961        0.327        2.750        8.235        0.067        0.708        2.449        0.025        0.289        1.044
 1.0   0.0030  0.0    60    100    1500   0.65  90    0.182     0.034    1.248        5.250       11.786        0.269        2.193        6.314        0.057        0.601        2.107        0.022        0.253        0.923
 1.0   0.0030  0.0    60    200     500   0.45   0    0.000     0.037    1.007        4.514       10.319        0.311        1.710        4.229        0.125        0.832        2.082        0.055        0.488        1.315
 1.0   0.0030  0.0    60    200     500   0.45  45    0.000     0.037    1.079        4.713       10.619        0.357        1.970        4.856        0.128        0.927        2.417        0.054        0.501        1.414
 1.0   0.0030  0.0    60    200     500   0.45  90    0.000     0.037    0.658        2.587        5.545        0.308        1.610        3.812        0.116        0.823        2.139        0.051        0.456        1.278
 1.0   0.0030  0.0    60    200     750   0.45   0    0.000     0.033    1.661        8.157       19.557        0.346        2.187        5.989        0.118        0.883        2.398        0.049        0.471        1.373
 1.0   0.0030  0.0    60    200     750   0.45  45    0.000     0.033    1.774        8.400       19.803        0.390        2.500        6.852        0.119        0.962        2.736        0.048        0.479        1.452
 1.0   0.0030  0.0    60    200     750   0.45  90    0.000     0.033    1.190        4.962       11.016        0.347        2.161        5.769        0.110        0.876        2.502        0.046        0.444        1.346
 1.0   0.0030  0.0    60    200    1000   0.45   0    0.000     0.037    2.313       12.164       30.072        0.359        2.485        7.300        0.109        0.888        2.552        0.043        0.444        1.366
 1.0   0.0030  0.0    60    200    1000   0.45  45    0.000     0.037    2.483       12.615       30.693        0.396        2.806        8.300        0.108        0.946        2.848        0.043        0.446        1.420
 1.0   0.0030  0.0    60    200    1000   0.45  90    0.000     0.037    1.824        8.127       18.529        0.357        2.503        7.298        0.101        0.871        2.648        0.041        0.417        1.331
 1.0   0.0030  0.0    60    200    1500   0.45   0    0.000     0.034    3.395       20.197       52.510        0.355        2.724        8.722        0.092        0.842        2.592        0.035        0.385        1.271
 1.0   0.0030  0.0    60    200    1500   0.45  45    0.000     0.034    3.718       21.652       55.552        0.377        3.004        9.763        0.091        0.865        2.787        0.034        0.381        1.289
 1.0   0.0030  0.0    60    200    1500   0.45  90    0.000     0.034    3.122       16.634       40.313        0.343        2.762        9.012        0.085        0.802        2.627        0.033        0.359        1.218
 1.0   0.0030  0.0    60    200     500   0.55   0    0.143     0.030    0.560        2.412        5.376        0.192        1.039        2.491        0.087        0.498        1.220        0.047        0.323        0.788
 1.0   0.0030  0.0    60    200     500   0.55  45    0.143     0.030    0.614        2.571        5.637        0.225        1.196        2.837        0.093        0.579        1.441        0.047        0.347        0.888
 1.0   0.0030  0.0    60    200     500   0.55  90    0.143     0.030    0.303        1.156        2.435        0.169        0.815        1.849        0.078        0.469        1.157        0.041        0.294        0.752
 1.0   0.0030  0.0    60    200     750   0.55   0    0.093     0.035    1.028        4.706       10.913        0.248        1.561        4.144        0.094        0.618        1.666        0.046        0.361        0.965
 1.0   0.0030  0.0    60    200     750   0.55  45    0.093     0.035    1.088        4.841       11.049        0.284        1.764        4.629        0.098        0.699        1.926        0.046        0.379        1.062
 1.0   0.0030  0.0    60    200     750   0.55  90    0.093     0.035    0.593        2.381        5.178        0.228        1.330        3.336        0.085        0.596        1.640        0.042        0.334        0.943
 1.0   0.0030  0.0    60    200    1000   0.55   0    0.066     0.032    1.551        7.449       17.693        0.282        1.978        5.639        0.094        0.679        1.961        0.043        0.369        1.055
 1.0   0.0030  0.0    60    200    1000   0.55  45    0.066     0.032    1.624        7.585       17.781        0.316        2.211        6.270        0.096        0.751        2.223        0.043        0.380        1.137
 1.0   0.0030  0.0    60    200    1000   0.55  90    0.066     0.032    0.969        4.033        8.974        0.263        1.770        4.863        0.085        0.656        1.956        0.039        0.341        1.032
 1.0   0.0030  0.0    60    200    1500   0.55   0    0.045     0.036    2.509       13.102       32.298        0.303        2.420        7.632        0.087        0.708        2.206        0.037        0.353        1.096
 1.0   0.0030  0.0    60    200    1500   0.55  45    0.045     0.036    2.679       13.644       33.253        0.330        2.671        8.469        0.087        0.756        2.432        0.036        0.355        1.144
 1.0   0.0030  0.0    60    200    1500   0.55  90    0.045     0.036    1.921        8.683       19.950        0.286        2.307        7.250        0.078        0.679        2.225        0.034        0.325        1.064
 1.0   0.0030  0.0    60    200     500   0.65   0    0.474     0.033    0.313        1.306        2.833        0.119        0.616        1.421        0.049        0.298        0.723        0.026        0.179        0.442
 1.0   0.0030  0.0    60    200     500   0.65  45    0.474     0.033    0.355        1.437        3.069        0.136        0.708        1.624        0.053        0.339        0.831        0.026        0.195        0.495
 1.0   0.0030  0.0    60    200     500   0.65  90    0.474     0.033    0.147        0.557        1.160        0.086        0.397        0.878        0.040        0.238        0.575        0.022        0.149        0.376
 1.0   0.0030  0.0    60    200     750   0.65   0    0.308     0.029    0.632        2.741        6.156        0.191        1.129        2.815        0.066        0.463        1.227        0.032        0.253        0.685
 1.0   0.0030  0.0    60    200     750   0.65  45    0.308     0.029    0.681        2.886        6.387        0.215        1.269        3.128        0.070        0.515        1.387        0.032        0.267        0.747
 1.0   0.0030  0.0    60    200     750   0.65  90    0.308     0.029    0.313        1.218        2.603        0.149        0.796        1.875        0.055        0.388        1.038        0.027        0.216        0.604
 1.0   0.0030  0.0    60    200    1000   0.65   0    0.199     0.036    0.983        4.426       10.180        0.238        1.548        4.121        0.074        0.565        1.605        0.033        0.289        0.841
 1.0   0.0030  0.0    60    200    1000   0.65  45    0.199     0.036    1.035        4.558       10.353        0.266        1.730        4.552        0.076        0.620        1.796        0.033        0.301        0.902
 1.0   0.0030  0.0    60    200    1000   0.65  90    0.199     0.036    0.534        2.139        4.663        0.197        1.207        3.048        0.062        0.490        1.424        0.029        0.251        0.758
 1.0   0.0030  0.0    60    200    1500   0.65   0    0.134     0.034    1.710        8.173       19.402        0.282        2.154        6.356        0.076        0.650        2.022        0.031        0.308        0.978
 1.0   0.0030  0.0    60    200    1500   0.65  45    0.134     0.034    1.793        8.376       19.670        0.309        2.371        6.968        0.076        0.695        2.217        0.031        0.313        1.024
 1.0   0.0030  0.0    60    200    1500   0.65  90    0.134     0.034    1.064        4.479       10.038        0.247        1.854        5.277        0.064        0.579        1.882        0.028        0.270        0.898
 1.0   0.0030  0.0    60    300     500   0.45   0    0.000     0.037    1.094        4.794       10.827        0.379        2.087        5.087        0.119        0.999        2.697        0.046        0.502        1.571
 1.0   0.0030  0.0    60    300     500   0.45  45    0.000     0.037    1.192        5.131       11.503        0.423        2.393        5.851        0.119        1.065        3.013        0.045        0.503        1.623
 1.0   0.0030  0.0    60    300     500   0.45  90    0.000     0.037    0.788        3.122        6.744        0.371        1.999        4.734        0.111        0.959        2.673        0.044        0.470        1.487
 1.0   0.0030  0.0    60    300     750   0.45   0    0.000     0.033    1.602        7.733       18.424        0.400        2.437        6.387        0.112        1.011        2.892        0.042        0.478        1.567
 1.0   0.0030  0.0    60    300     750   0.45  45    0.000     0.033    1.774        8.275       19.384        0.447        2.837        7.501        0.111        1.074        3.237        0.041        0.478        1.618
 1.0   0.0030  0.0    60    300     750   0.45  90    0.000     0.033    1.243        5.151       11.406        0.404        2.485        6.423        0.106        0.992        2.967        0.040        0.454        1.518
 1.0   0.0030  0.0    60    300    1000   0.45   0    0.000     0.037    2.161       11.285       27.884        0.409        2.702        7.530        0.103        0.998        3.001        0.038        0.448        1.530
 1.0   0.0030  0.0    60    300    1000   0.45  45    0.000     0.037    2.398       12.031       29.142        0.449        3.122        8.814        0.102        1.046        3.310        0.037        0.447        1.567
 1.0   0.0030  0.0    60    300    1000   0.45  90    0.000     0.037    1.798        7.912       17.945        0.411        2.802        7.802        0.098        0.977        3.081        0.037        0.428        1.486
 1.0   0.0030  0.0    60    300    1500   0.45   0    0.000     0.034    3.161       18.748       48.946        0.401        2.965        8.989        0.088        0.929        3.009        0.032        0.389        1.405
 1.0   0.0030  0.0    60    300    1500   0.45  45    0.000     0.034    3.536       20.311       52.027        0.426        3.341       10.322        0.086        0.951        3.215        0.031        0.385        1.417
 1.0   0.0030  0.0    60    300    1500   0.45  90    0.000     0.034    2.973       15.610       37.661        0.394        3.073        9.495        0.083        0.897        3.032        0.030        0.371        1.356
 1.0   0.0030  0.0    60    300     500   0.55   0    0.003     0.030    0.655        2.709        5.882        0.280        1.359        3.092        0.129        0.782        1.832        0.059        0.492        1.256
 1.0   0.0030  0.0    60    300     500   0.55  45    0.003     0.030    0.704        2.878        6.216        0.318        1.543        3.506        0.131        0.864        2.099        0.058        0.503        1.338
 1.0   0.0030  0.0    60    300     500   0.55  90    0.003     0.030    0.418        1.580        3.297        0.262        1.186        2.603        0.117        0.741        1.780        0.054        0.447        1.172
 1.0   0.0030  0.0    60    300     750   0.55   0    0.002     0.035    1.006        4.528       10.385        0.313        1.717        4.245        0.125        0.839        2.098        0.054        0.488        1.322
 1.0   0.0030  0.0    60    300     750   0.55  45    0.002     0.035    1.081        4.739       10.712        0.359        1.975        4.874        0.127        0.931        2.433        0.054        0.500        1.417
 1.0   0.0030  0.0    60    300     750   0.55  90    0.002     0.035    0.660        2.603        5.590        0.309        1.607        3.813        0.116        0.828        2.153        0.051        0.457        1.285
 1.0   0.0030  0.0    60    300    1000   0.55   0    0.001     0.032    1.441        6.907       16.388        0.340        2.056        5.461        0.121        0.879        2.328        0.050        0.478        1.367
 1.0   0.0030  0.0    60    300    1000   0.55  45    0.001     0.032    1.540        7.133       16.636        0.385        2.356        6.255        0.122        0.962        2.671        0.050        0.487        1.451
 1.0   0.0030  0.0    60    300    1000   0.55  90    0.001     0.032    0.984        4.029        8.859        0.340        1.998        5.134        0.112        0.872        2.422        0.048        0.451        1.340
 1.0   0.0030  0.0    60    300    1500   0.55   0    0.001     0.036    2.319       12.207       30.193        0.361        2.488        7.311        0.109        0.893        2.563        0.043        0.442        1.367
 1.0   0.0030  0.0    60    300    1500   0.55  45    0.001     0.036    2.491       12.678       30.883        0.397        2.810        8.313        0.108        0.948        2.857        0.042        0.444        1.418
 1.0   0.0030  0.0    60    300    1500   0.55  90    0.001     0.036    1.832        8.196       18.701        0.359        2.505        7.310        0.101        0.874        2.660        0.041        0.417        1.333
 1.0   0.0030  0.0    60    300     500   0.65   0    0.227     0.033    0.286        1.173        2.530        0.128        0.616        1.386        0.072        0.361        0.827        0.043        0.266        0.612
 1.0   0.0030  0.0    60    300     500   0.65  45    0.227     0.033    0.328        1.317        2.806        0.153        0.724        1.618        0.077        0.428        0.997        0.043        0.286        0.693
 1.0   0.0030  0.0    60    300     500   0.65  90    0.227     0.033    0.171        0.642        1.328        0.113        0.485        1.050        0.064        0.337        0.774        0.037        0.236        0.567
 1.0   0.0030  0.0    60    300     750   0.65   0    0.169     0.029    0.570        2.476        5.551        0.190        1.040        2.514        0.085        0.495        1.226        0.045        0.317        0.788
 1.0   0.0030  0.0    60    300     750   0.65  45    0.169     0.029    0.626        2.649        5.846        0.222        1.198        2.870        0.090        0.574        1.448        0.045        0.339        0.885
 1.0   0.0030  0.0    60    300     750   0.65  90    0.169     0.029    0.313        1.208        2.560        0.167        0.820        1.883        0.076        0.466        1.163        0.040        0.289        0.753
 1.0   0.0030  0.0    60    300    1000   0.65   0    0.115     0.036    0.890        4.028        9.281        0.234        1.417        3.663        0.091        0.586        1.554        0.044        0.346        0.917
 1.0   0.0030  0.0    60    300    1000   0.65  45    0.115     0.036    0.950        4.179        9.475        0.269        1.614        4.131        0.094        0.667        1.805        0.044        0.365        1.014
 1.0   0.0030  0.0    60    300    1000   0.65  90    0.115     0.036    0.506        2.012        4.356        0.212        1.180        2.896        0.082        0.560        1.509        0.040        0.320        0.891
 1.0   0.0030  0.0    60    300    1500   0.65   0    0.069     0.034    1.563        7.538       17.963        0.283        1.990        5.675        0.093        0.681        1.972        0.042        0.365        1.057
 1.0   0.0030  0.0    60    300    1500   0.65  45    0.069     0.034    1.640        7.697       18.095        0.317        2.224        6.316        0.094        0.751        2.232        0.041        0.376        1.135
 1.0   0.0030  0.0    60    300    1500   0.65  90    0.069     0.034    0.980        4.111        9.177        0.263        1.770        4.874        0.084        0.656        1.960        0.038        0.338        1.032
 1.0   0.0030  0.8    60    100     500   0.45   0    0.185     0.081    1.297        5.900       13.542        0.257        1.772        4.797        0.072        0.575        1.665        0.033        0.283        0.825
 1.0   0.0030  0.8    60    100     500   0.45  45    0.185     0.081    1.341        5.952       13.488        0.280        1.944        5.230        0.075        0.620        1.819        0.033        0.296        0.883
 1.0   0.0030  0.8    60    100     500   0.45  90    0.185     0.081    0.631        2.514        5.453        0.211        1.363        3.508        0.062        0.501        1.477        0.028        0.248        0.752
 1.0   0.0030  0.8    60    100     750   0.45   0    0.120     0.066    2.183       10.824       25.957        0.292        2.323        7.007        0.072        0.636        2.021        0.031        0.293        0.929
 1.0   0.0030  0.8    60    100     750   0.45  45    0.120     0.066    2.259       10.886       25.777        0.312        2.527        7.637        0.073        0.670        2.167        0.031        0.298        0.970
 1.0   0.0030  0.8    60    100     750   0.45  90    0.120     0.066    1.310        5.491       12.281        0.253        2.003        5.919        0.062        0.573        1.880        0.027        0.260        0.864
 1.0   0.0030  0.8    60    100    1000   0.45   0    0.093     0.068    3.072       16.467       40.804        0.298        2.597        8.419        0.067        0.634        2.135        0.028        0.280        0.935
 1.0   0.0030  0.8    60    100    1000   0.45  45    0.093     0.068    3.215       16.706       40.850        0.312        2.793        9.147        0.067        0.657        2.251        0.027        0.280        0.959
 1.0   0.0030  0.8    60    100    1000   0.45  90    0.093     0.068    2.160        9.683       22.106        0.260        2.333        7.620        0.058        0.572        2.004        0.024        0.248        0.868
 1.0   0.0030  0.8    60    100    1500   0.45   0    0.065     0.067    4.310       26.774       70.482        0.275        2.652        9.386        0.058        0.578        2.060        0.023        0.244        0.861
 1.0   0.0030  0.8    60    100    1500   0.45  45    0.065     0.067    4.633       28.234       73.357        0.282        2.797       10.064        0.056        0.586        2.125        0.022        0.241        0.865
 1.0   0.0030  0.8    60    100    1500   0.45  90    0.065     0.067    3.749       20.472       49.463        0.242        2.460        9.019        0.049        0.521        1.943        0.020        0.216        0.797
 1.0   0.0030  0.8    60    100     500   0.55   0    0.309     0.063    0.756        3.239        7.183        0.206        1.294        3.239        0.059        0.466        1.294        0.026        0.227        0.657
 1.0   0.0030  0.8    60    100     500   0.55  45    0.309     0.063    0.807        3.379        7.399        0.225        1.418        3.524        0.061        0.501        1.409        0.026        0.238        0.699
 1.0   0.0030  0.8    60    100     500   0.55  90    0.309     0.063    0.333        1.291        2.746        0.153        0.854        2.009        0.048        0.374        1.039        0.022        0.190        0.558
 1.0   0.0030  0.8    60    100     750   0.55   0    0.201     0.074    1.397        6.324       14.527        0.269        1.970        5.466        0.065        0.589        1.815        0.027        0.265        0.846
 1.0   0.0030  0.8    60    100     750   0.55  45    0.201     0.074    1.442        6.404       14.585        0.288        2.146        5.935        0.066        0.619        1.945        0.027        0.271        0.879
 1.0   0.0030  0.8    60    100     750   0.55  90    0.201     0.074    0.710        2.854        6.242        0.218        1.515        3.986        0.055        0.501        1.576        0.023        0.228        0.748
 1.0   0.0030  0.8    60    100    1000   0.55   0    0.153     0.062    2.120       10.065       23.665        0.294        2.409        7.252        0.064        0.629        2.073        0.026        0.269        0.912
 1.0   0.0030  0.8    60    100    1000   0.55  45    0.153     0.062    2.184       10.142       23.627        0.311        2.609        7.871        0.064        0.652        2.190        0.025        0.271        0.935
 1.0   0.0030  0.8    60    100    1000   0.55  90    0.153     0.062    1.185        4.918       10.969        0.248        2.016        5.865        0.055        0.548        1.864        0.022        0.235        0.822
 1.0   0.0030  0.8    60    100    1500   0.55   0    0.112     0.066    3.356       17.679       43.497        0.293        2.732        9.157        0.058        0.612        2.181        0.022        0.249        0.901
 1.0   0.0030  0.8    60    100    1500   0.55  45    0.112     0.066    3.533       18.179       44.244        0.302        2.912        9.902        0.057        0.622        2.256        0.022        0.247        0.908
 1.0   0.0030  0.8    60    100    1500   0.55  90    0.112     0.066    2.398       10.763       24.656        0.253        2.477        8.389        0.050        0.542        2.013        0.019        0.220        0.824
 1.0   0.0030  0.8    60    100     500   0.65   0    0.453     0.063    0.421        1.730        3.716        0.156        0.853        1.970        0.049        0.365        0.943        0.022        0.186        0.509
 1.0   0.0030  0.8    60    100     500   0.65  45    0.453     0.063    0.469        1.881        3.988        0.171        0.946        2.177        0.051        0.394        1.031        0.022        0.194        0.543
 1.0   0.0030  0.8    60    100     500   0.65  90    0.453     0.063    0.177        0.669        1.397        0.102        0.490        1.084        0.038        0.266        0.677        0.018        0.145        0.398
 1.0   0.0030  0.8    60    100     750   0.65   0    0.295     0.062    0.841        3.608        8.017        0.239        1.529        3.835        0.063        0.535        1.534        0.026        0.249        0.757
 1.0   0.0030  0.8    60    100     750   0.65  45    0.295     0.062    0.892        3.740        8.228        0.258        1.667        4.159        0.064        0.567        1.657        0.026        0.255        0.789
 1.0   0.0030  0.8    60    100     750   0.65  90    0.295     0.062    0.388        1.514        3.239        0.178        1.007        2.379        0.051        0.429        1.229        0.022        0.206        0.636
 1.0   0.0030  0.8    60    100    1000   0.65   0    0.226     0.074    1.345        5.951       13.502        0.284        2.041        5.548        0.066        0.619        1.916        0.026        0.272        0.886
 1.0   0.0030  0.8    60    100    1000   0.65  45    0.226     0.074    1.394        6.061       13.640        0.302        2.218        5.999        0.066        0.646        2.042        0.026        0.275        0.910
 1.0   0.0030  0.8    60    100    1000   0.65  90    0.226     0.074    0.652        2.592        5.637        0.228        1.529        3.883        0.055        0.522        1.642        0.022        0.232        0.775
 1.0   0.0030  0.8    60    100    1500   0.65   0    0.169     0.068    2.250       10.642       25.048        0.310        2.639        8.034        0.062        0.654        2.238        0.023        0.267        0.951
 1.0   0.0030  0.8    60    100    1500   0.65  45    0.169     0.068    2.333       10.857       25.377        0.323        2.841        8.717        0.061        0.667        2.334        0.023        0.265        0.959
 1.0   0.0030  0.8    60    100    1500   0.65  90    0.169     0.068    1.333        5.538       12.365        0.263        2.249        6.634        0.053        0.569        2.015        0.020        0.233        0.854
 1.0   0.0030  0.8    60    200     500   0.45   0    0.015     0.081    1.155        5.125       11.568        0.370        1.994        4.799        0.127        0.919        2.304        0.053        0.491        1.344
 1.0   0.0030  0.8    60    200     500   0.45  45    0.015     0.081    1.242        5.350       11.904        0.406        2.244        5.423        0.129        0.988        2.568        0.052        0.501        1.420
 1.0   0.0030  0.8    60    200     500   0.45  90    0.015     0.081    0.732        2.826        5.977        0.349        1.818        4.229        0.117        0.876        2.269        0.049        0.454        1.276
 1.0   0.0030  0.8    60    200     750   0.45   0    0.008     0.066    1.862        9.161       21.874        0.396        2.441        6.507        0.117        0.944        2.560        0.046        0.466        1.373
 1.0   0.0030  0.8    60    200     750   0.45  45    0.008     0.066    1.981        9.358       21.921        0.430        2.742        7.359        0.117        1.000        2.824        0.046        0.470        1.430
 1.0   0.0030  0.8    60    200     750   0.45  90    0.008     0.066    1.253        5.123       11.227        0.381        2.348        6.130        0.108        0.906        2.569        0.043        0.434        1.314
 1.0   0.0030  0.8    60    200    1000   0.45   0    0.007     0.068    2.605       13.997       34.764        0.404        2.731        7.827        0.107        0.934        2.684        0.041        0.435        1.353
 1.0   0.0030  0.8    60    200    1000   0.45  45    0.007     0.068    2.775       14.269       34.735        0.430        3.036        8.804        0.106        0.971        2.906        0.040        0.435        1.388
 1.0   0.0030  0.8    60    200    1000   0.45  90    0.007     0.068    1.941        8.494       19.093        0.386        2.690        7.699        0.099        0.889        2.685        0.039        0.404        1.289
 1.0   0.0030  0.8    60    200    1500   0.45   0    0.004     0.067    3.815       23.674       62.559        0.390        2.950        9.202        0.089        0.863        2.671        0.033        0.372        1.241
 1.0   0.0030  0.8    60    200    1500   0.45  45    0.004     0.067    4.097       24.604       63.841        0.403        3.195       10.167        0.088        0.875        2.802        0.032        0.368        1.248
 1.0   0.0030  0.8    60    200    1500   0.45  90    0.004     0.067    3.335       17.743       42.474        0.365        2.921        9.345        0.082        0.807        2.621        0.031        0.345        1.169
 1.0   0.0030  0.8    60    200     500   0.55   0    0.201     0.063    0.587        2.508        5.547        0.191        1.048        2.508        0.083        0.485        1.188        0.042        0.306        0.755
 1.0   0.0030  0.8    60    200     500   0.55  45    0.201     0.063    0.649        2.703        5.881        0.219        1.195        2.837        0.087        0.553        1.379        0.042        0.326        0.840
 1.0   0.0030  0.8    60    200     500   0.55  90    0.201     0.063    0.304        1.161        2.438        0.165        0.804        1.825        0.072        0.448        1.109        0.037        0.274        0.706
 1.0   0.0030  0.8    60    200     750   0.55   0    0.146     0.074    1.125        5.170       11.929        0.255        1.624        4.301        0.090        0.612        1.651        0.041        0.343        0.929
 1.0   0.0030  0.8    60    200     750   0.55  45    0.146     0.074    1.184        5.260       11.952        0.284        1.819        4.784        0.092        0.676        1.867        0.041        0.356        1.006
 1.0   0.0030  0.8    60    200     750   0.55  90    0.146     0.074    0.602        2.401        5.206        0.226        1.334        3.356        0.079        0.574        1.583        0.037        0.311        0.883
 1.0   0.0030  0.8    60    200    1000   0.55   0    0.107     0.062    1.749        8.432       19.950        0.290        2.060        5.873        0.089        0.673        1.942        0.039        0.350        1.014
 1.0   0.0030  0.8    60    200    1000   0.55  45    0.107     0.062    1.816        8.494       19.819        0.317        2.283        6.494        0.090        0.727        2.152        0.038        0.357        1.074
 1.0   0.0030  0.8    60    200    1000   0.55  90    0.107     0.062    0.984        4.066        9.019        0.262        1.783        4.903        0.079        0.633        1.886        0.035        0.318        0.965
 1.0   0.0030  0.8    60    200    1500   0.55   0    0.062     0.066    2.897       15.508       38.319        0.313        2.537        7.975        0.083        0.703        2.193        0.033        0.335        1.055
 1.0   0.0030  0.8    60    200    1500   0.55  45    0.062     0.066    3.028       15.693       38.260        0.334        2.762        8.748        0.082        0.736        2.361        0.033        0.335        1.084
 1.0   0.0030  0.8    60    200    1500   0.55  90    0.062     0.066    2.018        9.048       20.649        0.287        2.329        7.326        0.074        0.658        2.147        0.031        0.304        0.997
 1.0   0.0030  0.8    60    200     500   0.65   0    0.441     0.063    0.307        1.279        2.778        0.112        0.599        1.393        0.045        0.278        0.683        0.025        0.167        0.415
 1.0   0.0030  0.8    60    200     500   0.65  45    0.441     0.063    0.348        1.411        3.014        0.127        0.678        1.567        0.049        0.314        0.778        0.026        0.184        0.469
 1.0   0.0030  0.8    60    200     500   0.65  90    0.441     0.063    0.142        0.539        1.124        0.082        0.388        0.860        0.038        0.226        0.552        0.021        0.142        0.359
 1.0   0.0030  0.8    60    200     750   0.65   0    0.320     0.062    0.658        2.866        6.421        0.188        1.144        2.861        0.061        0.437        1.177        0.030        0.232        0.634
 1.0   0.0030  0.8    60    200     750   0.65  45    0.320     0.062    0.709        2.994        6.605        0.207        1.268        3.151        0.064        0.480        1.308        0.030        0.247        0.693
 1.0   0.0030  0.8    60    200     750   0.65  90    0.320     0.062    0.311        1.209        2.581        0.144        0.786        1.862        0.052        0.368        0.992        0.025        0.201        0.565
 1.0   0.0030  0.8    60    200    1000   0.65   0    0.225     0.074    1.114        4.973       11.331        0.242        1.632        4.361        0.068        0.544        1.566        0.031        0.268        0.784
 1.0   0.0030  0.8    60    200    1000   0.65  45    0.225     0.074    1.162        5.068       11.405        0.263        1.793        4.760        0.070        0.585        1.711        0.031        0.279        0.837
 1.0   0.0030  0.8    60    200    1000   0.65  90    0.225     0.074    0.527        2.091        4.533        0.194        1.212        3.062        0.058        0.468        1.367        0.027        0.234        0.709
 1.0   0.0030  0.8    60    200    1500   0.65   0    0.145     0.068    1.966        9.400       22.186        0.286        2.235        6.640        0.070        0.625        1.975        0.029        0.287        0.915
 1.0   0.0030  0.8    60    200    1500   0.65  45    0.145     0.068    2.031        9.505       22.217        0.305        2.435        7.244        0.071        0.657        2.114        0.029        0.291        0.950
 1.0   0.0030  0.8    60    200    1500   0.65  90    0.145     0.068    1.110        4.616       10.287        0.244        1.878        5.415        0.060        0.555        1.808        0.026        0.253        0.839
 1.0   0.0030  0.8    60    300     500   0.45   0    0.000     0.081    1.390        6.035       13.444        0.440        2.531        6.143        0.117        1.064        2.968        0.044        0.492        1.580
 1.0   0.0030  0.8    60    300     500   0.45  45    0.000     0.081    1.461        6.227       13.807        0.471        2.809        6.861        0.115        1.101        3.189        0.043        0.488        1.605
 1.0   0.0030  0.8    60    300     500   0.45  90    0.000     0.081    0.923        3.612        7.726        0.412        2.323        5.480        0.108        0.990        2.824        0.041        0.454        1.463
 1.0   0.0030  0.8    60    300     750   0.45   0    0.000     0.066    1.904        9.057       21.297        0.451        2.843        7.361        0.108        1.053        3.096        0.040        0.463        1.551
 1.0   0.0030  0.8    60    300     750   0.45  45    0.000     0.066    2.056        9.477       21.954        0.484        3.213        8.427        0.107        1.089        3.343        0.039        0.459        1.576
 1.0   0.0030  0.8    60    300     750   0.45  90    0.000     0.066    1.367        5.566       12.172        0.436        2.787        7.123        0.101        1.002        3.046        0.037        0.434        1.467
 1.0   0.0030  0.8    60    300    1000   0.45   0    0.000     0.068    2.515       13.115       32.276        0.453        3.089        8.480        0.100        1.025        3.164        0.036        0.433        1.503
 1.0   0.0030  0.8    60    300    1000   0.45  45    0.000     0.068    2.735       13.679       32.970        0.480        3.476        9.718        0.098        1.050        3.377        0.035        0.427        1.517
 1.0   0.0030  0.8    60    300    1000   0.45  90    0.000     0.068    1.959        8.442       18.869        0.438        3.102        8.544        0.094        0.977        3.124        0.034        0.407        1.427
 1.0   0.0030  0.8    60    300    1500   0.45   0    0.000     0.067    3.590       21.769       57.482        0.431        3.308        9.863        0.084        0.935        3.097        0.030        0.373        1.363
 1.0   0.0030  0.8    60    300    1500   0.45  45    0.000     0.067    3.945       22.989       59.279        0.446        3.631       11.098        0.082        0.941        3.225        0.029        0.366        1.360
 1.0   0.0030  0.8    60    300    1500   0.45  90    0.000     0.067    3.220       16.632       39.523        0.411        3.328       10.169        0.079        0.884        3.021        0.028        0.352        1.292
 1.0   0.0030  0.8    60    300     500   0.55   0    0.044     0.063    0.687        2.848        6.147        0.310        1.440        3.233        0.128        0.841        1.976        0.055        0.486        1.273
 1.0   0.0030  0.8    60    300     500   0.55  45    0.044     0.063    0.755        3.064        6.569        0.340        1.642        3.702        0.128        0.896        2.178        0.054        0.492        1.332
 1.0   0.0030  0.8    60    300     500   0.55  90    0.044     0.063    0.443        1.664        3.455        0.278        1.249        2.724        0.114        0.764        1.837        0.050        0.436        1.157
 1.0   0.0030  0.8    60    300     750   0.55   0    0.031     0.074    1.097        4.908       11.148        0.347        1.837        4.479        0.123        0.894        2.236        0.050        0.479        1.329
 1.0   0.0030  0.8    60    300     750   0.55  45    0.031     0.074    1.184        5.146       11.526        0.385        2.116        5.166        0.124        0.960        2.506        0.050        0.486        1.396
 1.0   0.0030  0.8    60    300     750   0.55  90    0.031     0.074    0.687        2.683        5.727        0.328        1.691        3.974        0.113        0.846        2.199        0.047        0.441        1.254
 1.0   0.0030  0.8    60    300    1000   0.55   0    0.023     0.062    1.607        7.684       18.094        0.373        2.191        5.742        0.117        0.924        2.445        0.046        0.465        1.359
 1.0   0.0030  0.8    60    300    1000   0.55  45    0.023     0.062    1.708        7.884       18.246        0.410        2.509        6.586        0.118        0.982        2.719        0.046        0.469        1.415
 1.0   0.0030  0.8    60    300    1000   0.55  90    0.023     0.062    1.009        4.101        8.968        0.358        2.086        5.294        0.108        0.881        2.444        0.044        0.432        1.293
 1.0   0.0030  0.8    60    300    1500   0.55   0    0.016     0.066    2.609       14.013       34.757        0.395        2.655        7.683        0.105        0.926        2.664        0.040        0.426        1.344
 1.0   0.0030  0.8    60    300    1500   0.55  45    0.016     0.066    2.773       14.289       34.789        0.422        2.976        8.694        0.104        0.960        2.883        0.039        0.426        1.373
 1.0   0.0030  0.8    60    300    1500   0.55  90    0.016     0.066    1.911        8.453       19.116        0.377        2.617        7.538        0.097        0.878        2.659        0.038        0.398        1.277
 1.0   0.0030  0.8    60    300     500   0.65   0    0.277     0.063    0.281        1.149        2.478        0.125        0.601        1.358        0.071        0.357        0.819        0.040        0.261        0.611
 1.0   0.0030  0.8    60    300     500   0.65  45    0.277     0.063    0.322        1.292        2.752        0.148        0.703        1.577        0.074        0.416        0.971        0.039        0.278        0.682
 1.0   0.0030  0.8    60    300     500   0.65  90    0.277     0.063    0.166        0.625        1.295        0.110        0.477        1.032        0.061        0.327        0.756        0.034        0.226        0.550
 1.0   0.0030  0.8    60    300     750   0.65   0    0.224     0.062    0.580        2.513        5.615        0.188        1.039        2.512        0.081        0.483        1.198        0.040        0.304        0.766
 1.0   0.0030  0.8    60    300     750   0.65  45    0.224     0.062    0.642        2.702        5.935        0.216        1.188        2.855        0.084        0.551        1.394        0.040        0.321        0.848
 1.0   0.0030  0.8    60    300     750   0.65  90    0.224     0.062    0.308        1.189        2.520        0.163        0.804        1.853        0.071        0.447        1.121        0.036        0.271        0.714
 1.0   0.0030  0.8    60    300    1000   0.65   0    0.172     0.074    0.956        4.310        9.856        0.238        1.461        3.765        0.086        0.579        1.533        0.040        0.331        0.889
 1.0   0.0030  0.8    60    300    1000   0.65  45    0.172     0.074    1.016        4.445       10.007        0.268        1.644        4.207        0.088        0.645        1.746        0.039        0.344        0.966
 1.0   0.0030  0.8    60    300    1000   0.65  90    0.172     0.074    0.493        1.949        4.205        0.209        1.168        2.857        0.077        0.541        1.457        0.036        0.300        0.840
 1.0   0.0030  0.8    60    300    1500   0.65   0    0.112     0.068    1.759        8.491       20.104        0.291        2.070        5.903        0.088        0.677        1.958        0.037        0.347        1.023
 1.0   0.0030  0.8    60    300    1500   0.65  45    0.112     0.068    1.832        8.587       20.062        0.319        2.296        6.542        0.088        0.730        2.169        0.037        0.353        1.077
 1.0   0.0030  0.8    60    300    1500   0.65  90    0.112     0.068    1.006        4.172        9.261        0.262        1.788        4.941        0.078        0.635        1.899        0.034        0.316        0.970
 1.0   0.0030  1.5    60    100     500   0.45   0    0.217     0.185    1.090        5.055       11.637        0.188        1.344        3.647        0.050        0.402        1.169        0.023        0.195        0.570
 1.0   0.0030  1.5    60    100     500   0.45  45    0.217     0.185    1.125        5.057       11.466        0.200        1.445        3.919        0.051        0.426        1.254        0.023        0.202        0.602
 1.0   0.0030  1.5    60    100     500   0.45  90    0.217     0.185    0.480        1.895        4.095        0.151        1.001        2.599        0.042        0.347        1.022        0.019        0.169        0.509
 1.0   0.0030  1.5    60    100     750   0.45   0    0.150     0.190    1.983       10.283       24.920        0.218        1.807        5.453        0.051        0.453        1.442        0.022        0.205        0.648
 1.0   0.0030  1.5    60    100     750   0.45  45    0.150     0.190    2.025       10.121       24.149        0.227        1.914        5.822        0.051        0.468        1.511        0.021        0.206        0.666
 1.0   0.0030  1.5    60    100     750   0.45  90    0.150     0.190    1.064        4.418        9.800        0.185        1.492        4.449        0.043        0.401        1.309        0.018        0.179        0.587
 1.0   0.0030  1.5    60    100    1000   0.45   0    0.116     0.187    2.717       15.590       39.470        0.219        1.991        6.457        0.047        0.449        1.513        0.020        0.196        0.651
 1.0   0.0030  1.5    60    100    1000   0.45  45    0.116     0.187    2.802       15.465       38.495        0.225        2.083        6.838        0.047        0.457        1.560        0.019        0.194        0.657
 1.0   0.0030  1.5    60    100    1000   0.45  90    0.116     0.187    1.747        7.881       17.887        0.188        1.706        5.590        0.040        0.398        1.382        0.016        0.169        0.587
 1.0   0.0030  1.5    60    100    1500   0.45   0    0.075     0.194    3.697       25.051       68.837        0.204        2.030        7.145        0.041        0.413        1.465        0.016        0.173        0.604
 1.0   0.0030  1.5    60    100    1500   0.45  45    0.075     0.194    3.875       25.544       68.814        0.204        2.082        7.440        0.040        0.411        1.480        0.016        0.169        0.599
 1.0   0.0030  1.5    60    100    1500   0.45  90    0.075     0.194    2.930       16.729       40.447        0.176        1.791        6.486        0.034        0.365        1.343        0.014        0.149        0.542
 1.0   0.0030  1.5    60    100     500   0.55   0    0.323     0.183    0.627        2.722        6.074        0.145        0.965        2.470        0.039        0.316        0.901        0.018        0.152        0.447
 1.0   0.0030  1.5    60    100     500   0.55  45    0.323     0.183    0.664        2.820        6.203        0.154        1.037        2.646        0.040        0.335        0.962        0.018        0.158        0.470
 1.0   0.0030  1.5    60    100     500   0.55  90    0.323     0.183    0.255        0.993        2.118        0.107        0.628        1.512        0.032        0.253        0.718        0.015        0.126        0.375
 1.0   0.0030  1.5    60    100     750   0.55   0    0.225     0.185    1.268        5.888       13.597        0.193        1.511        4.283        0.043        0.403        1.267        0.019        0.177        0.569
 1.0   0.0030  1.5    60    100     750   0.55  45    0.225     0.185    1.297        5.884       13.441        0.201        1.604        4.564        0.044        0.415        1.324        0.018        0.179        0.584
 1.0   0.0030  1.5    60    100     750   0.55  90    0.225     0.185    0.576        2.300        5.012        0.154        1.132        3.068        0.036        0.340        1.082        0.015        0.151        0.497
 1.0   0.0030  1.5    60    100    1000   0.55   0    0.175     0.194    1.904        9.492       22.612        0.211        1.838        5.633        0.043        0.430        1.442        0.018        0.180        0.613
 1.0   0.0030  1.5    60    100    1000   0.55  45    0.175     0.194    1.940        9.345       22.004        0.217        1.932        5.973        0.043        0.437        1.485        0.017        0.180        0.620
 1.0   0.0030  1.5    60    100    1000   0.55  90    0.175     0.194    0.983        4.056        8.977        0.173        1.464        4.392        0.036        0.368        1.259        0.015        0.155        0.540
 1.0   0.0030  1.5    60    100    1500   0.55   0    0.118     0.191    3.060       17.368       43.673        0.211        2.069        7.034        0.039        0.421        1.516        0.016        0.169        0.610
 1.0   0.0030  1.5    60    100    1500   0.55  45    0.118     0.191    3.155       17.299       42.854        0.212        2.137        7.374        0.039        0.420        1.531        0.015        0.167        0.606
 1.0   0.0030  1.5    60    100    1500   0.55  90    0.118     0.191    1.978        8.964       20.439        0.178        1.774        6.103        0.033        0.367        1.358        0.013        0.147        0.544
 1.0   0.0030  1.5    60    100     500   0.65   0    0.441     0.191    0.333        1.399        3.055        0.111        0.654        1.556        0.032        0.253        0.683        0.015        0.126        0.360
 1.0   0.0030  1.5    60    100     500   0.65  45    0.441     0.191    0.366        1.496        3.219        0.120        0.710        1.686        0.034        0.269        0.733        0.015        0.131        0.379
 1.0   0.0030  1.5    60    100     500   0.65  90    0.441     0.191    0.140        0.536        1.128        0.074        0.378        0.857        0.025        0.185        0.491        0.012        0.098        0.278
 1.0   0.0030  1.5    60    100     750   0.65   0    0.332     0.188    0.757        3.286        7.340        0.172        1.204        3.124        0.041        0.365        1.088        0.017        0.164        0.512
 1.0   0.0030  1.5    60    100     750   0.65  45    0.332     0.188    0.792        3.355        7.402        0.180        1.279        3.316        0.041        0.378        1.145        0.017        0.166        0.526
 1.0   0.0030  1.5    60    100     750   0.65  90    0.332     0.188    0.318        1.244        2.671        0.127        0.779        1.896        0.033        0.291        0.864        0.014        0.135        0.425
 1.0   0.0030  1.5    60    100    1000   0.65   0    0.258     0.185    1.266        5.676       12.908        0.205        1.619        4.540        0.043        0.421        1.348        0.017        0.178        0.592
 1.0   0.0030  1.5    60    100    1000   0.65  45    0.258     0.185    1.293        5.693       12.826        0.212        1.708        4.807        0.043        0.430        1.398        0.017        0.179        0.599
 1.0   0.0030  1.5    60    100    1000   0.65  90    0.258     0.185    0.556        2.222        4.832        0.159        1.158        3.068        0.036        0.348        1.123        0.014        0.150        0.506
 1.0   0.0030  1.5    60    100    1500   0.65   0    0.171     0.191    2.176       10.645       25.202        0.221        2.026        6.400        0.041        0.441        1.548        0.016        0.175        0.630
 1.0   0.0030  1.5    60    100    1500   0.65  45    0.171     0.191    2.203       10.560       24.799        0.223        2.111        6.746        0.040        0.441        1.570        0.015        0.173        0.626
 1.0   0.0030  1.5    60    100    1500   0.65  90    0.171     0.191    1.115        4.625       10.290        0.180        1.637        5.058        0.034        0.376        1.347        0.013        0.150        0.552
 1.0   0.0030  1.5    60    200     500   0.45   0    0.111     0.185    1.027        4.517       10.075        0.323        1.793        4.213        0.089        0.720        1.867        0.036        0.344        0.977
 1.0   0.0030  1.5    60    200     500   0.45  45    0.111     0.185    1.106        4.718       10.375        0.338        1.937        4.624        0.090        0.751        1.999        0.035        0.350        1.016
 1.0   0.0030  1.5    60    200     500   0.45  90    0.111     0.185    0.618        2.356        4.941        0.289        1.549        3.564        0.081        0.662        1.751        0.032        0.314        0.902
 1.0   0.0030  1.5    60    200     750   0.45   0    0.076     0.190    1.665        8.237       19.590        0.338        2.132        5.500        0.082        0.726        2.027        0.032        0.327        0.989
 1.0   0.0030  1.5    60    200     750   0.45  45    0.076     0.190    1.757        8.351       19.475        0.352        2.319        6.104        0.082        0.750        2.152        0.031        0.328        1.015
 1.0   0.0030  1.5    60    200     750   0.45  90    0.076     0.190    1.044        4.214        9.142        0.311        1.969        5.051        0.075        0.675        1.938        0.029        0.299        0.919
 1.0   0.0030  1.5    60    200    1000   0.45   0    0.062     0.187    2.309       12.637       31.596        0.339        2.356        6.501        0.075        0.708        2.086        0.028        0.305        0.967
 1.0   0.0030  1.5    60    200    1000   0.45  45    0.062     0.187    2.427       12.716       31.076        0.348        2.531        7.150        0.074        0.722        2.183        0.028        0.304        0.980
 1.0   0.0030  1.5    60    200    1000   0.45  90    0.062     0.187    1.582        6.876       15.356        0.312        2.218        6.188        0.069        0.657        1.993        0.026        0.279        0.896
 1.0   0.0030  1.5    60    200    1500   0.45   0    0.040     0.194    3.233       20.965       57.105        0.316        2.481        7.458        0.063        0.639        2.023        0.023        0.261        0.880
 1.0   0.0030  1.5    60    200    1500   0.45  45    0.040     0.194    3.427       21.413       56.901        0.318        2.594        8.019        0.061        0.639        2.066        0.022        0.257        0.875
 1.0   0.0030  1.5    60    200    1500   0.45  90    0.040     0.194    2.608       13.984       33.414        0.287        2.338        7.254        0.057        0.585        1.903        0.021        0.238        0.806
 1.0   0.0030  1.5    60    200     500   0.55   0    0.273     0.183    0.457        1.969        4.377        0.147        0.809        1.940        0.060        0.376        0.919        0.029        0.226        0.576
 1.0   0.0030  1.5    60    200     500   0.55  45    0.273     0.183    0.503        2.105        4.594        0.166        0.915        2.184        0.062        0.415        1.042        0.029        0.237        0.624
 1.0   0.0030  1.5    60    200     500   0.55  90    0.273     0.183    0.238        0.910        1.913        0.126        0.624        1.425        0.052        0.336        0.839        0.025        0.196        0.515
 1.0   0.0030  1.5    60    200     750   0.55   0    0.213     0.185    0.928        4.320        9.988        0.194        1.254        3.313        0.063        0.459        1.231        0.028        0.244        0.677
 1.0   0.0030  1.5    60    200     750   0.55  45    0.213     0.185    0.982        4.402       10.000        0.212        1.385        3.650        0.064        0.492        1.357        0.027        0.250        0.716
 1.0   0.0030  1.5    60    200     750   0.55  90    0.213     0.185    0.477        1.888        4.076        0.170        1.021        2.579        0.055        0.416        1.151        0.024        0.215        0.617
 1.0   0.0030  1.5    60    200    1000   0.55   0    0.170     0.194    1.511        7.465       17.734        0.223        1.615        4.577        0.062        0.502        1.439        0.026        0.247        0.730
 1.0   0.0030  1.5    60    200    1000   0.55  45    0.170     0.194    1.563        7.442       17.383        0.238        1.754        4.986        0.062        0.526        1.551        0.025        0.249        0.756
 1.0   0.0030  1.5    60    200    1000   0.55  90    0.170     0.194    0.792        3.238        7.109        0.196        1.347        3.707        0.054        0.454        1.347        0.023        0.218        0.664
 1.0   0.0030  1.5    60    200    1500   0.55   0    0.114     0.191    2.526       14.214       35.685        0.241        1.982        6.176        0.058        0.520        1.615        0.023        0.235        0.750
 1.0   0.0030  1.5    60    200    1500   0.55  45    0.114     0.191    2.610       14.117       34.817        0.250        2.105        6.624        0.057        0.529        1.687        0.022        0.232        0.757
 1.0   0.0030  1.5    60    200    1500   0.55  90    0.114     0.191    1.591        7.181       16.286        0.214        1.739        5.417        0.050        0.468        1.514        0.020        0.208        0.680
 1.0   0.0030  1.5    60    200     500   0.65   0    0.401     0.191    0.235        0.994        2.185        0.083        0.454        1.075        0.035        0.210        0.523        0.020        0.131        0.327
 1.0   0.0030  1.5    60    200     500   0.65  45    0.401     0.191    0.264        1.085        2.342        0.094        0.511        1.201        0.038        0.236        0.593        0.021        0.143        0.367
 1.0   0.0030  1.5    60    200     500   0.65  90    0.401     0.191    0.113        0.431        0.906        0.063        0.307        0.693        0.029        0.174        0.430        0.016        0.109        0.280
 1.0   0.0030  1.5    60    200     750   0.65   0    0.335     0.188    0.558        2.438        5.472        0.136        0.870        2.222        0.043        0.310        0.846        0.022        0.167        0.457
 1.0   0.0030  1.5    60    200     750   0.65  45    0.335     0.188    0.597        2.544        5.614        0.147        0.948        2.406        0.045        0.337        0.929        0.022        0.176        0.495
 1.0   0.0030  1.5    60    200     750   0.65  90    0.335     0.188    0.248        0.968        2.073        0.105        0.596        1.441        0.036        0.262        0.717        0.018        0.142        0.402
 1.0   0.0030  1.5    60    200    1000   0.65   0    0.266     0.185    0.956        4.324        9.890        0.174        1.241        3.373        0.048        0.378        1.104        0.022        0.187        0.548
 1.0   0.0030  1.5    60    200    1000   0.65  45    0.266     0.185    0.993        4.391        9.906        0.185        1.336        3.627        0.048        0.402        1.187        0.021        0.193        0.578
 1.0   0.0030  1.5    60    200    1000   0.65  90    0.266     0.185    0.432        1.727        3.747        0.138        0.898        2.334        0.040        0.323        0.953        0.018        0.160        0.483
 1.0   0.0030  1.5    60    200    1500   0.65   0    0.187     0.191    1.761        8.676       20.606        0.207        1.703        5.129        0.049        0.435        1.383        0.021        0.199        0.630
 1.0   0.0030  1.5    60    200    1500   0.65  45    0.187     0.191    1.793        8.616       20.236        0.215        1.805        5.478        0.049        0.449        1.448        0.020        0.199        0.645
 1.0   0.0030  1.5    60    200    1500   0.65  90    0.187     0.191    0.892        3.721        8.273        0.173        1.364        4.020        0.041        0.380        1.236        0.017        0.171        0.562
 1.0   0.0030  1.5    60    300     500   0.45   0    0.023     0.185    1.603        6.947       15.253        0.384        2.561        6.333        0.083        0.816        2.417        0.031        0.350        1.145
 1.0   0.0030  1.5    60    300     500   0.45  45    0.023     0.185    1.582        6.714       14.689        0.392        2.665        6.645        0.081        0.825        2.498        0.030        0.344        1.150
 1.0   0.0030  1.5    60    300     500   0.45  90    0.023     0.185    0.882        3.408        7.231        0.342        2.156        5.151        0.075        0.740        2.207        0.028        0.316        1.038
 1.0   0.0030  1.5    60    300     750   0.45   0    0.016     0.190    1.987        9.312       21.457        0.386        2.757        7.153        0.077        0.801        2.473        0.028        0.331        1.122
 1.0   0.0030  1.5    60    300     750   0.45  45    0.016     0.190    2.058        9.351       21.323        0.396        2.939        7.777        0.075        0.810        2.568        0.027        0.325        1.125
 1.0   0.0030  1.5    60    300     750   0.45  90    0.016     0.190    1.261        5.050       10.924        0.355        2.519        6.473        0.071        0.741        2.327        0.026        0.302        1.032
 1.0   0.0030  1.5    60    300    1000   0.45   0    0.011     0.187    2.444       12.559       30.511        0.377        2.881        7.854        0.071        0.770        2.470        0.025        0.309        1.081
 1.0   0.0030  1.5    60    300    1000   0.45  45    0.011     0.187    2.576       12.740       30.401        0.384        3.071        8.589        0.069        0.774        2.547        0.024        0.302        1.077
 1.0   0.0030  1.5    60    300    1000   0.45  90    0.011     0.187    1.720        7.293       16.164        0.350        2.715        7.459        0.065        0.714        2.338        0.023        0.283        0.996
 1.0   0.0030  1.5    60    300    1500   0.45   0    0.008     0.193    3.286       19.775       52.532        0.348        2.959        8.719        0.060        0.694        2.357        0.021        0.267        0.978
 1.0   0.0030  1.5    60    300    1500   0.45  45    0.008     0.193    3.502       20.357       52.796        0.350        3.097        9.395        0.059        0.688        2.390        0.020        0.260        0.964
 1.0   0.0030  1.5    60    300    1500   0.45  90    0.008     0.193    2.666       13.457       31.669        0.322        2.811        8.490        0.056        0.641        2.216        0.020        0.245        0.899
 1.0   0.0030  1.5    60    300     500   0.55   0    0.178     0.183    0.617        2.567        5.521        0.272        1.305        2.908        0.088        0.664        1.636        0.036        0.340        0.937
 1.0   0.0030  1.5    60    300     500   0.55  45    0.178     0.183    0.673        2.725        5.818        0.282        1.424        3.216        0.088        0.686        1.734        0.035        0.342        0.967
 1.0   0.0030  1.5    60    300     500   0.55  90    0.178     0.183    0.377        1.418        2.943        0.229        1.067        2.330        0.078        0.582        1.451        0.032        0.300        0.831
 1.0   0.0030  1.5    60    300     750   0.55   0    0.143     0.185    0.937        4.185        9.451        0.296        1.598        3.820        0.084        0.690        1.795        0.033        0.331        0.962
 1.0   0.0030  1.5    60    300     750   0.55  45    0.143     0.185    1.018        4.410        9.819        0.313        1.780        4.313        0.084        0.717        1.931        0.032        0.333        0.992
 1.0   0.0030  1.5    60    300     750   0.55  90    0.143     0.185    0.577        2.232        4.737        0.266        1.415        3.312        0.076        0.628        1.680        0.030        0.299        0.878
 1.0   0.0030  1.5    60    300    1000   0.55   0    0.114     0.194    1.354        6.533       15.383        0.312        1.860        4.753        0.080        0.700        1.920        0.030        0.320        0.972
 1.0   0.0030  1.5    60    300    1000   0.55  45    0.114     0.194    1.448        6.712       15.501        0.328        2.066        5.356        0.079        0.723        2.051        0.030        0.319        0.993
 1.0   0.0030  1.5    60    300    1000   0.55  90    0.114     0.194    0.833        3.337        7.222        0.282        1.692        4.255        0.072        0.640        1.813        0.028        0.290        0.889
 1.0   0.0030  1.5    60    300    1500   0.55   0    0.084     0.191    2.247       12.364       30.945        0.324        2.228        6.238        0.071        0.689        2.043        0.026        0.294        0.951
 1.0   0.0030  1.5    60    300    1500   0.55  45    0.084     0.191    2.369       12.478       30.547        0.333        2.417        6.912        0.070        0.699        2.134        0.026        0.290        0.956
 1.0   0.0030  1.5    60    300    1500   0.55  90    0.084     0.191    1.517        6.702       15.052        0.294        2.082        5.871        0.065        0.631        1.931        0.024        0.267        0.871
 1.0   0.0030  1.5    60    300     500   0.65   0    0.324     0.191    0.235        0.966        2.092        0.106        0.504        1.143        0.057        0.311        0.714        0.029        0.214        0.521
 1.0   0.0030  1.5    60    300     500   0.65  45    0.324     0.191    0.265        1.071        2.297        0.123        0.587        1.324        0.058        0.346        0.817        0.028        0.222        0.561
 1.0   0.0030  1.5    60    300     500   0.65  90    0.324     0.191    0.143        0.537        1.119        0.093        0.408        0.894        0.047        0.271        0.636        0.024        0.177        0.444
 1.0   0.0030  1.5    60    300     750   0.65   0    0.290     0.188    0.460        2.007        4.508        0.146        0.807        1.966        0.060        0.382        0.943        0.028        0.229        0.599
 1.0   0.0030  1.5    60    300     750   0.65  45    0.290     0.188    0.504        2.138        4.721        0.165        0.916        2.218        0.061        0.420        1.071        0.027        0.237        0.644
 1.0   0.0030  1.5    60    300     750   0.65  90    0.290     0.188    0.248        0.964        2.049        0.126        0.635        1.476        0.051        0.340        0.862        0.024        0.197        0.531
 1.0   0.0030  1.5    60    300    1000   0.65   0    0.247     0.185    0.773        3.536        8.128        0.180        1.123        2.910        0.062        0.439        1.158        0.027        0.240        0.666
 1.0   0.0030  1.5    60    300    1000   0.65  45    0.247     0.185    0.825        3.647        8.237        0.199        1.250        3.230        0.062        0.475        1.290        0.026        0.245        0.704
 1.0   0.0030  1.5    60    300    1000   0.65  90    0.247     0.185    0.401        1.590        3.431        0.156        0.893        2.215        0.053        0.394        1.071        0.023        0.209        0.597
 1.0   0.0030  1.5    60    300    1500   0.65   0    0.180     0.191    1.485        7.393       17.644        0.220        1.591        4.544        0.061        0.503        1.447        0.024        0.245        0.740
 1.0   0.0030  1.5    60    300    1500   0.65  45    0.180     0.191    1.540        7.393       17.370        0.235        1.733        4.965        0.060        0.525        1.558        0.024        0.244        0.760
 1.0   0.0030  1.5    60    300    1500   0.65  90    0.180     0.191    0.797        3.322        7.364        0.194        1.330        3.698        0.053        0.452        1.350        0.022        0.215        0.667
 1.0   0.0030  0.0   100    100     500   0.45   0    0.336     0.084    1.682        7.636       17.491        0.334        2.249        6.051        0.083        0.724        2.065        0.032        0.322        0.964
 1.0   0.0030  0.0   100    100     500   0.45  45    0.336     0.084    1.741        7.724       17.478        0.361        2.502        6.680        0.084        0.755        2.209        0.032        0.324        0.984
 1.0   0.0030  0.0   100    100     500   0.45  90    0.336     0.084    0.816        3.269        7.088        0.266        1.725        4.411        0.071        0.608        1.787        0.029        0.280        0.854
 1.0   0.0030  0.0   100    100     750   0.45   0    0.197     0.078    2.926       14.422       34.446        0.389        3.026        9.072        0.084        0.819        2.578        0.031        0.340        1.117
 1.0   0.0030  0.0   100    100     750   0.45  45    0.197     0.078    3.041       14.553       34.297        0.411        3.332        9.990        0.084        0.839        2.711        0.031        0.339        1.126
 1.0   0.0030  0.0   100    100     750   0.45  90    0.197     0.078    1.778        7.499       16.773        0.330        2.633        7.786        0.074        0.719        2.357        0.029        0.307        1.026
 1.0   0.0030  0.0   100    100    1000   0.45   0    0.143     0.085    4.030       21.486       52.937        0.392        3.357       10.810        0.077        0.808        2.718        0.028        0.320        1.117
 1.0   0.0030  0.0   100    100    1000   0.45  45    0.143     0.085    4.266       22.042       53.681        0.407        3.653       11.878        0.076        0.817        2.813        0.027        0.317        1.117
 1.0   0.0030  0.0   100    100    1000   0.45  90    0.143     0.085    2.919       13.170       30.205        0.336        3.048        9.994        0.068        0.715        2.511        0.026        0.291        1.034
 1.0   0.0030  0.0   100    100    1500   0.45   0    0.092     0.080    5.721       35.358       91.972        0.363        3.466       12.149        0.064        0.728        2.626        0.022        0.275        1.019
 1.0   0.0030  0.0   100    100    1500   0.45  45    0.092     0.080    6.225       37.661       97.081        0.368        3.688       13.176        0.063        0.726        2.665        0.022        0.272        1.012
 1.0   0.0030  0.0   100    100    1500   0.45  90    0.092     0.080    5.203       28.542       69.303        0.315        3.247       11.929        0.059        0.654        2.455        0.022        0.255        0.959
 1.0   0.0030  0.0   100    100     500   0.55   0    0.492     0.072    0.963        4.100        8.990        0.264        1.599        3.917        0.065        0.563        1.527        0.024        0.246        0.713
 1.0   0.0030  0.0   100    100     500   0.55  45    0.492     0.072    1.027        4.272        9.267        0.283        1.776        4.332        0.065        0.583        1.618        0.024        0.247        0.725
 1.0   0.0030  0.0   100    100     500   0.55  90    0.492     0.072    0.399        1.538        3.244        0.186        1.018        2.357        0.054        0.437        1.189        0.022        0.208        0.601
 1.0   0.0030  0.0   100    100     750   0.55   0    0.291     0.087    1.787        8.029       18.336        0.354        2.489        6.799        0.076        0.744        2.250        0.028        0.306        0.985
 1.0   0.0030  0.0   100    100     750   0.55  45    0.291     0.087    1.860        8.198       18.528        0.375        2.752        7.467        0.076        0.760        2.358        0.027        0.304        0.989
 1.0   0.0030  0.0   100    100     750   0.55  90    0.291     0.087    0.885        3.559        7.748        0.279        1.898        4.897        0.066        0.619        1.911        0.026        0.268        0.869
 1.0   0.0030  0.0   100    100    1000   0.55   0    0.200     0.076    2.654       12.530       29.377        0.390        3.074        9.064        0.076        0.802        2.617        0.027        0.315        1.087
 1.0   0.0030  0.0   100    100    1000   0.55  45    0.200     0.076    2.754       12.750       29.610        0.407        3.371        9.958        0.075        0.812        2.711        0.027        0.313        1.086
 1.0   0.0030  0.0   100    100    1000   0.55  90    0.200     0.076    1.516        6.300       13.996        0.322        2.583        7.402        0.067        0.690        2.317        0.025        0.283        0.984
 1.0   0.0030  0.0   100    100    1500   0.55   0    0.131     0.082    4.199       21.898       53.526        0.388        3.525       11.610        0.067        0.779        2.779        0.024        0.292        1.084
 1.0   0.0030  0.0   100    100    1500   0.55  45    0.131     0.082    4.456       22.621       54.765        0.396        3.800       12.691        0.067        0.778        2.829        0.023        0.288        1.077
 1.0   0.0030  0.0   100    100    1500   0.55  90    0.131     0.082    3.025       13.442       30.707        0.332        3.226       10.765        0.061        0.690        2.543        0.022        0.269        1.006
 1.0   0.0030  0.0   100    100     500   0.65   0    0.623     0.074    0.473        1.951        4.152        0.177        0.936        2.116        0.047        0.387        0.973        0.018        0.173        0.471
 1.0   0.0030  0.0   100    100     500   0.65  45    0.623     0.074    0.536        2.132        4.478        0.191        1.051        2.382        0.048        0.401        1.030        0.018        0.175        0.481
 1.0   0.0030  0.0   100    100     500   0.65  90    0.623     0.074    0.195        0.736        1.519        0.110        0.521        1.141        0.038        0.273        0.678        0.016        0.141        0.373
 1.0   0.0030  0.0   100    100     750   0.65   0    0.367     0.068    1.015        4.311        9.476        0.300        1.792        4.378        0.071        0.644        1.785        0.026        0.273        0.821
 1.0   0.0030  0.0   100    100     750   0.65  45    0.367     0.068    1.081        4.496        9.781        0.319        1.990        4.841        0.071        0.659        1.873        0.026        0.273        0.827
 1.0   0.0030  0.0   100    100     750   0.65  90    0.367     0.068    0.452        1.752        3.714        0.211        1.148        2.662        0.059        0.498        1.373        0.024        0.232        0.688
 1.0   0.0030  0.0   100    100    1000   0.65   0    0.247     0.087    1.577        6.929       15.623        0.370        2.501        6.556        0.079        0.777        2.330        0.028        0.316        1.022
 1.0   0.0030  0.0   100    100    1000   0.65  45    0.247     0.087    1.645        7.087       15.833        0.390        2.751        7.173        0.078        0.790        2.430        0.028        0.315        1.024
 1.0   0.0030  0.0   100    100    1000   0.65  90    0.247     0.087    0.776        3.091        6.681        0.284        1.794        4.437        0.068        0.636        1.924        0.026        0.277        0.891
 1.0   0.0030  0.0   100    100    1500   0.65   0    0.170     0.072    2.738       12.824       29.987        0.416        3.320        9.798        0.076        0.844        2.841        0.027        0.322        1.150
 1.0   0.0030  0.0   100    100    1500   0.65  45    0.170     0.072    2.861       13.163       30.530        0.428        3.622       10.734        0.075        0.846        2.908        0.026        0.318        1.142
 1.0   0.0030  0.0   100    100    1500   0.65  90    0.170     0.072    1.603        6.673       14.834        0.344        2.817        8.011        0.067        0.728        2.504        0.025        0.291        1.042
 1.0   0.0030  0.0   100    200     500   0.45   0    0.032     0.084    1.449        6.468       14.610        0.454        2.342        5.653        0.160        1.166        2.831        0.064        0.599        1.619
 1.0   0.0030  0.0   100    200     500   0.45  45    0.032     0.084    1.557        6.750       15.017        0.505        2.738        6.570        0.160        1.220        3.114        0.064        0.600        1.654
 1.0   0.0030  0.0   100    200     500   0.45  90    0.032     0.084    0.898        3.476        7.332        0.438        2.219        5.108        0.149        1.101        2.801        0.061        0.559        1.534
 1.0   0.0030  0.0   100    200     750   0.45   0    0.015     0.078    2.437       12.135       29.112        0.499        2.993        8.056        0.148        1.203        3.191        0.056        0.568        1.655
 1.0   0.0030  0.0   100    200     750   0.45  45    0.015     0.078    2.592       12.363       29.032        0.545        3.449        9.250        0.147        1.247        3.476        0.056        0.568        1.684
 1.0   0.0030  0.0   100    200     750   0.45  90    0.015     0.078    1.633        6.710       14.729        0.490        2.992        7.808        0.139        1.155        3.238        0.055        0.539        1.597
 1.0   0.0030  0.0   100    200    1000   0.45   0    0.013     0.085    3.408       18.486       45.965        0.514        3.389        9.804        0.134        1.186        3.354        0.050        0.528        1.621
 1.0   0.0030  0.0   100    200    1000   0.45  45    0.013     0.085    3.646       18.858       45.955        0.547        3.842       11.150        0.133        1.211        3.585        0.050        0.525        1.636
 1.0   0.0030  0.0   100    200    1000   0.45  90    0.013     0.085    2.575       11.358       25.645        0.499        3.451        9.899        0.126        1.134        3.392        0.048        0.502        1.567
 1.0   0.0030  0.0   100    200    1500   0.45   0    0.006     0.080    5.012       31.360       82.540        0.502        3.693       11.618        0.111        1.089        3.344        0.040        0.449        1.474
 1.0   0.0030  0.0   100    200    1500   0.45  45    0.006     0.080    5.456       32.932       85.292        0.514        4.070       13.000        0.110        1.089        3.465        0.040        0.444        1.472
 1.0   0.0030  0.0   100    200    1500   0.45  90    0.006     0.080    4.577       24.670       59.501        0.474        3.785       12.191        0.105        1.029        3.324        0.039        0.428        1.423
 1.0   0.0030  0.0   100    200     500   0.55   0    0.436     0.072    0.705        3.044        6.711        0.226        1.225        2.889        0.083        0.546        1.319        0.036        0.301        0.765
 1.0   0.0030  0.0   100    200     500   0.55  45    0.436     0.072    0.779        3.248        7.035        0.255        1.404        3.288        0.084        0.593        1.480        0.036        0.307        0.801
 1.0   0.0030  0.0   100    200     500   0.55  90    0.436     0.072    0.344        1.310        2.731        0.184        0.895        2.005        0.072        0.477        1.177        0.033        0.267        0.691
 1.0   0.0030  0.0   100    200     750   0.55   0    0.324     0.087    1.472        6.692       15.314        0.323        2.043        5.322        0.096        0.737        1.970        0.039        0.363        1.016
 1.0   0.0030  0.0   100    200     750   0.55  45    0.324     0.087    1.548        6.837       15.403        0.356        2.300        5.942        0.097        0.783        2.164        0.039        0.367        1.049
 1.0   0.0030  0.0   100    200     750   0.55  90    0.324     0.087    0.725        2.890        6.227        0.273        1.608        3.977        0.085        0.658        1.813        0.037        0.329        0.940
 1.0   0.0030  0.0   100    200    1000   0.55   0    0.237     0.076    2.210       10.673       25.248        0.373        2.613        7.347        0.098        0.829        2.386        0.038        0.382        1.146
 1.0   0.0030  0.0   100    200    1000   0.55  45    0.237     0.076    2.306       10.789       25.145        0.405        2.918        8.166        0.098        0.867        2.579        0.038        0.382        1.170
 1.0   0.0030  0.0   100    200    1000   0.55  90    0.237     0.076    1.243        5.135       11.322        0.326        2.231        6.070        0.088        0.752        2.247        0.036        0.350        1.073
 1.0   0.0030  0.0   100    200    1500   0.55   0    0.128     0.082    3.654       19.442       47.884        0.407        3.234       10.043        0.092        0.872        2.740        0.034        0.370        1.209
 1.0   0.0030  0.0   100    200    1500   0.55  45    0.128     0.082    3.840       19.715       47.896        0.429        3.553       11.087        0.091        0.890        2.886        0.034        0.368        1.217
 1.0   0.0030  0.0   100    200    1500   0.55  90    0.128     0.082    2.524       11.195       25.473        0.361        2.962        9.245        0.084        0.797        2.619        0.033        0.344        1.144
 1.0   0.0030  0.0   100    200     500   0.65   0    0.740     0.074    0.320        1.363        2.960        0.117        0.623        1.421        0.038        0.266        0.645        0.017        0.138        0.351
 1.0   0.0030  0.0   100    200     500   0.65  45    0.740     0.074    0.371        1.502        3.193        0.130        0.706        1.610        0.039        0.287        0.711        0.017        0.142        0.370
 1.0   0.0030  0.0   100    200     500   0.65  90    0.740     0.074    0.145        0.546        1.130        0.080        0.379        0.834        0.032        0.206        0.501        0.015        0.115        0.295
 1.0   0.0030  0.0   100    200     750   0.65   0    0.573     0.068    0.822        3.555        7.862        0.231        1.367        3.324        0.062        0.500        1.313        0.024        0.232        0.643
 1.0   0.0030  0.0   100    200     750   0.65  45    0.573     0.068    0.892        3.736        8.132        0.250        1.523        3.688        0.063        0.526        1.411        0.025        0.235        0.662
 1.0   0.0030  0.0   100    200     750   0.65  90    0.573     0.068    0.352        1.361        2.873        0.164        0.871        2.019        0.053        0.397        1.047        0.023        0.199        0.554
 1.0   0.0030  0.0   100    200    1000   0.65   0    0.407     0.087    1.317        5.877       13.330        0.300        1.937        5.049        0.074        0.650        1.826        0.028        0.286        0.854
 1.0   0.0030  0.0   100    200    1000   0.65  45    0.407     0.087    1.382        6.017       13.478        0.323        2.158        5.583        0.074        0.674        1.947        0.028        0.287        0.869
 1.0   0.0030  0.0   100    200    1000   0.65  90    0.407     0.087    0.615        2.455        5.299        0.228        1.385        3.422        0.063        0.531        1.523        0.026        0.249        0.747
 1.0   0.0030  0.0   100    200    1500   0.65   0    0.245     0.072    2.415       11.455       26.908        0.375        2.814        8.147        0.080        0.788        2.447        0.029        0.325        1.063
 1.0   0.0030  0.0   100    200    1500   0.65  45    0.245     0.072    2.499       11.582       26.905        0.396        3.099        8.941        0.080        0.805        2.566        0.029        0.323        1.068
 1.0   0.0030  0.0   100    200    1500   0.65  90    0.245     0.072    1.323        5.513       12.229        0.309        2.318        6.476        0.071        0.679        2.176        0.027        0.291        0.964
 1.0   0.0030  0.0   100    300     500   0.45   0    0.000     0.084    1.701        7.295       16.164        0.583        3.178        7.599        0.149        1.380        3.806        0.055        0.608        1.917
 1.0   0.0030  0.0   100    300     500   0.45  45    0.000     0.084    1.826        7.715       16.982        0.619        3.590        8.604        0.146        1.398        4.000        0.053        0.598        1.908
 1.0   0.0030  0.0   100    300     500   0.45  90    0.000     0.084    1.170        4.561        9.696        0.547        2.985        6.909        0.140        1.283        3.609        0.052        0.570        1.790
 1.0   0.0030  0.0   100    300     750   0.45   0    0.000     0.078    2.412       11.554       27.293        0.599        3.610        9.242        0.139        1.362        3.962        0.050        0.575        1.883
 1.0   0.0030  0.0   100    300     750   0.45  45    0.000     0.078    2.647       12.237       28.364        0.639        4.155       10.733        0.136        1.385        4.198        0.049        0.566        1.883
 1.0   0.0030  0.0   100    300     750   0.45  90    0.000     0.078    1.781        7.246       15.820        0.584        3.660        9.228        0.132        1.303        3.915        0.048        0.547        1.802
 1.0   0.0030  0.0   100    300    1000   0.45   0    0.000     0.085    3.227       17.030       42.122        0.599        3.935       10.701        0.127        1.315        4.021        0.045        0.535        1.816
 1.0   0.0030  0.0   100    300    1000   0.45  45    0.000     0.085    3.554       17.887       43.190        0.631        4.497       12.417        0.125        1.330        4.224        0.044        0.526        1.811
 1.0   0.0030  0.0   100    300    1000   0.45  90    0.000     0.085    2.583       11.173       25.034        0.585        4.074       11.109        0.121        1.263        3.997        0.044        0.512        1.748
 1.0   0.0030  0.0   100    300    1500   0.45   0    0.000     0.080    4.677       28.716       75.900        0.569        4.247       12.551        0.106        1.186        3.906        0.037        0.458        1.637
 1.0   0.0030  0.0   100    300    1500   0.45  45    0.000     0.080    5.220       30.614       78.973        0.583        4.719       14.303        0.104        1.185        4.017        0.036        0.450        1.623
 1.0   0.0030  0.0   100    300    1500   0.45  90    0.000     0.080    4.383       22.904       54.753        0.548        4.401       13.388        0.102        1.137        3.854        0.036        0.440        1.580
 1.0   0.0030  0.0   100    300     500   0.55   0    0.109     0.072    0.802        3.281        7.019        0.339        1.572        3.541        0.149        0.957        2.181        0.062        0.545        1.397
 1.0   0.0030  0.0   100    300     500   0.55  45    0.109     0.072    0.886        3.569        7.578        0.385        1.863        4.160        0.147        0.996        2.384        0.062        0.540        1.408
 1.0   0.0030  0.0   100    300     500   0.55  90    0.109     0.072    0.496        1.856        3.823        0.316        1.400        3.016        0.134        0.866        2.047        0.059        0.493        1.265
 1.0   0.0030  0.0   100    300     750   0.55   0    0.076     0.087    1.328        5.962       13.550        0.402        2.128        5.203        0.148        1.051        2.559        0.059        0.552        1.490
 1.0   0.0030  0.0   100    300     750   0.55  45    0.076     0.087    1.442        6.279       14.030        0.455        2.502        6.055        0.147        1.107        2.842        0.059        0.552        1.523
 1.0   0.0030  0.0   100    300     750   0.55  90    0.076     0.087    0.803        3.133        6.642        0.388        1.975        4.585        0.136        0.994        2.539        0.057        0.514        1.410
 1.0   0.0030  0.0   100    300    1000   0.55   0    0.055     0.076    2.006        9.651       22.779        0.447        2.648        6.962        0.143        1.109        2.874        0.056        0.544        1.549
 1.0   0.0030  0.0   100    300    1000   0.55  45    0.055     0.076    2.132        9.872       22.848        0.498        3.068        8.000        0.142        1.159        3.167        0.055        0.544        1.581
 1.0   0.0030  0.0   100    300    1000   0.55  90    0.055     0.076    1.234        4.997       10.862        0.435        2.527        6.370        0.133        1.058        2.896        0.054        0.512        1.486
 1.0   0.0030  0.0   100    300    1500   0.55   0    0.036     0.082    3.276       17.601       43.599        0.483        3.258        9.494        0.129        1.126        3.192        0.048        0.506        1.551
 1.0   0.0030  0.0   100    300    1500   0.55  45    0.036     0.082    3.486       17.891       43.478        0.518        3.692       10.751        0.127        1.151        3.423        0.048        0.503        1.566
 1.0   0.0030  0.0   100    300    1500   0.55  90    0.036     0.082    2.354       10.290       23.200        0.466        3.241        9.310        0.121        1.073        3.220        0.047        0.479        1.498
 1.0   0.0030  0.0   100    300     500   0.65   0    0.574     0.074    0.300        1.224        2.619        0.123        0.605        1.364        0.059        0.332        0.756        0.028        0.214        0.518
 1.0   0.0030  0.0   100    300     500   0.65  45    0.574     0.074    0.349        1.398        2.949        0.144        0.712        1.588        0.059        0.369        0.871        0.028        0.217        0.540
 1.0   0.0030  0.0   100    300     500   0.65  90    0.574     0.074    0.168        0.627        1.290        0.105        0.463        1.000        0.050        0.293        0.682        0.025        0.184        0.452
 1.0   0.0030  0.0   100    300     750   0.65   0    0.478     0.068    0.687        2.978        6.594        0.214        1.178        2.799        0.077        0.515        1.259        0.033        0.281        0.725
 1.0   0.0030  0.0   100    300     750   0.65  45    0.478     0.068    0.766        3.208        6.975        0.241        1.345        3.174        0.077        0.558        1.410        0.033        0.286        0.757
 1.0   0.0030  0.0   100    300     750   0.65  90    0.478     0.068    0.335        1.283        2.690        0.173        0.852        1.930        0.067        0.448        1.117        0.031        0.249        0.653
 1.0   0.0030  0.0   100    300    1000   0.65   0    0.377     0.087    1.123        5.081       11.588        0.286        1.714        4.331        0.088        0.661        1.726        0.036        0.330        0.909
 1.0   0.0030  0.0   100    300    1000   0.65  45    0.377     0.087    1.203        5.256       11.781        0.317        1.945        4.875        0.089        0.705        1.904        0.036        0.335        0.942
 1.0   0.0030  0.0   100    300    1000   0.65  90    0.377     0.087    0.562        2.225        4.772        0.235        1.299        3.125        0.078        0.580        1.553        0.034        0.297        0.832
 1.0   0.0030  0.0   100    300    1500   0.65   0    0.248     0.072    2.131       10.256       24.239        0.366        2.545        7.135        0.095        0.812        2.339        0.037        0.370        1.118
 1.0   0.0030  0.0   100    300    1500   0.65  45    0.248     0.072    2.227       10.401       24.231        0.396        2.841        7.921        0.094        0.847        2.522        0.037        0.370        1.140
 1.0   0.0030  0.0   100    300    1500   0.65  90    0.248     0.072    1.180        4.904       10.839        0.316        2.142        5.789        0.085        0.731        2.183        0.035        0.339        1.044
 1.0   0.0030  0.8   100    100     500   0.45   0    0.320     0.152    1.639        7.457       17.023        0.296        2.083        5.613        0.073        0.620        1.792        0.030        0.283        0.833
 1.0   0.0030  0.8   100    100     500   0.45  45    0.320     0.152    1.695        7.523       16.948        0.316        2.269        6.105        0.074        0.652        1.916        0.030        0.289        0.867
 1.0   0.0030  0.8   100    100     500   0.45  90    0.320     0.152    0.728        2.877        6.194        0.237        1.554        3.989        0.063        0.533        1.570        0.027        0.248        0.752
 1.0   0.0030  0.8   100    100     750   0.45   0    0.208     0.134    2.967       14.912       35.725        0.352        2.864        8.597        0.076        0.716        2.278        0.029        0.305        0.983
 1.0   0.0030  0.8   100    100     750   0.45  45    0.208     0.134    3.055       14.839       35.058        0.367        3.080        9.319        0.075        0.737        2.386        0.029        0.304        0.999
 1.0   0.0030  0.8   100    100     750   0.45  90    0.208     0.134    1.662        6.939       15.412        0.299        2.413        7.165        0.066        0.639        2.093        0.027        0.273        0.907
 1.0   0.0030  0.8   100    100    1000   0.45   0    0.157     0.129    4.128       22.556       55.918        0.352        3.155       10.189        0.070        0.708        2.394        0.026        0.289        0.987
 1.0   0.0030  0.8   100    100    1000   0.45  45    0.157     0.129    4.288       22.593       55.191        0.362        3.351       10.976        0.069        0.718        2.470        0.026        0.286        0.991
 1.0   0.0030  0.8   100    100    1000   0.45  90    0.157     0.129    2.754       12.287       28.017        0.303        2.777        9.119        0.061        0.635        2.222        0.024        0.260        0.914
 1.0   0.0030  0.8   100    100    1500   0.45   0    0.097     0.134    5.769       37.493       99.588        0.327        3.245       11.407        0.059        0.647        2.323        0.021        0.252        0.914
 1.0   0.0030  0.8   100    100    1500   0.45  45    0.097     0.134    6.132       38.694      101.201        0.330        3.376       12.088        0.058        0.645        2.355        0.021        0.248        0.906
 1.0   0.0030  0.8   100    100    1500   0.45  90    0.097     0.134    4.896       26.948       64.682        0.285        2.950       10.798        0.053        0.585        2.178        0.020        0.230        0.852
 1.0   0.0030  0.8   100    100     500   0.55   0    0.463     0.121    0.874        3.768        8.329        0.226        1.446        3.603        0.056        0.474        1.315        0.023        0.214        0.619
 1.0   0.0030  0.8   100    100     500   0.55  45    0.463     0.121    0.935        3.912        8.522        0.241        1.573        3.907        0.057        0.497        1.400        0.023        0.219        0.644
 1.0   0.0030  0.8   100    100     500   0.55  90    0.463     0.121    0.361        1.391        2.941        0.160        0.905        2.119        0.046        0.375        1.039        0.020        0.180        0.526
 1.0   0.0030  0.8   100    100     750   0.55   0    0.308     0.146    1.873        8.426       19.147        0.318        2.395        6.603        0.067        0.644        1.981        0.026        0.269        0.859
 1.0   0.0030  0.8   100    100     750   0.55  45    0.308     0.146    1.927        8.484       19.079        0.333        2.580        7.125        0.067        0.662        2.072        0.025        0.269        0.872
 1.0   0.0030  0.8   100    100     750   0.55  90    0.308     0.146    0.841        3.348        7.247        0.251        1.759        4.598        0.058        0.545        1.697        0.023        0.235        0.762
 1.0   0.0030  0.8   100    100    1000   0.55   0    0.226     0.134    2.765       13.222       31.031        0.347        2.903        8.701        0.067        0.693        2.294        0.025        0.277        0.946
 1.0   0.0030  0.8   100    100    1000   0.55  45    0.226     0.134    2.844       13.276       30.838        0.358        3.105        9.388        0.066        0.704        2.367        0.024        0.275        0.950
 1.0   0.0030  0.8   100    100    1000   0.55  90    0.226     0.134    1.452        5.966       13.182        0.286        2.368        6.912        0.058        0.602        2.038        0.022        0.246        0.856
 1.0   0.0030  0.8   100    100    1500   0.55   0    0.142     0.131    4.486       23.834       58.317        0.351        3.351       11.132        0.061        0.686        2.454        0.022        0.262        0.957
 1.0   0.0030  0.8   100    100    1500   0.55  45    0.142     0.131    4.639       23.894       57.835        0.355        3.520       11.895        0.060        0.686        2.491        0.022        0.258        0.951
 1.0   0.0030  0.8   100    100    1500   0.55  90    0.142     0.131    2.974       13.167       29.975        0.300        2.954        9.979        0.054        0.611        2.250        0.020        0.237        0.884
 1.0   0.0030  0.8   100    100     500   0.65   0    0.603     0.127    0.417        1.736        3.735        0.153        0.853        1.970        0.042        0.337        0.874        0.018        0.158        0.438
 1.0   0.0030  0.8   100    100     500   0.65  45    0.603     0.127    0.470        1.885        3.996        0.165        0.942        2.176        0.043        0.356        0.940        0.018        0.163        0.458
 1.0   0.0030  0.8   100    100     500   0.65  90    0.603     0.127    0.178        0.676        1.409        0.097        0.475        1.059        0.033        0.243        0.623        0.015        0.126        0.347
 1.0   0.0030  0.8   100    100     750   0.65   0    0.407     0.129    1.048        4.447        9.760        0.269        1.758        4.382        0.061        0.558        1.591        0.024        0.239        0.726
 1.0   0.0030  0.8   100    100     750   0.65  45    0.407     0.129    1.114        4.622       10.029        0.284        1.899        4.726        0.062        0.576        1.675        0.023        0.241        0.740
 1.0   0.0030  0.8   100    100     750   0.65  90    0.407     0.129    0.430        1.666        3.529        0.192        1.091        2.553        0.051        0.441        1.252        0.021        0.202        0.613
 1.0   0.0030  0.8   100    100    1000   0.65   0    0.292     0.138    1.646        7.262       16.354        0.331        2.418        6.493        0.068        0.671        2.065        0.025        0.274        0.890
 1.0   0.0030  0.8   100    100    1000   0.65  45    0.292     0.138    1.702        7.366       16.446        0.345        2.600        6.985        0.068        0.685        2.148        0.025        0.274        0.897
 1.0   0.0030  0.8   100    100    1000   0.65  90    0.292     0.138    0.751        2.972        6.416        0.257        1.718        4.334        0.058        0.559        1.734        0.022        0.239        0.781
 1.0   0.0030  0.8   100    100    1500   0.65   0    0.186     0.135    2.932       13.733       31.950        0.368        3.165        9.542        0.066        0.725        2.477        0.023        0.278        0.990
 1.0   0.0030  0.8   100    100    1500   0.65  45    0.186     0.135    3.003       13.810       31.895        0.375        3.361       10.256        0.065        0.727        2.524        0.023        0.274        0.984
 1.0   0.0030  0.8   100    100    1500   0.65  90    0.186     0.135    1.534        6.319       14.005        0.304        2.592        7.572        0.058        0.628        2.190        0.021        0.248        0.894
 1.0   0.0030  0.8   100    200     500   0.45   0    0.092     0.152    1.408        6.206       13.878        0.444        2.299        5.458        0.139        1.075        2.656        0.054        0.527        1.454
 1.0   0.0030  0.8   100    200     500   0.45  45    0.092     0.152    1.518        6.511       14.349        0.479        2.624        6.259        0.140        1.118        2.879        0.054        0.529        1.492
 1.0   0.0030  0.8   100    200     500   0.45  90    0.092     0.152    0.835        3.198        6.707        0.413        2.100        4.807        0.129        1.002        2.567        0.052        0.490        1.365
 1.0   0.0030  0.8   100    200     750   0.45   0    0.058     0.134    2.449       12.139       28.911        0.490        2.961        7.805        0.129        1.114        2.998        0.048        0.504        1.494
 1.0   0.0030  0.8   100    200     750   0.45  45    0.058     0.134    2.587       12.284       28.656        0.521        3.343        8.880        0.129        1.147        3.217        0.048        0.504        1.520
 1.0   0.0030  0.8   100    200     750   0.45  90    0.058     0.134    1.536        6.225       13.522        0.466        2.859        7.376        0.122        1.056        2.969        0.047        0.475        1.425
 1.0   0.0030  0.8   100    200    1000   0.45   0    0.048     0.129    3.405       18.610       46.352        0.498        3.312        9.377        0.117        1.089        3.121        0.043        0.467        1.458
 1.0   0.0030  0.8   100    200    1000   0.45  45    0.048     0.129    3.594       18.710       45.574        0.519        3.678       10.559        0.117        1.106        3.290        0.043        0.464        1.469
 1.0   0.0030  0.8   100    200    1000   0.45  90    0.048     0.129    2.397       10.431       23.413        0.471        3.271        9.263        0.111        1.030        3.085        0.042        0.442        1.393
 1.0   0.0030  0.8   100    200    1500   0.45   0    0.028     0.134    5.019       32.210       86.113        0.482        3.620       11.146        0.098        0.995        3.095        0.035        0.398        1.328
 1.0   0.0030  0.8   100    200    1500   0.45  45    0.028     0.134    5.362       33.044       86.382        0.486        3.895       12.273        0.096        0.993        3.174        0.034        0.394        1.323
 1.0   0.0030  0.8   100    200    1500   0.45  90    0.028     0.134    4.254       22.634       53.773        0.446        3.576       11.346        0.092        0.932        3.010        0.034        0.378        1.265
 1.0   0.0030  0.8   100    200     500   0.55   0    0.401     0.121    0.629        2.710        5.982        0.201        1.114        2.638        0.077        0.488        1.186        0.035        0.284        0.717
 1.0   0.0030  0.8   100    200     500   0.55  45    0.401     0.121    0.700        2.907        6.295        0.226        1.258        2.968        0.079        0.539        1.346        0.035        0.292        0.766
 1.0   0.0030  0.8   100    200     500   0.55  90    0.401     0.121    0.312        1.188        2.482        0.167        0.813        1.830        0.067        0.436        1.079        0.032        0.250        0.650
 1.0   0.0030  0.8   100    200     750   0.55   0    0.308     0.146    1.392        6.366       14.564        0.289        1.885        4.923        0.087        0.653        1.751        0.036        0.331        0.921
 1.0   0.0030  0.8   100    200     750   0.55  45    0.308     0.146    1.469        6.490       14.597        0.316        2.090        5.445        0.087        0.699        1.931        0.036        0.336        0.962
 1.0   0.0030  0.8   100    200     750   0.55  90    0.308     0.146    0.669        2.647        5.687        0.247        1.464        3.645        0.077        0.592        1.631        0.033        0.298        0.853
 1.0   0.0030  0.8   100    200    1000   0.55   0    0.239     0.134    2.248       10.859       25.532        0.342        2.479        6.961        0.089        0.742        2.138        0.035        0.347        1.035
 1.0   0.0030  0.8   100    200    1000   0.55  45    0.239     0.134    2.326       10.877       25.192        0.366        2.714        7.643        0.088        0.777        2.307        0.035        0.348        1.063
 1.0   0.0030  0.8   100    200    1000   0.55  90    0.239     0.134    1.162        4.742       10.397        0.298        2.051        5.593        0.080        0.678        2.020        0.033        0.316        0.967
 1.0   0.0030  0.8   100    200    1500   0.55   0    0.147     0.131    3.747       20.294       50.067        0.375        3.085        9.544        0.083        0.787        2.468        0.031        0.337        1.095
 1.0   0.0030  0.8   100    200    1500   0.55  45    0.147     0.131    3.885       20.238       49.182        0.392        3.318       10.383        0.082        0.802        2.586        0.031        0.334        1.101
 1.0   0.0030  0.8   100    200    1500   0.55  90    0.147     0.131    2.423       10.744       24.380        0.334        2.745        8.563        0.076        0.723        2.360        0.030        0.312        1.030
 1.0   0.0030  0.8   100    200     500   0.65   0    0.638     0.127    0.311        1.295        2.803        0.106        0.585        1.359        0.039        0.250        0.614        0.020        0.144        0.359
 1.0   0.0030  0.8   100    200     500   0.65  45    0.638     0.127    0.358        1.450        3.083        0.119        0.658        1.524        0.041        0.279        0.694        0.020        0.154        0.396
 1.0   0.0030  0.8   100    200     500   0.65  90    0.638     0.127    0.140        0.530        1.104        0.076        0.367        0.821        0.032        0.203        0.496        0.017        0.121        0.308
 1.0   0.0030  0.8   100    200     750   0.65   0    0.509     0.129    0.787        3.387        7.497        0.201        1.257        3.108        0.057        0.435        1.162        0.025        0.214        0.588
 1.0   0.0030  0.8   100    200     750   0.65  45    0.509     0.129    0.854        3.573        7.770        0.218        1.377        3.395        0.058        0.466        1.265        0.025        0.221        0.623
 1.0   0.0030  0.8   100    200     750   0.65  90    0.509     0.129    0.324        1.254        2.653        0.148        0.805        1.885        0.048        0.359        0.959        0.022        0.185        0.517
 1.0   0.0030  0.8   100    200    1000   0.65   0    0.384     0.138    1.327        5.911       13.375        0.267        1.827        4.830        0.066        0.562        1.610        0.027        0.257        0.759
 1.0   0.0030  0.8   100    200    1000   0.65  45    0.384     0.138    1.394        6.064       13.537        0.285        1.994        5.263        0.067        0.591        1.723        0.027        0.261        0.787
 1.0   0.0030  0.8   100    200    1000   0.65  90    0.384     0.138    0.587        2.325        5.013        0.207        1.296        3.258        0.057        0.475        1.378        0.024        0.225        0.676
 1.0   0.0030  0.8   100    200    1500   0.65   0    0.258     0.135    2.450       11.687       27.380        0.333        2.632        7.681        0.071        0.681        2.135        0.027        0.288        0.930
 1.0   0.0030  0.8   100    200    1500   0.65  45    0.258     0.135    2.512       11.674       27.047        0.348        2.836        8.323        0.071        0.699        2.235        0.027        0.287        0.942
 1.0   0.0030  0.8   100    200    1500   0.65  90    0.258     0.135    1.236        5.107       11.304        0.275        2.103        5.972        0.062        0.596        1.916        0.025        0.257        0.846
 1.0   0.0030  0.8   100    300     500   0.45   0    0.002     0.152    1.973        8.422       18.436        0.601        3.525        8.376        0.134        1.315        3.731        0.048        0.551        1.773
 1.0   0.0030  0.8   100    300     500   0.45  45    0.002     0.152    2.020        8.471       18.473        0.618        3.783        9.075        0.132        1.320        3.855        0.047        0.542        1.762
 1.0   0.0030  0.8   100    300     500   0.45  90    0.002     0.152    1.205        4.643        9.798        0.543        3.084        7.121        0.126        1.207        3.455        0.046        0.515        1.642
 1.0   0.0030  0.8   100    300     750   0.45   0    0.001     0.134    2.631       12.370       28.702        0.606        3.865        9.741        0.125        1.286        3.832        0.044        0.520        1.732
 1.0   0.0030  0.8   100    300     750   0.45  45    0.001     0.134    2.782       12.674       29.027        0.628        4.270       10.973        0.122        1.295        3.988        0.043        0.511        1.725
 1.0   0.0030  0.8   100    300     750   0.45  90    0.001     0.134    1.792        7.184       15.507        0.573        3.720        9.306        0.118        1.213        3.693        0.042        0.493        1.640
 1.0   0.0030  0.8   100    300    1000   0.45   0    0.001     0.129    3.395       17.634       43.137        0.597        4.126       11.004        0.114        1.231        3.841        0.040        0.483        1.661
 1.0   0.0030  0.8   100    300    1000   0.45  45    0.001     0.129    3.625       18.037       43.204        0.613        4.544       12.425        0.112        1.234        3.969        0.039        0.474        1.650
 1.0   0.0030  0.8   100    300    1000   0.45  90    0.001     0.129    2.516       10.697       23.747        0.567        4.081       10.998        0.109        1.168        3.728        0.039        0.459        1.582
 1.0   0.0030  0.8   100    300    1500   0.45   0    0.001     0.134    4.809       29.513       78.370        0.556        4.368       12.662        0.096        1.103        3.686        0.033        0.414        1.494
 1.0   0.0030  0.8   100    300    1500   0.45  45    0.001     0.134    5.222       30.665       79.276        0.561        4.698       14.067        0.094        1.094        3.743        0.032        0.406        1.476
 1.0   0.0030  0.8   100    300    1500   0.45  90    0.001     0.134    4.193       21.306       50.039        0.525        4.348       13.043        0.092        1.047        3.564        0.032        0.396        1.428
 1.0   0.0030  0.8   100    300     500   0.55   0    0.185     0.121    0.731        3.019        6.477        0.330        1.509        3.372        0.129        0.897        2.092        0.052        0.481        1.280
 1.0   0.0030  0.8   100    300     500   0.55  45    0.185     0.121    0.815        3.282        6.984        0.363        1.754        3.919        0.128        0.926        2.252        0.052        0.479        1.298
 1.0   0.0030  0.8   100    300     500   0.55  90    0.185     0.121    0.465        1.740        3.588        0.296        1.311        2.830        0.116        0.796        1.907        0.049        0.433        1.148
 1.0   0.0030  0.8   100    300     750   0.55   0    0.140     0.146    1.301        5.777       13.016        0.391        2.068        4.994        0.127        0.978        2.429        0.049        0.484        1.352
 1.0   0.0030  0.8   100    300     750   0.55  45    0.140     0.146    1.415        6.117       13.561        0.430        2.389        5.768        0.127        1.019        2.654        0.049        0.485        1.383
 1.0   0.0030  0.8   100    300     750   0.55  90    0.140     0.146    0.760        2.942        6.218        0.364        1.866        4.326        0.117        0.906        2.343        0.047        0.448        1.263
 1.0   0.0030  0.8   100    300    1000   0.55   0    0.110     0.134    1.967        9.431       22.129        0.436        2.578        6.676        0.123        1.028        2.712        0.047        0.477        1.400
 1.0   0.0030  0.8   100    300    1000   0.55  45    0.110     0.134    2.097        9.673       22.247        0.472        2.937        7.618        0.123        1.063        2.937        0.046        0.477        1.425
 1.0   0.0030  0.8   100    300    1000   0.55  90    0.110     0.134    1.160        4.654       10.072        0.408        2.378        5.968        0.115        0.961        2.653        0.045        0.446        1.323
 1.0   0.0030  0.8   100    300    1500   0.55   0    0.079     0.131    3.316       17.994       44.609        0.470        3.181        9.106        0.111        1.036        2.993        0.041        0.443        1.397
 1.0   0.0030  0.8   100    300    1500   0.55  45    0.079     0.131    3.496       18.098       43.937        0.492        3.541       10.230        0.110        1.051        3.155        0.040        0.440        1.405
 1.0   0.0030  0.8   100    300    1500   0.55  90    0.079     0.131    2.243        9.822       22.080        0.440        3.071        8.752        0.105        0.974        2.940        0.039        0.419        1.331
 1.0   0.0030  0.8   100    300     500   0.65   0    0.504     0.127    0.272        1.114        2.404        0.118        0.568        1.283        0.062        0.332        0.758        0.031        0.228        0.551
 1.0   0.0030  0.8   100    300     500   0.65  45    0.504     0.127    0.312        1.256        2.676        0.138        0.667        1.496        0.063        0.377        0.888        0.030        0.234        0.590
 1.0   0.0030  0.8   100    300     500   0.65  90    0.504     0.127    0.162        0.609        1.261        0.102        0.452        0.986        0.052        0.297        0.693        0.027        0.194        0.481
 1.0   0.0030  0.8   100    300     750   0.65   0    0.433     0.129    0.604        2.636        5.879        0.192        1.070        2.562        0.073        0.473        1.163        0.032        0.272        0.705
 1.0   0.0030  0.8   100    300     750   0.65  45    0.433     0.129    0.674        2.830        6.187        0.216        1.210        2.886        0.074        0.521        1.322        0.032        0.278        0.749
 1.0   0.0030  0.8   100    300     750   0.65  90    0.433     0.129    0.305        1.172        2.468        0.160        0.790        1.802        0.063        0.422        1.060        0.029        0.240        0.638
 1.0   0.0030  0.8   100    300    1000   0.65   0    0.354     0.138    1.067        4.836       11.023        0.257        1.591        4.044        0.080        0.592        1.556        0.033        0.306        0.845
 1.0   0.0030  0.8   100    300    1000   0.65  45    0.354     0.138    1.149        5.021       11.237        0.284        1.780        4.514        0.081        0.639        1.732        0.033        0.311        0.886
 1.0   0.0030  0.8   100    300    1000   0.65  90    0.354     0.138    0.532        2.099        4.507        0.216        1.211        2.948        0.071        0.533        1.436        0.031        0.275        0.779
 1.0   0.0030  0.8   100    300    1500   0.65   0    0.251     0.135    2.103       10.182       24.007        0.329        2.363        6.635        0.085        0.721        2.081        0.033        0.333        1.008
 1.0   0.0030  0.8   100    300    1500   0.65  45    0.251     0.135    2.186       10.242       23.785        0.353        2.595        7.304        0.084        0.753        2.244        0.033        0.334        1.031
 1.0   0.0030  0.8   100    300    1500   0.65  90    0.251     0.135    1.091        4.508        9.950        0.286        1.948        5.304        0.076        0.656        1.958        0.031        0.305        0.940
 1.0   0.0030  1.5   100    100     500   0.45   0    0.244     0.215    1.090        5.092       11.747        0.183        1.322        3.593        0.048        0.386        1.122        0.022        0.185        0.540
 1.0   0.0030  1.5   100    100     500   0.45  45    0.244     0.215    1.126        5.078       11.527        0.194        1.418        3.859        0.049        0.408        1.200        0.021        0.191        0.567
 1.0   0.0030  1.5   100    100     500   0.45  90    0.244     0.215    0.480        1.902        4.108        0.147        0.978        2.550        0.040        0.333        0.981        0.018        0.160        0.481
 1.0   0.0030  1.5   100    100     750   0.45   0    0.171     0.225    2.031       10.514       25.417        0.214        1.793        5.401        0.048        0.437        1.388        0.020        0.195        0.616
 1.0   0.0030  1.5   100    100     750   0.45  45    0.171     0.225    2.069       10.325       24.568        0.222        1.892        5.747        0.048        0.450        1.449        0.020        0.195        0.629
 1.0   0.0030  1.5   100    100     750   0.45  90    0.171     0.225    1.040        4.301        9.518        0.182        1.467        4.362        0.041        0.388        1.260        0.017        0.170        0.557
 1.0   0.0030  1.5   100    100    1000   0.45   0    0.133     0.220    2.820       16.300       41.335        0.216        1.986        6.440        0.045        0.436        1.466        0.018        0.187        0.622
 1.0   0.0030  1.5   100    100    1000   0.45  45    0.133     0.220    2.900       16.106       40.110        0.221        2.068        6.792        0.044        0.441        1.505        0.018        0.184        0.625
 1.0   0.0030  1.5   100    100    1000   0.45  90    0.133     0.220    1.752        7.885       17.928        0.185        1.691        5.539        0.038        0.387        1.339        0.016        0.162        0.561
 1.0   0.0030  1.5   100    100    1500   0.45   0    0.086     0.225    3.811       26.169       72.244        0.202        2.025        7.116        0.039        0.401        1.422        0.015        0.165        0.578
 1.0   0.0030  1.5   100    100    1500   0.45  45    0.086     0.225    3.981       26.547       71.814        0.202        2.070        7.382        0.038        0.399        1.433        0.015        0.161        0.571
 1.0   0.0030  1.5   100    100    1500   0.45  90    0.086     0.225    2.985       17.203       41.654        0.175        1.780        6.439        0.033        0.356        1.306        0.013        0.143        0.521
 1.0   0.0030  1.5   100    100     500   0.55   0    0.358     0.213    0.649        2.806        6.238        0.142        0.961        2.463        0.037        0.302        0.861        0.017        0.143        0.419
 1.0   0.0030  1.5   100    100     500   0.55  45    0.358     0.213    0.690        2.919        6.393        0.151        1.030        2.634        0.038        0.319        0.917        0.017        0.148        0.440
 1.0   0.0030  1.5   100    100     500   0.55  90    0.358     0.213    0.257        1.000        2.130        0.104        0.618        1.493        0.030        0.242        0.687        0.014        0.119        0.352
 1.0   0.0030  1.5   100    100     750   0.55   0    0.250     0.221    1.321        6.111       14.071        0.189        1.500        4.263        0.041        0.386        1.216        0.017        0.167        0.537
 1.0   0.0030  1.5   100    100     750   0.55  45    0.250     0.221    1.346        6.106       13.909        0.196        1.587        4.533        0.041        0.397        1.265        0.017        0.169        0.548
 1.0   0.0030  1.5   100    100     750   0.55  90    0.250     0.221    0.576        2.300        5.003        0.151        1.117        3.038        0.035        0.327        1.040        0.014        0.143        0.470
 1.0   0.0030  1.5   100    100    1000   0.55   0    0.195     0.227    1.965        9.820       23.355        0.206        1.814        5.573        0.041        0.412        1.382        0.017        0.170        0.578
 1.0   0.0030  1.5   100    100    1000   0.55  45    0.195     0.227    1.993        9.657       22.729        0.211        1.900        5.896        0.041        0.418        1.418        0.016        0.170        0.583
 1.0   0.0030  1.5   100    100    1000   0.55  90    0.195     0.227    0.997        4.131        9.148        0.168        1.438        4.337        0.034        0.353        1.208        0.014        0.147        0.511
 1.0   0.0030  1.5   100    100    1500   0.55   0    0.131     0.223    3.111       17.700       44.409        0.205        2.033        6.907        0.037        0.403        1.451        0.015        0.160        0.576
 1.0   0.0030  1.5   100    100    1500   0.55  45    0.131     0.223    3.194       17.555       43.423        0.206        2.094        7.221        0.037        0.402        1.462        0.014        0.157        0.572
 1.0   0.0030  1.5   100    100    1500   0.55  90    0.131     0.223    1.990        9.026       20.553        0.174        1.738        5.986        0.032        0.354        1.306        0.012        0.140        0.518
 1.0   0.0030  1.5   100    100     500   0.65   0    0.468     0.228    0.329        1.384        3.025        0.106        0.634        1.516        0.030        0.237        0.643        0.014        0.116        0.332
 1.0   0.0030  1.5   100    100     500   0.65  45    0.468     0.228    0.362        1.479        3.185        0.114        0.687        1.639        0.031        0.251        0.688        0.014        0.120        0.348
 1.0   0.0030  1.5   100    100     500   0.65  90    0.468     0.228    0.137        0.525        1.107        0.070        0.363        0.826        0.023        0.174        0.463        0.011        0.090        0.257
 1.0   0.0030  1.5   100    100     750   0.65   0    0.361     0.219    0.751        3.267        7.300        0.165        1.171        3.055        0.038        0.344        1.030        0.016        0.152        0.475
 1.0   0.0030  1.5   100    100     750   0.65  45    0.361     0.219    0.784        3.324        7.334        0.172        1.242        3.239        0.038        0.355        1.078        0.016        0.154        0.486
 1.0   0.0030  1.5   100    100     750   0.65  90    0.361     0.219    0.310        1.209        2.588        0.121        0.755        1.846        0.031        0.275        0.819        0.013        0.126        0.396
 1.0   0.0030  1.5   100    100    1000   0.65   0    0.281     0.221    1.266        5.696       12.968        0.198        1.584        4.466        0.040        0.400        1.283        0.016        0.167        0.553
 1.0   0.0030  1.5   100    100    1000   0.65  45    0.281     0.221    1.292        5.698       12.844        0.204        1.668        4.724        0.040        0.407        1.324        0.016        0.167        0.558
 1.0   0.0030  1.5   100    100    1000   0.65  90    0.281     0.221    0.556        2.226        4.844        0.154        1.134        3.026        0.034        0.332        1.072        0.013        0.141        0.475
 1.0   0.0030  1.5   100    100    1500   0.65   0    0.183     0.223    2.277       11.172       26.427        0.218        2.022        6.397        0.039        0.426        1.494        0.015        0.167        0.598
 1.0   0.0030  1.5   100    100    1500   0.65  45    0.183     0.223    2.298       11.039       25.891        0.219        2.095        6.719        0.038        0.425        1.509        0.014        0.164        0.593
 1.0   0.0030  1.5   100    100    1500   0.65  90    0.183     0.223    1.150        4.815       10.719        0.177        1.621        5.025        0.033        0.363        1.300        0.012        0.143        0.525
 1.0   0.0030  1.5   100    200     500   0.45   0    0.141     0.215    1.025        4.519       10.079        0.325        1.791        4.194        0.086        0.712        1.850        0.034        0.332        0.947
 1.0   0.0030  1.5   100    200     500   0.45  45    0.141     0.215    1.107        4.723       10.384        0.337        1.936        4.611        0.086        0.738        1.967        0.033        0.336        0.978
 1.0   0.0030  1.5   100    200     500   0.45  90    0.141     0.215    0.620        2.362        4.948        0.288        1.544        3.548        0.078        0.651        1.725        0.031        0.303        0.872
 1.0   0.0030  1.5   100    200     750   0.45   0    0.096     0.225    1.702        8.376       19.867        0.341        2.150        5.508        0.079        0.716        1.998        0.030        0.314        0.954
 1.0   0.0030  1.5   100    200     750   0.45  45    0.096     0.225    1.792        8.488       19.729        0.352        2.328        6.089        0.079        0.735        2.108        0.029        0.315        0.973
 1.0   0.0030  1.5   100    200     750   0.45  90    0.096     0.225    1.028        4.122        8.916        0.311        1.968        5.013        0.073        0.665        1.904        0.028        0.289        0.886
 1.0   0.0030  1.5   100    200    1000   0.45   0    0.079     0.220    2.331       12.840       32.198        0.341        2.369        6.498        0.072        0.697        2.055        0.027        0.293        0.932
 1.0   0.0030  1.5   100    200    1000   0.45  45    0.079     0.220    2.459       12.926       31.622        0.348        2.536        7.135        0.072        0.707        2.137        0.026        0.291        0.939
 1.0   0.0030  1.5   100    200    1000   0.45  90    0.079     0.220    1.576        6.853       15.302        0.312        2.224        6.171        0.067        0.646        1.957        0.025        0.270        0.864
 1.0   0.0030  1.5   100    200    1500   0.45   0    0.051     0.225    3.332       21.766       59.537        0.318        2.503        7.477        0.060        0.627        1.989        0.022        0.250        0.846
 1.0   0.0030  1.5   100    200    1500   0.45  45    0.051     0.225    3.521       22.161       59.111        0.318        2.607        8.021        0.059        0.626        2.022        0.021        0.246        0.839
 1.0   0.0030  1.5   100    200    1500   0.45  90    0.051     0.225    2.652       14.272       34.067        0.288        2.353        7.272        0.055        0.576        1.871        0.020        0.230        0.778
 1.0   0.0030  1.5   100    200     500   0.55   0    0.316     0.213    0.451        1.944        4.320        0.143        0.788        1.890        0.057        0.364        0.887        0.027        0.214        0.549
 1.0   0.0030  1.5   100    200     500   0.55  45    0.316     0.213    0.496        2.077        4.534        0.161        0.892        2.129        0.059        0.398        1.001        0.026        0.222        0.590
 1.0   0.0030  1.5   100    200     500   0.55  90    0.316     0.213    0.234        0.896        1.882        0.123        0.610        1.393        0.049        0.323        0.808        0.023        0.185        0.488
 1.0   0.0030  1.5   100    200     750   0.55   0    0.247     0.221    0.924        4.327       10.022        0.190        1.229        3.247        0.060        0.443        1.188        0.025        0.230        0.644
 1.0   0.0030  1.5   100    200     750   0.55  45    0.247     0.221    0.977        4.397        9.998        0.206        1.356        3.577        0.060        0.472        1.303        0.025        0.234        0.675
 1.0   0.0030  1.5   100    200     750   0.55  90    0.247     0.221    0.469        1.857        4.005        0.166        0.999        2.526        0.052        0.400        1.108        0.022        0.203        0.584
 1.0   0.0030  1.5   100    200    1000   0.55   0    0.199     0.227    1.504        7.486       17.819        0.218        1.585        4.486        0.059        0.485        1.389        0.024        0.233        0.693
 1.0   0.0030  1.5   100    200    1000   0.55  45    0.199     0.227    1.558        7.452       17.429        0.232        1.719        4.885        0.059        0.505        1.489        0.023        0.233        0.713
 1.0   0.0030  1.5   100    200    1000   0.55  90    0.199     0.227    0.791        3.251        7.145        0.192        1.322        3.644        0.052        0.437        1.298        0.021        0.206        0.630
 1.0   0.0030  1.5   100    200    1500   0.55   0    0.134     0.223    2.518       14.316       36.066        0.236        1.941        6.036        0.054        0.501        1.557        0.021        0.221        0.711
 1.0   0.0030  1.5   100    200    1500   0.55  45    0.134     0.223    2.600       14.188       35.100        0.243        2.058        6.468        0.053        0.508        1.618        0.020        0.218        0.714
 1.0   0.0030  1.5   100    200    1500   0.55  90    0.134     0.223    1.589        7.186       16.299        0.209        1.703        5.311        0.048        0.451        1.458        0.019        0.196        0.645
 1.0   0.0030  1.5   100    200     500   0.65   0    0.440     0.228    0.229        0.971        2.134        0.079        0.436        1.033        0.033        0.198        0.494        0.019        0.123        0.308
 1.0   0.0030  1.5   100    200     500   0.65  45    0.440     0.228    0.258        1.061        2.290        0.089        0.490        1.154        0.035        0.223        0.560        0.019        0.134        0.344
 1.0   0.0030  1.5   100    200     500   0.65  90    0.440     0.228    0.110        0.421        0.884        0.060        0.293        0.664        0.027        0.164        0.407        0.015        0.102        0.262
 1.0   0.0030  1.5   100    200     750   0.65   0    0.374     0.219    0.551        2.414        5.423        0.130        0.842        2.153        0.041        0.294        0.801        0.020        0.157        0.430
 1.0   0.0030  1.5   100    200     750   0.65  45    0.374     0.219    0.589        2.511        5.541        0.141        0.916        2.331        0.042        0.319        0.879        0.020        0.164        0.462
 1.0   0.0030  1.5   100    200     750   0.65  90    0.374     0.219    0.240        0.933        1.990        0.101        0.576        1.394        0.034        0.249        0.680        0.016        0.133        0.376
 1.0   0.0030  1.5   100    200    1000   0.65   0    0.303     0.221    0.953        4.337        9.935        0.169        1.215        3.304        0.045        0.361        1.053        0.020        0.177        0.516
 1.0   0.0030  1.5   100    200    1000   0.65  45    0.303     0.221    0.992        4.398        9.931        0.179        1.305        3.550        0.045        0.382        1.129        0.020        0.180        0.541
 1.0   0.0030  1.5   100    200    1000   0.65  90    0.303     0.221    0.430        1.719        3.732        0.134        0.878        2.289        0.038        0.309        0.911        0.017        0.151        0.456
 1.0   0.0030  1.5   100    200    1500   0.65   0    0.214     0.223    1.815        8.977       21.311        0.204        1.692        5.085        0.047        0.421        1.332        0.019        0.189        0.599
 1.0   0.0030  1.5   100    200    1500   0.65  45    0.214     0.223    1.850        8.909       20.894        0.211        1.788        5.421        0.046        0.432        1.391        0.018        0.188        0.609
 1.0   0.0030  1.5   100    200    1500   0.65  90    0.214     0.223    0.910        3.808        8.459        0.169        1.342        3.959        0.039        0.366        1.188        0.016        0.162        0.532
 1.0   0.0030  1.5   100    300     500   0.45   0    0.032     0.215    1.718        7.428       16.253        0.398        2.709        6.688        0.081        0.821        2.449        0.029        0.341        1.123
 1.0   0.0030  1.5   100    300     500   0.45  45    0.032     0.215    1.682        7.116       15.518        0.403        2.788        6.945        0.079        0.824        2.509        0.028        0.334        1.120
 1.0   0.0030  1.5   100    300     500   0.45  90    0.032     0.215    0.922        3.558        7.528        0.352        2.245        5.349        0.074        0.743        2.225        0.027        0.309        1.018
 1.0   0.0030  1.5   100    300     750   0.45   0    0.023     0.225    2.087        9.725       22.309        0.396        2.880        7.444        0.075        0.799        2.479        0.027        0.320        1.092
 1.0   0.0030  1.5   100    300     750   0.45  45    0.023     0.225    2.143        9.677       21.967        0.403        3.036        8.001        0.073        0.802        2.552        0.026        0.314        1.087
 1.0   0.0030  1.5   100    300     750   0.45  90    0.023     0.225    1.289        5.122       11.026        0.363        2.598        6.640        0.069        0.738        2.323        0.025        0.294        1.005
 1.0   0.0030  1.5   100    300    1000   0.45   0    0.016     0.220    2.583       13.110       31.700        0.388        3.019        8.181        0.070        0.769        2.478        0.025        0.300        1.053
 1.0   0.0030  1.5   100    300    1000   0.45  45    0.016     0.220    2.700       13.268       31.534        0.393        3.186        8.864        0.068        0.768        2.535        0.024        0.293        1.043
 1.0   0.0030  1.5   100    300    1000   0.45  90    0.016     0.220    1.769        7.457       16.460        0.359        2.811        7.675        0.064        0.714        2.335        0.023        0.277        0.972
 1.0   0.0030  1.5   100    300    1500   0.45   0    0.011     0.225    3.418       20.558       54.644        0.354        3.057        8.957        0.059        0.687        2.343        0.020        0.259        0.947
 1.0   0.0030  1.5   100    300    1500   0.45  45    0.011     0.225    3.630       21.106       54.781        0.354        3.177        9.593        0.057        0.679        2.361        0.020        0.251        0.930
 1.0   0.0030  1.5   100    300    1500   0.45  90    0.011     0.225    2.743       13.781       32.378        0.328        2.889        8.688        0.055        0.636        2.201        0.019        0.239        0.874
 1.0   0.0030  1.5   100    300     500   0.55   0    0.219     0.213    0.614        2.555        5.495        0.271        1.295        2.880        0.084        0.652        1.614        0.033        0.324        0.903
 1.0   0.0030  1.5   100    300     500   0.55  45    0.219     0.213    0.670        2.714        5.792        0.280        1.416        3.195        0.083        0.669        1.699        0.033        0.324        0.924
 1.0   0.0030  1.5   100    300     500   0.55  90    0.219     0.213    0.380        1.428        2.959        0.227        1.062        2.318        0.074        0.568        1.423        0.030        0.286        0.798
 1.0   0.0030  1.5   100    300     750   0.55   0    0.177     0.221    0.966        4.292        9.658        0.296        1.599        3.812        0.080        0.676        1.766        0.031        0.316        0.923
 1.0   0.0030  1.5   100    300     750   0.55  45    0.177     0.221    1.046        4.526       10.042        0.310        1.778        4.299        0.080        0.698        1.885        0.030        0.315        0.945
 1.0   0.0030  1.5   100    300     750   0.55  90    0.177     0.221    0.575        2.224        4.710        0.263        1.409        3.291        0.073        0.613        1.644        0.028        0.286        0.841
 1.0   0.0030  1.5   100    300    1000   0.55   0    0.142     0.227    1.384        6.654       15.629        0.311        1.856        4.720        0.076        0.684        1.881        0.028        0.304        0.929
 1.0   0.0030  1.5   100    300    1000   0.55  45    0.142     0.227    1.475        6.837       15.756        0.324        2.058        5.316        0.075        0.701        1.994        0.028        0.302        0.943
 1.0   0.0030  1.5   100    300    1000   0.55  90    0.142     0.227    0.838        3.369        7.288        0.279        1.681        4.221        0.069        0.623        1.768        0.026        0.276        0.849
 1.0   0.0030  1.5   100    300    1500   0.55   0    0.105     0.223    2.234       12.402       31.155        0.320        2.196        6.122        0.068        0.668        1.987        0.024        0.278        0.904
 1.0   0.0030  1.5   100    300    1500   0.55  45    0.105     0.223    2.355       12.498       30.685        0.327        2.380        6.785        0.067        0.673        2.061        0.024        0.274        0.904
 1.0   0.0030  1.5   100    300    1500   0.55  90    0.105     0.223    1.508        6.679       15.012        0.290        2.057        5.793        0.062        0.611        1.874        0.023        0.254        0.829
 1.0   0.0030  1.5   100    300     500   0.65   0    0.368     0.228    0.231        0.948        2.052        0.103        0.491        1.114        0.054        0.302        0.692        0.026        0.202        0.498
 1.0   0.0030  1.5   100    300     500   0.65  45    0.368     0.228    0.259        1.050        2.253        0.119        0.571        1.288        0.054        0.332        0.788        0.026        0.207        0.532
 1.0   0.0030  1.5   100    300     500   0.65  90    0.368     0.228    0.140        0.527        1.098        0.089        0.396        0.867        0.044        0.260        0.612        0.022        0.167        0.421
 1.0   0.0030  1.5   100    300     750   0.65   0    0.333     0.219    0.452        1.979        4.448        0.141        0.784        1.908        0.056        0.368        0.908        0.025        0.215        0.569
 1.0   0.0030  1.5   100    300     750   0.65  45    0.333     0.219    0.495        2.102        4.639        0.159        0.889        2.153        0.057        0.401        1.026        0.025        0.220        0.605
 1.0   0.0030  1.5   100    300     750   0.65  90    0.333     0.219    0.241        0.928        1.967        0.122        0.617        1.433        0.048        0.325        0.827        0.022        0.184        0.500
 1.0   0.0030  1.5   100    300    1000   0.65   0    0.286     0.221    0.766        3.519        8.098        0.176        1.103        2.854        0.058        0.425        1.117        0.024        0.225        0.631
 1.0   0.0030  1.5   100    300    1000   0.65  45    0.286     0.221    0.822        3.644        8.232        0.194        1.225        3.163        0.058        0.455        1.238        0.024        0.228        0.661
 1.0   0.0030  1.5   100    300    1000   0.65  90    0.286     0.221    0.400        1.588        3.427        0.153        0.877        2.175        0.050        0.379        1.031        0.021        0.196        0.564
 1.0   0.0030  1.5   100    300    1500   0.65   0    0.211     0.223    1.481        7.437       17.785        0.217        1.568        4.464        0.057        0.486        1.398        0.022        0.230        0.701
 1.0   0.0030  1.5   100    300    1500   0.65  45    0.211     0.223    1.544        7.455       17.533        0.230        1.704        4.874        0.057        0.504        1.497        0.022        0.228        0.714
 1.0   0.0030  1.5   100    300    1500   0.65  90    0.211     0.223    0.801        3.349        7.422        0.189        1.306        3.629        0.050        0.435        1.298        0.020        0.203        0.630
 1.0   0.0030  0.0   200    100     500   0.45   0    0.559     0.251    2.290       10.659       24.243        0.348        2.619        6.807        0.058        0.603        1.772        0.020        0.221        0.674
 1.0   0.0030  0.0   200    100     500   0.45  45    0.559     0.251    2.369       10.582       23.660        0.351        2.742        7.258        0.059        0.604        1.779        0.020        0.222        0.672
 1.0   0.0030  0.0   200    100     500   0.45  90    0.559     0.251    0.875        3.471        7.406        0.263        1.747        4.387        0.054        0.517        1.501        0.019        0.206        0.619
 1.0   0.0030  0.0   200    100     750   0.45   0    0.391     0.214    4.322       21.955       52.339        0.433        3.729       10.805        0.067        0.754        2.448        0.023        0.270        0.900
 1.0   0.0030  0.0   200    100     750   0.45  45    0.391     0.214    4.334       21.256       50.002        0.433        3.881       11.507        0.067        0.750        2.443        0.023        0.268        0.891
 1.0   0.0030  0.0   200    100     750   0.45  90    0.391     0.214    2.077        8.700       19.184        0.354        2.890        8.384        0.064        0.679        2.193        0.023        0.257        0.849
 1.0   0.0030  0.0   200    100    1000   0.45   0    0.300     0.225    5.999       33.625       83.959        0.439        4.195       13.207        0.065        0.769        2.681        0.022        0.270        0.962
 1.0   0.0030  0.0   200    100    1000   0.45  45    0.300     0.225    6.142       33.214       81.563        0.436        4.323       13.979        0.064        0.762        2.664        0.022        0.267        0.950
 1.0   0.0030  0.0   200    100    1000   0.45  90    0.300     0.225    3.709       16.553       37.425        0.375        3.520       11.392        0.062        0.708        2.471        0.022        0.259        0.919
 1.0   0.0030  0.0   200    100    1500   0.45   0    0.174     0.227    8.285       55.496      149.513        0.403        4.329       14.995        0.056        0.707        2.644        0.019        0.244        0.925
 1.0   0.0030  0.0   200    100    1500   0.45  45    0.174     0.227    8.722       56.808      150.043        0.399        4.390       15.592        0.056        0.700        2.623        0.019        0.241        0.914
 1.0   0.0030  0.0   200    100    1500   0.45  90    0.174     0.227    6.945       39.469       95.698        0.357        3.812       13.836        0.055        0.667        2.503        0.019        0.237        0.897
 1.0   0.0030  0.0   200    100     500   0.55   0    0.731     0.230    1.034        4.534        9.982        0.210        1.500        3.649        0.035        0.351        0.980        0.012        0.128        0.371
 1.0   0.0030  0.0   200    100     500   0.55  45    0.731     0.230    1.133        4.759       10.239        0.211        1.545        3.815        0.035        0.353        0.985        0.012        0.129        0.372
 1.0   0.0030  0.0   200    100     500   0.55  90    0.731     0.230    0.353        1.360        2.829        0.140        0.799        1.844        0.032        0.284        0.765        0.012        0.118        0.333
 1.0   0.0030  0.0   200    100     750   0.55   0    0.528     0.228    2.592       11.778       26.544        0.371        2.979        7.911        0.058        0.631        1.940        0.020        0.226        0.716
 1.0   0.0030  0.0   200    100     750   0.55  45    0.528     0.228    2.647       11.659       25.923        0.370        3.075        8.334        0.058        0.626        1.930        0.020        0.224        0.709
 1.0   0.0030  0.0   200    100     750   0.55  90    0.528     0.228    0.956        3.790        8.093        0.279        1.921        4.864        0.054        0.544        1.629        0.019        0.211        0.659
 1.0   0.0030  0.0   200    100    1000   0.55   0    0.402     0.234    3.846       18.482       43.060        0.426        3.767       10.836        0.064        0.735        2.441        0.022        0.259        0.885
 1.0   0.0030  0.0   200    100    1000   0.55  45    0.402     0.234    3.872       18.130       41.824        0.423        3.877       11.434        0.063        0.728        2.419        0.021        0.256        0.872
 1.0   0.0030  0.0   200    100    1000   0.55  90    0.402     0.234    1.754        7.236       15.893        0.345        2.816        7.952        0.060        0.658        2.155        0.021        0.246        0.831
 1.0   0.0030  0.0   200    100    1500   0.55   0    0.229     0.228    6.334       33.759       82.539        0.437        4.444       14.319        0.062        0.764        2.766        0.021        0.265        0.977
 1.0   0.0030  0.0   200    100    1500   0.55  45    0.229     0.228    6.395       33.231       80.302        0.433        4.521       14.954        0.061        0.755        2.738        0.021        0.261        0.962
 1.0   0.0030  0.0   200    100    1500   0.55  90    0.229     0.228    3.759       16.664       37.785        0.377        3.715       12.190        0.060        0.708        2.555        0.021        0.255        0.936
 1.0   0.0030  0.0   200    100     500   0.65   0    0.869     0.192    0.401        1.711        3.694        0.105        0.691        1.595        0.018        0.175        0.467        0.006        0.065        0.179
 1.0   0.0030  0.0   200    100     500   0.65  45    0.869     0.192    0.463        1.873        3.943        0.106        0.715        1.679        0.018        0.177        0.472        0.006        0.066        0.181
 1.0   0.0030  0.0   200    100     500   0.65  90    0.869     0.192    0.140        0.531        1.090        0.065        0.336        0.747        0.017        0.137        0.347        0.006        0.060        0.159
 1.0   0.0030  0.0   200    100     750   0.65   0    0.669     0.216    1.244        5.344       11.616        0.268        1.895        4.564        0.044        0.449        1.270        0.015        0.163        0.478
 1.0   0.0030  0.0   200    100     750   0.65  45    0.669     0.216    1.351        5.589       11.940        0.267        1.947        4.778        0.044        0.449        1.270        0.015        0.164        0.478
 1.0   0.0030  0.0   200    100     750   0.65  90    0.669     0.216    0.433        1.669        3.479        0.177        1.006        2.316        0.040        0.363        0.984        0.015        0.150        0.428
 1.0   0.0030  0.0   200    100    1000   0.65   0    0.482     0.205    2.122        9.428       20.968        0.385        2.948        7.520        0.061        0.653        1.969        0.021        0.234        0.731
 1.0   0.0030  0.0   200    100    1000   0.65  45    0.482     0.205    2.207        9.441       20.707        0.383        3.022        7.867        0.061        0.650        1.957        0.021        0.234        0.726
 1.0   0.0030  0.0   200    100    1000   0.65  90    0.482     0.205    0.817        3.210        6.806        0.280        1.786        4.332        0.057        0.556        1.619        0.020        0.220        0.672
 1.0   0.0030  0.0   200    100    1500   0.65   0    0.258     0.275    3.947       18.455       42.494        0.465        4.141       11.815        0.069        0.805        2.692        0.023        0.283        0.974
 1.0   0.0030  0.0   200    100    1500   0.65  45    0.258     0.275    3.908       17.958       41.098        0.459        4.208       12.312        0.068        0.793        2.656        0.023        0.279        0.957
 1.0   0.0030  0.0   200    100    1500   0.65  90    0.258     0.275    1.771        7.279       15.933        0.374        3.028        8.385        0.065        0.714        2.353        0.023        0.266        0.907
 1.0   0.0030  0.0   200    200     500   0.45   0    0.320     0.251    1.771        7.676       16.848        0.512        2.749        6.319        0.124        1.063        2.689        0.045        0.444        1.206
 1.0   0.0030  0.0   200    200     500   0.45  45    0.320     0.251    1.928        8.111       17.494        0.524        3.064        7.165        0.124        1.061        2.724        0.046        0.447        1.210
 1.0   0.0030  0.0   200    200     500   0.45  90    0.320     0.251    0.937        3.555        7.335        0.445        2.300        5.146        0.118        0.970        2.467        0.045        0.427        1.149
 1.0   0.0030  0.0   200    200     750   0.45   0    0.215     0.214    3.190       15.931       37.925        0.592        3.702        9.401        0.123        1.156        3.176        0.044        0.457        1.329
 1.0   0.0030  0.0   200    200     750   0.45  45    0.215     0.214    3.350       15.952       37.079        0.601        4.080       10.575        0.123        1.155        3.224        0.044        0.459        1.332
 1.0   0.0030  0.0   200    200     750   0.45  90    0.215     0.214    1.775        7.123       15.293        0.533        3.329        8.359        0.120        1.088        3.026        0.044        0.447        1.292
 1.0   0.0030  0.0   200    200    1000   0.45   0    0.179     0.225    4.784       26.560       66.714        0.618        4.354       11.979        0.116        1.164        3.425        0.041        0.444        1.366
 1.0   0.0030  0.0   200    200    1000   0.45  45    0.179     0.225    4.990       26.340       64.440        0.620        4.720       13.321        0.116        1.160        3.459        0.041        0.444        1.364
 1.0   0.0030  0.0   200    200    1000   0.45  90    0.179     0.225    3.019       12.966       28.768        0.564        4.065       11.325        0.114        1.108        3.308        0.041        0.436        1.336
 1.0   0.0030  0.0   200    200    1500   0.45   0    0.110     0.226    7.133       46.889      127.711        0.586        4.761       14.426        0.098        1.065        3.415        0.034        0.389        1.288
 1.0   0.0030  0.0   200    200    1500   0.45  45    0.110     0.226    7.544       47.633      126.083        0.579        5.015       15.728        0.098        1.056        3.415        0.034        0.388        1.281
 1.0   0.0030  0.0   200    200    1500   0.45  90    0.110     0.226    5.859       31.856       76.464        0.534        4.532       14.389        0.096        1.015        3.304        0.034        0.381        1.259
 1.0   0.0030  0.0   200    200     500   0.55   0    0.748     0.230    0.596        2.508        5.420        0.168        0.979        2.237        0.039        0.330        0.827        0.014        0.138        0.368
 1.0   0.0030  0.0   200    200     500   0.55  45    0.748     0.230    0.686        2.801        5.913        0.174        1.063        2.454        0.039        0.335        0.849        0.015        0.140        0.372
 1.0   0.0030  0.0   200    200     500   0.55  90    0.748     0.230    0.255        0.962        1.969        0.125        0.627        1.379        0.036        0.279        0.692        0.014        0.128        0.336
 1.0   0.0030  0.0   200    200     750   0.55   0    0.600     0.228    1.643        7.631       17.377        0.312        2.141        5.337        0.059        0.567        1.564        0.021        0.219        0.630
 1.0   0.0030  0.0   200    200     750   0.55  45    0.600     0.228    1.775        7.807       17.329        0.317        2.272        5.748        0.059        0.569        1.584        0.021        0.219        0.631
 1.0   0.0030  0.0   200    200     750   0.55  90    0.600     0.228    0.680        2.668        5.632        0.241        1.443        3.453        0.055        0.494        1.350        0.021        0.206        0.587
 1.0   0.0030  0.0   200    200    1000   0.55   0    0.490     0.234    2.974       14.539       34.076        0.404        3.067        8.217        0.070        0.720        2.144        0.024        0.268        0.828
 1.0   0.0030  0.0   200    200    1000   0.55  45    0.490     0.234    3.063       14.371       33.041        0.407        3.239        8.849        0.070        0.719        2.156        0.024        0.267        0.824
 1.0   0.0030  0.0   200    200    1000   0.55  90    0.490     0.234    1.284        5.254       11.417        0.327        2.278        5.974        0.066        0.644        1.908        0.024        0.255        0.781
 1.0   0.0030  0.0   200    200    1500   0.55   0    0.331     0.228    5.108       27.918       69.119        0.466        4.021       11.927        0.074        0.823        2.686        0.025        0.296        0.993
 1.0   0.0030  0.0   200    200    1500   0.55  45    0.331     0.228    5.205       27.342       66.493        0.467        4.206       12.797        0.074        0.819        2.686        0.025        0.295        0.986
 1.0   0.0030  0.0   200    200    1500   0.55  90    0.331     0.228    2.895       12.781       28.812        0.397        3.334       10.083        0.071        0.760        2.483        0.025        0.287        0.955
 1.0   0.0030  0.0   200    200     500   0.65   0    0.921     0.192    0.228        0.947        2.035        0.061        0.375        0.863        0.014        0.116        0.292        0.005        0.048        0.129
 1.0   0.0030  0.0   200    200     500   0.65  45    0.921     0.192    0.270        1.099        2.308        0.064        0.404        0.935        0.014        0.119        0.303        0.005        0.049        0.131
 1.0   0.0030  0.0   200    200     500   0.65  90    0.921     0.192    0.088        0.332        0.681        0.042        0.211        0.466        0.012        0.093        0.230        0.005        0.044        0.114
 1.0   0.0030  0.0   200    200     750   0.65   0    0.812     0.216    0.759        3.339        7.391        0.163        1.111        2.662        0.029        0.281        0.759        0.010        0.106        0.298
 1.0   0.0030  0.0   200    200     750   0.65  45    0.812     0.216    0.852        3.589        7.741        0.166        1.163        2.826        0.030        0.284        0.772        0.010        0.108        0.302
 1.0   0.0030  0.0   200    200     750   0.65  90    0.812     0.216    0.276        1.066        2.219        0.112        0.623        1.430        0.027        0.232        0.609        0.010        0.099        0.272
 1.0   0.0030  0.0   200    200    1000   0.65   0    0.664     0.205    1.529        6.941       15.660        0.267        1.953        4.914        0.045        0.455        1.306        0.015        0.167        0.497
 1.0   0.0030  0.0   200    200    1000   0.65  45    0.664     0.205    1.634        7.113       15.689        0.268        2.027        5.191        0.045        0.456        1.311        0.016        0.167        0.496
 1.0   0.0030  0.0   200    200    1000   0.65  90    0.664     0.205    0.559        2.205        4.669        0.192        1.178        2.839        0.042        0.386        1.078        0.015        0.156        0.457
 1.0   0.0030  0.0   200    200    1500   0.65   0    0.487     0.275    3.184       15.267       35.553        0.391        3.239        8.956        0.061        0.674        2.129        0.021        0.241        0.785
 1.0   0.0030  0.0   200    200    1500   0.65  45    0.487     0.275    3.216       14.944       34.312        0.390        3.354        9.483        0.061        0.669        2.119        0.021        0.239        0.777
 1.0   0.0030  0.0   200    200    1500   0.65  90    0.487     0.275    1.340        5.526       12.079        0.308        2.291        6.179        0.058        0.596        1.853        0.020        0.228        0.734
 1.0   0.0030  0.0   200    300     500   0.45   0    0.010     0.251    2.861       11.867       25.292        0.878        5.183       11.721        0.166        1.659        4.648        0.058        0.635        1.904
 1.0   0.0030  0.0   200    300     500   0.45  45    0.010     0.251    2.850       11.646       24.772        0.851        5.267       12.275        0.164        1.621        4.552        0.058        0.626        1.872
 1.0   0.0030  0.0   200    300     500   0.45  90    0.010     0.251    1.667        6.320       13.077        0.751        4.235        9.501        0.159        1.509        4.164        0.057        0.606        1.792
 1.0   0.0030  0.0   200    300     750   0.45   0    0.007     0.214    3.646       16.482       37.185        0.865        5.532       13.161        0.155        1.603        4.662        0.054        0.602        1.863
 1.0   0.0030  0.0   200    300     750   0.45  45    0.007     0.214    3.760       16.580       37.034        0.856        5.833       14.416        0.153        1.583        4.641        0.053        0.595        1.840
 1.0   0.0030  0.0   200    300     750   0.45  90    0.007     0.214    2.336        9.114       19.242        0.784        5.040       12.113        0.150        1.506        4.374        0.053        0.581        1.784
 1.0   0.0030  0.0   200    300    1000   0.45   0    0.004     0.225    4.794       24.348       59.118        0.848        5.922       14.946        0.144        1.543        4.675        0.050        0.569        1.819
 1.0   0.0030  0.0   200    300    1000   0.45  45    0.004     0.225    5.026       24.638       58.507        0.842        6.282       16.564        0.142        1.526        4.671        0.049        0.562        1.798
 1.0   0.0030  0.0   200    300    1000   0.45  90    0.004     0.225    3.368       13.835       30.087        0.791        5.699       14.810        0.140        1.475        4.492        0.049        0.553        1.762
 1.0   0.0030  0.0   200    300    1500   0.45   0    0.003     0.225    6.848       42.244      113.847        0.764        6.155       17.076        0.120        1.357        4.400        0.041        0.487        1.643
 1.0   0.0030  0.0   200    300    1500   0.45  45    0.003     0.225    7.337       43.369      112.981        0.755        6.424       18.711        0.118        1.340        4.382        0.040        0.480        1.621
 1.0   0.0030  0.0   200    300    1500   0.45  90    0.003     0.225    5.871       29.615       69.790        0.720        6.038       17.682        0.117        1.307        4.270        0.040        0.475        1.599
 1.0   0.0030  0.0   200    300     500   0.55   0    0.543     0.230    0.728        2.964        6.231        0.304        1.425        3.105        0.087        0.696        1.696        0.032        0.309        0.815
 1.0   0.0030  0.0   200    300     500   0.55  45    0.543     0.230    0.807        3.206        6.691        0.308        1.596        3.542        0.086        0.679        1.673        0.033        0.306        0.805
 1.0   0.0030  0.0   200    300     500   0.55  90    0.543     0.230    0.424        1.574        3.201        0.250        1.148        2.458        0.081        0.600        1.450        0.032        0.288        0.746
 1.0   0.0030  0.0   200    300     750   0.55   0    0.426     0.228    1.428        6.225       13.762        0.405        2.237        5.204        0.097        0.842        2.151        0.035        0.352        0.964
 1.0   0.0030  0.0   200    300     750   0.55  45    0.426     0.228    1.582        6.675       14.460        0.415        2.476        5.857        0.097        0.838        2.178        0.036        0.353        0.964
 1.0   0.0030  0.0   200    300     750   0.55  90    0.426     0.228    0.752        2.868        5.944        0.345        1.805        4.077        0.092        0.757        1.945        0.035        0.335        0.910
 1.0   0.0030  0.0   200    300    1000   0.55   0    0.342     0.234    2.401       11.466       26.678        0.493        3.062        7.601        0.105        0.967        2.616        0.037        0.387        1.109
 1.0   0.0030  0.0   200    300    1000   0.55  45    0.342     0.234    2.567       11.712       26.595        0.504        3.363        8.497        0.105        0.968        2.660        0.038        0.387        1.110
 1.0   0.0030  0.0   200    300    1000   0.55  90    0.342     0.234    1.229        4.893       10.431        0.426        2.544        6.183        0.100        0.885        2.421        0.037        0.370        1.058
 1.0   0.0030  0.0   200    300    1500   0.55   0    0.253     0.228    4.409       23.963       59.570        0.556        4.020       11.100        0.103        1.042        3.093        0.036        0.396        1.228
 1.0   0.0030  0.0   200    300    1500   0.55  45    0.253     0.228    4.571       23.730       57.602        0.560        4.344       12.280        0.103        1.039        3.125        0.036        0.396        1.225
 1.0   0.0030  0.0   200    300    1500   0.55  90    0.253     0.228    2.579       11.157       24.869        0.497        3.603       10.014        0.100        0.980        2.945        0.036        0.385        1.191
 1.0   0.0030  0.0   200    300     500   0.65   0    0.867     0.192    0.210        0.854        1.811        0.081        0.399        0.888        0.025        0.191        0.465        0.009        0.089        0.235
 1.0   0.0030  0.0   200    300     500   0.65  45    0.867     0.192    0.237        0.949        1.994        0.085        0.451        1.015        0.025        0.189        0.468        0.010        0.088        0.232
 1.0   0.0030  0.0   200    300     500   0.65  90    0.867     0.192    0.114        0.425        0.869        0.063        0.298        0.650        0.022        0.156        0.378        0.009        0.079        0.204
 1.0   0.0030  0.0   200    300     750   0.65   0    0.789     0.216    0.555        2.363        5.159        0.151        0.892        2.065        0.035        0.297        0.756        0.013        0.124        0.336
 1.0   0.0030  0.0   200    300     750   0.65  45    0.789     0.216    0.638        2.639        5.627        0.156        0.969        2.272        0.035        0.300        0.776        0.013        0.125        0.338
 1.0   0.0030  0.0   200    300     750   0.65  90    0.789     0.216    0.244        0.928        1.916        0.114        0.588        1.317        0.032        0.253        0.639        0.012        0.115        0.307
 1.0   0.0030  0.0   200    300    1000   0.65   0    0.678     0.205    1.110        5.005       11.265        0.239        1.567        3.795        0.047        0.439        1.180        0.017        0.172        0.486
 1.0   0.0030  0.0   200    300    1000   0.65  45    0.678     0.205    1.224        5.283       11.580        0.244        1.669        4.099        0.048        0.443        1.203        0.017        0.173        0.489
 1.0   0.0030  0.0   200    300    1000   0.65  90    0.678     0.205    0.450        1.754        3.687        0.179        1.012        2.364        0.044        0.377        1.003        0.016        0.161        0.449
 1.0   0.0030  0.0   200    300    1500   0.65   0    0.516     0.275    2.598       12.703       29.836        0.372        2.802        7.440        0.064        0.662        1.960        0.022        0.246        0.757
 1.0   0.0030  0.0   200    300    1500   0.65  45    0.516     0.275    2.687       12.577       28.949        0.375        2.950        7.983        0.064        0.660        1.970        0.022        0.245        0.753
 1.0   0.0030  0.0   200    300    1500   0.65  90    0.516     0.275    1.115        4.571        9.932        0.296        2.011        5.213        0.061        0.587        1.727        0.022        0.234        0.712
 1.0   0.0030  0.8   200    100     500   0.45   0    0.470     0.295    1.767        8.231       18.819        0.273        2.040        5.441        0.055        0.516        1.492        0.020        0.212        0.633
 1.0   0.0030  0.8   200    100     500   0.45  45    0.470     0.295    1.840        8.232       18.487        0.282        2.156        5.800        0.055        0.527        1.545        0.020        0.212        0.639
 1.0   0.0030  0.8   200    100     500   0.45  90    0.470     0.295    0.708        2.792        5.977        0.214        1.433        3.669        0.049        0.444        1.296        0.019        0.190        0.572
 1.0   0.0030  0.8   200    100     750   0.45   0    0.329     0.301    3.596       18.433       44.017        0.344        2.958        8.754        0.061        0.633        2.014        0.022        0.243        0.794
 1.0   0.0030  0.8   200    100     750   0.45  45    0.329     0.301    3.637       17.930       42.145        0.349        3.087        9.265        0.060        0.635        2.045        0.021        0.241        0.790
 1.0   0.0030  0.8   200    100     750   0.45  90    0.329     0.301    1.683        6.954       15.311        0.287        2.341        6.858        0.056        0.565        1.823        0.021        0.224        0.737
 1.0   0.0030  0.8   200    100    1000   0.45   0    0.254     0.288    5.051       28.811       71.872        0.352        3.335       10.646        0.058        0.644        2.192        0.020        0.238        0.830
 1.0   0.0030  0.8   200    100    1000   0.45  45    0.254     0.288    5.150       28.150       69.058        0.353        3.442       11.186        0.057        0.640        2.201        0.020        0.235        0.821
 1.0   0.0030  0.8   200    100    1000   0.45  90    0.254     0.288    2.958       13.234       29.997        0.301        2.803        9.090        0.053        0.583        2.016        0.019        0.222        0.777
 1.0   0.0030  0.8   200    100    1500   0.45   0    0.158     0.294    6.939       48.045      130.946        0.328        3.445       12.030        0.050        0.596        2.172        0.017        0.213        0.790
 1.0   0.0030  0.8   200    100    1500   0.45  45    0.158     0.294    7.223       48.215      128.791        0.325        3.498       12.427        0.049        0.589        2.160        0.017        0.211        0.780
 1.0   0.0030  0.8   200    100    1500   0.45  90    0.158     0.294    5.474       31.087       74.719        0.289        3.038       10.980        0.047        0.550        2.035        0.017        0.202        0.751
 1.0   0.0030  0.8   200    100     500   0.55   0    0.642     0.280    0.955        4.095        8.981        0.190        1.332        3.332        0.039        0.354        0.991        0.014        0.146        0.422
 1.0   0.0030  0.8   200    100     500   0.55  45    0.642     0.280    1.030        4.304        9.272        0.197        1.409        3.544        0.039        0.364        1.028        0.014        0.147        0.429
 1.0   0.0030  0.8   200    100     500   0.55  90    0.642     0.280    0.339        1.306        2.737        0.133        0.786        1.857        0.033        0.285        0.789        0.013        0.126        0.366
 1.0   0.0030  0.8   200    100     750   0.55   0    0.453     0.288    2.057        9.402       21.369        0.285        2.283        6.296        0.050        0.520        1.612        0.018        0.199        0.638
 1.0   0.0030  0.8   200    100     750   0.55  45    0.453     0.288    2.102        9.361       21.014        0.289        2.389        6.670        0.050        0.522        1.635        0.018        0.197        0.635
 1.0   0.0030  0.8   200    100     750   0.55  90    0.453     0.288    0.812        3.220        6.930        0.219        1.584        4.184        0.045        0.443        1.370        0.017        0.179        0.573
 1.0   0.0030  0.8   200    100    1000   0.55   0    0.350     0.307    3.284       15.981       37.347        0.333        2.972        8.815        0.054        0.600        1.985        0.019        0.221        0.753
 1.0   0.0030  0.8   200    100    1000   0.55  45    0.350     0.307    3.317       15.619       36.074        0.335        3.078        9.278        0.054        0.598        1.994        0.019        0.219        0.746
 1.0   0.0030  0.8   200    100    1000   0.55  90    0.350     0.307    1.475        6.001       13.131        0.271        2.266        6.578        0.049        0.529        1.756        0.018        0.204        0.694
 1.0   0.0030  0.8   200    100    1500   0.55   0    0.222     0.300    5.366       29.619       72.711        0.341        3.451       11.372        0.051        0.613        2.200        0.018        0.219        0.801
 1.0   0.0030  0.8   200    100    1500   0.55  45    0.222     0.300    5.408       28.858       70.028        0.338        3.511       11.795        0.051        0.605        2.186        0.017        0.215        0.788
 1.0   0.0030  0.8   200    100    1500   0.55  90    0.222     0.300    3.072       13.551       30.660        0.290        2.879        9.617        0.048        0.554        2.008        0.017        0.205        0.751
 1.0   0.0030  0.8   200    100     500   0.65   0    0.766     0.285    0.382        1.610        3.479        0.113        0.690        1.633        0.025        0.222        0.595        0.010        0.095        0.267
 1.0   0.0030  0.8   200    100     500   0.65  45    0.766     0.285    0.430        1.741        3.697        0.118        0.747        1.775        0.026        0.229        0.623        0.010        0.096        0.274
 1.0   0.0030  0.8   200    100     500   0.65  90    0.766     0.285    0.148        0.562        1.171        0.072        0.375        0.849        0.021        0.166        0.435        0.009        0.079        0.219
 1.0   0.0030  0.8   200    100     750   0.65   0    0.600     0.288    1.042        4.480        9.840        0.223        1.577        3.971        0.042        0.410        1.189        0.015        0.160        0.488
 1.0   0.0030  0.8   200    100     750   0.65  45    0.600     0.288    1.110        4.628       10.014        0.227        1.657        4.205        0.042        0.414        1.215        0.015        0.160        0.489
 1.0   0.0030  0.8   200    100     750   0.65  90    0.600     0.288    0.390        1.505        3.175        0.156        0.931        2.213        0.036        0.330        0.940        0.014        0.141        0.423
 1.0   0.0030  0.8   200    100    1000   0.65   0    0.452     0.286    1.917        8.414       18.755        0.299        2.356        6.321        0.051        0.539        1.666        0.018        0.202        0.651
 1.0   0.0030  0.8   200    100    1000   0.65  45    0.452     0.286    1.964        8.462       18.647        0.302        2.447        6.637        0.051        0.540        1.680        0.018        0.201        0.647
 1.0   0.0030  0.8   200    100    1000   0.65  90    0.452     0.286    0.719        2.826        6.043        0.224        1.536        3.891        0.046        0.454        1.384        0.017        0.183        0.583
 1.0   0.0030  0.8   200    100    1500   0.65   0    0.271     0.311    3.434       16.383       38.034        0.361        3.306        9.857        0.056        0.643        2.189        0.019        0.231        0.811
 1.0   0.0030  0.8   200    100    1500   0.65  45    0.271     0.311    3.444       15.986       36.796        0.359        3.383       10.285        0.055        0.636        2.176        0.019        0.227        0.797
 1.0   0.0030  0.8   200    100    1500   0.65  90    0.271     0.311    1.606        6.607       14.523        0.292        2.507        7.310        0.051        0.565        1.921        0.018        0.213        0.744
 1.0   0.0030  0.8   200    200     500   0.45   0    0.288     0.295    1.478        6.451       14.255        0.446        2.344        5.443        0.111        0.960        2.446        0.040        0.410        1.154
 1.0   0.0030  0.8   200    200     500   0.45  45    0.288     0.295    1.605        6.801       14.791        0.459        2.614        6.151        0.111        0.964        2.522        0.041        0.411        1.159
 1.0   0.0030  0.8   200    200     500   0.45  90    0.288     0.295    0.813        3.087        6.413        0.394        2.038        4.600        0.105        0.876        2.267        0.040        0.389        1.084
 1.0   0.0030  0.8   200    200     750   0.45   0    0.198     0.301    2.661       13.191       31.280        0.506        3.139        7.995        0.107        1.011        2.787        0.038        0.406        1.211
 1.0   0.0030  0.8   200    200     750   0.45  45    0.198     0.301    2.822       13.361       30.909        0.516        3.448        8.934        0.107        1.015        2.862        0.038        0.406        1.213
 1.0   0.0030  0.8   200    200     750   0.45  90    0.198     0.301    1.501        6.018       12.936        0.460        2.855        7.170        0.103        0.948        2.661        0.038        0.392        1.161
 1.0   0.0030  0.8   200    200    1000   0.45   0    0.163     0.288    4.017       22.149       55.235        0.522        3.628        9.947        0.099        1.002        2.945        0.035        0.387        1.211
 1.0   0.0030  0.8   200    200    1000   0.45  45    0.163     0.288    4.187       21.979       53.410        0.526        3.922       11.002        0.099        1.000        2.994        0.035        0.385        1.208
 1.0   0.0030  0.8   200    200    1000   0.45  90    0.163     0.288    2.473       10.726       23.845        0.477        3.392        9.375        0.096        0.946        2.831        0.035        0.374        1.167
 1.0   0.0030  0.8   200    200    1500   0.45   0    0.104     0.295    5.825       38.782      106.136        0.496        3.967       11.912        0.084        0.912        2.914        0.029        0.336        1.123
 1.0   0.0030  0.8   200    200    1500   0.45  45    0.104     0.295    6.160       39.116      104.058        0.490        4.152       12.854        0.083        0.903        2.917        0.029        0.334        1.114
 1.0   0.0030  0.8   200    200    1500   0.45  90    0.104     0.295    4.550       24.279       57.631        0.451        3.754       11.711        0.081        0.861        2.790        0.029        0.325        1.083
 1.0   0.0030  0.8   200    200     500   0.55   0    0.629     0.280    0.549        2.375        5.238        0.167        0.937        2.200        0.052        0.384        0.934        0.021        0.191        0.507
 1.0   0.0030  0.8   200    200     500   0.55  45    0.629     0.280    0.618        2.568        5.536        0.182        1.044        2.453        0.052        0.401        1.014        0.021        0.191        0.517
 1.0   0.0030  0.8   200    200     500   0.55  90    0.629     0.280    0.264        1.003        2.082        0.135        0.670        1.503        0.046        0.330        0.823        0.019        0.169        0.449
 1.0   0.0030  0.8   200    200     750   0.55   0    0.498     0.288    1.397        6.452       14.731        0.257        1.727        4.449        0.061        0.532        1.435        0.023        0.232        0.669
 1.0   0.0030  0.8   200    200     750   0.55  45    0.498     0.288    1.489        6.644       14.863        0.272        1.877        4.856        0.061        0.544        1.515        0.023        0.232        0.676
 1.0   0.0030  0.8   200    200     750   0.55  90    0.498     0.288    0.612        2.412        5.143        0.212        1.284        3.172        0.056        0.469        1.294        0.022        0.212        0.613
 1.0   0.0030  0.8   200    200    1000   0.55   0    0.404     0.307    2.325       11.532       27.209        0.319        2.383        6.560        0.066        0.626        1.821        0.024        0.255        0.782
 1.0   0.0030  0.8   200    200    1000   0.55  45    0.404     0.307    2.419       11.483       26.578        0.329        2.545        7.080        0.065        0.632        1.882        0.024        0.253        0.782
 1.0   0.0030  0.8   200    200    1000   0.55  90    0.404     0.307    1.093        4.457        9.707        0.269        1.868        5.016        0.061        0.562        1.665        0.023        0.237        0.728
 1.0   0.0030  0.8   200    200    1500   0.55   0    0.274     0.300    4.209       23.516       58.392        0.370        3.150        9.517        0.066        0.694        2.213        0.023        0.264        0.875
 1.0   0.0030  0.8   200    200    1500   0.55  45    0.274     0.300    4.294       22.955       55.960        0.374        3.300       10.134        0.065        0.692        2.238        0.023        0.262        0.868
 1.0   0.0030  0.8   200    200    1500   0.55  90    0.274     0.300    2.351       10.410       23.491        0.320        2.645        8.056        0.062        0.635        2.057        0.023        0.251        0.828
 1.0   0.0030  0.8   200    200     500   0.65   0    0.801     0.285    0.247        1.059        2.322        0.077        0.437        1.026        0.025        0.175        0.431        0.011        0.094        0.243
 1.0   0.0030  0.8   200    200     500   0.65  45    0.801     0.285    0.284        1.170        2.511        0.085        0.487        1.143        0.026        0.189        0.478        0.011        0.095        0.254
 1.0   0.0030  0.8   200    200     500   0.65  90    0.801     0.285    0.112        0.426        0.886        0.056        0.282        0.635        0.021        0.142        0.352        0.010        0.078        0.203
 1.0   0.0030  0.8   200    200     750   0.65   0    0.701     0.288    0.698        3.062        6.807        0.154        1.013        2.506        0.037        0.308        0.824        0.014        0.137        0.387
 1.0   0.0030  0.8   200    200     750   0.65  45    0.701     0.288    0.763        3.228        7.024        0.163        1.091        2.708        0.037        0.321        0.876        0.014        0.139        0.396
 1.0   0.0030  0.8   200    200     750   0.65  90    0.701     0.288    0.272        1.054        2.222        0.112        0.630        1.489        0.032        0.254        0.682        0.013        0.121        0.340
 1.0   0.0030  0.8   200    200    1000   0.65   0    0.573     0.286    1.325        5.971       13.491        0.224        1.623        4.237        0.046        0.427        1.220        0.017        0.175        0.524
 1.0   0.0030  0.8   200    200    1000   0.65  45    0.573     0.286    1.391        6.094       13.524        0.232        1.720        4.524        0.046        0.435        1.265        0.017        0.175        0.528
 1.0   0.0030  0.8   200    200    1000   0.65  90    0.573     0.286    0.508        2.006        4.289        0.167        1.059        2.650        0.040        0.357        1.023        0.016        0.156        0.466
 1.0   0.0030  0.8   200    200    1500   0.65   0    0.411     0.311    2.719       13.232       30.995        0.309        2.565        7.382        0.055        0.571        1.800        0.019        0.218        0.713
 1.0   0.0030  0.8   200    200    1500   0.65  45    0.411     0.311    2.762       13.040       30.141        0.312        2.681        7.827        0.054        0.571        1.822        0.019        0.216        0.707
 1.0   0.0030  0.8   200    200    1500   0.65  90    0.411     0.311    1.225        5.083       11.178        0.249        1.932        5.447        0.050        0.501        1.590        0.018        0.200        0.654
 1.0   0.0030  0.8   200    300     500   0.45   0    0.043     0.295    2.718       11.313       24.207        0.736        4.714       10.945        0.132        1.371        3.978        0.046        0.519        1.629
 1.0   0.0030  0.8   200    300     500   0.45  45    0.043     0.295    2.672       10.988       23.437        0.719        4.720       11.160        0.130        1.347        3.939        0.045        0.511        1.603
 1.0   0.0030  0.8   200    300     500   0.45  90    0.043     0.295    1.462        5.545       11.519        0.629        3.729        8.463        0.126        1.248        3.569        0.045        0.493        1.522
 1.0   0.0030  0.8   200    300     750   0.45   0    0.031     0.301    3.344       15.099       34.032        0.726        4.990       12.106        0.124        1.328        3.986        0.043        0.493        1.586
 1.0   0.0030  0.8   200    300     750   0.45  45    0.031     0.301    3.425       15.109       33.723        0.719        5.166       12.907        0.122        1.313        3.988        0.042        0.486        1.566
 1.0   0.0030  0.8   200    300     750   0.45  90    0.031     0.301    2.056        8.045       17.040        0.656        4.415       10.716        0.119        1.245        3.729        0.042        0.474        1.510
 1.0   0.0030  0.8   200    300    1000   0.45   0    0.020     0.288    4.212       21.219       51.054        0.705        5.231       13.364        0.115        1.270        3.956        0.039        0.464        1.533
 1.0   0.0030  0.8   200    300    1000   0.45  45    0.020     0.288    4.400       21.376       50.427        0.700        5.451       14.450        0.114        1.257        3.960        0.039        0.457        1.513
 1.0   0.0030  0.8   200    300    1000   0.45  90    0.020     0.288    2.870       11.897       25.935        0.651        4.853       12.659        0.111        1.204        3.761        0.039        0.447        1.470
 1.0   0.0030  0.8   200    300    1500   0.45   0    0.014     0.294    5.838       35.442       94.645        0.636        5.354       14.914        0.097        1.122        3.710        0.033        0.400        1.381
 1.0   0.0030  0.8   200    300    1500   0.45  45    0.014     0.294    6.186       36.063       93.552        0.628        5.509       15.996        0.096        1.107        3.693        0.033        0.393        1.361
 1.0   0.0030  0.8   200    300    1500   0.45  90    0.014     0.294    4.731       23.312       54.318        0.596        5.114       14.865        0.094        1.075        3.565        0.032        0.388        1.335
 1.0   0.0030  0.8   200    300     500   0.55   0    0.459     0.280    0.713        2.932        6.232        0.308        1.415        3.128        0.092        0.743        1.820        0.034        0.340        0.938
 1.0   0.0030  0.8   200    300     500   0.55  45    0.459     0.280    0.786        3.150        6.645        0.319        1.610        3.588        0.091        0.736        1.852        0.035        0.337        0.930
 1.0   0.0030  0.8   200    300     500   0.55  90    0.459     0.280    0.429        1.599        3.279        0.261        1.193        2.567        0.085        0.644        1.586        0.033        0.313        0.845
 1.0   0.0030  0.8   200    300     750   0.55   0    0.367     0.288    1.253        5.551       12.435        0.368        1.962        4.647        0.094        0.812        2.097        0.034        0.350        1.000
 1.0   0.0030  0.8   200    300     750   0.55  45    0.367     0.288    1.377        5.932       13.054        0.383        2.221        5.305        0.093        0.816        2.173        0.034        0.349        1.002
 1.0   0.0030  0.8   200    300     750   0.55  90    0.367     0.288    0.701        2.694        5.649        0.324        1.703        3.911        0.088        0.735        1.934        0.033        0.329        0.933
 1.0   0.0030  0.8   200    300    1000   0.55   0    0.295     0.307    1.982        9.530       22.310        0.421        2.536        6.383        0.094        0.870        2.372        0.034        0.357        1.059
 1.0   0.0030  0.8   200    300    1000   0.55  45    0.295     0.307    2.131        9.824       22.456        0.434        2.818        7.176        0.094        0.874        2.447        0.034        0.356        1.060
 1.0   0.0030  0.8   200    300    1000   0.55  90    0.295     0.307    1.085        4.328        9.284        0.374        2.221        5.465        0.089        0.800        2.225        0.033        0.339        1.001
 1.0   0.0030  0.8   200    300    1500   0.55   0    0.218     0.300    3.537       19.552       48.863        0.466        3.281        9.087        0.089        0.902        2.677        0.031        0.349        1.101
 1.0   0.0030  0.8   200    300    1500   0.55  45    0.218     0.300    3.706       19.443       47.349        0.470        3.552       10.027        0.089        0.899        2.719        0.031        0.347        1.096
 1.0   0.0030  0.8   200    300    1500   0.55  90    0.218     0.300    2.123        9.255       20.708        0.419        2.983        8.279        0.086        0.842        2.545        0.031        0.335        1.054
 1.0   0.0030  0.8   200    300     500   0.65   0    0.725     0.285    0.244        1.000        2.147        0.100        0.484        1.094        0.041        0.273        0.632        0.017        0.154        0.401
 1.0   0.0030  0.8   200    300     500   0.65  45    0.725     0.285    0.278        1.122        2.384        0.113        0.564        1.269        0.041        0.286        0.695        0.017        0.152        0.405
 1.0   0.0030  0.8   200    300     500   0.65  90    0.725     0.285    0.140        0.527        1.089        0.085        0.385        0.839        0.035        0.230        0.549        0.016        0.131        0.340
 1.0   0.0030  0.8   200    300     750   0.65   0    0.663     0.288    0.513        2.252        5.025        0.152        0.858        2.041        0.047        0.357        0.888        0.018        0.175        0.479
 1.0   0.0030  0.8   200    300     750   0.65  45    0.663     0.288    0.574        2.424        5.285        0.166        0.963        2.291        0.047        0.372        0.962        0.018        0.175        0.486
 1.0   0.0030  0.8   200    300     750   0.65  90    0.663     0.288    0.251        0.961        2.014        0.125        0.632        1.439        0.042        0.308        0.784        0.017        0.156        0.426
 1.0   0.0030  0.8   200    300    1000   0.65   0    0.572     0.286    0.965        4.430       10.102        0.213        1.344        3.366        0.053        0.452        1.199        0.020        0.201        0.577
 1.0   0.0030  0.8   200    300    1000   0.65  45    0.572     0.286    1.041        4.582       10.222        0.226        1.474        3.703        0.053        0.465        1.274        0.020        0.202        0.584
 1.0   0.0030  0.8   200    300    1000   0.65  90    0.572     0.286    0.436        1.716        3.653        0.171        0.971        2.333        0.048        0.393        1.060        0.019        0.183        0.523
 1.0   0.0030  0.8   200    300    1500   0.65   0    0.428     0.311    2.155       10.740       25.444        0.305        2.271        6.240        0.062        0.599        1.753        0.022        0.241        0.747
 1.0   0.0030  0.8   200    300    1500   0.65  45    0.428     0.311    2.250       10.706       24.864        0.315        2.426        6.734        0.062        0.603        1.806        0.022        0.240        0.746
 1.0   0.0030  0.8   200    300    1500   0.65  90    0.428     0.311    1.040        4.309        9.449        0.255        1.764        4.734        0.058        0.536        1.596        0.022        0.226        0.697
 1.0   0.0030  1.5   200    100     500   0.45   0    0.257     0.242    1.040        4.877       11.257        0.166        1.216        3.312        0.042        0.344        0.999        0.019        0.163        0.475
 1.0   0.0030  1.5   200    100     500   0.45  45    0.257     0.242    1.076        4.874       11.066        0.176        1.302        3.555        0.043        0.363        1.065        0.018        0.167        0.495
 1.0   0.0030  1.5   200    100     500   0.45  90    0.257     0.242    0.455        1.796        3.876        0.134        0.903        2.369        0.035        0.298        0.878        0.016        0.140        0.422
 1.0   0.0030  1.5   200    100     750   0.45   0    0.182     0.254    1.956       10.260       24.901        0.196        1.653        4.993        0.043        0.392        1.240        0.017        0.172        0.543
 1.0   0.0030  1.5   200    100     750   0.45  45    0.182     0.254    1.994       10.065       24.032        0.202        1.738        5.300        0.042        0.401        1.288        0.017        0.171        0.550
 1.0   0.0030  1.5   200    100     750   0.45  90    0.182     0.254    1.002        4.176        9.250        0.166        1.350        4.035        0.037        0.347        1.127        0.015        0.150        0.490
 1.0   0.0030  1.5   200    100    1000   0.45   0    0.141     0.246    2.688       15.796       40.284        0.196        1.817        5.897        0.040        0.389        1.303        0.016        0.163        0.545
 1.0   0.0030  1.5   200    100    1000   0.45  45    0.141     0.246    2.763       15.579       38.985        0.199        1.883        6.195        0.039        0.392        1.331        0.015        0.161        0.545
 1.0   0.0030  1.5   200    100    1000   0.45  90    0.141     0.246    1.661        7.517       17.031        0.168        1.541        5.061        0.034        0.344        1.190        0.013        0.142        0.491
 1.0   0.0030  1.5   200    100    1500   0.45   0    0.091     0.250    3.624       25.519       71.324        0.183        1.857        6.519        0.034        0.359        1.269        0.013        0.144        0.508
 1.0   0.0030  1.5   200    100    1500   0.45  45    0.091     0.250    3.775       25.748       70.393        0.183        1.888        6.722        0.033        0.355        1.272        0.013        0.141        0.500
 1.0   0.0030  1.5   200    100    1500   0.45  90    0.091     0.250    2.796       16.258       39.374        0.159        1.624        5.862        0.029        0.319        1.164        0.011        0.126        0.458
 1.0   0.0030  1.5   200    100     500   0.55   0    0.370     0.241    0.595        2.594        5.793        0.125        0.858        2.218        0.031        0.262        0.751        0.014        0.122        0.358
 1.0   0.0030  1.5   200    100     500   0.55  45    0.370     0.241    0.630        2.684        5.904        0.132        0.917        2.370        0.032        0.275        0.796        0.014        0.126        0.375
 1.0   0.0030  1.5   200    100     500   0.55  90    0.370     0.241    0.237        0.924        1.968        0.092        0.556        1.356        0.026        0.211        0.602        0.012        0.102        0.302
 1.0   0.0030  1.5   200    100     750   0.55   0    0.260     0.241    1.273        5.932       13.687        0.170        1.372        3.925        0.036        0.339        1.069        0.015        0.144        0.463
 1.0   0.0030  1.5   200    100     750   0.55  45    0.260     0.241    1.294        5.904       13.464        0.175        1.445        4.159        0.036        0.347        1.106        0.014        0.145        0.471
 1.0   0.0030  1.5   200    100     750   0.55  90    0.260     0.241    0.546        2.180        4.738        0.135        1.016        2.789        0.030        0.287        0.916        0.012        0.124        0.406
 1.0   0.0030  1.5   200    100    1000   0.55   0    0.204     0.249    1.884        9.507       22.656        0.185        1.649        5.092        0.036        0.361        1.213        0.014        0.147        0.499
 1.0   0.0030  1.5   200    100    1000   0.55  45    0.204     0.249    1.908        9.327       21.988        0.188        1.719        5.366        0.035        0.365        1.238        0.014        0.146        0.501
 1.0   0.0030  1.5   200    100    1000   0.55  90    0.204     0.249    0.941        3.908        8.642        0.150        1.295        3.938        0.030        0.310        1.058        0.012        0.127        0.441
 1.0   0.0030  1.5   200    100    1500   0.55   0    0.137     0.246    3.075       17.843       45.015        0.188        1.889        6.411        0.033        0.361        1.294        0.013        0.141        0.506
 1.0   0.0030  1.5   200    100    1500   0.55  45    0.137     0.246    3.143       17.567       43.615        0.188        1.932        6.657        0.032        0.359        1.299        0.012        0.138        0.500
 1.0   0.0030  1.5   200    100    1500   0.55  90    0.137     0.246    1.893        8.637       19.636        0.159        1.593        5.483        0.029        0.318        1.164        0.011        0.124        0.455
 1.0   0.0030  1.5   200    100     500   0.65   0    0.467     0.253    0.304        1.294        2.843        0.095        0.578        1.396        0.025        0.206        0.565        0.012        0.099        0.284
 1.0   0.0030  1.5   200    100     500   0.65  45    0.467     0.253    0.334        1.372        2.964        0.101        0.625        1.506        0.026        0.217        0.602        0.012        0.102        0.297
 1.0   0.0030  1.5   200    100     500   0.65  90    0.467     0.253    0.126        0.487        1.028        0.062        0.328        0.752        0.020        0.151        0.407        0.009        0.077        0.221
 1.0   0.0030  1.5   200    100     750   0.65   0    0.369     0.247    0.730        3.191        7.142        0.148        1.079        2.847        0.032        0.301        0.905        0.013        0.130        0.407
 1.0   0.0030  1.5   200    100     750   0.65  45    0.369     0.247    0.761        3.241        7.159        0.154        1.139        3.010        0.033        0.309        0.942        0.013        0.131        0.414
 1.0   0.0030  1.5   200    100     750   0.65  90    0.369     0.247    0.294        1.151        2.468        0.108        0.692        1.709        0.027        0.241        0.721        0.011        0.108        0.341
 1.0   0.0030  1.5   200    100    1000   0.65   0    0.290     0.240    1.268        5.695       12.933        0.180        1.471        4.174        0.035        0.352        1.130        0.014        0.144        0.476
 1.0   0.0030  1.5   200    100    1000   0.65  45    0.290     0.240    1.287        5.678       12.761        0.184        1.541        4.395        0.035        0.357        1.159        0.014        0.144        0.478
 1.0   0.0030  1.5   200    100    1000   0.65  90    0.290     0.240    0.521        2.070        4.487        0.139        1.037        2.791        0.029        0.292        0.943        0.011        0.122        0.409
 1.0   0.0030  1.5   200    100    1500   0.65   0    0.186     0.250    2.208       10.970       26.018        0.195        1.842        5.865        0.034        0.373        1.311        0.013        0.144        0.515
 1.0   0.0030  1.5   200    100    1500   0.65  45    0.186     0.250    2.221       10.776       25.339        0.195        1.896        6.126        0.033        0.371        1.317        0.012        0.141        0.510
 1.0   0.0030  1.5   200    100    1500   0.65  90    0.186     0.250    1.097        4.610       10.266        0.158        1.464        4.589        0.029        0.319        1.140        0.011        0.124        0.454
 1.0   0.0030  1.5   200    200     500   0.45   0    0.164     0.242    0.988        4.357        9.706        0.309        1.725        4.022        0.076        0.658        1.726        0.029        0.295        0.853
 1.0   0.0030  1.5   200    200     500   0.45  45    0.164     0.242    1.069        4.561       10.015        0.318        1.849        4.397        0.076        0.676        1.818        0.029        0.297        0.874
 1.0   0.0030  1.5   200    200     500   0.45  90    0.164     0.242    0.598        2.277        4.764        0.272        1.480        3.403        0.070        0.600        1.599        0.027        0.270        0.784
 1.0   0.0030  1.5   200    200     750   0.45   0    0.113     0.254    1.636        8.091       19.208        0.322        2.051        5.220        0.070        0.657        1.848        0.026        0.278        0.853
 1.0   0.0030  1.5   200    200     750   0.45  45    0.113     0.254    1.726        8.212       19.101        0.330        2.207        5.756        0.070        0.669        1.932        0.025        0.277        0.864
 1.0   0.0030  1.5   200    200     750   0.45  90    0.113     0.254    0.994        4.005        8.659        0.292        1.871        4.759        0.065        0.608        1.749        0.024        0.257        0.791
 1.0   0.0030  1.5   200    200    1000   0.45   0    0.093     0.246    2.215       12.296       30.940        0.319        2.240        6.091        0.064        0.634        1.883        0.023        0.258        0.828
 1.0   0.0030  1.5   200    200    1000   0.45  45    0.093     0.246    2.339       12.388       30.388        0.324        2.382        6.663        0.063        0.639        1.941        0.023        0.255        0.829
 1.0   0.0030  1.5   200    200    1000   0.45  90    0.093     0.246    1.495        6.508       14.492        0.291        2.092        5.783        0.059        0.587        1.784        0.022        0.239        0.767
 1.0   0.0030  1.5   200    200    1500   0.45   0    0.060     0.249    3.215       21.150       58.107        0.298        2.381        7.036        0.053        0.570        1.817        0.019        0.221        0.750
 1.0   0.0030  1.5   200    200    1500   0.45  45    0.060     0.249    3.376       21.367       57.221        0.296        2.459        7.496        0.053        0.567        1.834        0.018        0.217        0.741
 1.0   0.0030  1.5   200    200    1500   0.45  90    0.060     0.249    2.480       13.363       31.885        0.269        2.215        6.787        0.050        0.524        1.702        0.018        0.204        0.691
 1.0   0.0030  1.5   200    200     500   0.55   0    0.338     0.241    0.428        1.843        4.091        0.133        0.730        1.749        0.050        0.334        0.815        0.022        0.190        0.494
 1.0   0.0030  1.5   200    200     500   0.55  45    0.338     0.241    0.470        1.971        4.295        0.148        0.825        1.969        0.051        0.361        0.911        0.022        0.195        0.524
 1.0   0.0030  1.5   200    200     500   0.55  90    0.338     0.241    0.221        0.841        1.764        0.113        0.566        1.293        0.043        0.293        0.735        0.019        0.163        0.434
 1.0   0.0030  1.5   200    200     750   0.55   0    0.266     0.241    0.874        4.112        9.533        0.175        1.132        2.983        0.052        0.403        1.077        0.021        0.202        0.571
 1.0   0.0030  1.5   200    200     750   0.55  45    0.266     0.241    0.924        4.175        9.493        0.189        1.246        3.285        0.052        0.424        1.171        0.021        0.203        0.592
 1.0   0.0030  1.5   200    200     750   0.55  90    0.266     0.241    0.441        1.740        3.745        0.152        0.919        2.324        0.045        0.360        0.996        0.019        0.177        0.514
 1.0   0.0030  1.5   200    200    1000   0.55   0    0.215     0.249    1.422        7.145       17.050        0.200        1.453        4.101        0.051        0.437        1.250        0.020        0.203        0.611
 1.0   0.0030  1.5   200    200    1000   0.55  45    0.215     0.249    1.475        7.114       16.670        0.211        1.573        4.462        0.051        0.451        1.329        0.020        0.202        0.622
 1.0   0.0030  1.5   200    200    1000   0.55  90    0.215     0.249    0.743        3.062        6.723        0.174        1.206        3.326        0.045        0.390        1.158        0.018        0.179        0.550
 1.0   0.0030  1.5   200    200    1500   0.55   0    0.147     0.246    2.448       14.064       35.538        0.220        1.816        5.604        0.047        0.455        1.412        0.018        0.193        0.628
 1.0   0.0030  1.5   200    200    1500   0.55  45    0.147     0.246    2.524       13.901       34.445        0.225        1.915        5.977        0.047        0.457        1.454        0.017        0.190        0.626
 1.0   0.0030  1.5   200    200    1500   0.55  90    0.147     0.246    1.492        6.774       15.343        0.193        1.576        4.878        0.042        0.408        1.312        0.016        0.173        0.568
 1.0   0.0030  1.5   200    200     500   0.65   0    0.450     0.253    0.219        0.927        2.037        0.073        0.405        0.963        0.030        0.180        0.446        0.016        0.111        0.278
 1.0   0.0030  1.5   200    200     500   0.65  45    0.450     0.253    0.247        1.016        2.195        0.081        0.453        1.071        0.031        0.201        0.506        0.016        0.118        0.306
 1.0   0.0030  1.5   200    200     500   0.65  90    0.450     0.253    0.103        0.393        0.826        0.055        0.269        0.612        0.024        0.148        0.368        0.013        0.091        0.234
 1.0   0.0030  1.5   200    200     750   0.65   0    0.390     0.247    0.524        2.301        5.173        0.117        0.767        1.968        0.036        0.261        0.710        0.017        0.138        0.378
 1.0   0.0030  1.5   200    200     750   0.65  45    0.390     0.247    0.561        2.401        5.300        0.127        0.833        2.131        0.037        0.282        0.777        0.016        0.142        0.403
 1.0   0.0030  1.5   200    200     750   0.65  90    0.390     0.247    0.225        0.877        1.872        0.091        0.522        1.272        0.030        0.221        0.604        0.014        0.116        0.329
 1.0   0.0030  1.5   200    200    1000   0.65   0    0.321     0.240    0.903        4.135        9.483        0.151        1.099        2.998        0.039        0.319        0.926        0.017        0.154        0.450
 1.0   0.0030  1.5   200    200    1000   0.65  45    0.321     0.240    0.939        4.182        9.445        0.160        1.178        3.217        0.039        0.336        0.989        0.016        0.155        0.467
 1.0   0.0030  1.5   200    200    1000   0.65  90    0.321     0.240    0.391        1.558        3.372        0.119        0.788        2.064        0.033        0.272        0.800        0.014        0.130        0.394
 1.0   0.0030  1.5   200    200    1500   0.65   0    0.227     0.250    1.738        8.738       20.831        0.184        1.544        4.645        0.041        0.374        1.180        0.016        0.165        0.524
 1.0   0.0030  1.5   200    200    1500   0.65  45    0.227     0.250    1.769        8.627       20.299        0.190        1.625        4.933        0.040        0.382        1.224        0.015        0.163        0.528
 1.0   0.0030  1.5   200    200    1500   0.65  90    0.227     0.250    0.857        3.605        8.010        0.152        1.216        3.601        0.034        0.324        1.049        0.014        0.141        0.463
 1.0   0.0030  1.5   200    300     500   0.45   0    0.043     0.242    1.802        7.749       16.893        0.387        2.740        6.804        0.073        0.766        2.319        0.026        0.306        1.018
 1.0   0.0030  1.5   200    300     500   0.45  45    0.043     0.242    1.750        7.400       16.082        0.387        2.782        6.968        0.071        0.762        2.353        0.025        0.298        1.008
 1.0   0.0030  1.5   200    300     500   0.45  90    0.043     0.242    0.936        3.597        7.589        0.339        2.234        5.348        0.067        0.693        2.097        0.024        0.279        0.924
 1.0   0.0030  1.5   200    300     750   0.45   0    0.031     0.254    2.139        9.890       22.558        0.377        2.831        7.333        0.067        0.734        2.309        0.024        0.285        0.978
 1.0   0.0030  1.5   200    300     750   0.45  45    0.031     0.254    2.164        9.771       22.110        0.379        2.953        7.810        0.065        0.731        2.352        0.023        0.278        0.967
 1.0   0.0030  1.5   200    300     750   0.45  90    0.031     0.254    1.275        5.075       10.913        0.343        2.524        6.472        0.062        0.677        2.150        0.022        0.263        0.901
 1.0   0.0030  1.5   200    300    1000   0.45   0    0.021     0.246    2.562       12.994       31.294        0.366        2.929        7.935        0.062        0.702        2.286        0.022        0.266        0.937
 1.0   0.0030  1.5   200    300    1000   0.45  45    0.021     0.246    2.655       13.031       30.895        0.367        3.058        8.517        0.060        0.696        2.316        0.021        0.259        0.923
 1.0   0.0030  1.5   200    300    1000   0.45  90    0.021     0.246    1.716        7.220       15.890        0.337        2.704        7.386        0.058        0.652        2.145        0.020        0.247        0.867
 1.0   0.0030  1.5   200    300    1500   0.45   0    0.014     0.249    3.330       19.982       53.117        0.332        2.944        8.601        0.053        0.624        2.144        0.018        0.229        0.840
 1.0   0.0030  1.5   200    300    1500   0.45  45    0.014     0.249    3.510       20.361       52.860        0.329        3.028        9.124        0.051        0.613        2.144        0.017        0.222        0.821
 1.0   0.0030  1.5   200    300    1500   0.45  90    0.014     0.249    2.613       13.032       30.522        0.306        2.755        8.262        0.049        0.579        2.008        0.017        0.213        0.778
 1.0   0.0030  1.5   200    300     500   0.55   0    0.249     0.241    0.595        2.476        5.317        0.258        1.253        2.781        0.073        0.601        1.510        0.028        0.284        0.809
 1.0   0.0030  1.5   200    300     500   0.55  45    0.249     0.241    0.646        2.615        5.572        0.263        1.350        3.047        0.073        0.609        1.571        0.028        0.283        0.820
 1.0   0.0030  1.5   200    300     500   0.55  90    0.249     0.241    0.362        1.356        2.808        0.213        1.010        2.207        0.066        0.519        1.317        0.026        0.252        0.713
 1.0   0.0030  1.5   200    300     750   0.55   0    0.203     0.241    0.925        4.115        9.254        0.280        1.529        3.624        0.070        0.619        1.637        0.026        0.276        0.821
 1.0   0.0030  1.5   200    300     750   0.55  45    0.203     0.241    1.000        4.330        9.597        0.290        1.684        4.062        0.070        0.631        1.725        0.026        0.275        0.832
 1.0   0.0030  1.5   200    300     750   0.55  90    0.203     0.241    0.549        2.115        4.466        0.246        1.335        3.112        0.064        0.557        1.507        0.024        0.251        0.745
 1.0   0.0030  1.5   200    300    1000   0.55   0    0.163     0.249    1.314        6.340       14.898        0.291        1.754        4.426        0.066        0.620        1.726        0.024        0.265        0.820
 1.0   0.0030  1.5   200    300    1000   0.55  45    0.163     0.249    1.402        6.523       15.038        0.301        1.930        4.968        0.066        0.630        1.809        0.024        0.262        0.825
 1.0   0.0030  1.5   200    300    1000   0.55  90    0.163     0.249    0.794        3.193        6.900        0.259        1.573        3.943        0.061        0.561        1.604        0.023        0.241        0.747
 1.0   0.0030  1.5   200    300    1500   0.55   0    0.120     0.246    2.171       12.074       30.369        0.301        2.095        5.773        0.060        0.606        1.819        0.021        0.243        0.797
 1.0   0.0030  1.5   200    300    1500   0.55  45    0.120     0.246    2.284       12.164       29.868        0.305        2.251        6.364        0.059        0.607        1.868        0.021        0.239        0.792
 1.0   0.0030  1.5   200    300    1500   0.55  90    0.120     0.246    1.420        6.289       14.101        0.270        1.936        5.409        0.055        0.554        1.702        0.020        0.224        0.732
 1.0   0.0030  1.5   200    300     500   0.65   0    0.389     0.253    0.222        0.914        1.976        0.099        0.468        1.061        0.048        0.284        0.656        0.022        0.181        0.457
 1.0   0.0030  1.5   200    300     500   0.65  45    0.389     0.253    0.249        1.010        2.165        0.112        0.542        1.224        0.048        0.308        0.735        0.021        0.183        0.480
 1.0   0.0030  1.5   200    300     500   0.65  90    0.389     0.253    0.133        0.501        1.044        0.084        0.374        0.818        0.039        0.240        0.569        0.019        0.148        0.381
 1.0   0.0030  1.5   200    300     750   0.65   0    0.356     0.247    0.428        1.874        4.211        0.131        0.725        1.763        0.049        0.337        0.834        0.021        0.189        0.509
 1.0   0.0030  1.5   200    300     750   0.65  45    0.356     0.247    0.470        1.998        4.408        0.146        0.822        1.992        0.049        0.363        0.932        0.020        0.190        0.533
 1.0   0.0030  1.5   200    300     750   0.65  90    0.356     0.247    0.226        0.870        1.844        0.112        0.569        1.325        0.042        0.294        0.752        0.018        0.161        0.442
 1.0   0.0030  1.5   200    300    1000   0.65   0    0.309     0.240    0.719        3.322        7.655        0.161        1.006        2.599        0.050        0.384        1.010        0.020        0.195        0.557
 1.0   0.0030  1.5   200    300    1000   0.65  45    0.309     0.240    0.769        3.424        7.736        0.176        1.117        2.882        0.050        0.405        1.108        0.020        0.195        0.575
 1.0   0.0030  1.5   200    300    1000   0.65  90    0.309     0.240    0.362        1.429        3.073        0.139        0.797        1.977        0.043        0.338        0.923        0.018        0.170        0.493
 1.0   0.0030  1.5   200    300    1500   0.65   0    0.229     0.250    1.402        7.141       17.145        0.199        1.442        4.091        0.049        0.438        1.261        0.019        0.198        0.614
 1.0   0.0030  1.5   200    300    1500   0.65  45    0.229     0.250    1.463        7.135       16.824        0.210        1.562        4.457        0.049        0.449        1.336        0.018        0.196        0.619
 1.0   0.0030  1.5   200    300    1500   0.65  90    0.229     0.250    0.749        3.147        6.974        0.173        1.197        3.319        0.044        0.389        1.161        0.017        0.176        0.550
 1.0   0.0100  0.0    30    100     500   0.45   0    0.052     0.003    0.726        3.233        7.471        0.252        1.461        3.723        0.099        0.692        1.953        0.057        0.408        1.195
 1.0   0.0100  0.0    30    100     500   0.45  45    0.052     0.003    0.782        3.419        7.829        0.284        1.628        4.115        0.112        0.782        2.205        0.063        0.462        1.355
 1.0   0.0100  0.0    30    100     500   0.45  90    0.052     0.003    0.482        1.956        4.319        0.216        1.185        2.920        0.091        0.620        1.717        0.052        0.379        1.107
 1.0   0.0100  0.0    30    100     750   0.45   0    0.042     0.003    1.261        5.851       13.859        0.329        2.221        6.086        0.108        0.860        2.679        0.058        0.462        1.481
 1.0   0.0100  0.0    30    100     750   0.45  45    0.042     0.003    1.368        6.263       14.733        0.366        2.459        6.724        0.119        0.956        3.000        0.062        0.510        1.647
 1.0   0.0100  0.0    30    100     750   0.45  90    0.042     0.003    0.945        4.019        9.095        0.299        1.917        5.123        0.100        0.806        2.496        0.052        0.437        1.423
 1.0   0.0100  0.0    30    100    1000   0.45   0    0.036     0.003    1.807        8.707       21.039        0.369        2.789        8.150        0.108        0.932        3.096        0.055        0.471        1.595
 1.0   0.0100  0.0    30    100    1000   0.45  45    0.036     0.003    1.993        9.503       22.808        0.406        3.089        9.042        0.116        1.021        3.437        0.058        0.510        1.746
 1.0   0.0100  0.0    30    100    1000   0.45  90    0.036     0.003    1.487        6.643       15.338        0.346        2.535        7.236        0.100        0.889        2.987        0.049        0.446        1.554
 1.0   0.0100  0.0    30    100    1500   0.45   0    0.028     0.003    2.856       14.575       36.216        0.392        3.428       11.108        0.100        0.946        3.388        0.050        0.445        1.597
 1.0   0.0100  0.0    30    100    1500   0.45  45    0.028     0.003    3.226       16.538       41.007        0.423        3.787       12.386        0.105        1.009        3.683        0.050        0.469        1.705
 1.0   0.0100  0.0    30    100    1500   0.45  90    0.028     0.003    2.653       13.265       32.079        0.375        3.336       10.667        0.091        0.905        3.352        0.042        0.417        1.561
 1.0   0.0100  0.0    30    100     500   0.55   0    0.177     0.004    0.465        1.983        4.464        0.198        1.038        2.507        0.088        0.566        1.493        0.050        0.355        0.989
 1.0   0.0100  0.0    30    100     500   0.55  45    0.177     0.004    0.505        2.118        4.727        0.223        1.157        2.773        0.099        0.642        1.688        0.056        0.401        1.118
 1.0   0.0100  0.0    30    100     500   0.55  90    0.177     0.004    0.275        1.087        2.360        0.154        0.761        1.771        0.073        0.461        1.192        0.042        0.299        0.828
 1.0   0.0100  0.0    30    100     750   0.55   0    0.140     0.003    0.838        3.718        8.594        0.288        1.702        4.358        0.102        0.781        2.283        0.054        0.432        1.346
 1.0   0.0100  0.0    30    100     750   0.55  45    0.140     0.003    0.901        3.942        9.049        0.321        1.891        4.819        0.113        0.870        2.552        0.058        0.481        1.502
 1.0   0.0100  0.0    30    100     750   0.55  90    0.140     0.003    0.554        2.267        5.035        0.241        1.359        3.382        0.090        0.682        1.956        0.046        0.389        1.212
 1.0   0.0100  0.0    30    100    1000   0.55   0    0.120     0.003    1.227        5.616       13.215        0.343        2.280        6.145        0.107        0.889        2.815        0.054        0.464        1.529
 1.0   0.0100  0.0    30    100    1000   0.55  45    0.120     0.003    1.337        6.038       14.111        0.380        2.531        6.821        0.116        0.984        3.134        0.057        0.508        1.694
 1.0   0.0100  0.0    30    100    1000   0.55  90    0.120     0.003    0.890        3.731        8.406        0.304        1.923        5.063        0.095        0.817        2.553        0.046        0.425        1.437
 1.0   0.0100  0.0    30    100    1500   0.55   0    0.097     0.003    2.024        9.721       23.466        0.392        3.091        9.175        0.106        0.973        3.349        0.049        0.471        1.664
 1.0   0.0100  0.0    30    100    1500   0.55  45    0.097     0.003    2.255       10.742       25.788        0.430        3.435       10.235        0.111        1.056        3.700        0.050        0.499        1.796
 1.0   0.0100  0.0    30    100    1500   0.55  90    0.097     0.003    1.691        7.572       17.515        0.371        2.856        8.260        0.093        0.922        3.249        0.042        0.429        1.593
 1.0   0.0100  0.0    30    100     500   0.65   0    0.364     0.003    0.292        1.207        2.654        0.147        0.706        1.624        0.076        0.436        1.070        0.045        0.299        0.772
 1.0   0.0100  0.0    30    100     500   0.65  45    0.364     0.003    0.327        1.327        2.887        0.169        0.802        1.833        0.087        0.503        1.230        0.050        0.341        0.883
 1.0   0.0100  0.0    30    100     500   0.65  90    0.364     0.003    0.164        0.633        1.347        0.106        0.479        1.067        0.058        0.327        0.790        0.035        0.229        0.589
 1.0   0.0100  0.0    30    100     750   0.65   0    0.277     0.003    0.534        2.283        5.160        0.232        1.217        2.946        0.096        0.666        1.787        0.053        0.397        1.161
 1.0   0.0100  0.0    30    100     750   0.65  45    0.277     0.003    0.580        2.448        5.494        0.261        1.363        3.279        0.108        0.747        2.010        0.057        0.447        1.303
 1.0   0.0100  0.0    30    100     750   0.65  90    0.277     0.003    0.325        1.291        2.817        0.181        0.900        2.110        0.081        0.540        1.419        0.043        0.340        0.974
 1.0   0.0100  0.0    30    100    1000   0.65   0    0.234     0.003    0.809        3.549        8.158        0.296        1.714        4.329        0.106        0.808        2.360        0.055        0.450        1.403
 1.0   0.0100  0.0    30    100    1000   0.65  45    0.234     0.003    0.875        3.796        8.674        0.329        1.908        4.809        0.117        0.902        2.638        0.059        0.501        1.572
 1.0   0.0100  0.0    30    100    1000   0.65  90    0.234     0.003    0.528        2.150        4.762        0.246        1.347        3.307        0.092        0.705        2.000        0.045        0.402        1.261
 1.0   0.0100  0.0    30    100    1500   0.65   0    0.187     0.003    1.372        6.267       14.728        0.373        2.544        6.937        0.113        0.968        3.118        0.052        0.496        1.676
 1.0   0.0100  0.0    30    100    1500   0.65  45    0.187     0.003    1.513        6.842       16.018        0.415        2.838        7.745        0.120        1.071        3.490        0.053        0.532        1.840
 1.0   0.0100  0.0    30    100    1500   0.65  90    0.187     0.003    1.030        4.348        9.836        0.340        2.207        5.853        0.098        0.900        2.896        0.044        0.445        1.573
 1.0   0.0100  0.0    30    200     500   0.45   0    0.000     0.003    0.668        2.964        6.828        0.250        1.347        3.362        0.124        0.730        1.892        0.079        0.495        1.308
 1.0   0.0100  0.0    30    200     500   0.45  45    0.000     0.003    0.745        3.229        7.346        0.295        1.581        3.919        0.143        0.863        2.260        0.086        0.577        1.549
 1.0   0.0100  0.0    30    200     500   0.45  90    0.000     0.003    0.494        1.983        4.335        0.245        1.256        3.017        0.123        0.734        1.897        0.075        0.498        1.333
 1.0   0.0100  0.0    30    200     750   0.45   0    0.000     0.003    1.138        5.319       12.641        0.316        1.964        5.319        0.132        0.880        2.497        0.078        0.544        1.559
 1.0   0.0100  0.0    30    200     750   0.45  45    0.000     0.003    1.252        5.724       13.441        0.367        2.264        6.083        0.149        1.022        2.933        0.083        0.621        1.812
 1.0   0.0100  0.0    30    200     750   0.45  90    0.000     0.003    0.889        3.748        8.419        0.312        1.852        4.841        0.131        0.890        2.528        0.073        0.548        1.602
 1.0   0.0100  0.0    30    200    1000   0.45   0    0.000     0.003    1.641        7.980       19.357        0.360        2.477        7.135        0.134        0.966        2.920        0.075        0.563        1.699
 1.0   0.0100  0.0    30    200    1000   0.45  45    0.000     0.003    1.810        8.637       20.723        0.410        2.823        8.089        0.148        1.101        3.372        0.078        0.628        1.936
 1.0   0.0100  0.0    30    200    1000   0.45  90    0.000     0.003    1.365        6.050       13.884        0.357        2.378        6.648        0.131        0.977        2.976        0.069        0.561        1.742
 1.0   0.0100  0.0    30    200    1500   0.45   0    0.000     0.003    2.627       13.574       33.871        0.397        3.134        9.901        0.129        1.022        3.327        0.067        0.555        1.780
 1.0   0.0100  0.0    30    200    1500   0.45  45    0.000     0.003    2.942       15.135       37.569        0.441        3.520       11.150        0.137        1.128        3.740        0.067        0.597        1.962
 1.0   0.0100  0.0    30    200    1500   0.45  90    0.000     0.003    2.416       12.070       29.139        0.394        3.103        9.659        0.122        1.021        3.403        0.060        0.538        1.798
 1.0   0.0100  0.0    30    200     500   0.55   0    0.003     0.004    0.415        1.774        3.994        0.181        0.916        2.188        0.097        0.532        1.321        0.067        0.376        0.944
 1.0   0.0100  0.0    30    200     500   0.55  45    0.003     0.004    0.460        1.921        4.267        0.213        1.060        2.506        0.115        0.632        1.571        0.076        0.445        1.125
 1.0   0.0100  0.0    30    200     500   0.55  90    0.003     0.004    0.276        1.076        2.306        0.166        0.775        1.765        0.095        0.511        1.247        0.063        0.369        0.928
 1.0   0.0100  0.0    30    200     750   0.55   0    0.002     0.003    0.755        3.373        7.812        0.253        1.467        3.773        0.112        0.709        1.946        0.070        0.450        1.244
 1.0   0.0100  0.0    30    200     750   0.55  45    0.002     0.003    0.811        3.553        8.140        0.292        1.664        4.228        0.129        0.824        2.265        0.078        0.520        1.452
 1.0   0.0100  0.0    30    200     750   0.55  90    0.002     0.003    0.514        2.080        4.581        0.236        1.271        3.116        0.110        0.691        1.862        0.066        0.447        1.243
 1.0   0.0100  0.0    30    200    1000   0.55   0    0.002     0.003    1.116        5.146       12.143        0.306        1.971        5.358        0.119        0.828        2.437        0.071        0.489        1.443
 1.0   0.0100  0.0    30    200    1000   0.55  45    0.002     0.003    1.202        5.445       12.728        0.348        2.215        5.964        0.134        0.946        2.800        0.076        0.554        1.655
 1.0   0.0100  0.0    30    200    1000   0.55  90    0.002     0.003    0.809        3.370        7.549        0.291        1.753        4.567        0.116        0.815        2.372        0.066        0.486        1.454
 1.0   0.0100  0.0    30    200    1500   0.55   0    0.002     0.003    1.869        9.069       21.967        0.366        2.741        8.133        0.121        0.943        3.033        0.067        0.512        1.627
 1.0   0.0100  0.0    30    200    1500   0.55  45    0.002     0.003    2.046        9.801       23.570        0.408        3.058        9.052        0.131        1.049        3.417        0.070        0.561        1.815
 1.0   0.0100  0.0    30    200    1500   0.55  90    0.002     0.003    1.532        6.844       15.791        0.356        2.570        7.382        0.116        0.936        3.035        0.061        0.502        1.647
 1.0   0.0100  0.0    30    200     500   0.65   0    0.110     0.003    0.262        1.085        2.387        0.125        0.603        1.394        0.067        0.369        0.891        0.045        0.258        0.641
 1.0   0.0100  0.0    30    200     500   0.65  45    0.110     0.003    0.295        1.199        2.601        0.147        0.699        1.596        0.079        0.432        1.042        0.052        0.304        0.753
 1.0   0.0100  0.0    30    200     500   0.65  90    0.110     0.003    0.151        0.579        1.224        0.099        0.440        0.975        0.058        0.307        0.727        0.040        0.225        0.553
 1.0   0.0100  0.0    30    200     750   0.65   0    0.080     0.003    0.483        2.077        4.706        0.195        1.051        2.569        0.088        0.554        1.468        0.053        0.353        0.967
 1.0   0.0100  0.0    30    200     750   0.65  45    0.080     0.003    0.522        2.206        4.942        0.223        1.178        2.848        0.101        0.637        1.681        0.061        0.406        1.112
 1.0   0.0100  0.0    30    200     750   0.65  90    0.080     0.003    0.292        1.154        2.506        0.161        0.799        1.868        0.079        0.482        1.245        0.048        0.320        0.869
 1.0   0.0100  0.0    30    200    1000   0.65   0    0.066     0.003    0.729        3.224        7.441        0.253        1.484        3.799        0.100        0.699        1.982        0.057        0.412        1.213
 1.0   0.0100  0.0    30    200    1000   0.65  45    0.066     0.003    0.783        3.408        7.797        0.286        1.652        4.186        0.113        0.791        2.245        0.063        0.466        1.375
 1.0   0.0100  0.0    30    200    1000   0.65  90    0.066     0.003    0.471        1.910        4.217        0.217        1.184        2.905        0.091        0.625        1.738        0.051        0.381        1.119
 1.0   0.0100  0.0    30    200    1500   0.65   0    0.054     0.003    1.276        5.876       13.877        0.334        2.266        6.230        0.108        0.867        2.722        0.058        0.463        1.492
 1.0   0.0100  0.0    30    200    1500   0.65  45    0.054     0.003    1.379        6.271       14.716        0.371        2.515        6.890        0.119        0.964        3.047        0.062        0.511        1.660
 1.0   0.0100  0.0    30    200    1500   0.65  90    0.054     0.003    0.925        3.903        8.812        0.302        1.944        5.176        0.100        0.811        2.529        0.051        0.437        1.432
 1.0   0.0100  0.0    30    300     500   0.45   0    0.000     0.003    0.695        3.038        6.949        0.287        1.483        3.635        0.147        0.873        2.232        0.085        0.604        1.620
 1.0   0.0100  0.0    30    300     500   0.45  45    0.000     0.003    0.795        3.431        7.787        0.339        1.765        4.321        0.165        1.024        2.663        0.088        0.684        1.885
 1.0   0.0100  0.0    30    300     500   0.45  90    0.000     0.003    0.558        2.247        4.933        0.287        1.449        3.467        0.144        0.879        2.267        0.079        0.595        1.628
 1.0   0.0100  0.0    30    300     750   0.45   0    0.000     0.003    1.089        5.074       12.043        0.338        1.962        5.171        0.151        0.983        2.689        0.081        0.632        1.796
 1.0   0.0100  0.0    30    300     750   0.45  45    0.000     0.003    1.243        5.657       13.246        0.400        2.337        6.144        0.168        1.155        3.220        0.084        0.713        2.094
 1.0   0.0100  0.0    30    300     750   0.45  90    0.000     0.003    0.907        3.806        8.532        0.345        1.959        5.038        0.149        1.015        2.807        0.077        0.635        1.857
 1.0   0.0100  0.0    30    300    1000   0.45   0    0.000     0.003    1.545        7.530       18.289        0.377        2.409        6.740        0.151        1.060        3.063        0.077        0.644        1.916
 1.0   0.0100  0.0    30    300    1000   0.45  45    0.000     0.003    1.749        8.322       19.926        0.440        2.834        7.912        0.165        1.228        3.621        0.079        0.714        2.203
 1.0   0.0100  0.0    30    300    1000   0.45  90    0.000     0.003    1.337        5.888       13.464        0.386        2.421        6.627        0.149        1.095        3.210        0.073        0.644        1.983
 1.0   0.0100  0.0    30    300    1500   0.45   0    0.000     0.003    2.472       12.868       32.207        0.418        3.045        9.308        0.144        1.123        3.490        0.068        0.631        2.003
 1.0   0.0100  0.0    30    300    1500   0.45  45    0.000     0.003    2.797       14.392       35.709        0.474        3.505       10.738        0.153        1.262        4.011        0.068        0.678        2.232
 1.0   0.0100  0.0    30    300    1500   0.45  90    0.000     0.003    2.305       11.472       27.635        0.424        3.091        9.346        0.139        1.143        3.637        0.064        0.618        2.040
 1.0   0.0100  0.0    30    300     500   0.55   0    0.000     0.004    0.438        1.844        4.109        0.210        1.007        2.356        0.120        0.641        1.547        0.081        0.472        1.174
 1.0   0.0100  0.0    30    300     500   0.55  45    0.000     0.004    0.494        2.051        4.537        0.247        1.181        2.754        0.139        0.757        1.843        0.088        0.549        1.384
 1.0   0.0100  0.0    30    300     500   0.55  90    0.000     0.004    0.319        1.243        2.666        0.199        0.912        2.065        0.117        0.626        1.508        0.075        0.462        1.157
 1.0   0.0100  0.0    30    300     750   0.55   0    0.000     0.003    0.717        3.198        7.395        0.264        1.433        3.608        0.130        0.772        2.013        0.081        0.522        1.391
 1.0   0.0100  0.0    30    300     750   0.55  45    0.000     0.003    0.799        3.483        7.953        0.311        1.684        4.207        0.150        0.913        2.408        0.087        0.607        1.646
 1.0   0.0100  0.0    30    300     750   0.55  90    0.000     0.003    0.529        2.130        4.674        0.259        1.337        3.232        0.129        0.777        2.023        0.077        0.526        1.419
 1.0   0.0100  0.0    30    300    1000   0.55   0    0.000     0.003    1.048        4.848       11.457        0.310        1.866        4.981        0.135        0.876        2.435        0.080        0.556        1.564
 1.0   0.0100  0.0    30    300    1000   0.55  45    0.000     0.003    1.155        5.218       12.174        0.362        2.167        5.734        0.154        1.025        2.881        0.085        0.637        1.829
 1.0   0.0100  0.0    30    300    1000   0.55  90    0.000     0.003    0.795        3.297        7.355        0.307        1.759        4.514        0.135        0.888        2.469        0.075        0.560        1.608
 1.0   0.0100  0.0    30    300    1500   0.55   0    0.000     0.003    1.758        8.591       20.874        0.370        2.577        7.511        0.138        0.996        3.018        0.075        0.580        1.756
 1.0   0.0100  0.0    30    300    1500   0.55  45    0.000     0.003    1.938        9.289       22.332        0.422        2.941        8.532        0.151        1.133        3.487        0.077        0.644        1.997
 1.0   0.0100  0.0    30    300    1500   0.55  90    0.000     0.003    1.460        6.496       14.942        0.368        2.491        7.043        0.134        1.008        3.089        0.069        0.577        1.801
 1.0   0.0100  0.0    30    300     500   0.65   0    0.005     0.003    0.258        1.055        2.306        0.137        0.625        1.414        0.087        0.422        0.974        0.065        0.331        0.773
 1.0   0.0100  0.0    30    300     500   0.65  45    0.005     0.003    0.297        1.198        2.592        0.163        0.738        1.659        0.104        0.507        1.173        0.074        0.393        0.924
 1.0   0.0100  0.0    30    300     500   0.65  90    0.005     0.003    0.179        0.678        1.424        0.125        0.531        1.158        0.084        0.401        0.915        0.061        0.317        0.741
 1.0   0.0100  0.0    30    300     750   0.65   0    0.003     0.003    0.451        1.944        4.405        0.191        0.980        2.371        0.102        0.563        1.414        0.070        0.397        1.007
 1.0   0.0100  0.0    30    300     750   0.65  45    0.003     0.003    0.500        2.105        4.706        0.225        1.138        2.722        0.120        0.670        1.686        0.078        0.470        1.202
 1.0   0.0100  0.0    30    300     750   0.65  90    0.003     0.003    0.301        1.179        2.543        0.176        0.835        1.924        0.100        0.544        1.343        0.066        0.392        0.996
 1.0   0.0100  0.0    30    300    1000   0.65   0    0.003     0.003    0.679        3.019        6.977        0.241        1.364        3.473        0.112        0.685        1.845        0.072        0.447        1.213
 1.0   0.0100  0.0    30    300    1000   0.65  45    0.003     0.003    0.738        3.209        7.328        0.280        1.558        3.918        0.129        0.803        2.168        0.079        0.521        1.428
 1.0   0.0100  0.0    30    300    1000   0.65  90    0.003     0.003    0.462        1.863        4.089        0.225        1.175        2.845        0.110        0.668        1.769        0.068        0.445        1.214
 1.0   0.0100  0.0    30    300    1500   0.65   0    0.002     0.003    1.203        5.577       13.207        0.316        2.071        5.704        0.122        0.852        2.530        0.072        0.502        1.490
 1.0   0.0100  0.0    30    300    1500   0.65  45    0.002     0.003    1.297        5.916       13.885        0.360        2.333        6.369        0.136        0.975        2.913        0.077        0.569        1.711
 1.0   0.0100  0.0    30    300    1500   0.65  90    0.002     0.003    0.881        3.704        8.334        0.302        1.860        4.906        0.119        0.844        2.485        0.067        0.501        1.510
 1.0   0.0100  0.8    30    100     500   0.45   0    0.065     0.008    1.084        4.850       11.155        0.321        1.966        5.070        0.115        0.830        2.363        0.062        0.465        1.365
 1.0   0.0100  0.8    30    100     500   0.45  45    0.065     0.008    1.144        5.005       11.387        0.357        2.167        5.544        0.126        0.925        2.639        0.067        0.515        1.521
 1.0   0.0100  0.8    30    100     500   0.45  90    0.065     0.008    0.626        2.506        5.488        0.268        1.534        3.792        0.101        0.728        2.053        0.054        0.419        1.240
 1.0   0.0100  0.8    30    100     750   0.45   0    0.050     0.009    1.889        8.939       21.220        0.405        2.863        8.066        0.122        1.002        3.158        0.062        0.515        1.653
 1.0   0.0100  0.8    30    100     750   0.45  45    0.050     0.009    2.001        9.272       21.796        0.443        3.144        8.831        0.131        1.097        3.482        0.065        0.555        1.806
 1.0   0.0100  0.8    30    100     750   0.45  90    0.050     0.009    1.281        5.357       12.023        0.357        2.448        6.706        0.109        0.916        2.899        0.054        0.472        1.554
 1.0   0.0100  0.8    30    100    1000   0.45   0    0.042     0.009    2.681       13.336       32.460        0.441        3.484       10.493        0.119        1.059        3.558        0.058        0.515        1.747
 1.0   0.0100  0.8    30    100    1000   0.45  45    0.042     0.009    2.896       14.155       34.121        0.477        3.820       11.546        0.126        1.141        3.884        0.060        0.545        1.878
 1.0   0.0100  0.8    30    100    1000   0.45  90    0.042     0.009    2.087        9.267       21.245        0.400        3.133        9.305        0.106        0.982        3.360        0.050        0.472        1.659
 1.0   0.0100  0.8    30    100    1500   0.45   0    0.033     0.010    4.113       22.189       56.097        0.447        4.064       13.591        0.109        1.042        3.745        0.052        0.478        1.712
 1.0   0.0100  0.8    30    100    1500   0.45  45    0.033     0.010    4.535       24.297       60.969        0.474        4.411       14.914        0.112        1.095        4.003        0.051        0.494        1.796
 1.0   0.0100  0.8    30    100    1500   0.45  90    0.033     0.010    3.711       18.927       45.541        0.412        3.856       12.903        0.096        0.967        3.607        0.043        0.435        1.624
 1.0   0.0100  0.8    30    100     500   0.55   0    0.159     0.010    0.657        2.783        6.203        0.256        1.382        3.321        0.100        0.682        1.821        0.054        0.400        1.125
 1.0   0.0100  0.8    30    100     500   0.55  45    0.159     0.010    0.702        2.932        6.474        0.285        1.534        3.660        0.110        0.761        2.030        0.057        0.441        1.248
 1.0   0.0100  0.8    30    100     500   0.55  90    0.159     0.010    0.344        1.345        2.892        0.192        0.958        2.205        0.082        0.545        1.426        0.044        0.331        0.931
 1.0   0.0100  0.8    30    100     750   0.55   0    0.120     0.008    1.226        5.431       12.455        0.359        2.263        5.882        0.116        0.923        2.736        0.057        0.487        1.521
 1.0   0.0100  0.8    30    100     750   0.55  45    0.120     0.008    1.298        5.663       12.887        0.396        2.484        6.424        0.125        1.013        3.024        0.060        0.527        1.666
 1.0   0.0100  0.8    30    100     750   0.55  90    0.120     0.008    0.723        2.910        6.406        0.297        1.753        4.380        0.099        0.791        2.328        0.048        0.424        1.346
 1.0   0.0100  0.8    30    100    1000   0.55   0    0.101     0.009    1.808        8.363       19.647        0.422        2.951        8.157        0.119        1.036        3.328        0.056        0.514        1.710
 1.0   0.0100  0.8    30    100    1000   0.55  45    0.101     0.009    1.923        8.749       20.390        0.460        3.246        8.948        0.126        1.126        3.649        0.058        0.546        1.848
 1.0   0.0100  0.8    30    100    1000   0.55  90    0.101     0.009    1.182        4.896       10.960        0.364        2.463        6.597        0.103        0.926        2.974        0.047        0.455        1.563
 1.0   0.0100  0.8    30    100    1500   0.55   0    0.081     0.009    2.930       14.409       34.928        0.458        3.857       11.816        0.114        1.085        3.792        0.050        0.503        1.798
 1.0   0.0100  0.8    30    100    1500   0.55  45    0.081     0.009    3.180       15.393       37.004        0.493        4.211       12.993        0.117        1.155        4.110        0.051        0.521        1.897
 1.0   0.0100  0.8    30    100    1500   0.55  90    0.081     0.009    2.294       10.132       23.257        0.420        3.489       10.486        0.098        0.998        3.599        0.042        0.447        1.673
 1.0   0.0100  0.8    30    100     500   0.65   0    0.322     0.008    0.389        1.591        3.442        0.190        0.907        2.053        0.087        0.527        1.297        0.048        0.336        0.877
 1.0   0.0100  0.8    30    100     500   0.65  45    0.322     0.008    0.434        1.737        3.722        0.214        1.029        2.318        0.096        0.594        1.459        0.051        0.372        0.978
 1.0   0.0100  0.8    30    100     500   0.65  90    0.322     0.008    0.194        0.739        1.556        0.128        0.568        1.250        0.065        0.382        0.917        0.037        0.254        0.657
 1.0   0.0100  0.8    30    100     750   0.65   0    0.236     0.011    0.756        3.204        7.144        0.296        1.621        3.919        0.111        0.802        2.178        0.056        0.454        1.330
 1.0   0.0100  0.8    30    100     750   0.65  45    0.236     0.011    0.813        3.394        7.510        0.330        1.790        4.300        0.120        0.887        2.420        0.059        0.495        1.466
 1.0   0.0100  0.8    30    100     750   0.65  90    0.236     0.011    0.400        1.573        3.401        0.225        1.125        2.603        0.091        0.639        1.698        0.046        0.377        1.099
 1.0   0.0100  0.8    30    100    1000   0.65   0    0.198     0.009    1.134        4.964       11.323        0.380        2.271        5.749        0.121        0.971        2.884        0.058        0.509        1.604
 1.0   0.0100  0.8    30    100    1000   0.65  45    0.198     0.009    1.208        5.216       11.818        0.417        2.506        6.315        0.129        1.066        3.179        0.060        0.547        1.754
 1.0   0.0100  0.8    30    100    1000   0.65  90    0.198     0.009    0.668        2.687        5.905        0.307        1.730        4.215        0.102        0.829        2.404        0.047        0.441        1.410
 1.0   0.0100  0.8    30    100    1500   0.65   0    0.158     0.009    1.963        8.985       21.045        0.453        3.341        9.263        0.122        1.106        3.652        0.053        0.536        1.849
 1.0   0.0100  0.8    30    100    1500   0.65  45    0.158     0.009    2.106        9.498       22.102        0.494        3.661       10.184        0.126        1.197        4.011        0.054        0.559        1.974
 1.0   0.0100  0.8    30    100    1500   0.65  90    0.158     0.009    1.333        5.540       12.431        0.405        2.808        7.533        0.104        1.007        3.348        0.045        0.470        1.691
 1.0   0.0100  0.8    30    200     500   0.45   0    0.000     0.008    1.009        4.448       10.129        0.353        1.909        4.701        0.160        0.975        2.492        0.093        0.629        1.647
 1.0   0.0100  0.8    30    200     500   0.45  45    0.000     0.008    1.093        4.707       10.584        0.406        2.194        5.377        0.178        1.124        2.916        0.098        0.706        1.896
 1.0   0.0100  0.8    30    200     500   0.45  90    0.000     0.008    0.678        2.667        5.741        0.342        1.749        4.125        0.155        0.969        2.490        0.086        0.616        1.653
 1.0   0.0100  0.8    30    200     750   0.45   0    0.000     0.009    1.687        7.966       18.875        0.423        2.637        7.124        0.165        1.121        3.139        0.089        0.666        1.887
 1.0   0.0100  0.8    30    200     750   0.45  45    0.000     0.009    1.805        8.288       19.364        0.480        3.002        8.067        0.179        1.272        3.619        0.091        0.733        2.136
 1.0   0.0100  0.8    30    200     750   0.45  90    0.000     0.009    1.213        4.982       11.028        0.414        2.491        6.495        0.158        1.121        3.171        0.081        0.651        1.905
 1.0   0.0100  0.8    30    200    1000   0.45   0    0.000     0.009    2.412       12.029       29.297        0.465        3.212        9.291        0.163        1.196        3.562        0.083        0.672        2.006
 1.0   0.0100  0.8    30    200    1000   0.45  45    0.000     0.009    2.603       12.645       30.373        0.519        3.621       10.458        0.173        1.331        4.039        0.084        0.724        2.228
 1.0   0.0100  0.8    30    200    1000   0.45  90    0.000     0.009    1.908        8.330       18.898        0.455        3.093        8.739        0.154        1.189        3.606        0.075        0.648        2.013
 1.0   0.0100  0.8    30    200    1500   0.45   0    0.000     0.010    3.747       20.352       51.602        0.491        3.860       12.268        0.151        1.218        3.903        0.072        0.641        2.036
 1.0   0.0100  0.8    30    200    1500   0.45  45    0.000     0.010    4.103       21.965       55.073        0.533        4.276       13.674        0.156        1.314        4.303        0.071        0.668        2.188
 1.0   0.0100  0.8    30    200    1500   0.45  90    0.000     0.010    3.358       16.952       40.567        0.476        3.791       11.998        0.139        1.189        3.927        0.064        0.601        2.001
 1.0   0.0100  0.8    30    200     500   0.55   0    0.031     0.010    0.568        2.410        5.365        0.228        1.177        2.798        0.113        0.632        1.570        0.076        0.430        1.069
 1.0   0.0100  0.8    30    200     500   0.55  45    0.031     0.010    0.623        2.582        5.667        0.265        1.351        3.176        0.130        0.743        1.846        0.083        0.500        1.261
 1.0   0.0100  0.8    30    200     500   0.55  90    0.031     0.010    0.329        1.271        2.703        0.199        0.929        2.095        0.107        0.591        1.444        0.068        0.412        1.037
 1.0   0.0100  0.8    30    200     750   0.55   0    0.021     0.008    1.053        4.708       10.840        0.318        1.901        4.910        0.130        0.844        2.325        0.079        0.516        1.415
 1.0   0.0100  0.8    30    200     750   0.55  45    0.021     0.008    1.120        4.892       11.129        0.363        2.137        5.454        0.146        0.969        2.674        0.084        0.584        1.630
 1.0   0.0100  0.8    30    200     750   0.55  90    0.021     0.008    0.646        2.573        5.613        0.288        1.587        3.889        0.124        0.808        2.193        0.072        0.501        1.397
 1.0   0.0100  0.8    30    200    1000   0.55   0    0.015     0.009    1.601        7.436       17.491        0.381        2.542        6.993        0.137        0.974        2.884        0.078        0.555        1.626
 1.0   0.0100  0.8    30    200    1000   0.55  45    0.015     0.009    1.690        7.670       17.835        0.427        2.828        7.707        0.150        1.098        3.267        0.082        0.616        1.838
 1.0   0.0100  0.8    30    200    1000   0.55  90    0.015     0.009    1.036        4.257        9.468        0.351        2.199        5.781        0.130        0.940        2.767        0.070        0.538        1.615
 1.0   0.0100  0.8    30    200    1500   0.55   0    0.011     0.009    2.662       13.175       31.989        0.439        3.394       10.290        0.137        1.078        3.483        0.073        0.571        1.797
 1.0   0.0100  0.8    30    200    1500   0.55  45    0.011     0.009    2.851       13.839       33.257        0.481        3.746       11.342        0.145        1.183        3.866        0.074        0.612        1.973
 1.0   0.0100  0.8    30    200    1500   0.55  90    0.011     0.009    2.020        8.890       20.342        0.413        3.123        9.216        0.127        1.047        3.423        0.064        0.544        1.783
 1.0   0.0100  0.8    30    200     500   0.65   0    0.167     0.008    0.315        1.302        2.839        0.148        0.717        1.639        0.073        0.414        1.003        0.047        0.278        0.691
 1.0   0.0100  0.8    30    200     500   0.65  45    0.167     0.008    0.357        1.440        3.095        0.171        0.825        1.869        0.084        0.479        1.157        0.053        0.320        0.798
 1.0   0.0100  0.8    30    200     500   0.65  90    0.167     0.008    0.170        0.645        1.357        0.111        0.491        1.081        0.062        0.334        0.792        0.040        0.237        0.584
 1.0   0.0100  0.8    30    200     750   0.65   0    0.110     0.011    0.651        2.776        6.216        0.243        1.345        3.278        0.100        0.653        1.738        0.057        0.394        1.081
 1.0   0.0100  0.8    30    200     750   0.65  45    0.110     0.011    0.702        2.935        6.496        0.275        1.497        3.606        0.112        0.738        1.962        0.063        0.443        1.223
 1.0   0.0100  0.8    30    200     750   0.65  90    0.110     0.011    0.345        1.350        2.908        0.192        0.954        2.206        0.086        0.549        1.429        0.050        0.347        0.950
 1.0   0.0100  0.8    30    200    1000   0.65   0    0.079     0.009    1.015        4.455       10.174        0.319        1.939        4.958        0.114        0.826        2.362        0.061        0.463        1.364
 1.0   0.0100  0.8    30    200    1000   0.65  45    0.079     0.009    1.074        4.634       10.484        0.356        2.140        5.419        0.125        0.922        2.642        0.066        0.511        1.521
 1.0   0.0100  0.8    30    200    1000   0.65  90    0.079     0.009    0.576        2.311        5.062        0.263        1.472        3.586        0.100        0.720        2.029        0.054        0.415        1.234
 1.0   0.0100  0.8    30    200    1500   0.65   0    0.059     0.009    1.795        8.261       19.388        0.405        2.881        8.083        0.122        1.007        3.178        0.062        0.515        1.659
 1.0   0.0100  0.8    30    200    1500   0.65  45    0.059     0.009    1.895        8.587       20.000        0.445        3.165        8.823        0.131        1.101        3.509        0.064        0.555        1.812
 1.0   0.0100  0.8    30    200    1500   0.65  90    0.059     0.009    1.164        4.832       10.828        0.356        2.414        6.490        0.108        0.914        2.898        0.053        0.470        1.552
 1.0   0.0100  0.8    30    300     500   0.45   0    0.000     0.008    1.093        4.746       10.713        0.411        2.190        5.333        0.181        1.169        3.036        0.093        0.742        2.047
 1.0   0.0100  0.8    30    300     500   0.45  45    0.000     0.008    1.201        5.142       11.537        0.470        2.532        6.167        0.194        1.327        3.510        0.095        0.807        2.298
 1.0   0.0100  0.8    30    300     500   0.45  90    0.000     0.008    0.798        3.159        6.847        0.402        2.084        4.926        0.171        1.153        3.028        0.085        0.709        2.007
 1.0   0.0100  0.8    30    300     750   0.45   0    0.000     0.009    1.636        7.644       18.014        0.463        2.740        7.177        0.180        1.269        3.505        0.088        0.756        2.201
 1.0   0.0100  0.8    30    300     750   0.45  45    0.000     0.009    1.809        8.224       19.113        0.531        3.201        8.395        0.192        1.443        4.079        0.088        0.819        2.475
 1.0   0.0100  0.8    30    300     750   0.45  90    0.000     0.009    1.263        5.169       11.429        0.465        2.719        6.957        0.173        1.282        3.606        0.081        0.733        2.212
 1.0   0.0100  0.8    30    300    1000   0.45   0    0.000     0.009    2.279       11.308       27.490        0.500        3.242        9.045        0.176        1.332        3.874        0.082        0.753        2.293
 1.0   0.0100  0.8    30    300    1000   0.45  45    0.000     0.009    2.526       12.157       29.068        0.567        3.757       10.513        0.186        1.495        4.458        0.082        0.804        2.546
 1.0   0.0100  0.8    30    300    1000   0.45  90    0.000     0.009    1.882        8.141       18.398        0.503        3.256        8.944        0.168        1.343        3.996        0.075        0.727        2.303
 1.0   0.0100  0.8    30    300    1500   0.45   0    0.000     0.010    3.523       19.147       48.584        0.529        3.884       11.860        0.163        1.357        4.230        0.070        0.713        2.316
 1.0   0.0100  0.8    30    300    1500   0.45  45    0.000     0.010    3.913       20.796       52.002        0.584        4.404       13.542        0.167        1.479        4.736        0.070        0.741        2.497
 1.0   0.0100  0.8    30    300    1500   0.45  90    0.000     0.010    3.210       16.028       38.189        0.525        3.917       11.937        0.152        1.343        4.316        0.065        0.675        2.282
 1.0   0.0100  0.8    30    300     500   0.55   0    0.001     0.010    0.656        2.706        5.899        0.302        1.445        3.301        0.160        0.874        2.070        0.098        0.613        1.504
 1.0   0.0100  0.8    30    300     500   0.55  45    0.001     0.010    0.712        2.907        6.306        0.345        1.644        3.752        0.177        1.002        2.405        0.102        0.686        1.721
 1.0   0.0100  0.8    30    300     500   0.55  90    0.001     0.010    0.431        1.646        3.471        0.279        1.247        2.751        0.150        0.837        1.985        0.088        0.581        1.452
 1.0   0.0100  0.8    30    300     750   0.55   0    0.000     0.008    1.038        4.575       10.439        0.364        1.966        4.866        0.167        1.012        2.590        0.095        0.658        1.725
 1.0   0.0100  0.8    30    300     750   0.55  45    0.000     0.008    1.124        4.847       10.928        0.419        2.266        5.580        0.185        1.169        3.040        0.099        0.737        1.988
 1.0   0.0100  0.8    30    300     750   0.55  90    0.000     0.008    0.704        2.771        5.986        0.351        1.799        4.267        0.161        1.006        2.589        0.087        0.642        1.729
 1.0   0.0100  0.8    30    300    1000   0.55   0    0.000     0.009    1.504        6.958       16.316        0.416        2.491        6.585        0.171        1.119        3.053        0.092        0.685        1.896
 1.0   0.0100  0.8    30    300    1000   0.55  45    0.000     0.009    1.616        7.271       16.820        0.475        2.850        7.491        0.186        1.279        3.548        0.094        0.757        2.161
 1.0   0.0100  0.8    30    300    1000   0.55  90    0.000     0.009    1.048        4.262        9.395        0.406        2.330        5.912        0.164        1.119        3.083        0.084        0.668        1.913
 1.0   0.0100  0.8    30    300    1500   0.55   0    0.000     0.009    2.496       12.376       30.063        0.474        3.284        9.583        0.167        1.224        3.640        0.083        0.692        2.062
 1.0   0.0100  0.8    30    300    1500   0.55  45    0.000     0.009    2.680       12.959       31.074        0.529        3.706       10.788        0.177        1.362        4.132        0.084        0.742        2.286
 1.0   0.0100  0.8    30    300    1500   0.55  90    0.000     0.009    1.937        8.450       19.220        0.464        3.164        8.990        0.157        1.216        3.692        0.076        0.664        2.064
 1.0   0.0100  0.8    30    300     500   0.65   0    0.050     0.008    0.304        1.240        2.685        0.156        0.719        1.616        0.096        0.467        1.076        0.072        0.359        0.830
 1.0   0.0100  0.8    30    300     500   0.65  45    0.050     0.008    0.351        1.408        3.017        0.186        0.845        1.887        0.112        0.559        1.289        0.079        0.422        0.990
 1.0   0.0100  0.8    30    300     500   0.65  90    0.050     0.008    0.197        0.742        1.550        0.137        0.581        1.261        0.090        0.434        0.987        0.063        0.338        0.788
 1.0   0.0100  0.8    30    300     750   0.65   0    0.037     0.011    0.597        2.546        5.694        0.236        1.239        2.973        0.116        0.657        1.652        0.078        0.447        1.124
 1.0   0.0100  0.8    30    300     750   0.65  45    0.037     0.011    0.657        2.737        6.037        0.274        1.420        3.373        0.134        0.773        1.944        0.084        0.520        1.328
 1.0   0.0100  0.8    30    300     750   0.65  90    0.037     0.011    0.348        1.354        2.896        0.206        0.975        2.222        0.110        0.616        1.521        0.070        0.430        1.092
 1.0   0.0100  0.8    30    300    1000   0.65   0    0.025     0.009    0.932        4.103        9.378        0.301        1.745        4.438        0.128        0.807        2.181        0.080        0.507        1.364
 1.0   0.0100  0.8    30    300    1000   0.65  45    0.025     0.009    0.998        4.301        9.711        0.345        1.974        4.956        0.146        0.934        2.527        0.085        0.579        1.586
 1.0   0.0100  0.8    30    300    1000   0.65  90    0.025     0.009    0.554        2.210        4.813        0.269        1.426        3.428        0.123        0.768        2.040        0.072        0.491        1.343
 1.0   0.0100  0.8    30    300    1500   0.65   0    0.016     0.009    1.668        7.722       18.164        0.388        2.625        7.305        0.139        0.994        2.960        0.079        0.568        1.668
 1.0   0.0100  0.8    30    300    1500   0.65  45    0.016     0.009    1.759        7.981       18.587        0.435        2.926        8.062        0.153        1.121        3.359        0.082        0.629        1.885
 1.0   0.0100  0.8    30    300    1500   0.65  90    0.016     0.009    1.088        4.502       10.050        0.358        2.279        6.046        0.132        0.961        2.851        0.071        0.549        1.658
 1.0   0.0100  1.5    30    100     500   0.45   0    0.160     0.079    2.010        8.961       20.292        0.434        2.913        7.623        0.123        0.980        2.816        0.059        0.487        1.441
 1.0   0.0100  1.5    30    100     500   0.45  45    0.160     0.079    2.098        9.122       20.373        0.467        3.155        8.222        0.130        1.052        3.047        0.061        0.518        1.545
 1.0   0.0100  1.5    30    100     500   0.45  90    0.160     0.079    0.908        3.570        7.676        0.347        2.120        5.256        0.106        0.840        2.415        0.051        0.430        1.288
 1.0   0.0100  1.5    30    100     750   0.45   0    0.110     0.075    3.767       18.304       43.275        0.542        4.222       12.259        0.132        1.185        3.768        0.060        0.545        1.766
 1.0   0.0100  1.5    30    100     750   0.45  45    0.110     0.075    3.879       18.312       42.747        0.573        4.536       13.222        0.136        1.246        4.008        0.060        0.565        1.852
 1.0   0.0100  1.5    30    100     750   0.45  90    0.110     0.075    2.042        8.451       18.761        0.462        3.488        9.875        0.116        1.057        3.408        0.052        0.490        1.623
 1.0   0.0100  1.5    30    100    1000   0.45   0    0.085     0.079    5.247       27.597       67.658        0.569        4.902       15.326        0.127        1.223        4.146        0.056        0.538        1.842
 1.0   0.0100  1.5    30    100    1000   0.45  45    0.085     0.079    5.479       27.816       67.217        0.594        5.231       16.511        0.129        1.268        4.353        0.055        0.549        1.904
 1.0   0.0100  1.5    30    100    1000   0.45  90    0.085     0.079    3.438       14.879       33.569        0.495        4.265       13.315        0.111        1.099        3.811        0.048        0.483        1.700
 1.0   0.0100  1.5    30    100    1500   0.45   0    0.056     0.076    7.852       47.410      123.486        0.552        5.363       18.472        0.113        1.164        4.228        0.048        0.492        1.775
 1.0   0.0100  1.5    30    100    1500   0.45  45    0.056     0.076    8.350       49.079      125.830        0.565        5.634       19.709        0.112        1.184        4.355        0.047        0.492        1.799
 1.0   0.0100  1.5    30    100    1500   0.45  90    0.056     0.076    6.463       33.599       79.645        0.486        4.867       17.171        0.098        1.049        3.927        0.041        0.438        1.637
 1.0   0.0100  1.5    30    100     500   0.55   0    0.250     0.073    1.055        4.435        9.700        0.326        1.932        4.651        0.100        0.763        2.064        0.048        0.395        1.124
 1.0   0.0100  1.5    30    100     500   0.55  45    0.250     0.073    1.140        4.692       10.132        0.353        2.098        5.034        0.106        0.820        2.232        0.050        0.418        1.202
 1.0   0.0100  1.5    30    100     500   0.55  90    0.250     0.073    0.441        1.696        3.583        0.234        1.208        2.746        0.082        0.600        1.594        0.040        0.325        0.928
 1.0   0.0100  1.5    30    100     750   0.55   0    0.174     0.077    2.204        9.753       22.034        0.480        3.340        8.820        0.122        1.071        3.232        0.053        0.502        1.587
 1.0   0.0100  1.5    30    100     750   0.55  45    0.174     0.077    2.292        9.955       22.274        0.510        3.593        9.483        0.126        1.129        3.448        0.054        0.519        1.663
 1.0   0.0100  1.5    30    100     750   0.55  90    0.174     0.077    1.007        3.982        8.621        0.381        2.413        6.018        0.103        0.903        2.718        0.045        0.431        1.381
 1.0   0.0100  1.5    30    100    1000   0.55   0    0.135     0.075    3.467       16.084       37.246        0.554        4.349       12.419        0.125        1.204        3.915        0.053        0.532        1.800
 1.0   0.0100  1.5    30    100    1000   0.55  45    0.135     0.075    3.569       16.176       37.089        0.582        4.652       13.332        0.127        1.252        4.129        0.053        0.543        1.858
 1.0   0.0100  1.5    30    100    1000   0.55  90    0.135     0.075    1.763        7.182       15.837        0.462        3.458        9.474        0.108        1.046        3.442        0.045        0.465        1.604
 1.0   0.0100  1.5    30    100    1500   0.55   0    0.092     0.079    5.705       29.158       70.380        0.584        5.332       17.051        0.118        1.237        4.389        0.048        0.515        1.872
 1.0   0.0100  1.5    30    100    1500   0.55  45    0.092     0.079    5.920       29.436       70.405        0.602        5.647       18.280        0.117        1.262        4.551        0.047        0.517        1.898
 1.0   0.0100  1.5    30    100    1500   0.55  90    0.092     0.079    3.699       15.905       36.031        0.507        4.666       14.835        0.102        1.098        4.007        0.041        0.455        1.698
 1.0   0.0100  1.5    30    100     500   0.65   0    0.372     0.077    0.480        1.960        4.191        0.216        1.087        2.438        0.080        0.547        1.360        0.040        0.309        0.826
 1.0   0.0100  1.5    30    100     500   0.65  45    0.372     0.077    0.548        2.174        4.589        0.237        1.207        2.705        0.086        0.594        1.486        0.042        0.330        0.889
 1.0   0.0100  1.5    30    100     500   0.65  90    0.372     0.077    0.219        0.829        1.727        0.139        0.624        1.359        0.061        0.387        0.941        0.031        0.235        0.618
 1.0   0.0100  1.5    30    100     750   0.65   0    0.271     0.076    1.188        4.958       10.815        0.390        2.304        5.501        0.113        0.910        2.518        0.051        0.455        1.347
 1.0   0.0100  1.5    30    100     750   0.65  45    0.271     0.076    1.281        5.248       11.326        0.419        2.489        5.941        0.118        0.969        2.706        0.052        0.474        1.425
 1.0   0.0100  1.5    30    100     750   0.65  90    0.271     0.076    0.522        2.016        4.278        0.279        1.429        3.251        0.092        0.714        1.926        0.042        0.373        1.104
 1.0   0.0100  1.5    30    100    1000   0.65   0    0.211     0.078    1.967        8.460       18.843        0.503        3.352        8.547        0.127        1.129        3.391        0.054        0.525        1.676
 1.0   0.0100  1.5    30    100    1000   0.65  45    0.211     0.078    2.057        8.730       19.290        0.533        3.596        9.164        0.129        1.187        3.611        0.054        0.538        1.746
 1.0   0.0100  1.5    30    100    1000   0.65  90    0.211     0.078    0.911        3.577        7.695        0.390        2.315        5.561        0.106        0.938        2.785        0.045        0.445        1.437
 1.0   0.0100  1.5    30    100    1500   0.65   0    0.145     0.077    3.612       16.437       37.797        0.603        4.859       13.876        0.127        1.299        4.343        0.051        0.552        1.941
 1.0   0.0100  1.5    30    100    1500   0.65  45    0.145     0.077    3.714       16.584       37.879        0.628        5.178       14.880        0.128        1.334        4.548        0.050        0.554        1.977
 1.0   0.0100  1.5    30    100    1500   0.65  90    0.145     0.077    1.909        7.735       17.055        0.507        3.891       10.606        0.109        1.128        3.833        0.043        0.480        1.725
 1.0   0.0100  1.5    30    200     500   0.45   0    0.066     0.079    1.682        7.325       16.345        0.551        2.896        6.921        0.211        1.401        3.453        0.100        0.797        2.081
 1.0   0.0100  1.5    30    200     500   0.45  45    0.066     0.079    1.829        7.750       17.029        0.609        3.305        7.895        0.220        1.526        3.863        0.102        0.844        2.262
 1.0   0.0100  1.5    30    200     500   0.45  90    0.066     0.079    0.999        3.824        8.036        0.517        2.582        5.899        0.197        1.344        3.380        0.092        0.752        2.014
 1.0   0.0100  1.5    30    200     750   0.45   0    0.044     0.075    3.080       14.734       34.641        0.655        4.049       10.706        0.209        1.564        4.221        0.094        0.818        2.309
 1.0   0.0100  1.5    30    200     750   0.45  45    0.044     0.075    3.254       15.007       34.620        0.712        4.546       12.046        0.216        1.680        4.667        0.094        0.853        2.475
 1.0   0.0100  1.5    30    200     750   0.45  90    0.044     0.075    1.878        7.572       16.466        0.625        3.767        9.638        0.196        1.517        4.211        0.086        0.774        2.252
 1.0   0.0100  1.5    30    200    1000   0.45   0    0.036     0.079    4.383       22.756       55.661        0.693        4.747       13.521        0.199        1.606        4.625        0.086        0.796        2.380
 1.0   0.0100  1.5    30    200    1000   0.45  45    0.036     0.079    4.633       23.076       55.332        0.740        5.261       15.092        0.202        1.698        5.029        0.086        0.819        2.509
 1.0   0.0100  1.5    30    200    1000   0.45  90    0.036     0.079    2.991       12.672       28.183        0.660        4.530       12.724        0.184        1.547        4.604        0.078        0.747        2.303
 1.0   0.0100  1.5    30    200    1500   0.45   0    0.023     0.076    6.880       41.021      106.821        0.704        5.481       17.145        0.176        1.567        4.885        0.072        0.726        2.327
 1.0   0.0100  1.5    30    200    1500   0.45  45    0.023     0.076    7.317       42.094      107.484        0.730        5.925       18.822        0.176        1.615        5.163        0.071        0.731        2.393
 1.0   0.0100  1.5    30    200    1500   0.45  90    0.023     0.076    5.616       28.365       66.571        0.658        5.288       16.782        0.160        1.478        4.782        0.065        0.668        2.208
 1.0   0.0100  1.5    30    200     500   0.55   0    0.193     0.073    0.752        3.187        7.011        0.269        1.447        3.412        0.115        0.682        1.689        0.069        0.432        1.071
 1.0   0.0100  1.5    30    200     500   0.55  45    0.193     0.073    0.835        3.436        7.428        0.304        1.630        3.817        0.127        0.778        1.936        0.072        0.480        1.219
 1.0   0.0100  1.5    30    200     500   0.55  90    0.193     0.073    0.379        1.441        3.021        0.221        1.047        2.337        0.105        0.617        1.510        0.060        0.397        1.007
 1.0   0.0100  1.5    30    200     750   0.55   0    0.149     0.077    1.668        7.440       16.893        0.407        2.589        6.674        0.139        0.966        2.653        0.074        0.538        1.476
 1.0   0.0100  1.5    30    200     750   0.55  45    0.149     0.077    1.771        7.688       17.196        0.449        2.857        7.324        0.148        1.069        2.961        0.075        0.581        1.631
 1.0   0.0100  1.5    30    200     750   0.55  90    0.149     0.077    0.821        3.237        6.969        0.345        1.974        4.814        0.126        0.886        2.425        0.065        0.498        1.402
 1.0   0.0100  1.5    30    200    1000   0.55   0    0.117     0.075    2.721       12.709       29.570        0.501        3.558        9.825        0.148        1.141        3.366        0.073        0.590        1.730
 1.0   0.0100  1.5    30    200    1000   0.55  45    0.117     0.075    2.839       12.879       29.548        0.542        3.877       10.688        0.155        1.235        3.684        0.074        0.622        1.868
 1.0   0.0100  1.5    30    200    1000   0.55  90    0.117     0.075    1.426        5.797       12.716        0.435        2.879        7.621        0.134        1.057        3.134        0.064        0.545        1.649
 1.0   0.0100  1.5    30    200    1500   0.55   0    0.077     0.079    4.802       24.640       59.820        0.576        4.703       14.388        0.148        1.268        4.078        0.068        0.608        1.929
 1.0   0.0100  1.5    30    200    1500   0.55  45    0.077     0.079    4.982       24.767       59.331        0.609        5.063       15.593        0.150        1.336        4.358        0.067        0.623        2.022
 1.0   0.0100  1.5    30    200    1500   0.55  90    0.077     0.079    3.035       13.031       29.418        0.514        4.125       12.503        0.133        1.182        3.875        0.060        0.557        1.833
 1.0   0.0100  1.5    30    200     500   0.65   0    0.313     0.077    0.358        1.480        3.200        0.152        0.776        1.771        0.066        0.395        0.964        0.040        0.247        0.620
 1.0   0.0100  1.5    30    200     500   0.65  45    0.313     0.077    0.410        1.645        3.499        0.171        0.875        1.986        0.074        0.446        1.089        0.044        0.279        0.703
 1.0   0.0100  1.5    30    200     500   0.65  90    0.313     0.077    0.169        0.641        1.339        0.108        0.484        1.062        0.055        0.311        0.745        0.034        0.208        0.520
 1.0   0.0100  1.5    30    200     750   0.65   0    0.252     0.076    0.883        3.741        8.245        0.287        1.675        4.048        0.097        0.688        1.839        0.051        0.376        1.038
 1.0   0.0100  1.5    30    200     750   0.65  45    0.252     0.076    0.966        3.989        8.663        0.315        1.836        4.410        0.105        0.754        2.022        0.054        0.409        1.139
 1.0   0.0100  1.5    30    200     750   0.65  90    0.252     0.076    0.404        1.562        3.320        0.211        1.077        2.473        0.083        0.561        1.473        0.044        0.325        0.898
 1.0   0.0100  1.5    30    200    1000   0.65   0    0.196     0.078    1.558        6.773       15.197        0.396        2.565        6.586        0.115        0.913        2.617        0.057        0.460        1.362
 1.0   0.0100  1.5    30    200    1000   0.65  45    0.196     0.078    1.650        7.024       15.562        0.428        2.787        7.113        0.122        0.982        2.838        0.058        0.490        1.464
 1.0   0.0100  1.5    30    200    1000   0.65  90    0.196     0.078    0.719        2.821        6.067        0.307        1.784        4.318        0.099        0.767        2.183        0.048        0.402        1.202
 1.0   0.0100  1.5    30    200    1500   0.65   0    0.136     0.077    3.003       13.868       32.144        0.520        3.963       11.251        0.128        1.147        3.631        0.059        0.531        1.714
 1.0   0.0100  1.5    30    200    1500   0.65  45    0.136     0.077    3.104       14.015       32.169        0.551        4.261       12.103        0.132        1.206        3.866        0.059        0.550        1.798
 1.0   0.0100  1.5    30    200    1500   0.65  90    0.136     0.077    1.561        6.341       13.981        0.435        3.131        8.498        0.112        1.009        3.223        0.050        0.473        1.559
 1.0   0.0100  1.5    30    300     500   0.45   0    0.010     0.079    2.553       10.716       23.249        0.807        4.628       10.886        0.236        1.890        5.027        0.100        0.953        2.777
 1.0   0.0100  1.5    30    300     500   0.45  45    0.010     0.079    2.591       10.750       23.244        0.851        4.933       11.671        0.240        1.988        5.400        0.099        0.977        2.912
 1.0   0.0100  1.5    30    300     500   0.45  90    0.010     0.079    1.502        5.752       12.084        0.735        3.942        8.971        0.218        1.772        4.756        0.091        0.885        2.614
 1.0   0.0100  1.5    30    300     750   0.45   0    0.007     0.075    3.439       15.682       35.841        0.849        5.291       13.240        0.227        1.942        5.437        0.093        0.937        2.855
 1.0   0.0100  1.5    30    300     750   0.45  45    0.007     0.075    3.609       16.039       36.238        0.906        5.811       14.732        0.230        2.052        5.905        0.092        0.958        3.000
 1.0   0.0100  1.5    30    300     750   0.45  90    0.007     0.075    2.271        9.026       19.421        0.809        4.950       12.185        0.212        1.869        5.351        0.086        0.880        2.744
 1.0   0.0100  1.5    30    300    1000   0.45   0    0.005     0.079    4.496       22.281       53.327        0.860        5.797       15.415        0.214        1.932        5.674        0.086        0.898        2.853
 1.0   0.0100  1.5    30    300    1000   0.45  45    0.005     0.079    4.756       22.777       53.591        0.912        6.378       17.256        0.215        2.026        6.122        0.084        0.912        2.973
 1.0   0.0100  1.5    30    300    1000   0.45  90    0.005     0.079    3.214       13.332       29.328        0.826        5.596       14.860        0.200        1.860        5.614        0.078        0.842        2.739
 1.0   0.0100  1.5    30    300    1500   0.45   0    0.003     0.076    6.623       38.043       98.116        0.844        6.418       18.699        0.188        1.840        5.800        0.073        0.810        2.731
 1.0   0.0100  1.5    30    300    1500   0.45  45    0.003     0.076    7.120       39.400       99.330        0.878        6.949       20.711        0.187        1.894        6.129        0.071        0.811        2.796
 1.0   0.0100  1.5    30    300    1500   0.45  90    0.003     0.076    5.587       27.072       62.774        0.805        6.302       18.728        0.174        1.753        5.688        0.066        0.753        2.593
 1.0   0.0100  1.5    30    300     500   0.55   0    0.110     0.073    0.852        3.481        7.461        0.390        1.795        4.023        0.194        1.114        2.556        0.099        0.723        1.772
 1.0   0.0100  1.5    30    300     500   0.55  45    0.110     0.073    0.948        3.803        8.093        0.441        2.089        4.671        0.202        1.219        2.870        0.101        0.763        1.921
 1.0   0.0100  1.5    30    300     500   0.55  90    0.110     0.073    0.532        1.992        4.123        0.356        1.547        3.334        0.175        1.030        2.399        0.089        0.658        1.646
 1.0   0.0100  1.5    30    300     750   0.55   0    0.087     0.077    1.510        6.630       14.928        0.491        2.633        6.404        0.201        1.298        3.209        0.097        0.769        2.008
 1.0   0.0100  1.5    30    300     750   0.55  45    0.087     0.077    1.661        7.084       15.688        0.555        3.035        7.349        0.210        1.430        3.645        0.097        0.813        2.194
 1.0   0.0100  1.5    30    300     750   0.55  90    0.087     0.077    0.900        3.489        7.409        0.462        2.316        5.366        0.185        1.243        3.146        0.088        0.718        1.934
 1.0   0.0100  1.5    30    300    1000   0.55   0    0.069     0.075    2.406       11.166       25.916        0.576        3.478        9.056        0.203        1.438        3.794        0.093        0.793        2.191
 1.0   0.0100  1.5    30    300    1000   0.55  45    0.069     0.075    2.575       11.554       26.328        0.639        3.937       10.218        0.210        1.565        4.258        0.093        0.829        2.367
 1.0   0.0100  1.5    30    300    1000   0.55  90    0.069     0.075    1.414        5.657       12.257        0.543        3.107        7.752        0.187        1.383        3.754        0.084        0.741        2.121
 1.0   0.0100  1.5    30    300    1500   0.55   0    0.051     0.079    4.287       21.935       53.259        0.658        4.599       13.282        0.194        1.554        4.489        0.083        0.784        2.348
 1.0   0.0100  1.5    30    300    1500   0.55  45    0.051     0.079    4.505       22.190       52.937        0.708        5.102       14.782        0.197        1.647        4.902        0.082        0.802        2.473
 1.0   0.0100  1.5    30    300    1500   0.55  90    0.051     0.079    2.807       11.947       26.736        0.623        4.306       12.203        0.178        1.489        4.454        0.076        0.727        2.257
 1.0   0.0100  1.5    30    300     500   0.65   0    0.235     0.077    0.313        1.281        2.766        0.155        0.725        1.626        0.091        0.449        1.034        0.063        0.339        0.783
 1.0   0.0100  1.5    30    300     500   0.65  45    0.235     0.077    0.363        1.450        3.094        0.182        0.846        1.888        0.102        0.529        1.223        0.066        0.384        0.908
 1.0   0.0100  1.5    30    300     500   0.65  90    0.235     0.077    0.193        0.725        1.506        0.132        0.564        1.219        0.081        0.408        0.931        0.053        0.305        0.718
 1.0   0.0100  1.5    30    300     750   0.65   0    0.206     0.076    0.726        3.095        6.857        0.262        1.420        3.385        0.115        0.679        1.701        0.069        0.437        1.094
 1.0   0.0100  1.5    30    300     750   0.65  45    0.206     0.076    0.812        3.360        7.318        0.298        1.603        3.796        0.127        0.777        1.958        0.072        0.486        1.249
 1.0   0.0100  1.5    30    300     750   0.65  90    0.206     0.076    0.385        1.483        3.140        0.216        1.038        2.356        0.104        0.614        1.519        0.060        0.399        1.025
 1.0   0.0100  1.5    30    300    1000   0.65   0    0.172     0.078    1.289        5.669       12.802        0.362        2.184        5.511        0.133        0.883        2.372        0.072        0.513        1.375
 1.0   0.0100  1.5    30    300    1000   0.65  45    0.172     0.078    1.383        5.910       13.139        0.403        2.431        6.087        0.143        0.988        2.672        0.074        0.559        1.537
 1.0   0.0100  1.5    30    300    1000   0.65  90    0.172     0.078    0.650        2.547        5.462        0.301        1.630        3.893        0.120        0.802        2.138        0.063        0.471        1.299
 1.0   0.0100  1.5    30    300    1500   0.65   0    0.124     0.077    2.675       12.384       28.743        0.496        3.533        9.809        0.149        1.139        3.368        0.073        0.594        1.743
 1.0   0.0100  1.5    30    300    1500   0.65  45    0.124     0.077    2.791       12.578       28.804        0.538        3.858       10.676        0.155        1.235        3.693        0.073        0.625        1.883
 1.0   0.0100  1.5    30    300    1500   0.65  90    0.124     0.077    1.391        5.641       12.405        0.430        2.841        7.541        0.134        1.052        3.130        0.064        0.546        1.656
 1.0   0.0100  0.0    60    100     500   0.45   0    0.164     0.011    1.500        6.637       15.174        0.462        2.806        7.182        0.164        1.177        3.328        0.086        0.653        1.880
 1.0   0.0100  0.0    60    100     500   0.45  45    0.164     0.011    1.607        6.957       15.738        0.521        3.121        7.915        0.180        1.329        3.763        0.090        0.721        2.114
 1.0   0.0100  0.0    60    100     500   0.45  90    0.164     0.011    0.899        3.598        7.846        0.389        2.210        5.394        0.142        1.041        2.938        0.073        0.583        1.732
 1.0   0.0100  0.0    60    100     750   0.45   0    0.117     0.013    2.642       12.238       28.778        0.588        4.172       11.645        0.176        1.428        4.474        0.086        0.727        2.297
 1.0   0.0100  0.0    60    100     750   0.45  45    0.117     0.013    2.841       12.940       30.210        0.652        4.645       12.961        0.188        1.583        5.001        0.087        0.784        2.533
 1.0   0.0100  0.0    60    100     750   0.45  90    0.117     0.013    1.894        7.990       17.987        0.532        3.674        9.973        0.155        1.333        4.242        0.073        0.667        2.206
 1.0   0.0100  0.0    60    100    1000   0.45   0    0.097     0.012    3.769       18.200       43.742        0.635        5.049       15.229        0.172        1.509        5.028        0.079        0.728        2.433
 1.0   0.0100  0.0    60    100    1000   0.45  45    0.097     0.012    4.138       19.702       47.018        0.697        5.618       17.030        0.179        1.645        5.559        0.079        0.769        2.633
 1.0   0.0100  0.0    60    100    1000   0.45  90    0.097     0.012    3.062       13.566       31.196        0.592        4.733       14.020        0.151        1.424        4.908        0.068        0.667        2.352
 1.0   0.0100  0.0    60    100    1500   0.45   0    0.077     0.013    5.922       30.892       76.954        0.646        5.861       19.656        0.155        1.472        5.274        0.068        0.674        2.379
 1.0   0.0100  0.0    60    100    1500   0.45  45    0.077     0.013    6.731       35.124       87.059        0.691        6.468       22.067        0.158        1.565        5.708        0.067        0.691        2.507
 1.0   0.0100  0.0    60    100    1500   0.45  90    0.077     0.013    5.700       28.645       68.890        0.607        5.845       19.845        0.135        1.396        5.247        0.059        0.612        2.299
 1.0   0.0100  0.0    60    100     500   0.55   0    0.289     0.014    0.886        3.700        8.146        0.355        1.895        4.483        0.141        0.938        2.444        0.073        0.549        1.493
 1.0   0.0100  0.0    60    100     500   0.55  45    0.289     0.014    0.969        3.975        8.660        0.404        2.127        4.989        0.154        1.065        2.780        0.076        0.604        1.676
 1.0   0.0100  0.0    60    100     500   0.55  90    0.289     0.014    0.476        1.849        3.940        0.268        1.305        2.961        0.113        0.754        1.937        0.059        0.452        1.251
 1.0   0.0100  0.0    60    100     750   0.55   0    0.195     0.010    1.589        6.952       15.838        0.512        3.115        7.902        0.167        1.285        3.752        0.080        0.684        2.066
 1.0   0.0100  0.0    60    100     750   0.55  45    0.195     0.010    1.705        7.329       16.553        0.572        3.468        8.760        0.179        1.438        4.214        0.081        0.739        2.289
 1.0   0.0100  0.0    60    100     750   0.55  90    0.195     0.010    0.977        3.931        8.610        0.426        2.438        5.951        0.141        1.127        3.263        0.066        0.595        1.864
 1.0   0.0100  0.0    60    100    1000   0.55   0    0.160     0.011    2.397       10.845       25.196        0.597        4.148       11.238        0.174        1.463        4.584        0.078        0.732        2.369
 1.0   0.0100  0.0    60    100    1000   0.55  45    0.160     0.011    2.587       11.522       26.579        0.663        4.609       12.504        0.182        1.617        5.128        0.078        0.776        2.583
 1.0   0.0100  0.0    60    100    1000   0.55  90    0.160     0.011    1.624        6.707       14.967        0.534        3.534        9.258        0.148        1.338        4.254        0.066        0.648        2.204
 1.0   0.0100  0.0    60    100    1500   0.55   0    0.128     0.012    3.961       18.946       45.383        0.670        5.433       16.417        0.165        1.557        5.373        0.070        0.718        2.517
 1.0   0.0100  0.0    60    100    1500   0.55  45    0.128     0.012    4.382       20.704       49.270        0.728        6.060       18.456        0.169        1.677        5.895        0.069        0.742        2.676
 1.0   0.0100  0.0    60    100    1500   0.55  90    0.128     0.012    3.242       14.246       32.664        0.625        5.164       15.299        0.142        1.463        5.242        0.060        0.644        2.397
 1.0   0.0100  0.0    60    100     500   0.65   0    0.419     0.008    0.484        1.953        4.170        0.243        1.136        2.527        0.116        0.678        1.605        0.062        0.434        1.080
 1.0   0.0100  0.0    60    100     500   0.65  45    0.419     0.008    0.554        2.186        4.613        0.284        1.325        2.923        0.128        0.779        1.852        0.065        0.479        1.219
 1.0   0.0100  0.0    60    100     500   0.65  90    0.419     0.008    0.249        0.938        1.950        0.165        0.716        1.550        0.086        0.488        1.142        0.047        0.325        0.813
 1.0   0.0100  0.0    60    100     750   0.65   0    0.275     0.014    0.954        3.987        8.799        0.403        2.103        4.951        0.157        1.067        2.815        0.078        0.620        1.720
 1.0   0.0100  0.0    60    100     750   0.65  45    0.275     0.014    1.041        4.278        9.354        0.456        2.367        5.539        0.170        1.210        3.192        0.079        0.676        1.926
 1.0   0.0100  0.0    60    100     750   0.65  90    0.275     0.014    0.526        2.052        4.390        0.303        1.460        3.319        0.126        0.862        2.219        0.063        0.510        1.441
 1.0   0.0100  0.0    60    100    1000   0.65   0    0.225     0.012    1.430        6.168       13.937        0.510        2.971        7.370        0.175        1.326        3.764        0.081        0.718        2.155
 1.0   0.0100  0.0    60    100    1000   0.65  45    0.225     0.012    1.558        6.621       14.845        0.573        3.311        8.196        0.186        1.487        4.251        0.082        0.769        2.381
 1.0   0.0100  0.0    60    100    1000   0.65  90    0.225     0.012    0.875        3.502        7.638        0.423        2.282        5.437        0.146        1.147        3.223        0.067        0.616        1.909
 1.0   0.0100  0.0    60    100    1500   0.65   0    0.182     0.011    2.487       11.195       25.978        0.654        4.464       11.987        0.178        1.580        5.055        0.076        0.765        2.557
 1.0   0.0100  0.0    60    100    1500   0.65  45    0.182     0.011    2.698       11.980       27.640        0.721        4.997       13.449        0.183        1.729        5.620        0.075        0.797        2.754
 1.0   0.0100  0.0    60    100    1500   0.65  90    0.182     0.011    1.750        7.249       16.188        0.585        3.861       10.065        0.153        1.456        4.696        0.065        0.681        2.388
 1.0   0.0100  0.0    60    200     500   0.45   0    0.000     0.011    1.392        6.120       13.891        0.493        2.629        6.435        0.236        1.354        3.409        0.137        0.900        2.266
 1.0   0.0100  0.0    60    200     500   0.45  45    0.000     0.011    1.505        6.444       14.432        0.574        3.047        7.412        0.261        1.591        4.048        0.141        1.013        2.653
 1.0   0.0100  0.0    60    200     500   0.45  90    0.000     0.011    0.950        3.712        7.946        0.488        2.447        5.711        0.233        1.398        3.524        0.128        0.907        2.375
 1.0   0.0100  0.0    60    200     750   0.45   0    0.000     0.013    2.376       11.124       26.212        0.600        3.714       10.034        0.243        1.575        4.362        0.129        0.957        2.615
 1.0   0.0100  0.0    60    200     750   0.45  45    0.000     0.013    2.563       11.668       27.162        0.688        4.282       11.500        0.262        1.816        5.100        0.131        1.052        3.003
 1.0   0.0100  0.0    60    200     750   0.45  90    0.000     0.013    1.775        7.362       16.363        0.605        3.622        9.421        0.238        1.640        4.590        0.121        0.961        2.762
 1.0   0.0100  0.0    60    200    1000   0.45   0    0.000     0.012    3.405       16.650       40.157        0.660        4.541       13.177        0.239        1.683        4.961        0.120        0.964        2.784
 1.0   0.0100  0.0    60    200    1000   0.45  45    0.000     0.012    3.705       17.694       42.217        0.745        5.191       15.034        0.252        1.901        5.701        0.120        1.035        3.126
 1.0   0.0100  0.0    60    200    1000   0.45  90    0.000     0.012    2.793       12.229       27.868        0.667        4.542       12.858        0.231        1.742        5.242        0.111        0.955        2.917
 1.0   0.0100  0.0    60    200    1500   0.45   0    0.000     0.013    5.414       28.692       71.780        0.699        5.488       17.567        0.222        1.719        5.447        0.102        0.917        2.834
 1.0   0.0100  0.0    60    200    1500   0.45  45    0.000     0.013    6.063       31.799       78.893        0.766        6.180       19.950        0.226        1.877        6.087        0.100        0.949        3.065
 1.0   0.0100  0.0    60    200    1500   0.45  90    0.000     0.013    5.152       25.809       61.862        0.701        5.654       18.123        0.207        1.744        5.734        0.094        0.881        2.896
 1.0   0.0100  0.0    60    200     500   0.55   0    0.143     0.014    0.751        3.163        6.992        0.306        1.562        3.674        0.145        0.828        2.041        0.094        0.542        1.341
 1.0   0.0100  0.0    60    200     500   0.55  45    0.143     0.014    0.835        3.434        7.473        0.357        1.803        4.194        0.168        0.979        2.406        0.100        0.633        1.590
 1.0   0.0100  0.0    60    200     500   0.55  90    0.143     0.014    0.438        1.684        3.554        0.259        1.206        2.698        0.136        0.760        1.842        0.085        0.519        1.300
 1.0   0.0100  0.0    60    200     750   0.55   0    0.093     0.010    1.409        6.231       14.251        0.441        2.608        6.653        0.174        1.143        3.127        0.102        0.677        1.848
 1.0   0.0100  0.0    60    200     750   0.55  45    0.093     0.010    1.512        6.520       14.715        0.504        2.942        7.417        0.196        1.319        3.606        0.107        0.770        2.140
 1.0   0.0100  0.0    60    200     750   0.55  90    0.093     0.010    0.863        3.441        7.476        0.393        2.141        5.173        0.165        1.085        2.935        0.093        0.660        1.840
 1.0   0.0100  0.0    60    200    1000   0.55   0    0.066     0.011    2.151        9.841       22.967        0.534        3.507        9.542        0.186        1.343        3.949        0.102        0.743        2.170
 1.0   0.0100  0.0    60    200    1000   0.55  45    0.066     0.011    2.295       10.277       23.735        0.602        3.944       10.637        0.204        1.523        4.496        0.105        0.826        2.466
 1.0   0.0100  0.0    60    200    1000   0.55  90    0.066     0.011    1.415        5.808       12.891        0.491        3.065        7.966        0.176        1.296        3.813        0.093        0.725        2.183
 1.0   0.0100  0.0    60    200    1500   0.55   0    0.045     0.012    3.622       17.528       42.153        0.626        4.791       14.375        0.187        1.510        4.860        0.096        0.775        2.441
 1.0   0.0100  0.0    60    200    1500   0.55  45    0.045     0.012    3.937       18.723       44.658        0.692        5.360       16.092        0.199        1.670        5.431        0.095        0.832        2.698
 1.0   0.0100  0.0    60    200    1500   0.55  90    0.045     0.012    2.867       12.590       28.806        0.596        4.533       13.290        0.175        1.481        4.861        0.086        0.750        2.474
 1.0   0.0100  0.0    60    200     500   0.65   0    0.474     0.008    0.410        1.670        3.582        0.191        0.913        2.047        0.090        0.515        1.219        0.054        0.333        0.809
 1.0   0.0100  0.0    60    200     500   0.65  45    0.474     0.008    0.474        1.882        3.979        0.223        1.067        2.375        0.103        0.598        1.416        0.059        0.381        0.935
 1.0   0.0100  0.0    60    200     500   0.65  90    0.474     0.008    0.210        0.792        1.644        0.136        0.595        1.291        0.073        0.400        0.935        0.045        0.275        0.671
 1.0   0.0100  0.0    60    200     750   0.65   0    0.308     0.014    0.821        3.461        7.674        0.328        1.731        4.123        0.134        0.864        2.233        0.073        0.515        1.370
 1.0   0.0100  0.0    60    200     750   0.65  45    0.308     0.014    0.901        3.722        8.146        0.375        1.964        4.623        0.149        0.986        2.552        0.077        0.576        1.556
 1.0   0.0100  0.0    60    200     750   0.65  90    0.308     0.014    0.446        1.740        3.714        0.251        1.216        2.769        0.112        0.712        1.814        0.062        0.442        1.192
 1.0   0.0100  0.0    60    200    1000   0.65   0    0.199     0.012    1.297        5.636       12.763        0.434        2.549        6.390        0.158        1.119        3.103        0.082        0.628        1.790
 1.0   0.0100  0.0    60    200    1000   0.65  45    0.199     0.012    1.397        5.951       13.333        0.491        2.845        7.065        0.173        1.266        3.520        0.085        0.691        2.011
 1.0   0.0100  0.0    60    200    1000   0.65  90    0.199     0.012    0.753        3.004        6.530        0.356        1.925        4.598        0.135        0.968        2.669        0.069        0.551        1.615
 1.0   0.0100  0.0    60    200    1500   0.65   0    0.134     0.011    2.264       10.290       24.004        0.570        3.879       10.552        0.174        1.396        4.302        0.084        0.720        2.251
 1.0   0.0100  0.0    60    200    1500   0.65  45    0.134     0.011    2.438       10.907       25.238        0.634        4.324       11.726        0.185        1.553        4.821        0.085        0.774        2.482
 1.0   0.0100  0.0    60    200    1500   0.65  90    0.134     0.011    1.533        6.353       14.168        0.505        3.301        8.654        0.152        1.284        3.995        0.071        0.650        2.126
 1.0   0.0100  0.0    60    300     500   0.45   0    0.000     0.011    1.461        6.364       14.315        0.584        2.992        7.161        0.269        1.672        4.235        0.133        1.085        2.913
 1.0   0.0100  0.0    60    300     500   0.45  45    0.000     0.011    1.623        6.899       15.405        0.677        3.511        8.414        0.286        1.929        4.971        0.133        1.170        3.292
 1.0   0.0100  0.0    60    300     500   0.45  90    0.000     0.011    1.101        4.337        9.346        0.586        2.912        6.770        0.259        1.707        4.359        0.125        1.058        2.947
 1.0   0.0100  0.0    60    300     750   0.45   0    0.000     0.013    2.269       10.611       24.942        0.663        3.825        9.933        0.267        1.825        4.933        0.124        1.101        3.135
 1.0   0.0100  0.0    60    300     750   0.45  45    0.000     0.013    2.544       11.508       26.664        0.773        4.547       11.824        0.282        2.106        5.834        0.124        1.181        3.541
 1.0   0.0100  0.0    60    300     750   0.45  90    0.000     0.013    1.823        7.523       16.683        0.689        3.925        9.955        0.261        1.915        5.277        0.118        1.093        3.260
 1.0   0.0100  0.0    60    300    1000   0.45   0    0.000     0.012    3.191       15.698       37.913        0.718        4.553       12.650        0.259        1.916        5.459        0.115        1.089        3.261
 1.0   0.0100  0.0    60    300    1000   0.45  45    0.000     0.012    3.573       17.002       40.428        0.826        5.369       14.949        0.270        2.177        6.380        0.114        1.151        3.625
 1.0   0.0100  0.0    60    300    1000   0.45  90    0.000     0.012    2.734       11.875       26.958        0.747        4.746       12.979        0.252        2.004        5.869        0.109        1.076        3.381
 1.0   0.0100  0.0    60    300    1500   0.45   0    0.000     0.013    5.063       27.091       68.002        0.762        5.511       16.849        0.236        1.956        5.983        0.098        1.019        3.282
 1.0   0.0100  0.0    60    300    1500   0.45  45    0.000     0.013    5.746       30.096       74.571        0.853        6.368       19.627        0.240        2.148        6.793        0.096        1.049        3.531
 1.0   0.0100  0.0    60    300    1500   0.45  90    0.000     0.013    4.899       24.409       58.316        0.784        5.820       17.841        0.226        2.002        6.372        0.093        0.989        3.334
 1.0   0.0100  0.0    60    300     500   0.55   0    0.003     0.014    0.795        3.283        7.143        0.391        1.807        4.076        0.224        1.138        2.639        0.140        0.833        1.953
 1.0   0.0100  0.0    60    300     500   0.55  45    0.003     0.014    0.900        3.646        7.865        0.455        2.107        4.746        0.247        1.335        3.120        0.144        0.934        2.271
 1.0   0.0100  0.0    60    300     500   0.55  90    0.003     0.014    0.566        2.149        4.489        0.371        1.616        3.524        0.215        1.131        2.612        0.128        0.811        1.960
 1.0   0.0100  0.0    60    300     750   0.55   0    0.002     0.010    1.348        5.929       13.502        0.486        2.579        6.333        0.237        1.349        3.392        0.137        0.904        2.271
 1.0   0.0100  0.0    60    300     750   0.55  45    0.002     0.010    1.479        6.335       14.211        0.568        3.007        7.329        0.261        1.587        4.036        0.140        1.014        2.659
 1.0   0.0100  0.0    60    300     750   0.55  90    0.002     0.010    0.927        3.641        7.818        0.481        2.394        5.597        0.233        1.390        3.500        0.128        0.908        2.378
 1.0   0.0100  0.0    60    300    1000   0.55   0    0.001     0.011    1.993        9.158       21.405        0.565        3.338        8.782        0.243        1.513        4.072        0.132        0.948        2.526
 1.0   0.0100  0.0    60    300    1000   0.55  45    0.001     0.011    2.165        9.664       22.254        0.653        3.871       10.101        0.264        1.759        4.795        0.134        1.049        2.922
 1.0   0.0100  0.0    60    300    1000   0.55  90    0.001     0.011    1.416        5.738       12.611        0.567        3.196        8.029        0.239        1.572        4.261        0.124        0.954        2.667
 1.0   0.0100  0.0    60    300    1500   0.55   0    0.001     0.012    3.379       16.489       39.781        0.658        4.524       13.160        0.240        1.683        4.956        0.120        0.968        2.792
 1.0   0.0100  0.0    60    300    1500   0.55  45    0.001     0.012    3.683       17.553       41.863        0.743        5.178       15.017        0.253        1.903        5.702        0.119        1.037        3.132
 1.0   0.0100  0.0    60    300    1500   0.55  90    0.001     0.012    2.737       11.923       27.114        0.665        4.516       12.783        0.231        1.742        5.239        0.111        0.957        2.924
 1.0   0.0100  0.0    60    300     500   0.65   0    0.227     0.008    0.371        1.506        3.230        0.185        0.858        1.904        0.105        0.527        1.211        0.076        0.386        0.890
 1.0   0.0100  0.0    60    300     500   0.65  45    0.227     0.008    0.437        1.735        3.674        0.221        1.014        2.239        0.125        0.639        1.461        0.083        0.463        1.081
 1.0   0.0100  0.0    60    300     500   0.65  90    0.227     0.008    0.226        0.847        1.753        0.157        0.660        1.418        0.100        0.486        1.097        0.069        0.370        0.860
 1.0   0.0100  0.0    60    300     750   0.65   0    0.169     0.014    0.757        3.199        7.095        0.305        1.571        3.715        0.143        0.828        2.055        0.091        0.539        1.347
 1.0   0.0100  0.0    60    300     750   0.65  45    0.169     0.014    0.846        3.490        7.619        0.356        1.815        4.247        0.165        0.977        2.421        0.098        0.628        1.596
 1.0   0.0100  0.0    60    300     750   0.65  90    0.169     0.014    0.438        1.696        3.598        0.257        1.200        2.707        0.134        0.757        1.848        0.083        0.516        1.305
 1.0   0.0100  0.0    60    300    1000   0.65   0    0.115     0.012    1.199        5.238       11.891        0.404        2.285        5.702        0.166        1.061        2.824        0.098        0.642        1.717
 1.0   0.0100  0.0    60    300    1000   0.65  45    0.115     0.012    1.296        5.535       12.402        0.465        2.599        6.410        0.188        1.231        3.276        0.103        0.734        1.998
 1.0   0.0100  0.0    60    300    1000   0.65  90    0.115     0.012    0.714        2.835        6.131        0.351        1.827        4.325        0.157        0.990        2.602        0.090        0.620        1.687
 1.0   0.0100  0.0    60    300    1500   0.65   0    0.069     0.011    2.117        9.697       22.684        0.535        3.500        9.539        0.185        1.347        3.965        0.101        0.745        2.180
 1.0   0.0100  0.0    60    300    1500   0.65  45    0.069     0.011    2.276       10.216       23.647        0.603        3.945       10.655        0.203        1.527        4.516        0.103        0.826        2.475
 1.0   0.0100  0.0    60    300    1500   0.65  90    0.069     0.011    1.424        5.883       13.076        0.490        3.059        7.966        0.175        1.296        3.819        0.092        0.724        2.188
 1.0   0.0100  0.8    60    100     500   0.45   0    0.185     0.025    1.992        8.756       19.845        0.529        3.344        8.624        0.167        1.274        3.622        0.082        0.664        1.943
 1.0   0.0100  0.8    60    100     500   0.45  45    0.185     0.025    2.102        9.072       20.335        0.586        3.700        9.457        0.179        1.403        4.022        0.085        0.716        2.126
 1.0   0.0100  0.8    60    100     500   0.45  90    0.185     0.025    1.046        4.148        8.981        0.434        2.544        6.222        0.145        1.107        3.157        0.071        0.589        1.763
 1.0   0.0100  0.8    60    100     750   0.45   0    0.120     0.028    3.544       16.613       39.037        0.661        4.880       13.910        0.178        1.533        4.827        0.082        0.736        2.364
 1.0   0.0100  0.8    60    100     750   0.45  45    0.120     0.028    3.723       17.077       39.727        0.720        5.375       15.280        0.186        1.656        5.287        0.083        0.776        2.536
 1.0   0.0100  0.8    60    100     750   0.45  90    0.120     0.028    2.253        9.358       20.838        0.581        4.188       11.561        0.157        1.397        4.486        0.072        0.670        2.225
 1.0   0.0100  0.8    60    100    1000   0.45   0    0.093     0.027    5.059       25.121       60.693        0.703        5.796       17.848        0.171        1.594        5.354        0.076        0.728        2.476
 1.0   0.0100  0.8    60    100    1000   0.45  45    0.093     0.027    5.412       26.264       62.792        0.755        6.356       19.678        0.177        1.694        5.789        0.076        0.755        2.613
 1.0   0.0100  0.8    60    100    1000   0.45  90    0.093     0.027    3.754       16.373       37.320        0.633        5.289       16.110        0.151        1.468        5.099        0.066        0.663        2.347
 1.0   0.0100  0.8    60    100    1500   0.45   0    0.065     0.027    7.765       42.629      107.619        0.692        6.489       22.218        0.152        1.525        5.494        0.065        0.662        2.382
 1.0   0.0100  0.8    60    100    1500   0.45  45    0.065     0.027    8.536       46.169      115.433        0.727        7.029       24.424        0.154        1.585        5.815        0.064        0.673        2.461
 1.0   0.0100  0.8    60    100    1500   0.45  90    0.065     0.027    7.048       35.699       85.164        0.632        6.244       21.758        0.134        1.411        5.314        0.056        0.601        2.262
 1.0   0.0100  0.8    60    100     500   0.55   0    0.309     0.032    1.092        4.560        9.972        0.405        2.220        5.236        0.141        1.007        2.653        0.068        0.547        1.520
 1.0   0.0100  0.8    60    100     500   0.55  45    0.309     0.032    1.183        4.842       10.470        0.450        2.467        5.784        0.151        1.109        2.940        0.071        0.588        1.658
 1.0   0.0100  0.8    60    100     500   0.55  90    0.309     0.032    0.505        1.946        4.117        0.293        1.425        3.192        0.114        0.792        2.051        0.056        0.451        1.262
 1.0   0.0100  0.8    60    100     750   0.55   0    0.201     0.024    2.118        9.245       20.888        0.585        3.760        9.682        0.169        1.396        4.114        0.076        0.692        2.139
 1.0   0.0100  0.8    60    100     750   0.55  45    0.201     0.024    2.240        9.611       21.536        0.643        4.143       10.599        0.177        1.517        4.527        0.077        0.729        2.298
 1.0   0.0100  0.8    60    100     750   0.55  90    0.201     0.024    1.147        4.568        9.927        0.478        2.836        6.922        0.143        1.199        3.531        0.064        0.600        1.901
 1.0   0.0100  0.8    60    100    1000   0.55   0    0.153     0.027    3.124       14.178       32.831        0.673        4.896       13.518        0.173        1.565        4.974        0.074        0.731        2.421
 1.0   0.0100  0.8    60    100    1000   0.55  45    0.153     0.027    3.309       14.780       33.950        0.732        5.384       14.853        0.178        1.678        5.428        0.074        0.759        2.565
 1.0   0.0100  0.8    60    100    1000   0.55  90    0.153     0.027    1.913        7.839       17.361        0.582        4.057       10.749        0.148        1.394        4.510        0.063        0.645        2.213
 1.0   0.0100  0.8    60    100    1500   0.55   0    0.112     0.028    5.274       25.660       61.498        0.728        6.247       19.502        0.162        1.626        5.677        0.066        0.709        2.539
 1.0   0.0100  0.8    60    100    1500   0.55  45    0.112     0.028    5.673       27.038       64.188        0.775        6.840       21.484        0.164        1.706        6.079        0.066        0.722        2.634
 1.0   0.0100  0.8    60    100    1500   0.55  90    0.112     0.028    3.914       16.915       38.428        0.661        5.777       17.635        0.141        1.490        5.405        0.058        0.635        2.371
 1.0   0.0100  0.8    60    100     500   0.65   0    0.453     0.024    0.537        2.164        4.588        0.262        1.232        2.722        0.111        0.697        1.675        0.056        0.416        1.066
 1.0   0.0100  0.8    60    100     500   0.65  45    0.453     0.024    0.611        2.395        5.022        0.296        1.410        3.104        0.120        0.776        1.872        0.059        0.452        1.173
 1.0   0.0100  0.8    60    100     500   0.65  90    0.453     0.024    0.245        0.923        1.913        0.168        0.719        1.543        0.083        0.491        1.152        0.044        0.315        0.800
 1.0   0.0100  0.8    60    100     750   0.65   0    0.295     0.030    1.200        4.975       10.847        0.468        2.518        5.910        0.159        1.172        3.120        0.073        0.626        1.786
 1.0   0.0100  0.8    60    100     750   0.65  45    0.295     0.030    1.301        5.303       11.455        0.518        2.798        6.528        0.168        1.286        3.452        0.075        0.666        1.937
 1.0   0.0100  0.8    60    100     750   0.65  90    0.295     0.030    0.580        2.238        4.746        0.341        1.641        3.680        0.129        0.928        2.409        0.061        0.518        1.483
 1.0   0.0100  0.8    60    100    1000   0.65   0    0.226     0.027    1.878        8.032       17.929        0.603        3.677        9.093        0.177        1.460        4.218        0.077        0.727        2.240
 1.0   0.0100  0.8    60    100    1000   0.65  45    0.226     0.027    1.994        8.412       18.651        0.662        4.040        9.968        0.185        1.585        4.644        0.078        0.761        2.401
 1.0   0.0100  0.8    60    100    1000   0.65  90    0.226     0.027    0.999        3.928        8.476        0.482        2.651        6.260        0.149        1.237        3.535        0.065        0.625        1.963
 1.0   0.0100  0.8    60    100    1500   0.65   0    0.169     0.026    3.299       14.783       34.030        0.735        5.343       14.733        0.178        1.691        5.491        0.073        0.767        2.625
 1.0   0.0100  0.8    60    100    1500   0.65  45    0.169     0.026    3.503       15.493       35.450        0.793        5.888       16.205        0.181        1.797        5.958        0.072        0.784        2.747
 1.0   0.0100  0.8    60    100    1500   0.65  90    0.169     0.026    2.047        8.387       18.592        0.643        4.496       11.797        0.153        1.517        5.011        0.062        0.676        2.398
 1.0   0.0100  0.8    60    200     500   0.45   0    0.015     0.025    1.722        7.527       16.951        0.599        3.141        7.612        0.271        1.616        3.966        0.143        1.022        2.571
 1.0   0.0100  0.8    60    200     500   0.45  45    0.015     0.025    1.885        8.015       17.776        0.688        3.653        8.795        0.290        1.836        4.614        0.145        1.109        2.896
 1.0   0.0100  0.8    60    200     500   0.45  90    0.015     0.025    1.120        4.333        9.185        0.586        2.903        6.691        0.259        1.620        4.043        0.132        0.994        2.599
 1.0   0.0100  0.8    60    200     750   0.45   0    0.008     0.028    3.060       14.432       33.992        0.716        4.413       11.875        0.272        1.831        4.945        0.132        1.058        2.893
 1.0   0.0100  0.8    60    200     750   0.45  45    0.008     0.028    3.262       14.904       34.527        0.809        5.058       13.526        0.285        2.048        5.679        0.133        1.128        3.209
 1.0   0.0100  0.8    60    200     750   0.45  90    0.008     0.028    2.089        8.470       18.543        0.712        4.252       10.987        0.259        1.854        5.139        0.123        1.030        2.952
 1.0   0.0100  0.8    60    200    1000   0.45   0    0.007     0.027    4.420       22.138       53.689        0.776        5.320       15.426        0.263        1.922        5.535        0.121        1.046        3.030
 1.0   0.0100  0.8    60    200    1000   0.45  45    0.007     0.027    4.734       22.938       54.751        0.860        6.026       17.458        0.271        2.108        6.245        0.120        1.095        3.296
 1.0   0.0100  0.8    60    200    1000   0.45  90    0.007     0.027    3.356       14.379       32.388        0.773        5.275       14.949        0.247        1.936        5.770        0.112        1.008        3.072
 1.0   0.0100  0.8    60    200    1500   0.45   0    0.004     0.027    6.954       38.556       97.702        0.802        6.235       19.925        0.235        1.914        5.937        0.101        0.966        3.006
 1.0   0.0100  0.8    60    200    1500   0.45  45    0.004     0.027    7.585       41.075      102.748        0.862        6.927       22.350        0.237        2.033        6.502        0.100        0.983        3.168
 1.0   0.0100  0.8    60    200    1500   0.45  90    0.004     0.027    6.268       31.400       74.432        0.786        6.316       20.300        0.217        1.885        6.123        0.093        0.910        2.979
 1.0   0.0100  0.8    60    200     500   0.55   0    0.201     0.032    0.879        3.685        8.071        0.333        1.746        4.090        0.146        0.867        2.134        0.091        0.546        1.354
 1.0   0.0100  0.8    60    200     500   0.55  45    0.201     0.032    0.978        4.002        8.628        0.383        1.995        4.629        0.166        1.001        2.471        0.096        0.623        1.570
 1.0   0.0100  0.8    60    200     500   0.55  90    0.201     0.032    0.448        1.711        3.589        0.271        1.255        2.783        0.135        0.777        1.885        0.081        0.514        1.291
 1.0   0.0100  0.8    60    200     750   0.55   0    0.146     0.024    1.778        7.835       17.782        0.501        3.060        7.826        0.180        1.235        3.380        0.100        0.698        1.914
 1.0   0.0100  0.8    60    200     750   0.55  45    0.146     0.024    1.901        8.171       18.287        0.564        3.430        8.676        0.197        1.393        3.836        0.103        0.773        2.162
 1.0   0.0100  0.8    60    200     750   0.55  90    0.146     0.024    0.971        3.838        8.276        0.430        2.392        5.769        0.167        1.142        3.107        0.090        0.664        1.861
 1.0   0.0100  0.8    60    200    1000   0.55   0    0.107     0.027    2.728       12.484       28.995        0.602        4.092       11.206        0.192        1.446        4.252        0.100        0.765        2.245
 1.0   0.0100  0.8    60    200    1000   0.55  45    0.107     0.027    2.872       12.849       29.489        0.669        4.558       12.383        0.206        1.603        4.765        0.101        0.830        2.488
 1.0   0.0100  0.8    60    200    1000   0.55  90    0.107     0.027    1.620        6.598       14.523        0.537        3.444        8.995        0.178        1.361        4.029        0.089        0.729        2.205
 1.0   0.0100  0.8    60    200    1500   0.55   0    0.062     0.028    4.723       23.161       55.653        0.699        5.500       16.713        0.193        1.615        5.193        0.093        0.795        2.518
 1.0   0.0100  0.8    60    200    1500   0.55  45    0.062     0.028    5.010       23.993       57.017        0.760        6.075       18.480        0.201        1.746        5.698        0.092        0.835        2.714
 1.0   0.0100  0.8    60    200    1500   0.55  90    0.062     0.028    3.362       14.511       32.864        0.643        5.045       15.043        0.177        1.542        5.076        0.083        0.752        2.484
 1.0   0.0100  0.8    60    200     500   0.65   0    0.441     0.024    0.427        1.742        3.729        0.192        0.944        2.119        0.085        0.503        1.203        0.050        0.315        0.776
 1.0   0.0100  0.8    60    200     500   0.65  45    0.441     0.024    0.494        1.963        4.137        0.219        1.077        2.402        0.096        0.572        1.369        0.055        0.356        0.883
 1.0   0.0100  0.8    60    200     500   0.65  90    0.441     0.024    0.200        0.753        1.562        0.132        0.574        1.240        0.070        0.387        0.906        0.042        0.262        0.643
 1.0   0.0100  0.8    60    200     750   0.65   0    0.320     0.030    0.970        4.077        8.961        0.362        1.978        4.702        0.132        0.905        2.357        0.069        0.508        1.374
 1.0   0.0100  0.8    60    200     750   0.65  45    0.320     0.030    1.062        4.355        9.440        0.405        2.215        5.211        0.144        1.008        2.638        0.073        0.558        1.526
 1.0   0.0100  0.8    60    200     750   0.65  90    0.320     0.030    0.468        1.808        3.834        0.268        1.300        2.932        0.112        0.735        1.883        0.060        0.438        1.189
 1.0   0.0100  0.8    60    200    1000   0.65   0    0.225     0.027    1.615        6.962       15.616        0.489        2.975        7.483        0.159        1.194        3.336        0.078        0.629        1.824
 1.0   0.0100  0.8    60    200    1000   0.65  45    0.225     0.027    1.726        7.300       16.192        0.544        3.296        8.208        0.170        1.316        3.712        0.080        0.678        1.997
 1.0   0.0100  0.8    60    200    1000   0.65  90    0.225     0.027    0.828        3.255        7.010        0.388        2.141        5.091        0.136        1.013        2.822        0.067        0.551        1.626
 1.0   0.0100  0.8    60    200    1500   0.65   0    0.145     0.026    2.934       13.263       30.659        0.639        4.562       12.642        0.176        1.497        4.635        0.081        0.726        2.309
 1.0   0.0100  0.8    60    200    1500   0.65  45    0.145     0.026    3.099       13.771       31.572        0.699        5.028       13.848        0.184        1.619        5.091        0.081        0.764        2.475
 1.0   0.0100  0.8    60    200    1500   0.65  90    0.145     0.026    1.748        7.160       15.852        0.552        3.753        9.888        0.153        1.343        4.227        0.070        0.652        2.142
 1.0   0.0100  0.8    60    300     500   0.45   0    0.000     0.025    2.045        8.719       19.298        0.767        4.022        9.523        0.300        2.062        5.245        0.135        1.210        3.352
 1.0   0.0100  0.8    60    300     500   0.45  45    0.000     0.025    2.202        9.239       20.337        0.859        4.575       10.852        0.310        2.277        5.943        0.134        1.263        3.636
 1.0   0.0100  0.8    60    300     500   0.45  90    0.000     0.025    1.416        5.508       11.730        0.745        3.761        8.628        0.282        2.024        5.233        0.126        1.145        3.264
 1.0   0.0100  0.8    60    300     750   0.45   0    0.000     0.028    3.037       14.048       32.694        0.839        4.902       12.545        0.291        2.182        5.898        0.125        1.201        3.516
 1.0   0.0100  0.8    60    300     750   0.45  45    0.000     0.028    3.309       14.852       34.064        0.949        5.684       14.604        0.299        2.416        6.748        0.124        1.249        3.819
 1.0   0.0100  0.8    60    300     750   0.45  90    0.000     0.028    2.243        9.031       19.695        0.848        4.903       12.255        0.277        2.201        6.127        0.117        1.156        3.513
 1.0   0.0100  0.8    60    300    1000   0.45   0    0.000     0.027    4.218       20.892       50.374        0.887        5.683       15.561        0.278        2.240        6.382        0.115        1.167        3.588
 1.0   0.0100  0.8    60    300    1000   0.45  45    0.000     0.027    4.616       22.037       52.182        0.991        6.556       18.075        0.283        2.449        7.228        0.113        1.202        3.850
 1.0   0.0100  0.8    60    300    1000   0.45  90    0.000     0.027    3.360       14.233       31.866        0.900        5.825       15.771        0.264        2.259        6.674        0.108        1.122        3.586
 1.0   0.0100  0.8    60    300    1500   0.45   0    0.000     0.027    6.522       36.089       91.544        0.909        6.603       19.890        0.246        2.207        6.766        0.096        1.062        3.504
 1.0   0.0100  0.8    60    300    1500   0.45  45    0.000     0.027    7.221       38.702       96.446        0.988        7.466       22.788        0.246        2.344        7.454        0.095        1.074        3.665
 1.0   0.0100  0.8    60    300    1500   0.45  90    0.000     0.027    6.014       29.646       69.838        0.908        6.832       20.785        0.232        2.183        6.989        0.091        1.010        3.446
 1.0   0.0100  0.8    60    300     500   0.55   0    0.044     0.032    0.929        3.788        8.146        0.430        1.998        4.491        0.247        1.265        2.874        0.142        0.912        2.136
 1.0   0.0100  0.8    60    300     500   0.55  45    0.044     0.032    1.042        4.184        8.926        0.506        2.354        5.261        0.264        1.451        3.364        0.144        0.988        2.397
 1.0   0.0100  0.8    60    300     500   0.55  90    0.044     0.032    0.596        2.244        4.653        0.407        1.736        3.738        0.229        1.227        2.810        0.128        0.856        2.067
 1.0   0.0100  0.8    60    300     750   0.55   0    0.031     0.024    1.625        7.124       16.108        0.552        2.964        7.263        0.261        1.515        3.739        0.138        0.989        2.481
 1.0   0.0100  0.8    60    300     750   0.55  45    0.031     0.024    1.789        7.626       16.968        0.645        3.460        8.399        0.279        1.744        4.404        0.140        1.073        2.812
 1.0   0.0100  0.8    60    300     750   0.55  90    0.031     0.024    1.040        4.048        8.622        0.539        2.678        6.219        0.248        1.523        3.814        0.128        0.957        2.508
 1.0   0.0100  0.8    60    300    1000   0.55   0    0.023     0.027    2.478       11.375       26.432        0.646        3.884       10.207        0.265        1.693        4.471        0.132        1.027        2.736
 1.0   0.0100  0.8    60    300    1000   0.55  45    0.023     0.027    2.662       11.844       27.077        0.743        4.471       11.642        0.280        1.923        5.207        0.133        1.101        3.067
 1.0   0.0100  0.8    60    300    1000   0.55  90    0.023     0.027    1.600        6.431       14.011        0.634        3.591        8.985        0.252        1.711        4.614        0.122        0.996        2.786
 1.0   0.0100  0.8    60    300    1500   0.55   0    0.016     0.028    4.331       21.396       51.560        0.747        5.217       15.236        0.258        1.869        5.398        0.118        1.032        2.989
 1.0   0.0100  0.8    60    300    1500   0.55  45    0.016     0.028    4.620       22.142       52.591        0.835        5.909       17.203        0.265        2.059        6.121        0.117        1.077        3.254
 1.0   0.0100  0.8    60    300    1500   0.55  90    0.016     0.028    3.161       13.515       30.386        0.740        5.075       14.424        0.242        1.879        5.617        0.110        0.989        3.021
 1.0   0.0100  0.8    60    300     500   0.65   0    0.277     0.024    0.366        1.487        3.188        0.181        0.846        1.883        0.103        0.518        1.189        0.075        0.382        0.881
 1.0   0.0100  0.8    60    300     500   0.65  45    0.277     0.024    0.427        1.695        3.588        0.214        0.990        2.190        0.121        0.618        1.417        0.080        0.449        1.049
 1.0   0.0100  0.8    60    300     500   0.65  90    0.277     0.024    0.213        0.797        1.650        0.151        0.629        1.345        0.096        0.470        1.059        0.065        0.358        0.831
 1.0   0.0100  0.8    60    300     750   0.65   0    0.224     0.030    0.849        3.586        7.905        0.326        1.712        4.041        0.144        0.855        2.124        0.089        0.541        1.356
 1.0   0.0100  0.8    60    300     750   0.65  45    0.224     0.030    0.947        3.894        8.449        0.374        1.958        4.581        0.163        0.988        2.461        0.093        0.618        1.575
 1.0   0.0100  0.8    60    300     750   0.65  90    0.224     0.030    0.449        1.725        3.639        0.266        1.245        2.787        0.133        0.768        1.878        0.079        0.509        1.292
 1.0   0.0100  0.8    60    300    1000   0.65   0    0.172     0.027    1.420        6.168       13.891        0.446        2.588        6.465        0.170        1.127        2.995        0.096        0.655        1.757
 1.0   0.0100  0.8    60    300    1000   0.65  45    0.172     0.027    1.534        6.501       14.433        0.507        2.926        7.223        0.188        1.280        3.423        0.099        0.732        2.002
 1.0   0.0100  0.8    60    300    1000   0.65  90    0.172     0.027    0.764        2.990        6.417        0.375        1.972        4.654        0.157        1.024        2.703        0.086        0.619        1.692
 1.0   0.0100  0.8    60    300    1500   0.65   0    0.112     0.026    2.701       12.296       28.513        0.600        4.066       11.169        0.192        1.446        4.252        0.098        0.768        2.255
 1.0   0.0100  0.8    60    300    1500   0.65  45    0.112     0.026    2.849       12.713       29.161        0.667        4.538       12.353        0.205        1.604        4.769        0.099        0.830        2.498
 1.0   0.0100  0.8    60    300    1500   0.65  90    0.112     0.026    1.595        6.520       14.392        0.533        3.413        8.913        0.178        1.357        4.020        0.088        0.728        2.208
 1.0   0.0100  1.5    60    100     500   0.45   0    0.217     0.109    2.395       10.674       24.095        0.492        3.361        8.789        0.131        1.074        3.094        0.061        0.516        1.530
 1.0   0.0100  1.5    60    100     500   0.45  45    0.217     0.109    2.497       10.860       24.175        0.526        3.624        9.453        0.137        1.145        3.326        0.063        0.545        1.629
 1.0   0.0100  1.5    60    100     500   0.45  90    0.217     0.109    1.034        4.063        8.723        0.392        2.419        5.973        0.114        0.924        2.661        0.053        0.458        1.376
 1.0   0.0100  1.5    60    100     750   0.45   0    0.150     0.106    4.624       22.292       52.343        0.624        4.966       14.401        0.143        1.316        4.186        0.063        0.585        1.898
 1.0   0.0100  1.5    60    100     750   0.45  45    0.150     0.106    4.739       22.168       51.361        0.656        5.313       15.474        0.146        1.376        4.426        0.063        0.603        1.977
 1.0   0.0100  1.5    60    100     750   0.45  90    0.150     0.106    2.352        9.574       21.099        0.530        4.043       11.402        0.127        1.177        3.795        0.055        0.530        1.754
 1.0   0.0100  1.5    60    100    1000   0.45   0    0.116     0.109    6.554       34.370       83.873        0.654        5.758       18.088        0.137        1.360        4.626        0.058        0.580        1.991
 1.0   0.0100  1.5    60    100    1000   0.45  45    0.116     0.109    6.811       34.533       83.081        0.678        6.120       19.430        0.139        1.402        4.828        0.058        0.589        2.046
 1.0   0.0100  1.5    60    100    1000   0.45  90    0.116     0.109    4.123       17.744       39.939        0.569        5.002       15.689        0.122        1.229        4.271        0.051        0.525        1.849
 1.0   0.0100  1.5    60    100    1500   0.45   0    0.075     0.106    9.802       59.553      154.912        0.634        6.288       21.742        0.123        1.295        4.711        0.051        0.531        1.923
 1.0   0.0100  1.5    60    100    1500   0.45  45    0.075     0.106   10.367       61.087      156.378        0.646        6.571       23.088        0.122        1.311        4.829        0.049        0.530        1.941
 1.0   0.0100  1.5    60    100    1500   0.45  90    0.075     0.106    7.925       40.898       96.419        0.561        5.704       20.236        0.108        1.178        4.406        0.044        0.479        1.790
 1.0   0.0100  1.5    60    100     500   0.55   0    0.323     0.099    1.158        4.874       10.642        0.358        2.143        5.140        0.104        0.811        2.196        0.048        0.406        1.159
 1.0   0.0100  1.5    60    100     500   0.55  45    0.323     0.099    1.262        5.174       11.132        0.385        2.323        5.557        0.110        0.868        2.367        0.050        0.428        1.233
 1.0   0.0100  1.5    60    100     500   0.55  90    0.323     0.099    0.483        1.852        3.899        0.254        1.311        2.967        0.085        0.638        1.696        0.040        0.337        0.962
 1.0   0.0100  1.5    60    100     750   0.55   0    0.225     0.108    2.577       11.367       25.579        0.540        3.817       10.069        0.130        1.166        3.521        0.055        0.529        1.673
 1.0   0.0100  1.5    60    100     750   0.55  45    0.225     0.108    2.680       11.560       25.722        0.570        4.086       10.772        0.133        1.221        3.731        0.056        0.544        1.741
 1.0   0.0100  1.5    60    100     750   0.55  90    0.225     0.108    1.149        4.530        9.750        0.426        2.719        6.736        0.111        0.986        2.968        0.047        0.458        1.466
 1.0   0.0100  1.5    60    100    1000   0.55   0    0.175     0.104    4.084       18.846       43.389        0.630        5.023       14.313        0.135        1.324        4.301        0.055        0.568        1.917
 1.0   0.0100  1.5    60    100    1000   0.55  45    0.175     0.104    4.180       18.886       43.101        0.658        5.354       15.319        0.137        1.370        4.512        0.055        0.576        1.968
 1.0   0.0100  1.5    60    100    1000   0.55  90    0.175     0.104    1.981        8.008       17.551        0.523        3.932       10.695        0.117        1.154        3.789        0.048        0.500        1.720
 1.0   0.0100  1.5    60    100    1500   0.55   0    0.118     0.108    7.031       35.514       85.204        0.671        6.238       19.977        0.128        1.377        4.884        0.051        0.557        2.024
 1.0   0.0100  1.5    60    100    1500   0.55  45    0.118     0.108    7.235       35.604       84.564        0.688        6.571       21.320        0.128        1.397        5.032        0.050        0.557        2.042
 1.0   0.0100  1.5    60    100    1500   0.55  90    0.118     0.108    4.292       18.327       41.312        0.583        5.427       17.246        0.112        1.230        4.474        0.044        0.498        1.851
 1.0   0.0100  1.5    60    100     500   0.65   0    0.441     0.105    0.510        2.074        4.412        0.224        1.131        2.531        0.080        0.554        1.379        0.039        0.305        0.816
 1.0   0.0100  1.5    60    100     500   0.65  45    0.441     0.105    0.580        2.293        4.820        0.245        1.255        2.807        0.085        0.600        1.504        0.040        0.325        0.877
 1.0   0.0100  1.5    60    100     500   0.65  90    0.441     0.105    0.226        0.854        1.777        0.142        0.638        1.387        0.061        0.392        0.952        0.031        0.234        0.616
 1.0   0.0100  1.5    60    100     750   0.65   0    0.332     0.103    1.227        5.151       11.239        0.421        2.483        5.890        0.117        0.959        2.649        0.051        0.466        1.378
 1.0   0.0100  1.5    60    100     750   0.65  45    0.332     0.103    1.342        5.485       11.825        0.451        2.683        6.368        0.121        1.017        2.839        0.052        0.483        1.451
 1.0   0.0100  1.5    60    100     750   0.65  90    0.332     0.103    0.555        2.145        4.544        0.297        1.512        3.424        0.096        0.752        2.025        0.043        0.385        1.137
 1.0   0.0100  1.5    60    100    1000   0.65   0    0.258     0.107    2.352       10.004       22.068        0.575        3.901        9.866        0.136        1.241        3.703        0.056        0.558        1.770
 1.0   0.0100  1.5    60    100    1000   0.65  45    0.258     0.107    2.458       10.296       22.492        0.607        4.159       10.519        0.139        1.297        3.923        0.056        0.569        1.833
 1.0   0.0100  1.5    60    100    1000   0.65  90    0.258     0.107    1.011        3.941        8.432        0.439        2.591        6.156        0.115        1.030        3.037        0.048        0.477        1.527
 1.0   0.0100  1.5    60    100    1500   0.65   0    0.171     0.106    4.247       19.262       44.075        0.693        5.638       16.033        0.139        1.443        4.802        0.054        0.596        2.084
 1.0   0.0100  1.5    60    100    1500   0.65  45    0.171     0.106    4.348       19.360       44.005        0.718        5.980       17.107        0.139        1.474        4.996        0.053        0.597        2.111
 1.0   0.0100  1.5    60    100    1500   0.65  90    0.171     0.106    2.144        8.631       18.919        0.579        4.435       11.966        0.120        1.256        4.236        0.047        0.524        1.863
 1.0   0.0100  1.5    60    200     500   0.45   0    0.111     0.109    1.959        8.487       18.841        0.611        3.264        7.794        0.229        1.535        3.757        0.106        0.862        2.239
 1.0   0.0100  1.5    60    200     500   0.45  45    0.111     0.109    2.134        9.006       19.676        0.676        3.719        8.867        0.238        1.663        4.191        0.107        0.904        2.415
 1.0   0.0100  1.5    60    200     500   0.45  90    0.111     0.109    1.101        4.215        8.838        0.572        2.851        6.485        0.214        1.471        3.685        0.098        0.812        2.166
 1.0   0.0100  1.5    60    200     750   0.45   0    0.076     0.106    3.616       17.225       40.312        0.736        4.618       12.199        0.228        1.729        4.639        0.099        0.886        2.494
 1.0   0.0100  1.5    60    200     750   0.45  45    0.076     0.106    3.820       17.548       40.270        0.799        5.174       13.685        0.234        1.847        5.108        0.100        0.917        2.653
 1.0   0.0100  1.5    60    200     750   0.45  90    0.076     0.106    2.102        8.409       18.219        0.701        4.235       10.798        0.214        1.678        4.641        0.092        0.840        2.436
 1.0   0.0100  1.5    60    200    1000   0.45   0    0.062     0.109    5.401       27.969       68.087        0.793        5.546       15.817        0.218        1.796        5.155        0.091        0.868        2.592
 1.0   0.0100  1.5    60    200    1000   0.45  45    0.062     0.109    5.684       28.224       67.353        0.845        6.131       17.601        0.221        1.888        5.578        0.091        0.887        2.713
 1.0   0.0100  1.5    60    200    1000   0.45  90    0.062     0.109    3.508       14.787       32.858        0.755        5.235       14.717        0.203        1.733        5.149        0.084        0.817        2.514
 1.0   0.0100  1.5    60    200    1500   0.45   0    0.040     0.106    8.419       50.648      131.998        0.804        6.369       20.015        0.192        1.749        5.448        0.076        0.788        2.532
 1.0   0.0100  1.5    60    200    1500   0.45  45    0.040     0.106    8.953       51.812      132.296        0.830        6.865       21.901        0.191        1.792        5.728        0.075        0.790        2.588
 1.0   0.0100  1.5    60    200    1500   0.45  90    0.040     0.106    6.765       33.906       79.118        0.751        6.131       19.567        0.176        1.654        5.355        0.070        0.730        2.412
 1.0   0.0100  1.5    60    200     500   0.55   0    0.273     0.099    0.844        3.546        7.748        0.287        1.569        3.687        0.118        0.710        1.756        0.069        0.439        1.089
 1.0   0.0100  1.5    60    200     500   0.55  45    0.273     0.099    0.946        3.870        8.305        0.324        1.765        4.123        0.129        0.806        2.007        0.071        0.486        1.234
 1.0   0.0100  1.5    60    200     500   0.55  90    0.273     0.099    0.404        1.538        3.214        0.232        1.104        2.457        0.106        0.638        1.561        0.060        0.403        1.022
 1.0   0.0100  1.5    60    200     750   0.55   0    0.213     0.108    1.979        8.712       19.598        0.454        2.937        7.531        0.146        1.038        2.845        0.075        0.561        1.537
 1.0   0.0100  1.5    60    200     750   0.55  45    0.213     0.108    2.110        9.063       20.048        0.496        3.215        8.202        0.154        1.140        3.152        0.076        0.601        1.685
 1.0   0.0100  1.5    60    200     750   0.55  90    0.213     0.108    0.909        3.556        7.597        0.380        2.177        5.260        0.132        0.949        2.591        0.066        0.519        1.460
 1.0   0.0100  1.5    60    200    1000   0.55   0    0.170     0.104    3.138       14.579       33.764        0.556        3.991       10.995        0.156        1.232        3.632        0.075        0.619        1.817
 1.0   0.0100  1.5    60    200    1000   0.55  45    0.170     0.104    3.262       14.732       33.644        0.598        4.338       11.942        0.162        1.325        3.951        0.075        0.648        1.947
 1.0   0.0100  1.5    60    200    1000   0.55  90    0.170     0.104    1.569        6.320       13.787        0.478        3.171        8.361        0.141        1.135        3.367        0.066        0.571        1.729
 1.0   0.0100  1.5    60    200    1500   0.55   0    0.114     0.108    5.808       29.504       71.056        0.660        5.462       16.639        0.159        1.404        4.508        0.070        0.651        2.070
 1.0   0.0100  1.5    60    200    1500   0.55  45    0.114     0.108    5.997       29.500       70.105        0.694        5.860       17.995        0.161        1.470        4.789        0.069        0.664        2.156
 1.0   0.0100  1.5    60    200    1500   0.55  90    0.114     0.108    3.472       14.839       33.350        0.584        4.721       14.264        0.144        1.306        4.276        0.062        0.598        1.969
 1.0   0.0100  1.5    60    200     500   0.65   0    0.401     0.105    0.359        1.490        3.224        0.153        0.782        1.781        0.064        0.391        0.956        0.039        0.241        0.605
 1.0   0.0100  1.5    60    200     500   0.65  45    0.401     0.105    0.412        1.653        3.516        0.172        0.881        1.999        0.072        0.441        1.079        0.042        0.271        0.685
 1.0   0.0100  1.5    60    200     500   0.65  90    0.401     0.105    0.173        0.657        1.372        0.107        0.484        1.063        0.054        0.308        0.737        0.032        0.204        0.508
 1.0   0.0100  1.5    60    200     750   0.65   0    0.335     0.103    0.915        3.897        8.596        0.302        1.761        4.246        0.098        0.709        1.891        0.051        0.378        1.042
 1.0   0.0100  1.5    60    200     750   0.65  45    0.335     0.103    1.006        4.151        9.013        0.330        1.933        4.636        0.106        0.774        2.074        0.053        0.410        1.139
 1.0   0.0100  1.5    60    200     750   0.65  90    0.335     0.103    0.422        1.635        3.472        0.220        1.123        2.574        0.084        0.577        1.514        0.043        0.328        0.905
 1.0   0.0100  1.5    60    200    1000   0.65   0    0.266     0.107    1.706        7.419       16.610        0.433        2.837        7.247        0.120        0.969        2.765        0.057        0.475        1.401
 1.0   0.0100  1.5    60    200    1000   0.65  45    0.266     0.107    1.826        7.736       17.066        0.465        3.068        7.797        0.126        1.037        2.986        0.059        0.502        1.498
 1.0   0.0100  1.5    60    200    1000   0.65  90    0.266     0.107    0.776        3.045        6.530        0.332        1.924        4.624        0.103        0.813        2.305        0.049        0.416        1.241
 1.0   0.0100  1.5    60    200    1500   0.65   0    0.187     0.106    3.544       16.176       37.180        0.586        4.512       12.748        0.137        1.251        3.939        0.061        0.562        1.810
 1.0   0.0100  1.5    60    200    1500   0.65  45    0.187     0.106    3.665       16.387       37.276        0.618        4.838       13.682        0.140        1.308        4.172        0.060        0.579        1.887
 1.0   0.0100  1.5    60    200    1500   0.65  90    0.187     0.106    1.721        6.950       15.236        0.487        3.500        9.408        0.120        1.101        3.499        0.052        0.503        1.653
 1.0   0.0100  1.5    60    300     500   0.45   0    0.023     0.109    3.223       13.332       28.573        1.022        5.842       13.485        0.277        2.287        6.023        0.112        1.103        3.199
 1.0   0.0100  1.5    60    300     500   0.45  45    0.023     0.109    3.226       13.236       28.295        1.059        6.096       14.181        0.280        2.377        6.386        0.111        1.120        3.319
 1.0   0.0100  1.5    60    300     500   0.45  90    0.023     0.109    1.829        6.945       14.465        0.916        4.839       10.831        0.258        2.134        5.662        0.104        1.027        3.010
 1.0   0.0100  1.5    60    300     750   0.45   0    0.016     0.106    4.251       19.077       43.097        1.060        6.567       16.104        0.264        2.319        6.420        0.104        1.072        3.252
 1.0   0.0100  1.5    60    300     750   0.45  45    0.016     0.106    4.401       19.329       43.215        1.113        7.082       17.626        0.266        2.423        6.892        0.102        1.088        3.381
 1.0   0.0100  1.5    60    300     750   0.45  90    0.016     0.106    2.696       10.572       22.540        0.999        6.016       14.529        0.249        2.226        6.294        0.097        1.012        3.124
 1.0   0.0100  1.5    60    300    1000   0.45   0    0.011     0.109    5.582       27.402       65.086        1.068        7.153       18.662        0.248        2.296        6.671        0.095        1.024        3.237
 1.0   0.0100  1.5    60    300    1000   0.45  45    0.011     0.109    5.843       27.783       64.917        1.118        7.774       20.696        0.248        2.383        7.126        0.093        1.032        3.341
 1.0   0.0100  1.5    60    300    1000   0.45  90    0.011     0.109    3.888       15.981       34.969        1.022        6.868       17.942        0.233        2.213        6.605        0.089        0.967        3.116
 1.0   0.0100  1.5    60    300    1500   0.45   0    0.008     0.105    8.217       47.179      121.331        1.033        7.832       22.425        0.215        2.157        6.742        0.080        0.913        3.066
 1.0   0.0100  1.5    60    300    1500   0.45  45    0.008     0.105    8.755       48.422      121.713        1.064        8.402       24.691        0.213        2.203        7.064        0.078        0.909        3.114
 1.0   0.0100  1.5    60    300    1500   0.45  90    0.008     0.105    6.793       32.458       74.708        0.984        7.681       22.538        0.201        2.061        6.625        0.075        0.856        2.923
 1.0   0.0100  1.5    60    300     500   0.55   0    0.178     0.099    0.908        3.699        7.907        0.407        1.897        4.248        0.202        1.160        2.647        0.101        0.752        1.837
 1.0   0.0100  1.5    60    300     500   0.55  45    0.178     0.099    1.023        4.097        8.690        0.464        2.210        4.931        0.210        1.270        2.980        0.102        0.788        1.980
 1.0   0.0100  1.5    60    300     500   0.55  90    0.178     0.099    0.563        2.110        4.357        0.373        1.618        3.479        0.182        1.075        2.495        0.091        0.683        1.704
 1.0   0.0100  1.5    60    300     750   0.55   0    0.143     0.108    1.711        7.450       16.673        0.530        2.888        7.006        0.213        1.379        3.390        0.099        0.807        2.101
 1.0   0.0100  1.5    60    300     750   0.55  45    0.143     0.108    1.873        7.949       17.483        0.597        3.302        7.968        0.220        1.512        3.839        0.099        0.845        2.278
 1.0   0.0100  1.5    60    300     750   0.55  90    0.143     0.108    0.965        3.722        7.863        0.495        2.479        5.704        0.196        1.319        3.324        0.090        0.752        2.021
 1.0   0.0100  1.5    60    300    1000   0.55   0    0.114     0.104    2.746       12.679       29.276        0.631        3.860       10.020        0.216        1.546        4.061        0.095        0.838        2.311
 1.0   0.0100  1.5    60    300    1000   0.55  45    0.114     0.104    2.928       13.068       29.621        0.699        4.353       11.268        0.222        1.675        4.544        0.095        0.869        2.478
 1.0   0.0100  1.5    60    300    1000   0.55  90    0.114     0.104    1.532        6.082       13.118        0.589        3.372        8.376        0.199        1.483        4.014        0.087        0.782        2.233
 1.0   0.0100  1.5    60    300    1500   0.55   0    0.084     0.108    5.036       25.706       62.143        0.738        5.250       15.129        0.209        1.704        4.907        0.086        0.838        2.511
 1.0   0.0100  1.5    60    300    1500   0.55  45    0.084     0.108    5.282       25.936       61.617        0.793        5.804       16.792        0.211        1.795        5.335        0.085        0.852        2.626
 1.0   0.0100  1.5    60    300    1500   0.55  90    0.084     0.108    3.179       13.464       30.029        0.696        4.844       13.702        0.192        1.630        4.872        0.080        0.779        2.416
 1.0   0.0100  1.5    60    300     500   0.65   0    0.324     0.105    0.324        1.322        2.847        0.156        0.735        1.649        0.090        0.446        1.027        0.061        0.335        0.772
 1.0   0.0100  1.5    60    300     500   0.65  45    0.324     0.105    0.376        1.504        3.198        0.182        0.856        1.909        0.101        0.525        1.214        0.064        0.377        0.892
 1.0   0.0100  1.5    60    300     500   0.65  90    0.324     0.105    0.196        0.739        1.534        0.132        0.564        1.219        0.080        0.404        0.923        0.051        0.299        0.707
 1.0   0.0100  1.5    60    300     750   0.65   0    0.290     0.103    0.805        3.400        7.479        0.276        1.517        3.603        0.117        0.697        1.743        0.068        0.439        1.099
 1.0   0.0100  1.5    60    300     750   0.65  45    0.290     0.103    0.904        3.722        8.049        0.312        1.708        4.034        0.127        0.795        1.999        0.070        0.486        1.249
 1.0   0.0100  1.5    60    300     750   0.65  90    0.290     0.103    0.404        1.555        3.284        0.225        1.083        2.451        0.105        0.628        1.553        0.059        0.401        1.029
 1.0   0.0100  1.5    60    300    1000   0.65   0    0.247     0.107    1.486        6.427       14.363        0.392        2.403        6.031        0.137        0.927        2.479        0.072        0.524        1.404
 1.0   0.0100  1.5    60    300    1000   0.65  45    0.247     0.107    1.607        6.812       14.975        0.434        2.660        6.631        0.146        1.032        2.782        0.073        0.567        1.560
 1.0   0.0100  1.5    60    300    1000   0.65  90    0.247     0.107    0.699        2.734        5.841        0.321        1.738        4.124        0.123        0.837        2.225        0.063        0.481        1.324
 1.0   0.0100  1.5    60    300    1500   0.65   0    0.180     0.106    3.045       13.988       32.270        0.548        3.929       10.850        0.156        1.222        3.600        0.073        0.619        1.817
 1.0   0.0100  1.5    60    300    1500   0.65  45    0.180     0.106    3.175       14.236       32.414        0.591        4.276       11.788        0.161        1.316        3.926        0.073        0.646        1.948
 1.0   0.0100  1.5    60    300    1500   0.65  90    0.180     0.106    1.515        6.127       13.412        0.470        3.102        8.181        0.140        1.124        3.336        0.065        0.568        1.726
 1.0   0.0100  0.0   100    100     500   0.45   0    0.336     0.027    2.498       10.906       24.656        0.685        4.306       11.045        0.217        1.642        4.572        0.097        0.848        2.440
 1.0   0.0100  0.0   100    100     500   0.45  45    0.336     0.027    2.655       11.364       25.363        0.771        4.807       12.175        0.226        1.812        5.139        0.098        0.889        2.630
 1.0   0.0100  0.0   100    100     500   0.45  90    0.336     0.027    1.366        5.432       11.734        0.565        3.289        7.982        0.182        1.415        4.016        0.083        0.731        2.182
 1.0   0.0100  0.0   100    100     750   0.45   0    0.197     0.032    4.365       20.301       47.576        0.853        6.273       17.793        0.231        1.982        6.113        0.097        0.946        3.002
 1.0   0.0100  0.0   100    100     750   0.45  45    0.197     0.032    4.663       21.203       49.162        0.944        6.964       19.685        0.237        2.146        6.782        0.096        0.974        3.177
 1.0   0.0100  0.0   100    100     750   0.45  90    0.197     0.032    2.930       12.220       27.240        0.760        5.490       15.059        0.200        1.799        5.770        0.086        0.843        2.796
 1.0   0.0100  0.0   100    100    1000   0.45   0    0.143     0.027    6.318       30.702       73.507        0.913        7.459       22.907        0.221        2.070        6.823        0.088        0.932        3.158
 1.0   0.0100  0.0   100    100    1000   0.45  45    0.143     0.027    6.845       32.614       77.436        0.995        8.285       25.565        0.223        2.200        7.457        0.088        0.946        3.286
 1.0   0.0100  0.0   100    100    1000   0.45  90    0.143     0.027    4.954       21.766       49.749        0.832        7.011       21.333        0.192        1.897        6.591        0.079        0.835        2.962
 1.0   0.0100  0.0   100    100    1500   0.45   0    0.092     0.029    9.792       51.959      129.252        0.901        8.404       28.630        0.193        1.982        7.045        0.073        0.836        3.034
 1.0   0.0100  0.0   100    100    1500   0.45  45    0.092     0.029   11.064       58.541      145.034        0.957        9.217       31.977        0.192        2.053        7.506        0.073        0.836        3.094
 1.0   0.0100  0.0   100    100    1500   0.45  90    0.092     0.029    9.535       48.308      115.900        0.830        8.309       29.176        0.169        1.824        6.886        0.067        0.756        2.861
 1.0   0.0100  0.0   100    100     500   0.55   0    0.492     0.035    1.313        5.434       11.793        0.510        2.714        6.324        0.178        1.264        3.221        0.078        0.674        1.826
 1.0   0.0100  0.0   100    100     500   0.55  45    0.492     0.035    1.446        5.857       12.561        0.577        3.082        7.117        0.185        1.389        3.605        0.078        0.703        1.953
 1.0   0.0100  0.0   100    100     500   0.55  90    0.492     0.035    0.634        2.439        5.127        0.364        1.742        3.873        0.140        0.970        2.467        0.066        0.541        1.485
 1.0   0.0100  0.0   100    100     750   0.55   0    0.291     0.028    2.455       10.630       23.939        0.739        4.617       11.669        0.219        1.777        5.049        0.090        0.878        2.655
 1.0   0.0100  0.0   100    100     750   0.55  45    0.291     0.028    2.643       11.240       25.069        0.828        5.142       12.895        0.224        1.936        5.641        0.090        0.903        2.809
 1.0   0.0100  0.0   100    100     750   0.55  90    0.291     0.028    1.407        5.593       12.095        0.606        3.484        8.370        0.182        1.510        4.361        0.079        0.748        2.324
 1.0   0.0100  0.0   100    100    1000   0.55   0    0.200     0.027    3.778       17.021       39.223        0.869        6.141       16.762        0.225        2.030        6.249        0.089        0.940        3.070
 1.0   0.0100  0.0   100    100    1000   0.55  45    0.200     0.027    4.059       17.933       40.974        0.961        6.826       18.532        0.228        2.177        6.901        0.088        0.955        3.204
 1.0   0.0100  0.0   100    100    1000   0.55  90    0.200     0.027    2.396        9.775       21.554        0.759        5.165       13.451        0.192        1.796        5.719        0.079        0.821        2.776
 1.0   0.0100  0.0   100    100    1500   0.55   0    0.131     0.026    6.313       30.084       71.457        0.950        7.987       24.352        0.210        2.134        7.254        0.079        0.911        3.256
 1.0   0.0100  0.0   100    100    1500   0.55  45    0.131     0.026    6.859       32.146       75.847        1.026        8.838       27.179        0.210        2.232        7.834        0.078        0.914        3.335
 1.0   0.0100  0.0   100    100    1500   0.55  90    0.131     0.026    4.919       21.388       48.699        0.873        7.502       22.531        0.183        1.945        6.974        0.072        0.815        3.023
 1.0   0.0100  0.0   100    100     500   0.65   0    0.623     0.022    0.547        2.206        4.657        0.277        1.233        2.701        0.122        0.753        1.745        0.055        0.441        1.098
 1.0   0.0100  0.0   100    100     500   0.65  45    0.623     0.022    0.629        2.456        5.129        0.321        1.488        3.241        0.127        0.831        1.963        0.056        0.462        1.176
 1.0   0.0100  0.0   100    100     500   0.65  90    0.623     0.022    0.266        0.999        2.056        0.175        0.746        1.597        0.087        0.507        1.170        0.045        0.323        0.798
 1.0   0.0100  0.0   100    100     750   0.65   0    0.367     0.038    1.322        5.459       11.833        0.560        2.882        6.635        0.201        1.428        3.614        0.085        0.767        2.103
 1.0   0.0100  0.0   100    100     750   0.65  45    0.367     0.038    1.468        5.927       12.712        0.634        3.275        7.491        0.206        1.567        4.056        0.086        0.793        2.236
 1.0   0.0100  0.0   100    100     750   0.65  90    0.367     0.038    0.674        2.590        5.445        0.399        1.854        4.114        0.158        1.091        2.742        0.073        0.614        1.691
 1.0   0.0100  0.0   100    100    1000   0.65   0    0.247     0.027    2.159        9.127       20.211        0.740        4.252       10.351        0.230        1.824        5.010        0.094        0.918        2.732
 1.0   0.0100  0.0   100    100    1000   0.65  45    0.247     0.027    2.320        9.681       21.275        0.829        4.758       11.497        0.234        1.984        5.596        0.093        0.940        2.880
 1.0   0.0100  0.0   100    100    1000   0.65  90    0.247     0.027    1.177        4.618        9.902        0.587        3.084        7.164        0.190        1.514        4.175        0.082        0.773        2.340
 1.0   0.0100  0.0   100    100    1500   0.65   0    0.170     0.028    3.729       16.621       38.143        0.927        6.480       17.345        0.234        2.188        6.761        0.090        0.991        3.321
 1.0   0.0100  0.0   100    100    1500   0.65  45    0.170     0.028    4.026       17.641       40.164        1.021        7.182       19.208        0.235        2.322        7.431        0.089        0.999        3.431
 1.0   0.0100  0.0   100    100    1500   0.65  90    0.170     0.028    2.413        9.850       21.731        0.821        5.423       13.870        0.200        1.939        6.193        0.080        0.868        2.992
 1.0   0.0100  0.0   100    200     500   0.45   0    0.032     0.027    2.169        9.454       21.270        0.711        3.845        9.365        0.347        1.936        4.685        0.180        1.286        3.140
 1.0   0.0100  0.0   100    200     500   0.45  45    0.032     0.027    2.365       10.049       22.245        0.845        4.503       10.836        0.363        2.249        5.602        0.180        1.367        3.518
 1.0   0.0100  0.0   100    200     500   0.45  90    0.032     0.027    1.394        5.402       11.432        0.720        3.560        8.188        0.330        2.005        4.961        0.168        1.248        3.218
 1.0   0.0100  0.0   100    200     750   0.45   0    0.015     0.032    3.791       17.813       41.873        0.873        5.527       14.925        0.350        2.244        5.997        0.166        1.339        3.574
 1.0   0.0100  0.0   100    200     750   0.45  45    0.015     0.032    4.083       18.542       42.836        1.011        6.352       17.016        0.360        2.548        7.026        0.166        1.401        3.941
 1.0   0.0100  0.0   100    200     750   0.45  90    0.015     0.032    2.669       10.908       23.965        0.895        5.365       13.884        0.333        2.339        6.458        0.157        1.307        3.705
 1.0   0.0100  0.0   100    200    1000   0.45   0    0.013     0.027    5.585       27.553       66.298        0.955        6.713       19.545        0.338        2.382        6.785        0.151        1.324        3.766
 1.0   0.0100  0.0   100    200    1000   0.45  45    0.013     0.027    6.016       28.824       68.425        1.082        7.650       22.261        0.342        2.641        7.797        0.150        1.362        4.067
 1.0   0.0100  0.0   100    200    1000   0.45  90    0.013     0.027    4.411       19.118       43.253        0.981        6.770       19.314        0.319        2.463        7.333        0.143        1.282        3.877
 1.0   0.0100  0.0   100    200    1500   0.45   0    0.006     0.029    8.843       47.772      119.658        0.997        7.929       25.495        0.301        2.403        7.358        0.125        1.217        3.755
 1.0   0.0100  0.0   100    200    1500   0.45  45    0.006     0.029    9.862       52.618      130.644        1.092        8.896       28.933        0.299        2.563        8.186        0.124        1.223        3.921
 1.0   0.0100  0.0   100    200    1500   0.45  90    0.006     0.029    8.511       42.987      102.731        1.008        8.229       26.799        0.280        2.415        7.858        0.118        1.157        3.773
 1.0   0.0100  0.0   100    200     500   0.55   0    0.436     0.035    1.074        4.501        9.799        0.408        2.117        4.902        0.173        1.038        2.511        0.094        0.632        1.548
 1.0   0.0100  0.0   100    200     500   0.55  45    0.436     0.035    1.201        4.889       10.481        0.473        2.445        5.612        0.188        1.188        2.905        0.096        0.692        1.747
 1.0   0.0100  0.0   100    200     500   0.55  90    0.436     0.035    0.545        2.080        4.336        0.320        1.483        3.269        0.151        0.893        2.152        0.083        0.565        1.420
 1.0   0.0100  0.0   100    200     750   0.55   0    0.324     0.028    2.154        9.418       21.290        0.624        3.738        9.450        0.222        1.529        4.103        0.110        0.847        2.297
 1.0   0.0100  0.0   100    200     750   0.55  45    0.324     0.028    2.311        9.893       22.046        0.711        4.228       10.553        0.235        1.719        4.679        0.110        0.906        2.539
 1.0   0.0100  0.0   100    200     750   0.55  90    0.324     0.028    1.183        4.666       10.018        0.527        2.895        6.906        0.196        1.375        3.719        0.098        0.771        2.166
 1.0   0.0100  0.0   100    200    1000   0.55   0    0.237     0.027    3.353       15.256       35.322        0.771        5.163       13.968        0.242        1.835        5.291        0.112        0.954        2.777
 1.0   0.0100  0.0   100    200    1000   0.55  45    0.237     0.027    3.562       15.816       36.142        0.866        5.780       15.488        0.252        2.033        5.971        0.112        1.003        3.019
 1.0   0.0100  0.0   100    200    1000   0.55  90    0.237     0.027    2.022        8.184       17.926        0.681        4.333       11.183        0.216        1.695        4.994        0.101        0.876        2.660
 1.0   0.0100  0.0   100    200    1500   0.55   0    0.128     0.026    5.680       27.465       65.674        0.897        6.961       20.878        0.244        2.071        6.534        0.105        0.997        3.167
 1.0   0.0100  0.0   100    200    1500   0.55  45    0.128     0.026    6.115       28.953       68.526        0.988        7.755       23.297        0.248        2.239        7.241        0.104        1.024        3.356
 1.0   0.0100  0.0   100    200    1500   0.55  90    0.128     0.026    4.264       18.529       42.065        0.828        6.483       19.157        0.219        1.954        6.428        0.096        0.922        3.069
 1.0   0.0100  0.0   100    200     500   0.65   0    0.740     0.022    0.475        1.941        4.120        0.209        1.012        2.243        0.086        0.527        1.235        0.044        0.309        0.750
 1.0   0.0100  0.0   100    200     500   0.65  45    0.740     0.022    0.560        2.212        4.622        0.238        1.172        2.592        0.093        0.589        1.392        0.046        0.335        0.831
 1.0   0.0100  0.0   100    200     500   0.65  90    0.740     0.022    0.218        0.819        1.686        0.136        0.593        1.276        0.067        0.384        0.891        0.037        0.247        0.603
 1.0   0.0100  0.0   100    200     750   0.65   0    0.573     0.038    1.178        4.885       10.608        0.438        2.321        5.420        0.159        1.085        2.723        0.074        0.594        1.561
 1.0   0.0100  0.0   100    200     750   0.65  45    0.573     0.038    1.302        5.289       11.330        0.496        2.642        6.109        0.167        1.200        3.057        0.075        0.628        1.691
 1.0   0.0100  0.0   100    200     750   0.65  90    0.573     0.038    0.547        2.103        4.414        0.309        1.462        3.263        0.127        0.837        2.096        0.063        0.486        1.296
 1.0   0.0100  0.0   100    200    1000   0.65   0    0.407     0.027    1.878        8.033       17.902        0.605        3.551        8.737        0.199        1.471        3.957        0.088        0.770        2.170
 1.0   0.0100  0.0   100    200    1000   0.65  45    0.407     0.027    2.024        8.482       18.667        0.682        3.978        9.684        0.207        1.621        4.444        0.088        0.805        2.332
 1.0   0.0100  0.0   100    200    1000   0.65  90    0.407     0.027    0.975        3.828        8.195        0.470        2.492        5.821        0.163        1.214        3.296        0.076        0.648        1.877
 1.0   0.0100  0.0   100    200    1500   0.65   0    0.245     0.028    3.409       15.296       35.197        0.808        5.558       14.965        0.226        1.901        5.674        0.094        0.918        2.863
 1.0   0.0100  0.0   100    200    1500   0.65  45    0.245     0.028    3.622       15.965       36.394        0.898        6.168       16.507        0.231        2.062        6.312        0.093        0.943        3.027
 1.0   0.0100  0.0   100    200    1500   0.65  90    0.245     0.028    2.069        8.448       18.606        0.696        4.529       11.640        0.193        1.682        5.169        0.083        0.805        2.605
 1.0   0.0100  0.0   100    300     500   0.45   0    0.000     0.027    2.397       10.189       22.548        0.944        4.833       11.338        0.394        2.616        6.439        0.172        1.561        4.254
 1.0   0.0100  0.0   100    300     500   0.45  45    0.000     0.027    2.637       11.025       24.220        1.086        5.594       13.124        0.400        2.909        7.442        0.170        1.600        4.549
 1.0   0.0100  0.0   100    300     500   0.45  90    0.000     0.027    1.752        6.800       14.434        0.951        4.648       10.550        0.372        2.621        6.639        0.163        1.482        4.165
 1.0   0.0100  0.0   100    300     750   0.45   0    0.000     0.032    3.696       17.110       39.883        1.050        6.039       15.383        0.381        2.787        7.319        0.159        1.542        4.455
 1.0   0.0100  0.0   100    300     750   0.45  45    0.000     0.032    4.089       18.325       42.002        1.212        7.089       18.101        0.387        3.099        8.519        0.157        1.581        4.777
 1.0   0.0100  0.0   100    300     750   0.45  90    0.000     0.032    2.838       11.493       25.108        1.096        6.181       15.357        0.365        2.868        7.861        0.152        1.494        4.490
 1.0   0.0100  0.0   100    300    1000   0.45   0    0.000     0.027    5.228       25.779       62.047        1.118        7.070       19.329        0.362        2.872        7.975        0.146        1.491        4.536
 1.0   0.0100  0.0   100    300    1000   0.45  45    0.000     0.027    5.794       27.542       65.079        1.272        8.262       22.730        0.364        3.144        9.164        0.143        1.517        4.810
 1.0   0.0100  0.0   100    300    1000   0.45  90    0.000     0.027    4.379       18.753       42.141        1.171        7.448       20.158        0.347        2.949        8.616        0.140        1.446        4.579
 1.0   0.0100  0.0   100    300    1500   0.45   0    0.000     0.029    8.246       44.916      112.944        1.157        8.304       25.045        0.317        2.837        8.529        0.122        1.343        4.406
 1.0   0.0100  0.0   100    300    1500   0.45  45    0.000     0.029    9.326       49.559      122.781        1.275        9.528       29.170        0.315        3.008        9.493        0.119        1.347        4.563
 1.0   0.0100  0.0   100    300    1500   0.45  90    0.000     0.029    8.127       40.678       96.793        1.189        8.881       27.206        0.302        2.850        9.074        0.117        1.294        4.387
 1.0   0.0100  0.0   100    300     500   0.55   0    0.109     0.035    1.051        4.297        9.245        0.479        2.270        5.082        0.283        1.376        3.101        0.165        1.033        2.353
 1.0   0.0100  0.0   100    300     500   0.55  45    0.109     0.035    1.200        4.815       10.245        0.581        2.701        5.996        0.299        1.634        3.762        0.164        1.102        2.643
 1.0   0.0100  0.0   100    300     500   0.55  90    0.109     0.035    0.693        2.605        5.374        0.462        1.970        4.223        0.263        1.383        3.143        0.150        0.972        2.314
 1.0   0.0100  0.0   100    300     750   0.55   0    0.076     0.028    1.973        8.635       19.464        0.650        3.553        8.662        0.311        1.740        4.276        0.165        1.160        2.844
 1.0   0.0100  0.0   100    300     750   0.55  45    0.076     0.028    2.166        9.224       20.455        0.772        4.144        9.995        0.328        2.044        5.134        0.165        1.241        3.213
 1.0   0.0100  0.0   100    300     750   0.55  90    0.076     0.028    1.230        4.781       10.144        0.636        3.144        7.245        0.295        1.785        4.442        0.154        1.124        2.909
 1.0   0.0100  0.0   100    300    1000   0.55   0    0.055     0.027    3.064       14.013       32.480        0.787        4.804       12.551        0.324        2.015        5.309        0.161        1.233        3.225
 1.0   0.0100  0.0   100    300    1000   0.55  45    0.055     0.027    3.297       14.623       33.320        0.916        5.521       14.287        0.337        2.321        6.265        0.160        1.304        3.599
 1.0   0.0100  0.0   100    300    1000   0.55  90    0.055     0.027    1.957        7.823       16.974        0.775        4.394       10.932        0.307        2.068        5.565        0.150        1.198        3.322
 1.0   0.0100  0.0   100    300    1500   0.55   0    0.036     0.026    5.249       25.655       61.574        0.920        6.528       18.932        0.320        2.264        6.533        0.145        1.258        3.595
 1.0   0.0100  0.0   100    300    1500   0.55  45    0.036     0.026    5.661       26.893       63.649        1.043        7.411       21.469        0.325        2.526        7.515        0.144        1.297        3.896
 1.0   0.0100  0.0   100    300    1500   0.55  90    0.036     0.026    3.990       17.209       38.845        0.923        6.383       18.109        0.301        2.323        6.960        0.136        1.214        3.690
 1.0   0.0100  0.0   100    300     500   0.65   0    0.574     0.022    0.398        1.618        3.444        0.187        0.891        1.965        0.099        0.506        1.154        0.064        0.358        0.818
 1.0   0.0100  0.0   100    300     500   0.65  45    0.574     0.022    0.471        1.865        3.915        0.221        1.037        2.278        0.110        0.601        1.378        0.065        0.403        0.953
 1.0   0.0100  0.0   100    300     500   0.65  90    0.574     0.022    0.221        0.827        1.702        0.149        0.627        1.338        0.088        0.448        1.010        0.055        0.323        0.757
 1.0   0.0100  0.0   100    300     750   0.65   0    0.478     0.038    0.988        4.171        9.132        0.381        1.969        4.569        0.161        0.974        2.371        0.087        0.592        1.464
 1.0   0.0100  0.0   100    300     750   0.65  45    0.478     0.038    1.109        4.538        9.776        0.440        2.275        5.240        0.174        1.113        2.737        0.089        0.647        1.649
 1.0   0.0100  0.0   100    300     750   0.65  90    0.478     0.038    0.512        1.964        4.109        0.296        1.366        3.032        0.140        0.832        2.013        0.077        0.528        1.336
 1.0   0.0100  0.0   100    300    1000   0.65   0    0.377     0.027    1.677        7.257       16.256        0.541        3.088        7.581        0.202        1.348        3.493        0.101        0.765        2.020
 1.0   0.0100  0.0   100    300    1000   0.65  45    0.377     0.027    1.829        7.716       17.019        0.619        3.507        8.510        0.216        1.521        4.000        0.102        0.822        2.241
 1.0   0.0100  0.0   100    300    1000   0.65  90    0.377     0.027    0.891        3.482        7.422        0.440        2.266        5.265        0.177        1.180        3.074        0.090        0.687        1.869
 1.0   0.0100  0.0   100    300    1500   0.65   0    0.248     0.028    3.162       14.293       33.012        0.749        4.979       13.359        0.237        1.794        5.144        0.109        0.934        2.718
 1.0   0.0100  0.0   100    300    1500   0.65  45    0.248     0.028    3.357       14.836       33.834        0.843        5.570       14.806        0.246        1.987        5.810        0.109        0.981        2.952
 1.0   0.0100  0.0   100    300    1500   0.65  90    0.248     0.028    1.878        7.646       16.791        0.656        4.092       10.458        0.211        1.645        4.814        0.098        0.854        2.587
 1.0   0.0100  0.8   100    100     500   0.45   0    0.320     0.055    2.866       12.620       28.441        0.707        4.597       11.842        0.198        1.597        4.530        0.089        0.774        2.274
 1.0   0.0100  0.8   100    100     500   0.45  45    0.320     0.055    3.033       13.033       29.005        0.771        5.059       12.945        0.207        1.720        4.948        0.090        0.813        2.426
 1.0   0.0100  0.8   100    100     500   0.45  90    0.320     0.055    1.416        5.567       11.937        0.568        3.389        8.232        0.171        1.371        3.923        0.077        0.684        2.053
 1.0   0.0100  0.8   100    100     750   0.45   0    0.208     0.059    5.317       24.890       58.156        0.882        6.717       19.304        0.213        1.938        6.093        0.090        0.873        2.820
 1.0   0.0100  0.8   100    100     750   0.45  45    0.208     0.059    5.539       25.319       58.528        0.949        7.365       21.144        0.218        2.051        6.570        0.090        0.899        2.953
 1.0   0.0100  0.8   100    100     750   0.45  90    0.208     0.059    3.128       12.853       28.448        0.765        5.709       15.850        0.189        1.746        5.635        0.080        0.792        2.635
 1.0   0.0100  0.8   100    100    1000   0.45   0    0.157     0.057    7.647       38.113       91.800        0.934        7.906       24.607        0.205        2.009        6.758        0.083        0.863        2.960
 1.0   0.0100  0.8   100    100    1000   0.45  45    0.157     0.057    8.107       39.409       93.897        0.990        8.626       27.047        0.207        2.095        7.185        0.082        0.876        3.057
 1.0   0.0100  0.8   100    100    1000   0.45  90    0.157     0.057    5.414       23.460       53.184        0.829        7.187       22.238        0.181        1.831        6.385        0.074        0.785        2.785
 1.0   0.0100  0.8   100    100    1500   0.45   0    0.097     0.060   11.695       65.090      164.002        0.904        8.677       29.901        0.179        1.897        6.867        0.070        0.776        2.831
 1.0   0.0100  0.8   100    100    1500   0.45  45    0.097     0.060   12.784       69.900      174.366        0.938        9.326       32.728        0.178        1.942        7.158        0.069        0.777        2.876
 1.0   0.0100  0.8   100    100    1500   0.45  90    0.097     0.060   10.558       53.559      127.448        0.813        8.280       29.465        0.159        1.742        6.581        0.063        0.709        2.678
 1.0   0.0100  0.8   100    100     500   0.55   0    0.463     0.065    1.452        6.020       13.010        0.511        2.847        6.657        0.157        1.192        3.121        0.070        0.601        1.668
 1.0   0.0100  0.8   100    100     500   0.55  45    0.463     0.065    1.598        6.482       13.837        0.560        3.152        7.339        0.165        1.286        3.410        0.071        0.631        1.779
 1.0   0.0100  0.8   100    100     500   0.55  90    0.463     0.065    0.636        2.437        5.112        0.359        1.752        3.890        0.128        0.927        2.393        0.059        0.498        1.387
 1.0   0.0100  0.8   100    100     750   0.55   0    0.308     0.056    3.019       13.037       29.097        0.773        5.080       13.000        0.200        1.734        5.067        0.082        0.803        2.479
 1.0   0.0100  0.8   100    100     750   0.55  45    0.308     0.056    3.174       13.467       29.769        0.836        5.552       14.131        0.204        1.842        5.483        0.082        0.825        2.596
 1.0   0.0100  0.8   100    100     750   0.55  90    0.308     0.056    1.446        5.703       12.278        0.614        3.638        8.721        0.170        1.467        4.297        0.072        0.697        2.189
 1.0   0.0100  0.8   100    100    1000   0.55   0    0.226     0.059    4.501       20.284       46.505        0.901        6.684       18.485        0.207        1.974        6.235        0.082        0.864        2.868
 1.0   0.0100  0.8   100    100    1000   0.55  45    0.226     0.059    4.720       20.840       47.374        0.965        7.314       20.193        0.210        2.071        6.686        0.082        0.878        2.966
 1.0   0.0100  0.8   100    100    1000   0.55  90    0.226     0.059    2.526       10.203       22.362        0.764        5.407       14.201        0.180        1.736        5.598        0.073        0.765        2.605
 1.0   0.0100  0.8   100    100    1500   0.55   0    0.142     0.056    7.721       37.346       88.814        0.967        8.463       26.421        0.194        2.054        7.152        0.074        0.842        3.038
 1.0   0.0100  0.8   100    100    1500   0.55  45    0.142     0.056    8.184       38.823       91.602        1.014        9.181       28.954        0.194        2.112        7.518        0.073        0.844        3.088
 1.0   0.0100  0.8   100    100    1500   0.55  90    0.142     0.056    5.336       22.748       51.377        0.860        7.714       23.744        0.171        1.858        6.718        0.066        0.759        2.821
 1.0   0.0100  0.8   100    100     500   0.65   0    0.603     0.053    0.540        2.190        4.637        0.271        1.255        2.755        0.108        0.706        1.690        0.050        0.399        1.024
 1.0   0.0100  0.8   100    100     500   0.65  45    0.603     0.053    0.623        2.440        5.107        0.306        1.461        3.202        0.114        0.775        1.877        0.052        0.424        1.108
 1.0   0.0100  0.8   100    100     500   0.65  90    0.603     0.053    0.261        0.980        2.024        0.172        0.742        1.593        0.081        0.490        1.153        0.041        0.303        0.770
 1.0   0.0100  0.8   100    100     750   0.65   0    0.407     0.061    1.543        6.319       13.569        0.587        3.174        7.308        0.180        1.388        3.634        0.076        0.694        1.959
 1.0   0.0100  0.8   100    100     750   0.65  45    0.407     0.061    1.701        6.828       14.514        0.643        3.511        8.071        0.186        1.494        3.973        0.077        0.721        2.077
 1.0   0.0100  0.8   100    100     750   0.65  90    0.407     0.061    0.700        2.679        5.620        0.407        1.937        4.295        0.146        1.071        2.750        0.065        0.572        1.614
 1.0   0.0100  0.8   100    100    1000   0.65   0    0.292     0.059    2.564       10.791       23.690        0.796        4.859       11.848        0.212        1.814        5.144        0.085        0.847        2.584
 1.0   0.0100  0.8   100    100    1000   0.65  45    0.292     0.059    2.722       11.258       24.511        0.862        5.317       12.929        0.216        1.925        5.573        0.085        0.867        2.698
 1.0   0.0100  0.8   100    100    1000   0.65  90    0.292     0.059    1.239        4.834       10.324        0.613        3.312        7.657        0.179        1.505        4.236        0.075        0.727        2.242
 1.0   0.0100  0.8   100    100    1500   0.65   0    0.186     0.060    4.610       20.425       46.381        0.987        7.271       19.773        0.218        2.157        6.880        0.083        0.921        3.132
 1.0   0.0100  0.8   100    100    1500   0.65  45    0.186     0.060    4.806       20.992       47.424        1.049        7.916       21.533        0.218        2.239        7.325        0.082        0.924        3.201
 1.0   0.0100  0.8   100    100    1500   0.65  90    0.186     0.060    2.598       10.472       22.941        0.843        5.861       15.084        0.189        1.897        6.174        0.074        0.814        2.831
 1.0   0.0100  0.8   100    200     500   0.45   0    0.092     0.055    2.382       10.387       23.220        0.761        4.133        9.978        0.334        1.995        4.821        0.162        1.237        3.079
 1.0   0.0100  0.8   100    200     500   0.45  45    0.092     0.055    2.613       11.051       24.283        0.878        4.785       11.458        0.346        2.242        5.589        0.163        1.302        3.381
 1.0   0.0100  0.8   100    200     500   0.45  90    0.092     0.055    1.425        5.474       11.509        0.738        3.652        8.342        0.314        1.992        4.932        0.151        1.183        3.076
 1.0   0.0100  0.8   100    200     750   0.45   0    0.058     0.059    4.374       20.679       48.458        0.939        5.958       16.006        0.337        2.317        6.176        0.151        1.291        3.513
 1.0   0.0100  0.8   100    200     750   0.45  45    0.058     0.059    4.658       21.245       48.909        1.058        6.794       18.144        0.344        2.552        7.034        0.150        1.338        3.795
 1.0   0.0100  0.8   100    200     750   0.45  90    0.058     0.059    2.768       11.154       24.320        0.927        5.605       14.446        0.318        2.336        6.446        0.142        1.243        3.548
 1.0   0.0100  0.8   100    200    1000   0.45   0    0.048     0.057    6.555       32.972       79.624        1.021        7.227       21.007        0.323        2.442        6.955        0.137        1.270        3.684
 1.0   0.0100  0.8   100    200    1000   0.45  45    0.048     0.057    6.958       33.752       80.177        1.127        8.142       23.661        0.326        2.633        7.769        0.136        1.297        3.906
 1.0   0.0100  0.8   100    200    1000   0.45  90    0.048     0.057    4.673       19.917       44.665        1.011        7.045       20.074        0.303        2.444        7.269        0.130        1.215        3.695
 1.0   0.0100  0.8   100    200    1500   0.45   0    0.028     0.060   10.347       58.490      148.293        1.048        8.372       26.882        0.285        2.422        7.452        0.113        1.154        3.631
 1.0   0.0100  0.8   100    200    1500   0.45  45    0.028     0.060   11.234       61.686      154.136        1.121        9.261       30.052        0.283        2.526        8.067        0.112        1.156        3.743
 1.0   0.0100  0.8   100    200    1500   0.45  90    0.028     0.060    9.217       46.269      109.395        1.022        8.410       27.389        0.263        2.364        7.684        0.107        1.088        3.568
 1.0   0.0100  0.8   100    200     500   0.55   0    0.401     0.065    1.091        4.569        9.928        0.394        2.101        4.879        0.157        0.967        2.370        0.089        0.577        1.426
 1.0   0.0100  0.8   100    200     500   0.55  45    0.401     0.065    1.231        5.006       10.690        0.447        2.385        5.503        0.172        1.098        2.709        0.091        0.640        1.619
 1.0   0.0100  0.8   100    200     500   0.55  90    0.401     0.065    0.530        2.022        4.215        0.308        1.439        3.178        0.141        0.845        2.050        0.078        0.530        1.336
 1.0   0.0100  0.8   100    200     750   0.55   0    0.308     0.056    2.373       10.402       23.384        0.636        3.941        9.972        0.205        1.477        4.011        0.102        0.784        2.146
 1.0   0.0100  0.8   100    200     750   0.55  45    0.308     0.056    2.542       10.817       23.948        0.704        4.378       10.984        0.218        1.629        4.471        0.103        0.841        2.359
 1.0   0.0100  0.8   100    200     750   0.55  90    0.308     0.056    1.166        4.572        9.769        0.523        2.896        6.885        0.185        1.326        3.595        0.092        0.726        2.040
 1.0   0.0100  0.8   100    200    1000   0.55   0    0.239     0.059    3.849       17.436       40.077        0.788        5.428       14.765        0.226        1.786        5.215        0.104        0.889        2.611
 1.0   0.0100  0.8   100    200    1000   0.55  45    0.239     0.059    4.033       17.875       40.574        0.863        6.015       16.269        0.234        1.939        5.746        0.104        0.932        2.813
 1.0   0.0100  0.8   100    200    1000   0.55  90    0.239     0.059    2.065        8.308       18.120        0.678        4.397       11.393        0.204        1.638        4.845        0.094        0.825        2.506
 1.0   0.0100  0.8   100    200    1500   0.55   0    0.147     0.056    6.813       33.348       79.661        0.927        7.378       22.335        0.230        2.032        6.493        0.098        0.940        3.001
 1.0   0.0100  0.8   100    200    1500   0.55  45    0.147     0.056    7.146       34.071       80.463        0.994        8.103       24.606        0.233        2.154        7.009        0.097        0.961        3.149
 1.0   0.0100  0.8   100    200    1500   0.55  90    0.147     0.056    4.473       18.981       42.667        0.831        6.642       19.814        0.209        1.899        6.250        0.090        0.874        2.901
 1.0   0.0100  0.8   100    200     500   0.65   0    0.638     0.053    0.427        1.760        3.771        0.193        0.941        2.106        0.079        0.488        1.167        0.044        0.291        0.719
 1.0   0.0100  0.8   100    200     500   0.65  45    0.638     0.053    0.498        1.978        4.168        0.218        1.082        2.414        0.088        0.549        1.319        0.047        0.325        0.809
 1.0   0.0100  0.8   100    200     500   0.65  90    0.638     0.053    0.205        0.773        1.601        0.130        0.575        1.245        0.065        0.371        0.875        0.037        0.242        0.597
 1.0   0.0100  0.8   100    200     750   0.65   0    0.509     0.061    1.173        4.909       10.684        0.424        2.335        5.491        0.140        1.004        2.587        0.068        0.529        1.423
 1.0   0.0100  0.8   100    200     750   0.65  45    0.509     0.061    1.306        5.307       11.376        0.469        2.610        6.096        0.150        1.099        2.862        0.070        0.568        1.551
 1.0   0.0100  0.8   100    200     750   0.65  90    0.509     0.061    0.543        2.091        4.398        0.299        1.455        3.264        0.117        0.793        2.023        0.058        0.451        1.219
 1.0   0.0100  0.8   100    200    1000   0.65   0    0.384     0.059    2.101        8.984       19.913        0.616        3.774        9.361        0.180        1.414        3.896        0.081        0.699        2.011
 1.0   0.0100  0.8   100    200    1000   0.65  45    0.384     0.059    2.268        9.464       20.710        0.674        4.155       10.234        0.188        1.526        4.266        0.081        0.734        2.151
 1.0   0.0100  0.8   100    200    1000   0.65  90    0.384     0.059    0.989        3.869        8.265        0.470        2.561        5.987        0.153        1.174        3.233        0.070        0.606        1.773
 1.0   0.0100  0.8   100    200    1500   0.65   0    0.258     0.060    4.028       18.028       41.214        0.834        5.986       16.397        0.208        1.851        5.654        0.087        0.845        2.678
 1.0   0.0100  0.8   100    200    1500   0.65  45    0.258     0.060    4.216       18.508       41.900        0.900        6.559       17.888        0.212        1.960        6.108        0.086        0.868        2.803
 1.0   0.0100  0.8   100    200    1500   0.65  90    0.258     0.060    2.162        8.734       19.128        0.700        4.738       12.272        0.181        1.629        5.069        0.077        0.755        2.454
 1.0   0.0100  0.8   100    300     500   0.45   0    0.002     0.055    3.125       13.210       28.692        1.162        6.010       13.869        0.402        2.961        7.397        0.165        1.589        4.441
 1.0   0.0100  0.8   100    300     500   0.45  45    0.002     0.055    3.268       13.491       29.186        1.269        6.684       15.480        0.405        3.161        8.157        0.163        1.611        4.649
 1.0   0.0100  0.8   100    300     500   0.45  90    0.002     0.055    2.056        7.870       16.495        1.104        5.454       12.206        0.376        2.843        7.260        0.156        1.491        4.245
 1.0   0.0100  0.8   100    300     750   0.45   0    0.001     0.059    4.543       20.899       47.982        1.249        7.176       17.904        0.384        3.071        8.146        0.152        1.549        4.572
 1.0   0.0100  0.8   100    300     750   0.45  45    0.001     0.059    4.858       21.568       48.852        1.378        8.184       20.549        0.386        3.293        9.099        0.150        1.570        4.799
 1.0   0.0100  0.8   100    300     750   0.45  90    0.001     0.059    3.175       12.628       27.224        1.244        7.087       17.288        0.365        3.043        8.381        0.145        1.480        4.491
 1.0   0.0100  0.8   100    300    1000   0.45   0    0.001     0.057    6.293       31.252       74.804        1.297        8.173       21.877        0.360        3.098        8.682        0.139        1.481        4.591
 1.0   0.0100  0.8   100    300    1000   0.45  45    0.001     0.057    6.767       32.191       75.680        1.419        9.322       25.207        0.360        3.287        9.613        0.136        1.493        4.777
 1.0   0.0100  0.8   100    300    1000   0.45  90    0.001     0.057    4.811       20.158       44.724        1.302        8.357       22.214        0.343        3.073        9.004        0.133        1.419        4.520
 1.0   0.0100  0.8   100    300    1500   0.45   0    0.001     0.060    9.707       54.695      138.675        1.299        9.310       27.509        0.310        2.968        9.019        0.115        1.313        4.372
 1.0   0.0100  0.8   100    300    1500   0.45  45    0.001     0.060   10.658       57.694      143.384        1.383       10.436       31.405        0.308        3.075        9.727        0.113        1.309        4.466
 1.0   0.0100  0.8   100    300    1500   0.45  90    0.001     0.060    8.928       43.802      102.654        1.286        9.688       29.196        0.295        2.903        9.252        0.110        1.253        4.266
 1.0   0.0100  0.8   100    300     500   0.55   0    0.185     0.065    1.073        4.365        9.348        0.479        2.260        5.059        0.271        1.374        3.095        0.146        0.990        2.299
 1.0   0.0100  0.8   100    300     500   0.55  45    0.185     0.065    1.223        4.897       10.379        0.568        2.672        5.939        0.282        1.582        3.651        0.146        1.044        2.535
 1.0   0.0100  0.8   100    300     500   0.55  90    0.185     0.065    0.678        2.553        5.266        0.452        1.932        4.142        0.247        1.339        3.052        0.133        0.915        2.205
 1.0   0.0100  0.8   100    300     750   0.55   0    0.140     0.056    2.115        9.219       20.633        0.672        3.703        8.986        0.298        1.756        4.298        0.146        1.112        2.777
 1.0   0.0100  0.8   100    300     750   0.55  45    0.140     0.056    2.328        9.836       21.636        0.778        4.261       10.252        0.309        1.999        5.023        0.146        1.172        3.071
 1.0   0.0100  0.8   100    300     750   0.55  90    0.140     0.056    1.207        4.668        9.860        0.633        3.124        7.154        0.277        1.740        4.330        0.136        1.056        2.761
 1.0   0.0100  0.8   100    300    1000   0.55   0    0.110     0.059    3.441       15.650       35.959        0.824        5.064       13.186        0.310        2.045        5.365        0.143        1.185        3.157
 1.0   0.0100  0.8   100    300    1000   0.55  45    0.110     0.059    3.667       16.189       36.589        0.937        5.777       14.929        0.319        2.290        6.179        0.143        1.236        3.448
 1.0   0.0100  0.8   100    300    1000   0.55  90    0.110     0.059    1.984        7.888       17.041        0.782        4.449       11.034        0.289        2.031        5.465        0.134        1.128        3.159
 1.0   0.0100  0.8   100    300    1500   0.55   0    0.079     0.056    6.159       30.394       72.759        0.972        6.959       20.173        0.305        2.309        6.639        0.130        1.206        3.520
 1.0   0.0100  0.8   100    300    1500   0.55  45    0.079     0.056    6.492       30.998       73.111        1.076        7.811       22.628        0.308        2.502        7.435        0.129        1.230        3.734
 1.0   0.0100  0.8   100    300    1500   0.55  90    0.079     0.056    4.103       17.260       38.551        0.941        6.561       18.599        0.284        2.289        6.847        0.122        1.145        3.506
 1.0   0.0100  0.8   100    300     500   0.65   0    0.504     0.053    0.379        1.546        3.309        0.181        0.858        1.906        0.099        0.502        1.153        0.067        0.363        0.834
 1.0   0.0100  0.8   100    300     500   0.65  45    0.504     0.053    0.449        1.781        3.759        0.214        1.003        2.219        0.112        0.596        1.371        0.069        0.416        0.981
 1.0   0.0100  0.8   100    300     500   0.65  90    0.504     0.053    0.222        0.833        1.719        0.150        0.635        1.363        0.090        0.453        1.028        0.057        0.333        0.781
 1.0   0.0100  0.8   100    300     750   0.65   0    0.433     0.061    1.003        4.216        9.208        0.367        1.956        4.571        0.148        0.913        2.253        0.083        0.551        1.372
 1.0   0.0100  0.8   100    300     750   0.65  45    0.433     0.061    1.138        4.643        9.964        0.417        2.227        5.175        0.163        1.040        2.583        0.085        0.611        1.563
 1.0   0.0100  0.8   100    300     750   0.65  90    0.433     0.061    0.507        1.943        4.072        0.287        1.352        3.018        0.133        0.799        1.952        0.074        0.505        1.286
 1.0   0.0100  0.8   100    300    1000   0.65   0    0.354     0.059    1.820        7.854       17.483        0.543        3.195        7.872        0.187        1.291        3.396        0.094        0.709        1.890
 1.0   0.0100  0.8   100    300    1000   0.65  45    0.354     0.059    1.982        8.316       18.219        0.606        3.572        8.728        0.200        1.437        3.818        0.096        0.766        2.099
 1.0   0.0100  0.8   100    300    1000   0.65  90    0.354     0.059    0.883        3.453        7.356        0.433        2.264        5.273        0.167        1.136        2.980        0.084        0.650        1.776
 1.0   0.0100  0.8   100    300    1500   0.65   0    0.251     0.060    3.594       16.292       37.449        0.771        5.269       14.255        0.222        1.754        5.101        0.101        0.876        2.571
 1.0   0.0100  0.8   100    300    1500   0.65  45    0.251     0.060    3.786       16.727       37.962        0.844        5.826       15.669        0.230        1.903        5.619        0.101        0.916        2.767
 1.0   0.0100  0.8   100    300    1500   0.65  90    0.251     0.060    1.922        7.750       16.928        0.658        4.198       10.778        0.200        1.600        4.708        0.092        0.810        2.456
 1.0   0.0100  1.5   100    100     500   0.45   0    0.244     0.125    2.554       11.351       25.566        0.508        3.511        9.179        0.130        1.085        3.128        0.060        0.511        1.515
 1.0   0.0100  1.5   100    100     500   0.45  45    0.244     0.125    2.665       11.567       25.681        0.541        3.776        9.858        0.136        1.152        3.350        0.061        0.537        1.606
 1.0   0.0100  1.5   100    100     500   0.45  90    0.244     0.125    1.084        4.255        9.105        0.400        2.484        6.138        0.113        0.929        2.681        0.052        0.453        1.362
 1.0   0.0100  1.5   100    100     750   0.45   0    0.171     0.120    4.908       23.842       56.119        0.649        5.227       15.202        0.143        1.341        4.273        0.062        0.585        1.897
 1.0   0.0100  1.5   100    100     750   0.45  45    0.171     0.120    5.046       23.676       54.958        0.679        5.578       16.310        0.146        1.395        4.498        0.062        0.600        1.968
 1.0   0.0100  1.5   100    100     750   0.45  90    0.171     0.120    2.513       10.335       22.806        0.549        4.230       11.961        0.127        1.199        3.873        0.054        0.530        1.756
 1.0   0.0100  1.5   100    100    1000   0.45   0    0.133     0.123    7.358       38.774       94.565        0.689        6.167       19.411        0.139        1.400        4.765        0.058        0.585        2.008
 1.0   0.0100  1.5   100    100    1000   0.45  45    0.133     0.123    7.586       38.541       92.670        0.711        6.516       20.744        0.140        1.435        4.945        0.057        0.591        2.053
 1.0   0.0100  1.5   100    100    1000   0.45  90    0.133     0.123    4.453       19.189       43.186        0.600        5.328       16.731        0.124        1.268        4.406        0.051        0.532        1.872
 1.0   0.0100  1.5   100    100    1500   0.45   0    0.086     0.122   10.862       66.900      174.509        0.665        6.689       23.203        0.124        1.331        4.850        0.050        0.536        1.944
 1.0   0.0100  1.5   100    100    1500   0.45  45    0.086     0.122   11.477       68.432      175.561        0.675        6.952       24.512        0.123        1.343        4.948        0.049        0.533        1.955
 1.0   0.0100  1.5   100    100    1500   0.45  90    0.086     0.122    8.707       44.830      105.637        0.591        6.066       21.594        0.110        1.217        4.550        0.044        0.487        1.818
 1.0   0.0100  1.5   100    100     500   0.55   0    0.358     0.117    1.169        4.939       10.792        0.360        2.175        5.219        0.101        0.800        2.171        0.046        0.393        1.122
 1.0   0.0100  1.5   100    100     500   0.55  45    0.358     0.117    1.282        5.256       11.308        0.386        2.351        5.630        0.106        0.853        2.334        0.047        0.413        1.191
 1.0   0.0100  1.5   100    100     500   0.55  90    0.358     0.117    0.486        1.870        3.937        0.253        1.308        2.959        0.083        0.628        1.675        0.039        0.327        0.935
 1.0   0.0100  1.5   100    100     750   0.55   0    0.250     0.126    2.859       12.487       27.915        0.563        4.052       10.680        0.129        1.184        3.574        0.054        0.525        1.659
 1.0   0.0100  1.5   100    100     750   0.55  45    0.250     0.126    2.967       12.742       28.154        0.593        4.325       11.400        0.132        1.235        3.774        0.054        0.538        1.718
 1.0   0.0100  1.5   100    100     750   0.55  90    0.250     0.126    1.189        4.666       10.011        0.443        2.833        6.990        0.111        1.004        3.018        0.047        0.458        1.460
 1.0   0.0100  1.5   100    100    1000   0.55   0    0.195     0.122    4.447       20.499       47.098        0.658        5.323       15.208        0.135        1.352        4.398        0.054        0.567        1.916
 1.0   0.0100  1.5   100    100    1000   0.55  45    0.195     0.122    4.551       20.516       46.713        0.684        5.652       16.236        0.137        1.391        4.589        0.054        0.574        1.958
 1.0   0.0100  1.5   100    100    1000   0.55  90    0.195     0.122    2.141        8.638       18.899        0.544        4.151       11.334        0.118        1.179        3.877        0.047        0.502        1.724
 1.0   0.0100  1.5   100    100    1500   0.55   0    0.131     0.123    7.712       39.150       93.944        0.704        6.634       21.308        0.130        1.414        5.018        0.050        0.561        2.039
 1.0   0.0100  1.5   100    100    1500   0.55  45    0.131     0.123    7.918       39.013       92.679        0.719        6.953       22.641        0.129        1.429        5.143        0.049        0.559        2.049
 1.0   0.0100  1.5   100    100    1500   0.55  90    0.131     0.123    4.616       19.521       43.772        0.612        5.748       18.328        0.115        1.267        4.603        0.044        0.505        1.873
 1.0   0.0100  1.5   100    100     500   0.65   0    0.468     0.123    0.507        2.066        4.396        0.220        1.121        2.510        0.076        0.537        1.344        0.036        0.290        0.779
 1.0   0.0100  1.5   100    100     500   0.65  45    0.468     0.123    0.578        2.284        4.800        0.240        1.243        2.784        0.081        0.580        1.462        0.037        0.308        0.835
 1.0   0.0100  1.5   100    100     500   0.65  90    0.468     0.123    0.224        0.846        1.759        0.139        0.631        1.373        0.058        0.381        0.930        0.029        0.224        0.592
 1.0   0.0100  1.5   100    100     750   0.65   0    0.361     0.121    1.362        5.656       12.253        0.434        2.607        6.189        0.115        0.960        2.653        0.049        0.455        1.346
 1.0   0.0100  1.5   100    100     750   0.65  45    0.361     0.121    1.486        6.055       12.966        0.461        2.798        6.643        0.119        1.013        2.833        0.050        0.470        1.410
 1.0   0.0100  1.5   100    100     750   0.65  90    0.361     0.121    0.577        2.219        4.681        0.304        1.557        3.518        0.095        0.753        2.031        0.041        0.378        1.115
 1.0   0.0100  1.5   100    100    1000   0.65   0    0.281     0.119    2.394       10.216       22.548        0.590        4.032       10.195        0.135        1.246        3.719        0.054        0.549        1.739
 1.0   0.0100  1.5   100    100    1000   0.65  45    0.281     0.119    2.513       10.513       22.956        0.619        4.290       10.854        0.137        1.296        3.924        0.054        0.558        1.793
 1.0   0.0100  1.5   100    100    1000   0.65  90    0.281     0.119    1.048        4.087        8.731        0.450        2.673        6.352        0.115        1.037        3.062        0.047        0.472        1.508
 1.0   0.0100  1.5   100    100    1500   0.65   0    0.183     0.120    4.696       21.099       47.971        0.725        5.956       16.937        0.140        1.473        4.893        0.054        0.597        2.080
 1.0   0.0100  1.5   100    100    1500   0.65  45    0.183     0.120    4.769       21.149       47.792        0.746        6.284       17.994        0.140        1.497        5.060        0.053        0.596        2.098
 1.0   0.0100  1.5   100    100    1500   0.65  90    0.183     0.120    2.248        9.062       19.810        0.603        4.624       12.433        0.122        1.284        4.311        0.047        0.528        1.865
 1.0   0.0100  1.5   100    200     500   0.45   0    0.141     0.125    2.074        8.939       19.780        0.629        3.386        8.069        0.231        1.564        3.818        0.104        0.864        2.249
 1.0   0.0100  1.5   100    200     500   0.45  45    0.141     0.125    2.260        9.518       20.720        0.695        3.852        9.169        0.238        1.686        4.243        0.105        0.901        2.410
 1.0   0.0100  1.5   100    200     500   0.45  90    0.141     0.125    1.140        4.353        9.103        0.583        2.910        6.615        0.214        1.489        3.727        0.096        0.811        2.165
 1.0   0.0100  1.5   100    200     750   0.45   0    0.096     0.120    3.894       18.565       43.397        0.767        4.855       12.813        0.231        1.775        4.758        0.098        0.892        2.517
 1.0   0.0100  1.5   100    200     750   0.45  45    0.096     0.120    4.113       18.884       43.257        0.830        5.429       14.355        0.236        1.886        5.215        0.098        0.919        2.661
 1.0   0.0100  1.5   100    200     750   0.45  90    0.096     0.120    2.226        8.916       19.290        0.727        4.407       11.230        0.216        1.717        4.748        0.091        0.845        2.451
 1.0   0.0100  1.5   100    200    1000   0.45   0    0.079     0.123    5.863       30.537       74.377        0.834        5.895       16.805        0.221        1.854        5.318        0.090        0.876        2.624
 1.0   0.0100  1.5   100    200    1000   0.45  45    0.079     0.123    6.168       30.720       73.284        0.884        6.485       18.618        0.223        1.936        5.720        0.089        0.891        2.729
 1.0   0.0100  1.5   100    200    1000   0.45  90    0.079     0.123    3.726       15.711       34.817        0.790        5.521       15.497        0.206        1.784        5.301        0.084        0.825        2.541
 1.0   0.0100  1.5   100    200    1500   0.45   0    0.051     0.122    9.316       56.287      146.517        0.848        6.796       21.324        0.194        1.807        5.628        0.076        0.795        2.564
 1.0   0.0100  1.5   100    200    1500   0.45  45    0.051     0.122    9.855       57.138      145.642        0.871        7.288       23.221        0.193        1.842        5.883        0.074        0.795        2.607
 1.0   0.0100  1.5   100    200    1500   0.45  90    0.051     0.122    7.265       36.334       84.901        0.791        6.509       20.742        0.179        1.708        5.529        0.070        0.739        2.444
 1.0   0.0100  1.5   100    200     500   0.55   0    0.316     0.117    0.837        3.520        7.690        0.284        1.554        3.651        0.115        0.696        1.718        0.065        0.427        1.058
 1.0   0.0100  1.5   100    200     500   0.55  45    0.316     0.117    0.940        3.844        8.245        0.320        1.749        4.084        0.125        0.788        1.962        0.067        0.470        1.194
 1.0   0.0100  1.5   100    200     500   0.55  90    0.316     0.117    0.401        1.528        3.193        0.228        1.085        2.418        0.103        0.624        1.528        0.057        0.390        0.991
 1.0   0.0100  1.5   100    200     750   0.55   0    0.247     0.126    2.011        8.889       20.021        0.460        2.995        7.678        0.144        1.036        2.838        0.072        0.552        1.512
 1.0   0.0100  1.5   100    200     750   0.55  45    0.247     0.126    2.153        9.246       20.462        0.502        3.277        8.366        0.151        1.133        3.136        0.072        0.587        1.649
 1.0   0.0100  1.5   100    200     750   0.55  90    0.247     0.126    0.924        3.615        7.720        0.383        2.197        5.312        0.130        0.944        2.581        0.063        0.508        1.433
 1.0   0.0100  1.5   100    200    1000   0.55   0    0.199     0.122    3.480       16.111       37.159        0.582        4.232       11.638        0.157        1.258        3.702        0.072        0.618        1.816
 1.0   0.0100  1.5   100    200    1000   0.55  45    0.199     0.122    3.617       16.299       37.028        0.623        4.586       12.619        0.162        1.345        4.009        0.072        0.643        1.934
 1.0   0.0100  1.5   100    200    1000   0.55  90    0.199     0.122    1.676        6.734       14.651        0.498        3.339        8.799        0.142        1.158        3.434        0.064        0.570        1.727
 1.0   0.0100  1.5   100    200    1500   0.55   0    0.134     0.123    6.317       32.310       77.856        0.692        5.789       17.625        0.161        1.442        4.625        0.068        0.654        2.084
 1.0   0.0100  1.5   100    200    1500   0.55  45    0.134     0.123    6.522       32.226       76.596        0.725        6.185       19.000        0.162        1.502        4.887        0.067        0.664        2.157
 1.0   0.0100  1.5   100    200    1500   0.55  90    0.134     0.123    3.672       15.502       34.636        0.611        4.976       15.028        0.145        1.340        4.385        0.061        0.602        1.982
 1.0   0.0100  1.5   100    200     500   0.65   0    0.440     0.123    0.356        1.480        3.202        0.149        0.768        1.751        0.062        0.378        0.924        0.037        0.230        0.578
 1.0   0.0100  1.5   100    200     500   0.65  45    0.440     0.123    0.409        1.642        3.492        0.168        0.865        1.966        0.069        0.425        1.043        0.040        0.259        0.653
 1.0   0.0100  1.5   100    200     500   0.65  90    0.440     0.123    0.171        0.649        1.354        0.105        0.476        1.048        0.051        0.298        0.716        0.031        0.195        0.488
 1.0   0.0100  1.5   100    200     750   0.65   0    0.374     0.121    0.953        4.042        8.885        0.301        1.778        4.294        0.095        0.694        1.852        0.048        0.365        1.004
 1.0   0.0100  1.5   100    200     750   0.65  45    0.374     0.121    1.047        4.317        9.345        0.328        1.947        4.675        0.102        0.756        2.028        0.050        0.394        1.095
 1.0   0.0100  1.5   100    200     750   0.65  90    0.374     0.121    0.428        1.655        3.503        0.218        1.123        2.573        0.081        0.565        1.483        0.041        0.316        0.873
 1.0   0.0100  1.5   100    200    1000   0.65   0    0.303     0.119    1.800        7.798       17.406        0.439        2.902        7.420        0.118        0.962        2.745        0.055        0.464        1.366
 1.0   0.0100  1.5   100    200    1000   0.65  45    0.303     0.119    1.917        8.124       17.880        0.469        3.129        7.964        0.123        1.025        2.955        0.056        0.488        1.454
 1.0   0.0100  1.5   100    200    1000   0.65  90    0.303     0.119    0.803        3.144        6.730        0.336        1.965        4.732        0.102        0.810        2.299        0.047        0.408        1.215
 1.0   0.0100  1.5   100    200    1500   0.65   0    0.214     0.120    3.760       17.099       39.177        0.604        4.691       13.234        0.137        1.263        3.965        0.059        0.558        1.790
 1.0   0.0100  1.5   100    200    1500   0.65  45    0.214     0.120    3.881       17.294       39.212        0.634        5.018       14.183        0.139        1.315        4.184        0.059        0.572        1.858
 1.0   0.0100  1.5   100    200    1500   0.65  90    0.214     0.120    1.792        7.258       15.882        0.497        3.577        9.607        0.120        1.108        3.511        0.051        0.499        1.634
 1.0   0.0100  1.5   100    300     500   0.45   0    0.032     0.125    3.668       15.137       32.166        1.149        6.610       15.096        0.294        2.485        6.520        0.116        1.159        3.359
 1.0   0.0100  1.5   100    300     500   0.45  45    0.032     0.125    3.630       14.807       31.407        1.176        6.772       15.601        0.295        2.560        6.848        0.114        1.171        3.459
 1.0   0.0100  1.5   100    300     500   0.45  90    0.032     0.125    2.005        7.564       15.658        1.013        5.312       11.784        0.274        2.305        6.081        0.108        1.081        3.154
 1.0   0.0100  1.5   100    300     750   0.45   0    0.023     0.120    4.760       21.283       47.698        1.177        7.296       17.679        0.279        2.497        6.880        0.107        1.119        3.390
 1.0   0.0100  1.5   100    300     750   0.45  45    0.023     0.120    4.878       21.307       47.324        1.224        7.775       19.152        0.280        2.587        7.323        0.105        1.130        3.499
 1.0   0.0100  1.5   100    300     750   0.45  90    0.023     0.120    2.944       11.501       24.407        1.099        6.577       15.727        0.263        2.387        6.710        0.100        1.058        3.251
 1.0   0.0100  1.5   100    300    1000   0.45   0    0.016     0.123    6.272       30.494       71.933        1.193        8.009       20.592        0.262        2.478        7.159        0.098        1.071        3.377
 1.0   0.0100  1.5   100    300    1000   0.45  45    0.016     0.123    6.519       30.768       71.403        1.238        8.600       22.606        0.262        2.553        7.582        0.097        1.076        3.461
 1.0   0.0100  1.5   100    300    1000   0.45  90    0.016     0.123    4.256       17.381       37.773        1.135        7.600       19.594        0.248        2.385        7.063        0.093        1.016        3.248
 1.0   0.0100  1.5   100    300    1500   0.45   0    0.011     0.122    9.100       52.112      133.495        1.134        8.604       24.305        0.225        2.295        7.139        0.082        0.944        3.164
 1.0   0.0100  1.5   100    300    1500   0.45  45    0.011     0.122    9.617       53.021      132.767        1.159        9.151       26.586        0.223        2.330        7.427        0.080        0.938        3.196
 1.0   0.0100  1.5   100    300    1500   0.45  90    0.011     0.122    7.336       34.781       79.747        1.079        8.408       24.384        0.212        2.196        7.010        0.077        0.891        3.022
 1.0   0.0100  1.5   100    300     500   0.55   0    0.219     0.117    0.904        3.682        7.867        0.405        1.887        4.223        0.199        1.154        2.628        0.097        0.740        1.814
 1.0   0.0100  1.5   100    300     500   0.55  45    0.219     0.117    1.018        4.077        8.643        0.461        2.199        4.904        0.205        1.257        2.951        0.097        0.769        1.943
 1.0   0.0100  1.5   100    300     500   0.55  90    0.219     0.117    0.560        2.102        4.339        0.370        1.602        3.445        0.179        1.064        2.470        0.088        0.669        1.675
 1.0   0.0100  1.5   100    300     750   0.55   0    0.177     0.126    1.729        7.559       16.932        0.537        2.938        7.117        0.210        1.383        3.396        0.095        0.797        2.083
 1.0   0.0100  1.5   100    300     750   0.55  45    0.177     0.126    1.910        8.104       17.823        0.603        3.355        8.091        0.216        1.510        3.834        0.095        0.829        2.243
 1.0   0.0100  1.5   100    300     750   0.55  90    0.177     0.126    0.984        3.797        8.013        0.499        2.501        5.757        0.193        1.318        3.322        0.087        0.740        1.994
 1.0   0.0100  1.5   100    300    1000   0.55   0    0.142     0.122    2.926       13.524       31.177        0.654        4.040       10.462        0.216        1.575        4.131        0.093        0.835        2.311
 1.0   0.0100  1.5   100    300    1000   0.55  45    0.142     0.122    3.125       13.939       31.516        0.722        4.543       11.743        0.220        1.696        4.599        0.092        0.860        2.460
 1.0   0.0100  1.5   100    300    1000   0.55  90    0.142     0.122    1.606        6.372       13.721        0.608        3.500        8.685        0.199        1.505        4.075        0.085        0.777        2.226
 1.0   0.0100  1.5   100    300    1500   0.55   0    0.105     0.123    5.547       28.213       67.937        0.776        5.588       16.041        0.210        1.751        5.038        0.085        0.840        2.527
 1.0   0.0100  1.5   100    300    1500   0.55  45    0.105     0.123    5.808       28.410       67.190        0.829        6.147       17.733        0.211        1.835        5.448        0.084        0.849        2.625
 1.0   0.0100  1.5   100    300    1500   0.55  90    0.105     0.123    3.325       13.957       30.989        0.727        5.095       14.358        0.194        1.671        4.993        0.079        0.782        2.427
 1.0   0.0100  1.5   100    300     500   0.65   0    0.368     0.123    0.321        1.311        2.821        0.152        0.722        1.622        0.088        0.435        1.002        0.058        0.326        0.751
 1.0   0.0100  1.5   100    300     500   0.65  45    0.368     0.123    0.373        1.491        3.170        0.179        0.841        1.879        0.097        0.511        1.184        0.060        0.364        0.864
 1.0   0.0100  1.5   100    300     500   0.65  90    0.368     0.123    0.194        0.730        1.516        0.130        0.556        1.205        0.077        0.395        0.903        0.049        0.289        0.685
 1.0   0.0100  1.5   100    300     750   0.65   0    0.333     0.121    0.799        3.382        7.440        0.272        1.497        3.557        0.113        0.681        1.699        0.064        0.426        1.064
 1.0   0.0100  1.5   100    300     750   0.65  45    0.333     0.121    0.897        3.698        7.995        0.307        1.685        3.982        0.123        0.774        1.947        0.065        0.467        1.204
 1.0   0.0100  1.5   100    300     750   0.65  90    0.333     0.121    0.398        1.527        3.220        0.220        1.063        2.406        0.101        0.612        1.514        0.055        0.386        0.994
 1.0   0.0100  1.5   100    300    1000   0.65   0    0.286     0.119    1.499        6.514       14.571        0.393        2.421        6.075        0.134        0.917        2.448        0.068        0.512        1.370
 1.0   0.0100  1.5   100    300    1000   0.65  45    0.286     0.119    1.625        6.894       15.160        0.434        2.677        6.679        0.142        1.016        2.740        0.069        0.550        1.514
 1.0   0.0100  1.5   100    300    1000   0.65  90    0.286     0.119    0.711        2.775        5.923        0.321        1.748        4.158        0.120        0.827        2.201        0.060        0.468        1.290
 1.0   0.0100  1.5   100    300    1500   0.65   0    0.211     0.120    3.206       14.688       33.810        0.561        4.050       11.155        0.155        1.228        3.608        0.070        0.611        1.794
 1.0   0.0100  1.5   100    300    1500   0.65  45    0.211     0.120    3.343       14.962       33.973        0.602        4.398       12.109        0.159        1.315        3.919        0.070        0.634        1.911
 1.0   0.0100  1.5   100    300    1500   0.65  90    0.211     0.120    1.569        6.358       13.894        0.475        3.146        8.294        0.138        1.122        3.328        0.063        0.558        1.695
 1.0   0.0100  0.0   200    100     500   0.45   0    0.559     0.084    4.428       19.524       43.456        1.019        6.594       16.741        0.227        2.095        5.898        0.083        0.872        2.611
 1.0   0.0100  0.0   200    100     500   0.45  45    0.559     0.084    4.666       20.014       44.046        1.079        7.275       18.428        0.228        2.146        6.163        0.083        0.874        2.633
 1.0   0.0100  0.0   200    100     500   0.45  90    0.559     0.084    2.035        7.963       16.883        0.776        4.658       11.178        0.200        1.733        4.910        0.078        0.775        2.316
 1.0   0.0100  0.0   200    100     750   0.45   0    0.391     0.095    8.035       37.454       87.155        1.292        9.718       27.618        0.257        2.628        8.240        0.092        1.041        3.450
 1.0   0.0100  0.0   200    100     750   0.45  45    0.391     0.095    8.431       38.436       88.320        1.357       10.741       30.582        0.255        2.670        8.563        0.091        1.036        3.454
 1.0   0.0100  0.0   200    100     750   0.45  90    0.391     0.095    4.744       19.501       42.894        1.085        8.248       22.863        0.233        2.311        7.423        0.088        0.957        3.186
 1.0   0.0100  0.0   200    100    1000   0.45   0    0.300     0.089   11.656       57.709      138.105        1.361       11.440       35.251        0.246        2.717        9.184        0.086        1.034        3.662
 1.0   0.0100  0.0   200    100    1000   0.45  45    0.300     0.089   12.413       59.955      141.959        1.409       12.554       39.129        0.244        2.736        9.440        0.085        1.025        3.649
 1.0   0.0100  0.0   200    100    1000   0.45  90    0.300     0.089    8.345       36.154       81.731        1.180       10.454       32.506        0.227        2.446        8.506        0.083        0.964        3.437
 1.0   0.0100  0.0   200    100    1500   0.45   0    0.174     0.091   17.804       99.105      247.960        1.304       12.522       42.674        0.212        2.537        9.344        0.073        0.925        3.517
 1.0   0.0100  0.0   200    100    1500   0.45  45    0.174     0.091   20.011      109.616      272.093        1.326       13.521       47.343        0.210        2.536        9.484        0.072        0.916        3.497
 1.0   0.0100  0.0   200    100    1500   0.45  90    0.174     0.091   17.361       89.369      213.602        1.156       12.070       43.442        0.199        2.337        8.851        0.071        0.879        3.364
 1.0   0.0100  0.0   200    100     500   0.55   0    0.731     0.103    2.024        8.364       17.756        0.670        3.773        8.609        0.156        1.361        3.522        0.057        0.571        1.585
 1.0   0.0100  0.0   200    100     500   0.55  45    0.731     0.103    2.290        9.135       19.118        0.705        4.145        9.502        0.158        1.393        3.657        0.058        0.577        1.606
 1.0   0.0100  0.0   200    100     500   0.55  90    0.731     0.103    0.829        3.153        6.490        0.430        2.102        4.598        0.132        1.019        2.573        0.053        0.490        1.329
 1.0   0.0100  0.0   200    100     750   0.55   0    0.528     0.075    4.231       18.146       39.992        1.107        7.029       17.499        0.234        2.263        6.485        0.084        0.914        2.818
 1.0   0.0100  0.0   200    100     750   0.55  45    0.528     0.075    4.481       18.816       41.070        1.161        7.724       19.211        0.234        2.296        6.710        0.083        0.911        2.820
 1.0   0.0100  0.0   200    100     750   0.55  90    0.528     0.075    1.973        7.716       16.362        0.824        4.782       11.239        0.207        1.848        5.257        0.079        0.814        2.478
 1.0   0.0100  0.0   200    100    1000   0.55   0    0.402     0.083    6.529       28.943       65.554        1.315        9.409       25.404        0.254        2.660        8.285        0.090        1.037        3.455
 1.0   0.0100  0.0   200    100    1000   0.55  45    0.402     0.083    6.854       29.933       67.226        1.370       10.368       27.999        0.252        2.684        8.539        0.089        1.028        3.441
 1.0   0.0100  0.0   200    100    1000   0.55  90    0.402     0.083    3.578       14.446       31.386        1.073        7.483       19.240        0.230        2.295        7.207        0.085        0.947        3.141
 1.0   0.0100  0.0   200    100    1500   0.55   0    0.229     0.087   11.071       52.925      124.599        1.422       12.079       36.717        0.243        2.803        9.728        0.084        1.041        3.799
 1.0   0.0100  0.0   200    100    1500   0.55  45    0.229     0.087   11.749       54.975      128.479        1.456       13.169       40.600        0.239        2.803        9.906        0.083        1.028        3.766
 1.0   0.0100  0.0   200    100    1500   0.55  90    0.229     0.087    7.649       32.647       73.274        1.232       10.976       33.213        0.224        2.523        8.939        0.081        0.973        3.559
 1.0   0.0100  0.0   200    100     500   0.65   0    0.869     0.084    0.493        2.062        4.375        0.224        1.052        2.312        0.063        0.506        1.235        0.024        0.227        0.600
 1.0   0.0100  0.0   200    100     500   0.65  45    0.869     0.084    0.572        2.257        4.719        0.241        1.229        2.719        0.064        0.520        1.291        0.024        0.230        0.611
 1.0   0.0100  0.0   200    100     500   0.65  90    0.869     0.084    0.226        0.849        1.741        0.132        0.595        1.285        0.051        0.342        0.816        0.022        0.184        0.469
 1.0   0.0100  0.0   200    100     750   0.65   0    0.669     0.085    1.711        7.082       15.061        0.710        3.614        8.051        0.177        1.517        3.855        0.065        0.649        1.793
 1.0   0.0100  0.0   200    100     750   0.65  45    0.669     0.085    1.936        7.690       16.144        0.747        4.033        9.046        0.179        1.548        3.999        0.066        0.655        1.814
 1.0   0.0100  0.0   200    100     750   0.65  90    0.669     0.085    0.776        2.941        6.068        0.439        2.039        4.445        0.149        1.098        2.712        0.061        0.550        1.471
 1.0   0.0100  0.0   200    100    1000   0.65   0    0.482     0.102    3.309       13.764       29.721        1.077        6.145       14.450        0.246        2.265        6.173        0.089        0.940        2.787
 1.0   0.0100  0.0   200    100    1000   0.65  45    0.482     0.102    3.546       14.459       30.940        1.131        6.770       15.937        0.246        2.302        6.398        0.089        0.940        2.798
 1.0   0.0100  0.0   200    100    1000   0.65  90    0.482     0.102    1.511        5.835       12.249        0.754        3.877        8.760        0.214        1.779        4.756        0.084        0.824        2.392
 1.0   0.0100  0.0   200    100    1500   0.65   0    0.258     0.085    6.088       26.600       59.722        1.421        9.708       25.381        0.278        2.906        8.969        0.098        1.137        3.780
 1.0   0.0100  0.0   200    100    1500   0.65  45    0.258     0.085    6.409       27.599       61.514        1.472       10.654       27.872        0.275        2.919        9.204        0.097        1.122        3.753
 1.0   0.0100  0.0   200    100    1500   0.65  90    0.258     0.085    3.391       13.607       29.442        1.151        7.537       18.730        0.251        2.491        7.695        0.092        1.032        3.410
 1.0   0.0100  0.0   200    200     500   0.45   0    0.320     0.084    3.559       15.645       34.501        1.028        5.635       13.390        0.368        2.484        5.967        0.154        1.333        3.415
 1.0   0.0100  0.0   200    200     500   0.45  45    0.320     0.084    3.880       16.429       35.603        1.156        6.490       15.312        0.369        2.654        6.635        0.156        1.346        3.522
 1.0   0.0100  0.0   200    200     500   0.45  90    0.320     0.084    1.869        7.138       14.833        0.926        4.621       10.408        0.340        2.332        5.773        0.149        1.249        3.260
 1.0   0.0100  0.0   200    200     750   0.45   0    0.215     0.095    6.730       31.817       73.913        1.319        8.472       22.576        0.389        3.030        8.084        0.154        1.464        4.124
 1.0   0.0100  0.0   200    200     750   0.45  45    0.215     0.095    7.107       32.397       73.985        1.458        9.650       25.551        0.389        3.190        8.870        0.154        1.472        4.230
 1.0   0.0100  0.0   200    200     750   0.45  90    0.215     0.095    4.002       16.132       34.972        1.244        7.717       19.841        0.368        2.921        8.124        0.151        1.404        4.041
 1.0   0.0100  0.0   200    200    1000   0.45   0    0.179     0.089    9.965       50.426      121.333        1.443       10.317       29.819        0.374        3.211        9.235        0.143        1.452        4.380
 1.0   0.0100  0.0   200    200    1000   0.45  45    0.179     0.089   10.595       51.605      122.098        1.562       11.634       33.642        0.372        3.325        9.956        0.143        1.450        4.450
 1.0   0.0100  0.0   200    200    1000   0.45  90    0.179     0.089    6.989       29.826       66.775        1.376        9.935       28.468        0.355        3.102        9.353        0.140        1.396        4.304
 1.0   0.0100  0.0   200    200    1500   0.45   0    0.110     0.091   15.801       89.883      226.583        1.479       12.031       38.544        0.327        3.162        9.974        0.120        1.318        4.326
 1.0   0.0100  0.0   200    200    1500   0.45  45    0.110     0.091   17.520       96.593      240.437        1.553       13.363       43.430        0.324        3.202       10.470        0.120        1.309        4.344
 1.0   0.0100  0.0   200    200    1500   0.45  90    0.110     0.091   14.949       76.520      182.020        1.405       12.114       40.034        0.310        3.028       10.054        0.117        1.265        4.234
 1.0   0.0100  0.0   200    200     500   0.55   0    0.748     0.103    1.350        5.764       12.387        0.446        2.422        5.503        0.134        0.972        2.355        0.055        0.479        1.219
 1.0   0.0100  0.0   200    200     500   0.55  45    0.748     0.103    1.545        6.296       13.261        0.483        2.698        6.141        0.136        1.028        2.541        0.056        0.488        1.264
 1.0   0.0100  0.0   200    200     500   0.55  90    0.748     0.103    0.593        2.247        4.608        0.318        1.501        3.266        0.117        0.793        1.916        0.052        0.423        1.079
 1.0   0.0100  0.0   200    200     750   0.55   0    0.600     0.075    3.443       15.217       33.712        0.855        5.245       12.931        0.214        1.798        4.808        0.082        0.799        2.256
 1.0   0.0100  0.0   200    200     750   0.55  45    0.600     0.075    3.687       15.707       34.286        0.915        5.812       14.303        0.215        1.867        5.102        0.082        0.806        2.302
 1.0   0.0100  0.0   200    200     750   0.55  90    0.600     0.075    1.517        5.891       12.401        0.651        3.595        8.383        0.190        1.513        4.059        0.078        0.721        2.036
 1.0   0.0100  0.0   200    200    1000   0.55   0    0.490     0.083    5.526       25.196       57.463        1.109        7.513       19.966        0.253        2.319        6.684        0.094        0.983        2.993
 1.0   0.0100  0.0   200    200    1000   0.55  45    0.490     0.083    5.824       25.811       58.114        1.181        8.350       22.136        0.252        2.385        7.049        0.093        0.983        3.025
 1.0   0.0100  0.0   200    200    1000   0.55  90    0.490     0.083    2.839       11.389       24.586        0.905        5.868       14.910        0.228        2.015        5.918        0.089        0.897        2.748
 1.0   0.0100  0.0   200    200    1500   0.55   0    0.331     0.087    9.709       47.330      112.497        1.330       10.354       30.670        0.268        2.727        8.664        0.096        1.089        3.634
 1.0   0.0100  0.0   200    200    1500   0.55  45    0.331     0.087   10.257       48.647      114.154        1.397       11.456       34.083        0.266        2.771        9.024        0.096        1.084        3.642
 1.0   0.0100  0.0   200    200    1500   0.55  90    0.331     0.087    6.345       27.004       60.375        1.149        9.247       27.210        0.247        2.452        8.047        0.093        1.016        3.417
 1.0   0.0100  0.0   200    200     500   0.65   0    0.921     0.084    0.410        1.713        3.660        0.151        0.809        1.806        0.044        0.323        0.778        0.018        0.158        0.400
 1.0   0.0100  0.0   200    200     500   0.65  45    0.921     0.084    0.494        1.972        4.122        0.163        0.898        2.013        0.045        0.343        0.841        0.019        0.162        0.417
 1.0   0.0100  0.0   200    200     500   0.65  90    0.921     0.084    0.177        0.670        1.371        0.096        0.448        0.972        0.037        0.243        0.579        0.017        0.133        0.334
 1.0   0.0100  0.0   200    200     750   0.65   0    0.812     0.085    1.387        5.930       12.760        0.465        2.590        5.938        0.115        0.955        2.426        0.043        0.416        1.125
 1.0   0.0100  0.0   200    200     750   0.65  45    0.812     0.085    1.577        6.431       13.599        0.491        2.844        6.541        0.116        0.986        2.544        0.044        0.422        1.150
 1.0   0.0100  0.0   200    200     750   0.65  90    0.812     0.085    0.574        2.196        4.542        0.293        1.424        3.149        0.097        0.712        1.777        0.040        0.355        0.946
 1.0   0.0100  0.0   200    200    1000   0.65   0    0.664     0.102    2.657       11.357       24.818        0.785        4.640       11.105        0.182        1.620        4.348        0.067        0.681        1.961
 1.0   0.0100  0.0   200    200    1000   0.65  45    0.664     0.102    2.906       12.009       25.874        0.830        5.119       12.247        0.183        1.659        4.541        0.067        0.685        1.983
 1.0   0.0100  0.0   200    200    1000   0.65  90    0.664     0.102    1.166        4.522        9.497        0.542        2.864        6.549        0.156        1.266        3.371        0.062        0.594        1.687
 1.0   0.0100  0.0   200    200    1500   0.65   0    0.487     0.085    5.325       23.647       53.479        1.176        7.978       20.954        0.243        2.406        7.157        0.087        0.966        3.071
 1.0   0.0100  0.0   200    200    1500   0.65  45    0.487     0.085    5.627       24.502       54.846        1.237        8.810       23.096        0.242        2.444        7.434        0.086        0.961        3.074
 1.0   0.0100  0.0   200    200    1500   0.65  90    0.487     0.085    2.787       11.210       24.240        0.924        5.971       14.943        0.217        2.032        6.090        0.082        0.872        2.761
 1.0   0.0100  0.0   200    300     500   0.45   0    0.010     0.084    4.475       18.393       39.243        1.768        8.532       19.137        0.565        4.373       10.608        0.217        2.121        5.829
 1.0   0.0100  0.0   200    300     500   0.45  45    0.010     0.084    4.668       18.921       40.218        1.875        9.544       21.463        0.558        4.428       11.135        0.215        2.100        5.825
 1.0   0.0100  0.0   200    300     500   0.45  90    0.010     0.084    2.948       11.113       22.877        1.649        7.811       16.997        0.531        4.065       10.106        0.211        1.996        5.477
 1.0   0.0100  0.0   200    300     750   0.45   0    0.007     0.095    6.710       30.619       69.908        1.892       10.271       25.085        0.535        4.469       11.536        0.201        2.053        5.936
 1.0   0.0100  0.0   200    300     750   0.45  45    0.007     0.095    7.150       31.617       71.135        2.040       11.806       28.934        0.531        4.589       12.380        0.199        2.045        5.996
 1.0   0.0100  0.0   200    300     750   0.45  90    0.007     0.095    4.700       18.512       39.433        1.876       10.395       24.781        0.513        4.343       11.697        0.196        1.977        5.775
 1.0   0.0100  0.0   200    300    1000   0.45   0    0.004     0.090    9.410       46.762      111.773        1.954       11.720       30.869        0.495        4.438       12.171        0.182        1.942        5.892
 1.0   0.0100  0.0   200    300    1000   0.45  45    0.004     0.090   10.102       48.151      112.805        2.089       13.464       35.719        0.491        4.538       13.002        0.180        1.931        5.943
 1.0   0.0100  0.0   200    300    1000   0.45  90    0.004     0.090    7.205       30.047       66.243        1.955       12.321       32.212        0.477        4.347       12.506        0.178        1.881        5.781
 1.0   0.0100  0.0   200    300    1500   0.45   0    0.003     0.090   14.753       83.687      211.540        1.941       13.406       39.153        0.418        4.149       12.489        0.150        1.691        5.515
 1.0   0.0100  0.0   200    300    1500   0.45  45    0.003     0.090   16.368       88.972      220.621        2.020       15.152       45.131        0.413        4.187       13.077        0.148        1.675        5.524
 1.0   0.0100  0.0   200    300    1500   0.45  90    0.003     0.090   14.312       71.347      168.026        1.918       14.434       43.325        0.404        4.051       12.770        0.146        1.642        5.421
 1.0   0.0100  0.0   200    300     500   0.55   0    0.543     0.103    1.233        4.994       10.561        0.509        2.430        5.381        0.233        1.363        3.053        0.106        0.834        2.021
 1.0   0.0100  0.0   200    300     500   0.55  45    0.543     0.103    1.422        5.654       11.801        0.585        2.859        6.285        0.232        1.467        3.421        0.106        0.834        2.062
 1.0   0.0100  0.0   200    300     500   0.55  90    0.543     0.103    0.728        2.720        5.536        0.452        1.962        4.164        0.210        1.247        2.861        0.100        0.756        1.846
 1.0   0.0100  0.0   200    300     750   0.55   0    0.426     0.075    2.916       12.754       28.142        0.859        4.774       11.315        0.294        2.031        4.945        0.123        1.072        2.773
 1.0   0.0100  0.0   200    300     750   0.55  45    0.426     0.075    3.215       13.529       29.308        0.958        5.446       12.847        0.296        2.166        5.469        0.124        1.082        2.861
 1.0   0.0100  0.0   200    300     750   0.55  90    0.426     0.075    1.476        5.656       11.778        0.742        3.681        8.276        0.270        1.869        4.654        0.118        0.997        2.622
 1.0   0.0100  0.0   200    300    1000   0.55   0    0.342     0.083    4.899       22.499       51.229        1.117        6.866       17.516        0.331        2.543        6.651        0.133        1.239        3.423
 1.0   0.0100  0.0   200    300    1000   0.55  45    0.342     0.083    5.218       23.085       51.705        1.232        7.794       19.763        0.332        2.686        7.285        0.133        1.248        3.519
 1.0   0.0100  0.0   200    300    1000   0.55  90    0.342     0.083    2.611       10.331       22.078        0.990        5.700       13.886        0.305        2.360        6.372        0.127        1.159        3.268
 1.0   0.0100  0.0   200    300    1500   0.55   0    0.253     0.087    8.812       43.475      103.552        1.351        9.643       27.539        0.339        2.962        8.596        0.129        1.321        4.018
 1.0   0.0100  0.0   200    300    1500   0.55  45    0.253     0.087    9.321       44.380      104.029        1.458       10.841       30.939        0.337        3.067        9.232        0.129        1.320        4.079
 1.0   0.0100  0.0   200    300    1500   0.55  90    0.253     0.087    5.704       24.082       53.529        1.244        8.889       24.975        0.317        2.798        8.468        0.125        1.253        3.891
 1.0   0.0100  0.0   200    300     500   0.65   0    0.867     0.084    0.339        1.372        2.910        0.136        0.681        1.522        0.061        0.356        0.808        0.029        0.222        0.536
 1.0   0.0100  0.0   200    300     500   0.65  45    0.867     0.084    0.401        1.596        3.336        0.157        0.789        1.748        0.062        0.390        0.919        0.029        0.224        0.556
 1.0   0.0100  0.0   200    300     500   0.65  90    0.867     0.084    0.182        0.680        1.392        0.110        0.486        1.044        0.052        0.305        0.705        0.026        0.190        0.463
 1.0   0.0100  0.0   200    300     750   0.65   0    0.789     0.085    1.139        4.838       10.412        0.371        2.036        4.649        0.112        0.810        1.968        0.046        0.402        1.032
 1.0   0.0100  0.0   200    300     750   0.65  45    0.789     0.085    1.313        5.380       11.357        0.402        2.259        5.158        0.114        0.859        2.135        0.047        0.410        1.071
 1.0   0.0100  0.0   200    300     750   0.65  90    0.789     0.085    0.500        1.906        3.927        0.262        1.240        2.722        0.098        0.661        1.604        0.043        0.355        0.913
 1.0   0.0100  0.0   200    300    1000   0.65   0    0.678     0.102    2.307       10.062       22.056        0.650        3.780        9.011        0.171        1.382        3.562        0.066        0.630        1.721
 1.0   0.0100  0.0   200    300    1000   0.65  45    0.678     0.102    2.538       10.651       22.958        0.698        4.205       10.015        0.173        1.442        3.801        0.067        0.638        1.765
 1.0   0.0100  0.0   200    300    1000   0.65  90    0.678     0.102    1.002        3.880        8.123        0.470        2.428        5.531        0.150        1.127        2.910        0.062        0.558        1.524
 1.0   0.0100  0.0   200    300    1500   0.65   0    0.516     0.085    4.864       21.851       49.551        1.052        6.946       18.093        0.240        2.194        6.241        0.089        0.930        2.805
 1.0   0.0100  0.0   200    300    1500   0.65  45    0.516     0.085    5.148       22.535       50.433        1.120        7.704       20.007        0.240        2.256        6.579        0.089        0.931        2.836
 1.0   0.0100  0.0   200    300    1500   0.65  90    0.516     0.085    2.437        9.762       21.032        0.833        5.175       12.872        0.216        1.877        5.414        0.085        0.844        2.553
 1.0   0.0100  0.8   200    100     500   0.45   0    0.470     0.121    4.218       18.434       40.974        0.863        5.905       15.146        0.197        1.744        4.966        0.078        0.756        2.237
 1.0   0.0100  0.8   200    100     500   0.45  45    0.470     0.121    4.431       18.928       41.468        0.911        6.379       16.362        0.200        1.816        5.244        0.078        0.772        2.309
 1.0   0.0100  0.8   200    100     500   0.45  90    0.470     0.121    1.761        6.874       14.590        0.668        4.096        9.893        0.172        1.482        4.232        0.071        0.674        2.016
 1.0   0.0100  0.8   200    100     750   0.45   0    0.329     0.128    7.970       37.574       87.335        1.121        8.917       25.586        0.224        2.226        7.041        0.084        0.906        2.958
 1.0   0.0100  0.8   200    100     750   0.45  45    0.329     0.128    8.224       37.728       86.682        1.166        9.581       27.673        0.224        2.278        7.321        0.084        0.908        2.996
 1.0   0.0100  0.8   200    100     750   0.45  90    0.329     0.128    4.188       16.966       37.046        0.943        7.273       20.292        0.202        1.984        6.390        0.078        0.829        2.749
 1.0   0.0100  0.8   200    100    1000   0.45   0    0.254     0.129   11.739       59.043      141.529        1.185       10.476       32.621        0.217        2.323        7.890        0.079        0.908        3.164
 1.0   0.0100  0.8   200    100    1000   0.45  45    0.254     0.129   12.220       59.744      141.638        1.217       11.182       35.328        0.215        2.351        8.105        0.078        0.902        3.173
 1.0   0.0100  0.8   200    100    1000   0.45  90    0.254     0.129    7.518       32.120       72.106        1.031        9.244       28.926        0.198        2.111        7.340        0.074        0.839        2.973
 1.0   0.0100  0.8   200    100    1500   0.45   0    0.158     0.129   18.047      104.475      264.533        1.139       11.431       39.432        0.191        2.201        8.079        0.068        0.826        3.079
 1.0   0.0100  0.8   200    100    1500   0.45  45    0.158     0.129   19.483      109.889      274.996        1.153       12.013       42.389        0.188        2.204        8.192        0.067        0.816        3.064
 1.0   0.0100  0.8   200    100    1500   0.45  90    0.158     0.129   15.809       80.154      189.103        1.016       10.651       38.331        0.176        2.033        7.665        0.064        0.773        2.928
 1.0   0.0100  0.8   200    100     500   0.55   0    0.642     0.123    1.729        7.194       15.446        0.549        3.254        7.609        0.136        1.140        3.012        0.054        0.510        1.428
 1.0   0.0100  0.8   200    100     500   0.55  45    0.642     0.123    1.942        7.825       16.530        0.582        3.524        8.240        0.140        1.192        3.192        0.055        0.524        1.482
 1.0   0.0100  0.8   200    100     500   0.55  90    0.642     0.123    0.711        2.710        5.619        0.368        1.842        4.073        0.114        0.880        2.282        0.048        0.433        1.204
 1.0   0.0100  0.8   200    100     750   0.55   0    0.453     0.132    4.257       18.263       40.240        0.953        6.562       16.691        0.201        1.908        5.575        0.075        0.789        2.442
 1.0   0.0100  0.8   200    100     750   0.55  45    0.453     0.132    4.478       18.836       41.028        0.998        7.045       17.929        0.201        1.960        5.827        0.075        0.794        2.480
 1.0   0.0100  0.8   200    100     750   0.55  90    0.453     0.132    1.803        7.071       15.046        0.726        4.389       10.447        0.176        1.599        4.653        0.069        0.701        2.169
 1.0   0.0100  0.8   200    100    1000   0.55   0    0.350     0.125    6.690       29.918       67.676        1.148        8.873       24.434        0.219        2.263        7.157        0.079        0.894        2.975
 1.0   0.0100  0.8   200    100    1000   0.55  45    0.350     0.125    6.923       30.282       67.867        1.187        9.498       26.303        0.218        2.295        7.386        0.079        0.890        2.986
 1.0   0.0100  0.8   200    100    1000   0.55  90    0.350     0.125    3.302       13.283       28.819        0.938        6.808       17.809        0.195        1.971        6.289        0.074        0.809        2.708
 1.0   0.0100  0.8   200    100    1500   0.55   0    0.222     0.135   11.586       55.909      131.645        1.235       11.202       34.867        0.210        2.396        8.390        0.074        0.901        3.271
 1.0   0.0100  0.8   200    100    1500   0.55  45    0.222     0.135   12.031       56.867      132.925        1.255       11.868       37.564        0.207        2.398        8.521        0.073        0.889        3.249
 1.0   0.0100  0.8   200    100    1500   0.55  90    0.222     0.135    7.233       30.553       68.304        1.074        9.879       30.570        0.192        2.166        7.741        0.070        0.834        3.057
 1.0   0.0100  0.8   200    100     500   0.65   0    0.766     0.123    0.513        2.107        4.472        0.236        1.152        2.548        0.076        0.560        1.377        0.032        0.280        0.740
 1.0   0.0100  0.8   200    100     500   0.65  45    0.766     0.123    0.588        2.312        4.840        0.258        1.308        2.898        0.079        0.595        1.485        0.033        0.290        0.778
 1.0   0.0100  0.8   200    100     500   0.65  90    0.766     0.123    0.226        0.850        1.754        0.142        0.628        1.354        0.059        0.384        0.924        0.027        0.218        0.566
 1.0   0.0100  0.8   200    100     750   0.65   0    0.600     0.124    1.700        6.988       14.905        0.632        3.529        8.046        0.159        1.342        3.520        0.061        0.596        1.688
 1.0   0.0100  0.8   200    100     750   0.65  45    0.600     0.124    1.912        7.627       16.059        0.671        3.842        8.788        0.161        1.397        3.731        0.061        0.606        1.737
 1.0   0.0100  0.8   200    100     750   0.65  90    0.600     0.124    0.741        2.816        5.851        0.412        1.986        4.379        0.132        1.013        2.607        0.054        0.500        1.399
 1.0   0.0100  0.8   200    100    1000   0.65   0    0.452     0.140    3.266       13.641       29.542        0.944        5.927       14.279        0.208        1.931        5.437        0.077        0.808        2.450
 1.0   0.0100  0.8   200    100    1000   0.65  45    0.452     0.140    3.509       14.330       30.707        0.989        6.369       15.369        0.209        1.983        5.694        0.077        0.813        2.487
 1.0   0.0100  0.8   200    100    1000   0.65  90    0.452     0.140    1.418        5.482       11.564        0.683        3.687        8.437        0.181        1.568        4.360        0.071        0.709        2.132
 1.0   0.0100  0.8   200    100    1500   0.65   0    0.271     0.133    6.371       27.980       62.719        1.257        9.433       25.333        0.235        2.481        7.851        0.084        0.966        3.248
 1.0   0.0100  0.8   200    100    1500   0.65  45    0.271     0.133    6.611       28.451       63.263        1.287       10.035       27.107        0.232        2.492        8.036        0.082        0.954        3.235
 1.0   0.0100  0.8   200    100    1500   0.65  90    0.271     0.133    3.185       12.699       27.468        1.021        7.101       17.995        0.210        2.148        6.822        0.078        0.873        2.939
 1.0   0.0100  0.8   200    200     500   0.45   0    0.288     0.121    3.109       13.647       30.140        0.901        5.015       11.923        0.328        2.191        5.264        0.139        1.204        3.087
 1.0   0.0100  0.8   200    200     500   0.45  45    0.288     0.121    3.414       14.437       31.297        1.010        5.704       13.513        0.331        2.361        5.895        0.139        1.224        3.234
 1.0   0.0100  0.8   200    200     500   0.45  90    0.288     0.121    1.649        6.303       13.119        0.824        4.123        9.310        0.304        2.089        5.177        0.133        1.127        2.967
 1.0   0.0100  0.8   200    200     750   0.45   0    0.198     0.128    6.307       30.165       70.067        1.184        7.749       20.531        0.344        2.679        7.138        0.136        1.305        3.674
 1.0   0.0100  0.8   200    200     750   0.45  45    0.198     0.128    6.645       30.463       69.468        1.291        8.656       22.925        0.344        2.823        7.813        0.136        1.316        3.796
 1.0   0.0100  0.8   200    200     750   0.45  90    0.198     0.128    3.474       13.810       29.722        1.113        6.870       17.534        0.325        2.594        7.177        0.132        1.246        3.595
 1.0   0.0100  0.8   200    200    1000   0.45   0    0.163     0.130    9.684       49.213      118.193        1.307        9.550       27.381        0.332        2.856        8.183        0.127        1.296        3.905
 1.0   0.0100  0.8   200    200    1000   0.45  45    0.163     0.130   10.128       49.444      116.682        1.396       10.533       30.393        0.331        2.954        8.781        0.126        1.296        3.981
 1.0   0.0100  0.8   200    200    1000   0.45  90    0.163     0.130    6.050       25.494       56.672        1.239        8.881       25.183        0.314        2.759        8.251        0.123        1.239        3.815
 1.0   0.0100  0.8   200    200    1500   0.45   0    0.104     0.127   15.730       92.183      234.946        1.351       11.228       35.766        0.293        2.839        8.918        0.107        1.185        3.886
 1.0   0.0100  0.8   200    200    1500   0.45  45    0.104     0.127   16.906       95.319      238.800        1.401       12.166       39.387        0.290        2.867        9.298        0.107        1.175        3.900
 1.0   0.0100  0.8   200    200    1500   0.45  90    0.104     0.127   13.376       66.843      156.611        1.275       10.936       35.756        0.276        2.709        8.912        0.104        1.129        3.769
 1.0   0.0100  0.8   200    200     500   0.55   0    0.629     0.123    1.140        4.853       10.499        0.382        2.107        4.861        0.134        0.869        2.123        0.064        0.486        1.203
 1.0   0.0100  0.8   200    200     500   0.55  45    0.629     0.123    1.297        5.309       11.264        0.422        2.339        5.387        0.140        0.960        2.374        0.065        0.513        1.314
 1.0   0.0100  0.8   200    200     500   0.55  90    0.629     0.123    0.522        1.981        4.092        0.285        1.345        2.955        0.117        0.744        1.807        0.058        0.433        1.100
 1.0   0.0100  0.8   200    200     750   0.55   0    0.498     0.132    3.051       13.498       30.042        0.714        4.581       11.476        0.193        1.511        4.088        0.082        0.728        2.013
 1.0   0.0100  0.8   200    200     750   0.55  45    0.498     0.132    3.283       14.035       30.722        0.770        5.025       12.575        0.197        1.614        4.437        0.082        0.748        2.122
 1.0   0.0100  0.8   200    200     750   0.55  90    0.498     0.132    1.369        5.358       11.344        0.565        3.198        7.582        0.173        1.331        3.607        0.075        0.662        1.872
 1.0   0.0100  0.8   200    200    1000   0.55   0    0.404     0.125    5.362       24.382       55.549        0.957        6.841       18.387        0.225        1.965        5.718        0.089        0.877        2.618
 1.0   0.0100  0.8   200    200    1000   0.55  45    0.404     0.125    5.621       24.854       55.782        1.015        7.437       20.030        0.227        2.055        6.089        0.089        0.887        2.701
 1.0   0.0100  0.8   200    200    1000   0.55  90    0.404     0.125    2.566       10.277       22.180        0.792        5.223       13.420        0.203        1.760        5.184        0.083        0.804        2.451
 1.0   0.0100  0.8   200    200    1500   0.55   0    0.274     0.135    9.790       48.463      115.248        1.169        9.574       28.604        0.239        2.345        7.489        0.090        0.971        3.178
 1.0   0.0100  0.8   200    200    1500   0.55  45    0.274     0.135   10.176       48.790      114.561        1.216       10.314       31.132        0.238        2.399        7.808        0.089        0.968        3.211
 1.0   0.0100  0.8   200    200    1500   0.55  90    0.274     0.135    5.835       24.573       54.661        1.017        8.288       24.618        0.220        2.149        7.040        0.085        0.904        3.014
 1.0   0.0100  0.8   200    200     500   0.65   0    0.801     0.123    0.388        1.613        3.464        0.156        0.810        1.828        0.057        0.369        0.893        0.030        0.209        0.516
 1.0   0.0100  0.8   200    200     500   0.65  45    0.801     0.123    0.453        1.808        3.809        0.173        0.907        2.045        0.062        0.409        0.997        0.030        0.226        0.573
 1.0   0.0100  0.8   200    200     500   0.65  90    0.801     0.123    0.168        0.634        1.310        0.102        0.460        1.002        0.047        0.282        0.672        0.025        0.174        0.434
 1.0   0.0100  0.8   200    200     750   0.65   0    0.701     0.124    1.334        5.550       11.964        0.413        2.408        5.665        0.114        0.885        2.290        0.049        0.424        1.144
 1.0   0.0100  0.8   200    200     750   0.65  45    0.701     0.124    1.512        6.120       12.971        0.445        2.641        6.199        0.119        0.944        2.474        0.050        0.443        1.215
 1.0   0.0100  0.8   200    200     750   0.65  90    0.701     0.124    0.554        2.123        4.424        0.280        1.408        3.158        0.096        0.692        1.773        0.044        0.362        0.983
 1.0   0.0100  0.8   200    200    1000   0.65   0    0.573     0.140    2.462       10.565       23.250        0.663        4.194       10.317        0.161        1.377        3.784        0.064        0.614        1.770
 1.0   0.0100  0.8   200    200    1000   0.65  45    0.573     0.140    2.685       11.158       24.162        0.706        4.560       11.204        0.164        1.442        4.028        0.064        0.628        1.837
 1.0   0.0100  0.8   200    200    1000   0.65  90    0.573     0.140    1.076        4.190        8.865        0.479        2.645        6.172        0.138        1.121        3.073        0.058        0.536        1.556
 1.0   0.0100  0.8   200    200    1500   0.65   0    0.411     0.133    5.409       24.047       54.277        1.014        7.431       19.994        0.210        2.029        6.147        0.079        0.837        2.651
 1.0   0.0100  0.8   200    200    1500   0.65  45    0.411     0.133    5.623       24.469       54.617        1.058        7.992       21.559        0.210        2.079        6.413        0.078        0.838        2.687
 1.0   0.0100  0.8   200    200    1500   0.65  90    0.411     0.133    2.545       10.198       22.082        0.808        5.449       13.915        0.187        1.752        5.349        0.073        0.754        2.411
 1.0   0.0100  0.8   200    300     500   0.45   0    0.043     0.121    4.310       17.828       38.017        1.783        8.895       19.685        0.497        4.082       10.123        0.186        1.883        5.292
 1.0   0.0100  0.8   200    300     500   0.45  45    0.043     0.121    4.679       18.850       39.868        1.828        9.496       21.285        0.493        4.125       10.530        0.185        1.873        5.324
 1.0   0.0100  0.8   200    300     500   0.45  90    0.043     0.121    2.842       10.668       21.908        1.591        7.628       16.536        0.468        3.766        9.482        0.181        1.774        4.970
 1.0   0.0100  0.8   200    300     750   0.45   0    0.031     0.128    6.501       29.481       66.666        1.877       10.391       24.776        0.470        4.139       10.867        0.173        1.820        5.357
 1.0   0.0100  0.8   200    300     750   0.45  45    0.031     0.128    7.013       30.645       68.171        1.965       11.525       27.907        0.468        4.227       11.509        0.172        1.815        5.420
 1.0   0.0100  0.8   200    300     750   0.45  90    0.031     0.128    4.358       16.901       35.638        1.791        9.960       23.397        0.452        3.976       10.769        0.169        1.749        5.177
 1.0   0.0100  0.8   200    300    1000   0.45   0    0.020     0.130    9.119       45.135      107.351        1.918       11.708       29.982        0.437        4.089       11.363        0.158        1.723        5.305
 1.0   0.0100  0.8   200    300    1000   0.45  45    0.020     0.130    9.783       46.271      107.661        1.999       13.027       34.009        0.434        4.159       11.985        0.156        1.714        5.349
 1.0   0.0100  0.8   200    300    1000   0.45  90    0.020     0.130    6.515       26.754       58.346        1.857       11.730       30.076        0.421        3.960       11.412        0.154        1.663        5.162
 1.0   0.0100  0.8   200    300    1500   0.45   0    0.014     0.127   14.393       83.328      212.630        1.863       13.158       37.408        0.369        3.785       11.517        0.130        1.501        4.954
 1.0   0.0100  0.8   200    300    1500   0.45  45    0.014     0.127   15.720       86.591      215.544        1.906       14.450       42.292        0.365        3.806       11.929        0.129        1.487        4.954
 1.0   0.0100  0.8   200    300    1500   0.45  90    0.014     0.127   12.868       62.268      144.268        1.801       13.611       40.023        0.356        3.663       11.542        0.128        1.453        4.827
 1.0   0.0100  0.8   200    300     500   0.55   0    0.459     0.123    1.116        4.567        9.694        0.475        2.267        5.038        0.235        1.322        2.956        0.109        0.856        2.073
 1.0   0.0100  0.8   200    300     500   0.55  45    0.459     0.123    1.273        5.108       10.730        0.550        2.645        5.845        0.235        1.451        3.374        0.108        0.865        2.166
 1.0   0.0100  0.8   200    300     500   0.55  90    0.459     0.123    0.669        2.506        5.131        0.430        1.846        3.935        0.210        1.229        2.816        0.101        0.770        1.902
 1.0   0.0100  0.8   200    300     750   0.55   0    0.367     0.132    2.657       11.602       25.598        0.751        4.268       10.209        0.273        1.820        4.424        0.117        1.011        2.620
 1.0   0.0100  0.8   200    300     750   0.55  45    0.367     0.132    2.944       12.434       26.931        0.845        4.840       11.538        0.276        1.980        5.002        0.117        1.029        2.756
 1.0   0.0100  0.8   200    300     750   0.55  90    0.367     0.132    1.366        5.271       11.031        0.674        3.374        7.671        0.252        1.729        4.321        0.111        0.943        2.509
 1.0   0.0100  0.8   200    300    1000   0.55   0    0.295     0.125    4.532       20.874       47.541        0.985        6.223       15.919        0.298        2.245        5.861        0.121        1.128        3.118
 1.0   0.0100  0.8   200    300    1000   0.55  45    0.295     0.125    4.849       21.472       48.005        1.084        6.959       17.778        0.300        2.396        6.489        0.121        1.142        3.244
 1.0   0.0100  0.8   200    300    1000   0.55  90    0.295     0.125    2.368        9.367       20.020        0.887        5.113       12.518        0.276        2.126        5.733        0.115        1.058        3.002
 1.0   0.0100  0.8   200    300    1500   0.55   0    0.218     0.135    8.683       43.387      103.289        1.216        8.954       25.546        0.304        2.636        7.624        0.116        1.191        3.618
 1.0   0.0100  0.8   200    300    1500   0.55  45    0.218     0.135    9.105       43.725      102.339        1.300        9.848       28.252        0.302        2.732        8.184        0.115        1.191        3.688
 1.0   0.0100  0.8   200    300    1500   0.55  90    0.218     0.135    5.186       21.660       47.880        1.127        8.048       22.585        0.285        2.516        7.567        0.112        1.130        3.509
 1.0   0.0100  0.8   200    300     500   0.65   0    0.725     0.123    0.325        1.327        2.842        0.149        0.715        1.595        0.080        0.410        0.937        0.046        0.294        0.681
 1.0   0.0100  0.8   200    300     500   0.65  45    0.725     0.123    0.379        1.509        3.186        0.175        0.832        1.844        0.085        0.478        1.107        0.046        0.314        0.762
 1.0   0.0100  0.8   200    300     500   0.65  90    0.725     0.123    0.181        0.679        1.401        0.122        0.519        1.114        0.069        0.366        0.836        0.039        0.255        0.612
 1.0   0.0100  0.8   200    300     750   0.65   0    0.663     0.124    1.003        4.247        9.257        0.337        1.853        4.315        0.121        0.787        1.937        0.058        0.447        1.123
 1.0   0.0100  0.8   200    300     750   0.65  45    0.663     0.124    1.145        4.679        9.998        0.376        2.083        4.842        0.127        0.874        2.183        0.058        0.470        1.226
 1.0   0.0100  0.8   200    300     750   0.65  90    0.663     0.124    0.467        1.780        3.711        0.257        1.225        2.730        0.106        0.681        1.671        0.052        0.398        1.028
 1.0   0.0100  0.8   200    300    1000   0.65   0    0.572     0.140    2.022        8.852       19.595        0.554        3.357        8.182        0.162        1.211        3.167        0.070        0.608        1.639
 1.0   0.0100  0.8   200    300    1000   0.65  45    0.572     0.140    2.227        9.375       20.375        0.603        3.703        9.011        0.167        1.307        3.477        0.070        0.629        1.744
 1.0   0.0100  0.8   200    300    1000   0.65  90    0.572     0.140    0.925        3.609        7.617        0.423        2.242        5.211        0.143        1.043        2.734        0.064        0.546        1.504
 1.0   0.0100  0.8   200    300    1500   0.65   0    0.428     0.133    4.679       21.109       47.950        0.900        6.296       16.700        0.214        1.859        5.356        0.084        0.832        2.477
 1.0   0.0100  0.8   200    300    1500   0.65  45    0.428     0.133    4.921       21.579       48.296        0.955        6.840       18.168        0.215        1.945        5.712        0.084        0.841        2.554
 1.0   0.0100  0.8   200    300    1500   0.65  90    0.428     0.133    2.197        8.795       18.999        0.729        4.650       11.772        0.192        1.646        4.792        0.079        0.760        2.303
 1.0   0.0100  1.5   200    100     500   0.45   0    0.257     0.140    2.663       11.794       26.477        0.497        3.508        9.185        0.121        1.032        2.980        0.055        0.475        1.406
 1.0   0.0100  1.5   200    100     500   0.45  45    0.257     0.140    2.787       12.070       26.687        0.527        3.762        9.849        0.126        1.091        3.178        0.055        0.496        1.484
 1.0   0.0100  1.5   200    100     500   0.45  90    0.257     0.140    1.103        4.321        9.224        0.392        2.472        6.126        0.106        0.887        2.566        0.047        0.422        1.269
 1.0   0.0100  1.5   200    100     750   0.45   0    0.182     0.135    5.135       25.064       58.977        0.636        5.220       15.243        0.134        1.281        4.093        0.057        0.547        1.773
 1.0   0.0100  1.5   200    100     750   0.45  45    0.182     0.135    5.258       24.806       57.577        0.662        5.542       16.296        0.137        1.325        4.280        0.056        0.558        1.828
 1.0   0.0100  1.5   200    100     750   0.45  90    0.182     0.135    2.569       10.479       23.020        0.537        4.205       11.968        0.120        1.148        3.713        0.050        0.497        1.644
 1.0   0.0100  1.5   200    100    1000   0.45   0    0.141     0.133    7.828       41.530      101.325        0.685        6.245       19.700        0.132        1.352        4.603        0.054        0.553        1.896
 1.0   0.0100  1.5   200    100    1000   0.45  45    0.141     0.133    8.049       41.110       98.801        0.701        6.547       20.910        0.132        1.378        4.743        0.053        0.556        1.925
 1.0   0.0100  1.5   200    100    1000   0.45  90    0.141     0.133    4.598       19.608       43.897        0.596        5.354       16.871        0.118        1.229        4.261        0.047        0.504        1.770
 1.0   0.0100  1.5   200    100    1500   0.45   0    0.091     0.134   11.432       71.555      187.394        0.652        6.664       23.203        0.117        1.277        4.658        0.046        0.505        1.832
 1.0   0.0100  1.5   200    100    1500   0.45  45    0.091     0.134   12.039       72.846      187.527        0.659        6.882       24.363        0.116        1.283        4.726        0.045        0.500        1.834
 1.0   0.0100  1.5   200    100    1500   0.45  90    0.091     0.134    9.043       46.897      110.375        0.579        6.004       21.481        0.105        1.170        4.370        0.041        0.460        1.716
 1.0   0.0100  1.5   200    100     500   0.55   0    0.370     0.131    1.154        4.894       10.705        0.341        2.105        5.077        0.092        0.742        2.026        0.041        0.355        1.018
 1.0   0.0100  1.5   200    100     500   0.55  45    0.370     0.131    1.268        5.205       11.202        0.365        2.271        5.473        0.096        0.787        2.169        0.042        0.371        1.076
 1.0   0.0100  1.5   200    100     500   0.55  90    0.370     0.131    0.480        1.845        3.883        0.240        1.267        2.882        0.076        0.584        1.572        0.034        0.297        0.853
 1.0   0.0100  1.5   200    100     750   0.55   0    0.260     0.136    2.980       12.980       28.919        0.549        4.045       10.701        0.120        1.119        3.385        0.049        0.483        1.526
 1.0   0.0100  1.5   200    100     750   0.55  45    0.260     0.136    3.091       13.222       29.104        0.575        4.299       11.384        0.122        1.161        3.556        0.049        0.493        1.573
 1.0   0.0100  1.5   200    100     750   0.55  90    0.260     0.136    1.195        4.692       10.051        0.427        2.774        6.878        0.103        0.946        2.855        0.043        0.422        1.346
 1.0   0.0100  1.5   200    100    1000   0.55   0    0.204     0.136    4.665       21.507       49.348        0.641        5.299       15.225        0.126        1.282        4.179        0.050        0.525        1.773
 1.0   0.0100  1.5   200    100    1000   0.55  45    0.204     0.136    4.756       21.461       48.774        0.662        5.594       16.184        0.127        1.311        4.331        0.049        0.529        1.802
 1.0   0.0100  1.5   200    100    1000   0.55  90    0.204     0.136    2.156        8.648       18.851        0.531        4.114       11.295        0.111        1.123        3.697        0.044        0.468        1.605
 1.0   0.0100  1.5   200    100    1500   0.55   0    0.137     0.137    8.194       41.882      100.476        0.697        6.676       21.510        0.123        1.359        4.823        0.047        0.528        1.913
 1.0   0.0100  1.5   200    100    1500   0.55  45    0.137     0.137    8.363       41.424       98.344        0.706        6.938       22.677        0.122        1.366        4.906        0.046        0.525        1.914
 1.0   0.0100  1.5   200    100    1500   0.55  90    0.137     0.137    4.697       19.955       44.831        0.602        5.714       18.287        0.109        1.220        4.417        0.041        0.478        1.763
 1.0   0.0100  1.5   200    100     500   0.65   0    0.467     0.137    0.500        2.038        4.340        0.208        1.085        2.441        0.068        0.494        1.250        0.031        0.259        0.701
 1.0   0.0100  1.5   200    100     500   0.65  45    0.467     0.137    0.568        2.248        4.725        0.226        1.196        2.692        0.072        0.531        1.354        0.032        0.273        0.748
 1.0   0.0100  1.5   200    100     500   0.65  90    0.467     0.137    0.214        0.810        1.683        0.132        0.601        1.308        0.052        0.353        0.869        0.025        0.201        0.537
 1.0   0.0100  1.5   200    100     750   0.65   0    0.369     0.135    1.348        5.612       12.165        0.412        2.536        6.055        0.104        0.889        2.477        0.043        0.410        1.218
 1.0   0.0100  1.5   200    100     750   0.65  45    0.369     0.135    1.470        5.993       12.833        0.436        2.714        6.482        0.107        0.933        2.632        0.044        0.421        1.268
 1.0   0.0100  1.5   200    100     750   0.65  90    0.369     0.135    0.561        2.156        4.545        0.289        1.508        3.415        0.086        0.700        1.907        0.037        0.342        1.015
 1.0   0.0100  1.5   200    100    1000   0.65   0    0.290     0.134    2.400       10.284       22.719        0.568        3.973       10.114        0.124        1.167        3.498        0.049        0.500        1.588
 1.0   0.0100  1.5   200    100    1000   0.65  45    0.290     0.134    2.535       10.613       23.174        0.593        4.212       10.733        0.125        1.206        3.668        0.049        0.506        1.627
 1.0   0.0100  1.5   200    100    1000   0.65  90    0.290     0.134    1.052        4.116        8.784        0.433        2.620        6.248        0.106        0.973        2.890        0.042        0.434        1.384
 1.0   0.0100  1.5   200    100    1500   0.65   0    0.186     0.134    4.931       22.134       50.233        0.712        5.972       17.087        0.132        1.406        4.675        0.049        0.556        1.934
 1.0   0.0100  1.5   200    100    1500   0.65  45    0.186     0.134    4.997       22.126       49.857        0.727        6.258       18.055        0.131        1.420        4.796        0.049        0.553        1.940
 1.0   0.0100  1.5   200    100    1500   0.65  90    0.186     0.134    2.284        9.163       19.995        0.589        4.593       12.441        0.116        1.225        4.112        0.044        0.495        1.739
 1.0   0.0100  1.5   200    200     500   0.45   0    0.164     0.140    2.055        8.880       19.655        0.621        3.355        7.980        0.218        1.519        3.712        0.094        0.815        2.138
 1.0   0.0100  1.5   200    200     500   0.45  45    0.164     0.140    2.252        9.484       20.637        0.682        3.808        9.056        0.223        1.623        4.095        0.095        0.843        2.271
 1.0   0.0100  1.5   200    200     500   0.45  90    0.164     0.140    1.141        4.357        9.104        0.573        2.874        6.538        0.202        1.438        3.608        0.088        0.761        2.045
 1.0   0.0100  1.5   200    200     750   0.45   0    0.113     0.135    4.037       19.254       44.928        0.767        4.896       12.873        0.219        1.733        4.644        0.089        0.843        2.395
 1.0   0.0100  1.5   200    200     750   0.45  45    0.113     0.135    4.265       19.579       44.748        0.824        5.448       14.378        0.222        1.825        5.048        0.089        0.862        2.509
 1.0   0.0100  1.5   200    200     750   0.45  90    0.113     0.135    2.244        8.950       19.304        0.722        4.407       11.219        0.205        1.667        4.613        0.084        0.797        2.321
 1.0   0.0100  1.5   200    200    1000   0.45   0    0.093     0.137    6.294       32.760       79.534        0.840        6.002       17.030        0.210        1.815        5.209        0.083        0.830        2.502
 1.0   0.0100  1.5   200    200    1000   0.45  45    0.093     0.137    6.556       32.712       77.783        0.882        6.557       18.770        0.211        1.880        5.552        0.082        0.838        2.579
 1.0   0.0100  1.5   200    200    1000   0.45  90    0.093     0.137    3.789       15.881       35.092        0.791        5.566       15.594        0.197        1.740        5.169        0.078        0.782        2.414
 1.0   0.0100  1.5   200    200    1500   0.45   0    0.060     0.134    9.739       59.639      155.842        0.848        6.867       21.481        0.184        1.760        5.494        0.069        0.750        2.437
 1.0   0.0100  1.5   200    200    1500   0.45  45    0.060     0.134   10.308       60.420      154.375        0.866        7.320       23.283        0.182        1.782        5.697        0.068        0.747        2.461
 1.0   0.0100  1.5   200    200    1500   0.45  90    0.060     0.134    7.470       37.102       86.165        0.788        6.537       20.809        0.170        1.659        5.374        0.065        0.699        2.318
 1.0   0.0100  1.5   200    200     500   0.55   0    0.338     0.131    0.818        3.452        7.543        0.270        1.496        3.517        0.107        0.655        1.616        0.059        0.398        0.986
 1.0   0.0100  1.5   200    200     500   0.55  45    0.338     0.131    0.922        3.777        8.099        0.304        1.681        3.937        0.115        0.739        1.842        0.060        0.433        1.104
 1.0   0.0100  1.5   200    200     500   0.55  90    0.338     0.131    0.395        1.503        3.139        0.218        1.048        2.346        0.096        0.588        1.445        0.051        0.360        0.920
 1.0   0.0100  1.5   200    200     750   0.55   0    0.266     0.136    1.979        8.788       19.814        0.439        2.885        7.407        0.134        0.974        2.661        0.064        0.511        1.399
 1.0   0.0100  1.5   200    200     750   0.55  45    0.266     0.136    2.121        9.132       20.218        0.477        3.153        8.072        0.139        1.059        2.931        0.064        0.538        1.514
 1.0   0.0100  1.5   200    200     750   0.55  90    0.266     0.136    0.906        3.548        7.574        0.365        2.111        5.125        0.120        0.887        2.427        0.057        0.468        1.321
 1.0   0.0100  1.5   200    200    1000   0.55   0    0.215     0.136    3.463       16.110       37.188        0.561        4.126       11.357        0.146        1.191        3.496        0.065        0.575        1.688
 1.0   0.0100  1.5   200    200    1000   0.55  45    0.215     0.136    3.608       16.291       37.025        0.598        4.458       12.300        0.150        1.266        3.768        0.065        0.592        1.783
 1.0   0.0100  1.5   200    200    1000   0.55  90    0.215     0.136    1.655        6.639       14.425        0.480        3.240        8.560        0.132        1.095        3.249        0.058        0.527        1.600
 1.0   0.0100  1.5   200    200    1500   0.55   0    0.147     0.137    6.579       33.836       81.547        0.680        5.750       17.492        0.151        1.385        4.426        0.062        0.614        1.959
 1.0   0.0100  1.5   200    200    1500   0.55  45    0.147     0.137    6.754       33.562       79.741        0.707        6.104       18.763        0.151        1.432        4.646        0.061        0.618        2.011
 1.0   0.0100  1.5   200    200    1500   0.55  90    0.147     0.137    3.689       15.699       35.114        0.597        4.893       14.774        0.137        1.283        4.187        0.056        0.564        1.855
 1.0   0.0100  1.5   200    200     500   0.65   0    0.450     0.137    0.347        1.442        3.123        0.139        0.727        1.667        0.056        0.347        0.853        0.033        0.210        0.526
 1.0   0.0100  1.5   200    200     500   0.65  45    0.450     0.137    0.397        1.597        3.396        0.156        0.818        1.866        0.062        0.390        0.961        0.035        0.234        0.593
 1.0   0.0100  1.5   200    200     500   0.65  90    0.450     0.137    0.160        0.607        1.266        0.098        0.447        0.983        0.047        0.275        0.664        0.027        0.177        0.446
 1.0   0.0100  1.5   200    200     750   0.65   0    0.390     0.135    0.937        3.990        8.780        0.284        1.703        4.133        0.086        0.640        1.714        0.043        0.331        0.910
 1.0   0.0100  1.5   200    200     750   0.65  45    0.390     0.135    1.028        4.248        9.198        0.308        1.861        4.494        0.092        0.695        1.872        0.045        0.355        0.989
 1.0   0.0100  1.5   200    200     750   0.65  90    0.390     0.135    0.412        1.592        3.367        0.206        1.074        2.470        0.074        0.523        1.381        0.037        0.287        0.795
 1.0   0.0100  1.5   200    200    1000   0.65   0    0.321     0.134    1.774        7.716       17.238        0.415        2.782        7.148        0.107        0.890        2.544        0.049        0.421        1.238
 1.0   0.0100  1.5   200    200    1000   0.65  45    0.321     0.134    1.888        8.017       17.652        0.441        2.992        7.665        0.112        0.943        2.726        0.050        0.441        1.312
 1.0   0.0100  1.5   200    200    1000   0.65  90    0.321     0.134    0.780        3.065        6.561        0.317        1.874        4.535        0.093        0.750        2.135        0.042        0.370        1.104
 1.0   0.0100  1.5   200    200    1500   0.65   0    0.227     0.134    3.917       17.856       40.859        0.592        4.670       13.191        0.128        1.200        3.762        0.054        0.519        1.659
 1.0   0.0100  1.5   200    200    1500   0.65  45    0.227     0.134    4.032       17.944       40.581        0.617        4.968       14.079        0.130        1.243        3.945        0.053        0.529        1.712
 1.0   0.0100  1.5   200    200    1500   0.65  90    0.227     0.134    1.796        7.236       15.806        0.484        3.523        9.506        0.113        1.053        3.331        0.047        0.465        1.516
 1.0   0.0100  1.5   200    300     500   0.45   0    0.043     0.140    3.731       15.284       32.477        1.217        7.041       15.950        0.290        2.538        6.682        0.110        1.135        3.310
 1.0   0.0100  1.5   200    300     500   0.45  45    0.043     0.140    3.800       15.411       32.576        1.228        7.112       16.290        0.290        2.589        6.943        0.109        1.140        3.380
 1.0   0.0100  1.5   200    300     500   0.45  90    0.043     0.140    2.126        7.992       16.480        1.059        5.581       12.333        0.271        2.339        6.184        0.104        1.060        3.098
 1.0   0.0100  1.5   200    300     750   0.45   0    0.031     0.135    4.856       21.543       48.269        1.237        7.716       18.501        0.274        2.530        6.982        0.102        1.090        3.315
 1.0   0.0100  1.5   200    300     750   0.45  45    0.031     0.135    5.103       22.167       49.041        1.270        8.113       19.826        0.274        2.596        7.349        0.100        1.094        3.390
 1.0   0.0100  1.5   200    300     750   0.45  90    0.031     0.135    3.060       11.885       25.093        1.142        6.858       16.287        0.259        2.406        6.759        0.097        1.033        3.168
 1.0   0.0100  1.5   200    300    1000   0.45   0    0.021     0.137    6.394       31.248       73.932        1.241        8.358       21.256        0.257        2.492        7.208        0.094        1.039        3.283
 1.0   0.0100  1.5   200    300    1000   0.45  45    0.021     0.137    6.759       31.897       73.972        1.273        8.887       23.175        0.255        2.544        7.551        0.092        1.037        3.336
 1.0   0.0100  1.5   200    300    1000   0.45  90    0.021     0.137    4.371       17.740       38.400        1.171        7.877       20.169        0.244        2.388        7.067        0.089        0.987        3.150
 1.0   0.0100  1.5   200    300    1500   0.45   0    0.014     0.134    9.377       54.309      140.000        1.172        8.947       24.991        0.219        2.290        7.131        0.078        0.911        3.056
 1.0   0.0100  1.5   200    300    1500   0.45  45    0.014     0.134   10.061       55.762      139.905        1.188        9.436       27.189        0.216        2.309        7.353        0.077        0.902        3.067
 1.0   0.0100  1.5   200    300    1500   0.45  90    0.014     0.134    7.610       35.917       82.311        1.109        8.698       25.042        0.208        2.187        6.971        0.075        0.863        2.918
 1.0   0.0100  1.5   200    300     500   0.55   0    0.249     0.131    0.890        3.630        7.753        0.396        1.842        4.118        0.186        1.116        2.547        0.087        0.692        1.720
 1.0   0.0100  1.5   200    300     500   0.55  45    0.249     0.131    1.003        4.019        8.518        0.448        2.145        4.785        0.190        1.203        2.836        0.086        0.713        1.824
 1.0   0.0100  1.5   200    300     500   0.55  90    0.249     0.131    0.554        2.078        4.289        0.360        1.568        3.380        0.166        1.021        2.381        0.079        0.623        1.576
 1.0   0.0100  1.5   200    300     750   0.55   0    0.203     0.136    1.694        7.421       16.623        0.521        2.849        6.889        0.195        1.327        3.258        0.085        0.741        1.957
 1.0   0.0100  1.5   200    300     750   0.55  45    0.203     0.136    1.874        7.960       17.500        0.582        3.251        7.838        0.199        1.434        3.649        0.085        0.763        2.084
 1.0   0.0100  1.5   200    300     750   0.55  90    0.203     0.136    0.966        3.730        7.869        0.482        2.425        5.588        0.179        1.254        3.172        0.078        0.684        1.859
 1.0   0.0100  1.5   200    300    1000   0.55   0    0.163     0.136    2.892       13.430       30.994        0.640        3.959       10.224        0.201        1.513        3.965        0.083        0.776        2.170
 1.0   0.0100  1.5   200    300    1000   0.55  45    0.163     0.136    3.105       13.885       31.401        0.701        4.442       11.467        0.203        1.614        4.381        0.082        0.793        2.285
 1.0   0.0100  1.5   200    300    1000   0.55  90    0.163     0.136    1.588        6.294       13.536        0.591        3.418        8.476        0.185        1.436        3.896        0.077        0.720        2.075
 1.0   0.0100  1.5   200    300    1500   0.55   0    0.120     0.137    5.578       28.670       69.244        0.766        5.540       15.847        0.196        1.689        4.860        0.076        0.782        2.376
 1.0   0.0100  1.5   200    300    1500   0.55  45    0.120     0.137    5.859       28.824       68.267        0.812        6.065       17.459        0.196        1.753        5.208        0.075        0.786        2.445
 1.0   0.0100  1.5   200    300    1500   0.55  90    0.120     0.137    3.323       14.020       31.105        0.713        5.008       14.069        0.182        1.602        4.786        0.072        0.729        2.270
 1.0   0.0100  1.5   200    300     500   0.65   0    0.389     0.137    0.301        1.234        2.664        0.144        0.679        1.527        0.083        0.412        0.947        0.052        0.307        0.710
 1.0   0.0100  1.5   200    300     500   0.65  45    0.389     0.137    0.348        1.392        2.967        0.169        0.794        1.774        0.090        0.481        1.116        0.053        0.337        0.807
 1.0   0.0100  1.5   200    300     500   0.65  90    0.389     0.137    0.184        0.690        1.433        0.123        0.527        1.141        0.072        0.373        0.855        0.044        0.269        0.641
 1.0   0.0100  1.5   200    300     750   0.65   0    0.356     0.135    0.781        3.314        7.294        0.258        1.433        3.411        0.105        0.638        1.590        0.057        0.395        0.989
 1.0   0.0100  1.5   200    300     750   0.65  45    0.356     0.135    0.877        3.617        7.818        0.290        1.611        3.814        0.113        0.722        1.819        0.057        0.428        1.109
 1.0   0.0100  1.5   200    300     750   0.65  90    0.356     0.135    0.382        1.464        3.083        0.210        1.019        2.307        0.093        0.574        1.425        0.049        0.355        0.919
 1.0   0.0100  1.5   200    300    1000   0.65   0    0.309     0.134    1.468        6.409       14.347        0.373        2.316        5.819        0.124        0.857        2.282        0.060        0.473        1.264
 1.0   0.0100  1.5   200    300    1000   0.65  45    0.309     0.134    1.592        6.770       14.893        0.410        2.556        6.394        0.130        0.944        2.546        0.060        0.501        1.384
 1.0   0.0100  1.5   200    300    1000   0.65  90    0.309     0.134    0.688        2.695        5.752        0.304        1.665        3.968        0.110        0.772        2.056        0.053        0.428        1.183
 1.0   0.0100  1.5   200    300    1500   0.65   0    0.229     0.134    3.309       15.185       34.886        0.547        4.000       11.001        0.144        1.169        3.419        0.063        0.569        1.671
 1.0   0.0100  1.5   200    300    1500   0.65  45    0.229     0.134    3.449       15.436       34.937        0.584        4.325       11.907        0.147        1.243        3.693        0.062        0.584        1.764
 1.0   0.0100  1.5   200    300    1500   0.65  90    0.229     0.134    1.558        6.284       13.697        0.463        3.089        8.143        0.129        1.067        3.158        0.056        0.518        1.573
 1.0   0.0300  0.0    30    100     500   0.45   0    0.052     0.001    0.883        3.856        8.842        0.367        1.940        4.786        0.169        1.084        2.902        0.100        0.699        1.977
 1.0   0.0300  0.0    30    100     500   0.45  45    0.052     0.001    0.955        4.115        9.364        0.412        2.163        5.304        0.191        1.225        3.270        0.113        0.790        2.235
 1.0   0.0300  0.0    30    100     500   0.45  90    0.052     0.001    0.594        2.391        5.266        0.306        1.560        3.748        0.151        0.938        2.461        0.092        0.629        1.750
 1.0   0.0300  0.0    30    100     750   0.45   0    0.042     0.001    1.536        6.976       16.389        0.532        3.135        8.117        0.201        1.496        4.405        0.109        0.866        2.704
 1.0   0.0300  0.0    30    100     750   0.45  45    0.042     0.001    1.690        7.583       17.710        0.592        3.489        9.055        0.222        1.675        4.930        0.120        0.964        3.031
 1.0   0.0300  0.0    30    100     750   0.45  90    0.042     0.001    1.189        5.002       11.306        0.468        2.680        6.876        0.187        1.368        3.936        0.101        0.814        2.529
 1.0   0.0300  0.0    30    100    1000   0.45   0    0.036     0.001    2.225       10.399       24.850        0.646        4.201       11.341        0.212        1.740        5.504        0.109        0.938        3.120
 1.0   0.0300  0.0    30    100    1000   0.45  45    0.036     0.001    2.498       11.570       27.489        0.717        4.689       12.749        0.231        1.937        6.155        0.117        1.028        3.466
 1.0   0.0300  0.0    30    100    1000   0.45  90    0.036     0.001    1.901        8.374       19.296        0.594        3.751       10.097        0.199        1.655        5.146        0.100        0.896        3.016
 1.0   0.0300  0.0    30    100    1500   0.45   0    0.028     0.001    3.632       17.698       43.266        0.762        5.833       17.035        0.210        1.933        6.712        0.101        0.952        3.414
 1.0   0.0300  0.0    30    100    1500   0.45  45    0.028     0.001    4.202       20.602       50.312        0.839        6.535       19.313        0.222        2.115        7.454        0.105        1.016        3.712
 1.0   0.0300  0.0    30    100    1500   0.45  90    0.028     0.001    3.528       17.113       41.102        0.741        5.583       16.272        0.196        1.899        6.656        0.091        0.912        3.380
 1.0   0.0300  0.0    30    100     500   0.55   0    0.177     0.001    0.549        2.310        5.171        0.270        1.318        3.105        0.142        0.823        2.070        0.089        0.574        1.518
 1.0   0.0300  0.0    30    100     500   0.55  45    0.177     0.001    0.604        2.508        5.567        0.305        1.480        3.467        0.162        0.935        2.338        0.100        0.652        1.721
 1.0   0.0300  0.0    30    100     500   0.55  90    0.177     0.001    0.340        1.338        2.898        0.208        0.971        2.224        0.117        0.656        1.621        0.074        0.472        1.230
 1.0   0.0300  0.0    30    100     750   0.55   0    0.140     0.001    0.980        4.276        9.818        0.422        2.230        5.500        0.186        1.253        3.397        0.103        0.788        2.307
 1.0   0.0300  0.0    30    100     750   0.55  45    0.140     0.001    1.076        4.650       10.622        0.473        2.492        6.131        0.207        1.408        3.819        0.114        0.878        2.583
 1.0   0.0300  0.0    30    100     750   0.55  90    0.140     0.001    0.681        2.767        6.131        0.347        1.784        4.316        0.162        1.062        2.832        0.091        0.691        1.991
 1.0   0.0300  0.0    30    100    1000   0.55   0    0.120     0.002    1.462        6.527       15.205        0.548        3.130        7.988        0.205        1.563        4.549        0.108        0.896        2.839
 1.0   0.0300  0.0    30    100    1000   0.55  45    0.120     0.002    1.616        7.141       16.561        0.611        3.506        8.966        0.226        1.744        5.097        0.117        0.992        3.165
 1.0   0.0300  0.0    30    100    1000   0.55  90    0.120     0.002    1.102        4.610       10.400        0.471        2.630        6.640        0.187        1.393        3.970        0.096        0.825        2.587
 1.0   0.0300  0.0    30    100    1500   0.55   0    0.097     0.001    2.465       11.438       27.267        0.708        4.709       12.779        0.218        1.884        6.116        0.106        0.979        3.375
 1.0   0.0300  0.0    30    100    1500   0.55  45    0.097     0.001    2.795       12.903       30.632        0.787        5.284       14.460        0.235        2.092        6.852        0.112        1.063        3.729
 1.0   0.0300  0.0    30    100    1500   0.55  90    0.097     0.001    2.130        9.386       21.657        0.662        4.254       11.477        0.201        1.811        5.795        0.094        0.929        3.279
 1.0   0.0300  0.0    30    100     500   0.65   0    0.364     0.001    0.344        1.399        3.048        0.190        0.864        1.951        0.113        0.590        1.398        0.077        0.443        1.089
 1.0   0.0300  0.0    30    100     500   0.65  45    0.364     0.001    0.386        1.550        3.350        0.219        0.988        2.218        0.132        0.682        1.604        0.088        0.512        1.254
 1.0   0.0300  0.0    30    100     500   0.65  90    0.364     0.001    0.199        0.764        1.621        0.136        0.589        1.298        0.086        0.437        1.019        0.059        0.336        0.818
 1.0   0.0300  0.0    30    100     750   0.65   0    0.277     0.001    0.623        2.628        5.903        0.314        1.523        3.597        0.165        0.971        2.446        0.097        0.674        1.813
 1.0   0.0300  0.0    30    100     750   0.65  45    0.277     0.001    0.684        2.851        6.360        0.356        1.714        4.024        0.185        1.101        2.773        0.109        0.757        2.045
 1.0   0.0300  0.0    30    100     750   0.65  90    0.277     0.001    0.395        1.561        3.398        0.243        1.135        2.610        0.135        0.771        1.917        0.082        0.552        1.458
 1.0   0.0300  0.0    30    100    1000   0.65   0    0.234     0.001    0.943        4.061        9.263        0.427        2.207        5.379        0.192        1.288        3.448        0.106        0.816        2.388
 1.0   0.0300  0.0    30    100    1000   0.65  45    0.234     0.001    1.036        4.415       10.017        0.480        2.481        6.034        0.214        1.445        3.882        0.118        0.912        2.674
 1.0   0.0300  0.0    30    100    1000   0.65  90    0.234     0.001    0.646        2.614        5.785        0.348        1.746        4.171        0.168        1.080        2.838        0.093        0.716        2.040
 1.0   0.0300  0.0    30    100    1500   0.65   0    0.187     0.002    1.630        7.271       16.963        0.606        3.522        9.036        0.221        1.720        5.097        0.113        0.975        3.144
 1.0   0.0300  0.0    30    100    1500   0.65  45    0.187     0.002    1.821        8.050       18.695        0.678        3.958       10.196        0.243        1.932        5.746        0.120        1.079        3.522
 1.0   0.0300  0.0    30    100    1500   0.65  90    0.187     0.002    1.252        5.250       11.871        0.536        3.006        7.603        0.202        1.578        4.555        0.098        0.908        2.930
 1.0   0.0300  0.0    30    200     500   0.45   0    0.000     0.001    0.807        3.530        8.091        0.345        1.779        4.340        0.185        1.040        2.662        0.125        0.738        1.919
 1.0   0.0300  0.0    30    200     500   0.45  45    0.000     0.001    0.906        3.877        8.779        0.408        2.081        5.041        0.217        1.240        3.179        0.144        0.873        2.295
 1.0   0.0300  0.0    30    200     500   0.45  90    0.000     0.001    0.606        2.411        5.257        0.332        1.625        3.831        0.185        1.032        2.604        0.124        0.744        1.936
 1.0   0.0300  0.0    30    200     750   0.45   0    0.000     0.001    1.403        6.405       15.089        0.480        2.787        7.235        0.214        1.382        3.878        0.133        0.887        2.525
 1.0   0.0300  0.0    30    200     750   0.45  45    0.000     0.001    1.557        6.971       16.248        0.556        3.195        8.245        0.247        1.617        4.537        0.150        1.031        2.967
 1.0   0.0300  0.0    30    200     750   0.45  90    0.000     0.001    1.120        4.667       10.474        0.462        2.561        6.482        0.215        1.378        3.796        0.132        0.900        2.565
 1.0   0.0300  0.0    30    200    1000   0.45   0    0.000     0.001    2.048        9.634       23.081        0.586        3.735       10.149        0.229        1.626        4.876        0.135        0.973        2.945
 1.0   0.0300  0.0    30    200    1000   0.45  45    0.000     0.001    2.287       10.593       25.150        0.669        4.240       11.496        0.259        1.873        5.623        0.149        1.109        3.403
 1.0   0.0300  0.0    30    200    1000   0.45  90    0.000     0.001    1.755        7.684       17.621        0.570        3.481        9.288        0.229        1.631        4.820        0.132        0.985        3.007
 1.0   0.0300  0.0    30    200    1500   0.45   0    0.000     0.001    3.392       16.667       40.866        0.712        5.246       15.409        0.235        1.874        6.134        0.130        1.029        3.353
 1.0   0.0300  0.0    30    200    1500   0.45  45    0.000     0.001    3.865       19.007       46.446        0.798        5.915       17.437        0.258        2.106        6.947        0.138        1.135        3.769
 1.0   0.0300  0.0    30    200    1500   0.45  90    0.000     0.001    3.241       15.717       37.697        0.706        5.088       14.770        0.231        1.893        6.208        0.123        1.028        3.432
 1.0   0.0300  0.0    30    200     500   0.55   0    0.003     0.001    0.494        2.088        4.675        0.241        1.166        2.735        0.138        0.734        1.801        0.098        0.539        1.343
 1.0   0.0300  0.0    30    200     500   0.55  45    0.003     0.001    0.552        2.285        5.053        0.283        1.349        3.134        0.164        0.872        2.127        0.116        0.642        1.602
 1.0   0.0300  0.0    30    200     500   0.55  90    0.003     0.001    0.337        1.309        2.804        0.215        0.969        2.183        0.134        0.684        1.636        0.096        0.522        1.284
 1.0   0.0300  0.0    30    200     750   0.55   0    0.002     0.001    0.905        3.968        9.129        0.368        1.973        4.893        0.176        1.081        2.896        0.113        0.716        1.970
 1.0   0.0300  0.0    30    200     750   0.55  45    0.002     0.001    0.983        4.238        9.659        0.421        2.226        5.471        0.204        1.253        3.338        0.129        0.833        2.297
 1.0   0.0300  0.0    30    200     750   0.55  90    0.002     0.001    0.633        2.547        5.596        0.330        1.664        3.983        0.171        1.015        2.639        0.111        0.700        1.898
 1.0   0.0300  0.0    30    200    1000   0.55   0    0.002     0.002    1.348        6.061       14.166        0.477        2.778        7.159        0.199        1.357        3.890        0.119        0.835        2.461
 1.0   0.0300  0.0    30    200    1000   0.55  45    0.002     0.002    1.469        6.513       15.114        0.541        3.110        7.976        0.226        1.554        4.433        0.134        0.954        2.830
 1.0   0.0300  0.0    30    200    1000   0.55  90    0.002     0.002    1.008        4.190        9.403        0.436        2.398        6.022        0.195        1.295        3.602        0.117        0.823        2.406
 1.0   0.0300  0.0    30    200    1500   0.55   0    0.002     0.001    2.306       10.776       25.752        0.635        4.227       11.597        0.219        1.707        5.386        0.121        0.949        3.057
 1.0   0.0300  0.0    30    200    1500   0.55  45    0.002     0.001    2.563       11.881       28.247        0.710        4.723       12.977        0.242        1.922        6.073        0.132        1.056        3.446
 1.0   0.0300  0.0    30    200    1500   0.55  90    0.002     0.001    1.947        8.566       19.725        0.603        3.836       10.352        0.214        1.679        5.198        0.116        0.943        3.064
 1.0   0.0300  0.0    30    200     500   0.65   0    0.110     0.001    0.302        1.239        2.712        0.162        0.747        1.694        0.097        0.498        1.176        0.068        0.374        0.906
 1.0   0.0300  0.0    30    200     500   0.65  45    0.110     0.001    0.343        1.377        2.974        0.190        0.864        1.940        0.115        0.586        1.375        0.080        0.439        1.061
 1.0   0.0300  0.0    30    200     500   0.65  90    0.110     0.001    0.183        0.699        1.476        0.125        0.540        1.185        0.082        0.403        0.932        0.059        0.315        0.752
 1.0   0.0300  0.0    30    200     750   0.65   0    0.080     0.001    0.570        2.415        5.432        0.273        1.352        3.211        0.140        0.819        2.087        0.089        0.562        1.494
 1.0   0.0300  0.0    30    200     750   0.65  45    0.080     0.001    0.623        2.597        5.784        0.310        1.517        3.573        0.161        0.938        2.371        0.102        0.647        1.713
 1.0   0.0300  0.0    30    200     750   0.65  90    0.080     0.001    0.356        1.403        3.040        0.217        1.015        2.328        0.122        0.684        1.694        0.080        0.493        1.282
 1.0   0.0300  0.0    30    200    1000   0.65   0    0.066     0.001    0.864        3.752        8.594        0.371        1.970        4.846        0.170        1.097        2.960        0.101        0.707        2.008
 1.0   0.0300  0.0    30    200    1000   0.65  45    0.066     0.001    0.941        4.031        9.157        0.418        2.194        5.364        0.193        1.245        3.339        0.113        0.801        2.280
 1.0   0.0300  0.0    30    200    1000   0.65  90    0.066     0.001    0.581        2.343        5.169        0.308        1.552        3.709        0.152        0.948        2.488        0.092        0.635        1.777
 1.0   0.0300  0.0    30    200    1500   0.65   0    0.054     0.002    1.530        6.861       16.030        0.542        3.200        8.271        0.202        1.522        4.501        0.109        0.875        2.748
 1.0   0.0300  0.0    30    200    1500   0.65  45    0.054     0.002    1.672        7.418       17.249        0.605        3.560        9.195        0.224        1.705        5.045        0.120        0.972        3.079
 1.0   0.0300  0.0    30    200    1500   0.65  90    0.054     0.002    1.134        4.754       10.733        0.474        2.686        6.812        0.187        1.386        3.997        0.101        0.820        2.562
 1.0   0.0300  0.0    30    300     500   0.45   0    0.000     0.001    0.829        3.576        8.138        0.380        1.894        4.571        0.218        1.186        2.974        0.148        0.882        2.261
 1.0   0.0300  0.0    30    300     500   0.45  45    0.000     0.001    0.960        4.088        9.236        0.454        2.263        5.449        0.254        1.422        3.592        0.166        1.034        2.699
 1.0   0.0300  0.0    30    300     500   0.45  90    0.000     0.001    0.677        2.705        5.924        0.379        1.839        4.328        0.219        1.207        3.021        0.144        0.890        2.307
 1.0   0.0300  0.0    30    300     750   0.45   0    0.000     0.001    1.342        6.109       14.376        0.485        2.701        6.936        0.239        1.449        3.912        0.151        0.991        2.718
 1.0   0.0300  0.0    30    300     750   0.45  45    0.000     0.001    1.542        6.877       15.982        0.578        3.215        8.225        0.279        1.737        4.721        0.168        1.164        3.255
 1.0   0.0300  0.0    30    300     750   0.45  90    0.000     0.001    1.136        4.721       10.579        0.491        2.651        6.656        0.245        1.503        4.035        0.150        1.024        2.844
 1.0   0.0300  0.0    30    300    1000   0.45   0    0.000     0.001    1.941        9.145       21.930        0.578        3.525        9.518        0.253        1.665        4.777        0.151        1.067        3.089
 1.0   0.0300  0.0    30    300    1000   0.45  45    0.000     0.001    2.214       10.229       24.239        0.680        4.139       11.130        0.290        1.970        5.684        0.166        1.236        3.652
 1.0   0.0300  0.0    30    300    1000   0.45  90    0.000     0.001    1.717        7.482       17.111        0.586        3.464        9.161        0.258        1.729        4.932        0.149        1.103        3.242
 1.0   0.0300  0.0    30    300    1500   0.45   0    0.000     0.001    3.223       15.924       39.128        0.703        4.922       14.373        0.260        1.924        6.000        0.145        1.130        3.517
 1.0   0.0300  0.0    30    300    1500   0.45  45    0.000     0.001    3.691       18.149       44.319        0.807        5.676       16.560        0.290        2.214        6.966        0.153        1.269        4.040
 1.0   0.0300  0.0    30    300    1500   0.45  90    0.000     0.001    3.099       15.001       35.920        0.714        4.912       14.136        0.261        1.988        6.221        0.139        1.150        3.666
 1.0   0.0300  0.0    30    300     500   0.55   0    0.000     0.001    0.514        2.145        4.762        0.268        1.252        2.891        0.167        0.840        2.000        0.121        0.651        1.574
 1.0   0.0300  0.0    30    300     500   0.55  45    0.000     0.001    0.589        2.425        5.341        0.317        1.475        3.395        0.197        1.003        2.398        0.140        0.769        1.881
 1.0   0.0300  0.0    30    300     500   0.55  90    0.000     0.001    0.388        1.508        3.227        0.254        1.131        2.535        0.164        0.821        1.937        0.118        0.641        1.554
 1.0   0.0300  0.0    30    300     750   0.55   0    0.000     0.001    0.862        3.779        8.687        0.365        1.896        4.656        0.194        1.101        2.837        0.131        0.780        2.039
 1.0   0.0300  0.0    30    300     750   0.55  45    0.000     0.001    0.968        4.155        9.441        0.431        2.220        5.411        0.228        1.314        3.394        0.151        0.924        2.443
 1.0   0.0300  0.0    30    300     750   0.55  90    0.000     0.001    0.649        2.597        5.686        0.351        1.730        4.102        0.195        1.095        2.779        0.130        0.788        2.063
 1.0   0.0300  0.0    30    300    1000   0.55   0    0.000     0.002    1.275        5.755       13.470        0.460        2.604        6.688        0.215        1.340        3.687        0.136        0.884        2.462
 1.0   0.0300  0.0    30    300    1000   0.55  45    0.000     0.002    1.415        6.261       14.500        0.536        3.005        7.659        0.249        1.580        4.349        0.154        1.034        2.915
 1.0   0.0300  0.0    30    300    1000   0.55  90    0.000     0.002    0.991        4.100        9.162        0.443        2.384        5.934        0.216        1.339        3.617        0.135        0.898        2.506
 1.0   0.0300  0.0    30    300    1500   0.55   0    0.000     0.001    2.190       10.293       24.663        0.607        3.935       10.812        0.236        1.678        5.072        0.138        1.003        3.044
 1.0   0.0300  0.0    30    300    1500   0.55  45    0.000     0.001    2.439       11.313       26.892        0.694        4.473       12.243        0.266        1.934        5.857        0.152        1.141        3.517
 1.0   0.0300  0.0    30    300    1500   0.55  90    0.000     0.001    1.863        8.172       18.769        0.593        3.681        9.882        0.236        1.691        5.047        0.135        1.016        3.120
 1.0   0.0300  0.0    30    300     500   0.65   0    0.005     0.001    0.295        1.199        2.611        0.170        0.755        1.687        0.113        0.533        1.221        0.088        0.428        0.989
 1.0   0.0300  0.0    30    300     500   0.65  45    0.005     0.001    0.343        1.373        2.957        0.203        0.892        1.983        0.136        0.642        1.469        0.104        0.515        1.195
 1.0   0.0300  0.0    30    300     500   0.65  90    0.005     0.001    0.211        0.797        1.672        0.151        0.630        1.367        0.108        0.497        1.117        0.085        0.410        0.941
 1.0   0.0300  0.0    30    300     750   0.65   0    0.003     0.001    0.536        2.274        5.119        0.257        1.259        2.981        0.145        0.781        1.939        0.103        0.571        1.437
 1.0   0.0300  0.0    30    300     750   0.65  45    0.003     0.001    0.597        2.486        5.526        0.301        1.455        3.409        0.173        0.929        2.293        0.121        0.680        1.718
 1.0   0.0300  0.0    30    300     750   0.65  90    0.003     0.001    0.363        1.420        3.057        0.229        1.041        2.364        0.141        0.731        1.763        0.101        0.555        1.380
 1.0   0.0300  0.0    30    300    1000   0.65   0    0.003     0.001    0.813        3.542        8.124        0.344        1.816        4.475        0.171        1.022        2.702        0.112        0.693        1.871
 1.0   0.0300  0.0    30    300    1000   0.65  45    0.003     0.001    0.891        3.811        8.648        0.398        2.065        5.035        0.200        1.196        3.140        0.130        0.813        2.202
 1.0   0.0300  0.0    30    300    1000   0.65  90    0.003     0.001    0.568        2.278        5.001        0.309        1.525        3.613        0.167        0.961        2.462        0.111        0.679        1.808
 1.0   0.0300  0.0    30    300    1500   0.65   0    0.002     0.002    1.454        6.555       15.355        0.499        2.962        7.705        0.204        1.410        4.094        0.122        0.860        2.556
 1.0   0.0300  0.0    30    300    1500   0.65  45    0.002     0.002    1.582        7.035       16.364        0.566        3.318        8.582        0.233        1.617        4.673        0.137        0.983        2.945
 1.0   0.0300  0.0    30    300    1500   0.65  90    0.002     0.002    1.083        4.522       10.177        0.459        2.561        6.467        0.201        1.356        3.817        0.120        0.853        2.518
 1.0   0.0300  0.8    30    100     500   0.45   0    0.065     0.004    1.407        6.161       14.053        0.511        2.840        7.078        0.208        1.410        3.846        0.117        0.851        2.434
 1.0   0.0300  0.8    30    100     500   0.45  45    0.065     0.004    1.509        6.486       14.655        0.569        3.152        7.804        0.232        1.578        4.300        0.128        0.949        2.722
 1.0   0.0300  0.8    30    100     500   0.45  90    0.065     0.004    0.865        3.461        7.567        0.418        2.226        5.364        0.182        1.208        3.249        0.103        0.753        2.146
 1.0   0.0300  0.8    30    100     750   0.45   0    0.050     0.004    2.512       11.570       27.184        0.705        4.478       11.922        0.239        1.872        5.626        0.124        1.023        3.236
 1.0   0.0300  0.8    30    100     750   0.45  45    0.050     0.004    2.704       12.218       28.432        0.778        4.941       13.168        0.261        2.068        6.242        0.133        1.119        3.570
 1.0   0.0300  0.8    30    100     750   0.45  90    0.050     0.004    1.786        7.433       16.665        0.616        3.795        9.950        0.216        1.690        5.041        0.111        0.940        2.991
 1.0   0.0300  0.8    30    100    1000   0.45   0    0.042     0.004    3.612       17.326       41.619        0.823        5.759       16.199        0.245        2.109        6.807        0.121        1.076        3.626
 1.0   0.0300  0.8    30    100    1000   0.45  45    0.042     0.004    3.959       18.676       44.479        0.902        6.368       17.989        0.263        2.306        7.508        0.127        1.160        3.958
 1.0   0.0300  0.8    30    100    1000   0.45  90    0.042     0.004    2.902       12.675       29.032        0.745        5.141       14.361        0.223        1.956        6.322        0.108        1.001        3.436
 1.0   0.0300  0.8    30    100    1500   0.45   0    0.033     0.004    5.734       29.279       72.609        0.915        7.520       23.046        0.235        2.222        7.858        0.110        1.057        3.808
 1.0   0.0300  0.8    30    100    1500   0.45  45    0.033     0.004    6.483       32.988       81.306        0.989        8.295       25.733        0.245        2.388        8.571        0.113        1.111        4.070
 1.0   0.0300  0.8    30    100    1500   0.45  90    0.033     0.004    5.451       26.890       64.301        0.863        7.133       21.971        0.212        2.120        7.642        0.097        0.983        3.674
 1.0   0.0300  0.8    30    100     500   0.55   0    0.159     0.004    0.855        3.564        7.864        0.380        1.913        4.488        0.177        1.095        2.762        0.102        0.706        1.893
 1.0   0.0300  0.8    30    100     500   0.55  45    0.159     0.004    0.933        3.831        8.373        0.428        2.135        4.973        0.198        1.226        3.093        0.112        0.788        2.114
 1.0   0.0300  0.8    30    100     500   0.55  90    0.159     0.004    0.465        1.815        3.886        0.284        1.331        2.999        0.143        0.853        2.119        0.084        0.574        1.520
 1.0   0.0300  0.8    30    100     750   0.55   0    0.120     0.004    1.563        6.780       15.405        0.582        3.256        8.067        0.226        1.610        4.474        0.118        0.946        2.815
 1.0   0.0300  0.8    30    100     750   0.55  45    0.120     0.004    1.676        7.168       16.175        0.645        3.603        8.913        0.247        1.788        4.975        0.127        1.039        3.115
 1.0   0.0300  0.8    30    100     750   0.55  90    0.120     0.004    0.964        3.871        8.492        0.471        2.517        6.068        0.193        1.359        3.712        0.101        0.818        2.425
 1.0   0.0300  0.8    30    100    1000   0.55   0    0.101     0.004    2.313       10.393       24.128        0.725        4.449       11.597        0.244        1.958        5.834        0.121        1.057        3.404
 1.0   0.0300  0.8    30    100    1000   0.55  45    0.101     0.004    2.502       11.065       25.493        0.802        4.920       12.830        0.264        2.156        6.474        0.128        1.148        3.735
 1.0   0.0300  0.8    30    100    1000   0.55  90    0.101     0.004    1.585        6.525       14.547        0.622        3.682        9.387        0.215        1.726        5.093        0.104        0.949        3.064
 1.0   0.0300  0.8    30    100    1500   0.55   0    0.081     0.004    3.865       18.254       43.575        0.899        6.420       17.981        0.247        2.249        7.532        0.115        1.104        3.868
 1.0   0.0300  0.8    30    100    1500   0.55  45    0.081     0.004    4.269       19.921       47.237        0.980        7.118       20.088        0.260        2.448        8.283        0.118        1.175        4.193
 1.0   0.0300  0.8    30    100    1500   0.55  90    0.081     0.004    3.151       13.703       31.362        0.819        5.759       16.044        0.221        2.111        7.045        0.099        1.019        3.683
 1.0   0.0300  0.8    30    100     500   0.65   0    0.322     0.003    0.494        1.979        4.228        0.260        1.185        2.634        0.142        0.775        1.805        0.089        0.547        1.347
 1.0   0.0300  0.8    30    100     500   0.65  45    0.322     0.003    0.558        2.204        4.666        0.298        1.356        2.991        0.161        0.880        2.053        0.098        0.617        1.519
 1.0   0.0300  0.8    30    100     500   0.65  90    0.322     0.003    0.251        0.952        1.994        0.176        0.744        1.610        0.106        0.550        1.265        0.068        0.406        0.984
 1.0   0.0300  0.8    30    100     750   0.65   0    0.236     0.004    0.936        3.906        8.635        0.440        2.189        5.104        0.204        1.274        3.237        0.113        0.828        2.254
 1.0   0.0300  0.8    30    100     750   0.65  45    0.236     0.004    1.025        4.213        9.238        0.491        2.441        5.677        0.226        1.427        3.623        0.123        0.916        2.509
 1.0   0.0300  0.8    30    100     750   0.65  90    0.236     0.004    0.527        2.050        4.404        0.328        1.529        3.459        0.165        0.997        2.481        0.094        0.670        1.797
 1.0   0.0300  0.8    30    100    1000   0.65   0    0.198     0.004    1.434        6.122       13.785        0.588        3.139        7.652        0.236        1.683        4.547        0.123        0.995        2.962
 1.0   0.0300  0.8    30    100    1000   0.65  45    0.198     0.004    1.549        6.545       14.657        0.654        3.482        8.457        0.259        1.866        5.071        0.131        1.092        3.270
 1.0   0.0300  0.8    30    100    1000   0.65  90    0.198     0.004    0.869        3.471        7.593        0.470        2.385        5.617        0.202        1.389        3.693        0.104        0.857        2.502
 1.0   0.0300  0.8    30    100    1500   0.65   0    0.158     0.004    2.486       11.112       25.770        0.816        4.984       12.872        0.257        2.154        6.610        0.124        1.130        3.739
 1.0   0.0300  0.8    30    100    1500   0.65  45    0.158     0.004    2.704       11.928       27.493        0.896        5.539       14.348        0.276        2.369        7.312        0.128        1.222        4.107
 1.0   0.0300  0.8    30    100    1500   0.65  90    0.158     0.004    1.749        7.223       16.140        0.703        4.151       10.533        0.230        1.945        5.814        0.106        1.032        3.447
 1.0   0.0300  0.8    30    200     500   0.45   0    0.000     0.004    1.320        5.728       12.962        0.517        2.694        6.517        0.256        1.478        3.727        0.163        1.001        2.572
 1.0   0.0300  0.8    30    200     500   0.45  45    0.000     0.004    1.435        6.093       13.628        0.599        3.103        7.462        0.293        1.726        4.388        0.181        1.155        3.016
 1.0   0.0300  0.8    30    200     500   0.45  90    0.000     0.004    0.917        3.597        7.738        0.497        2.444        5.681        0.254        1.470        3.687        0.158        1.003        2.602
 1.0   0.0300  0.8    30    200     750   0.45   0    0.000     0.004    2.273       10.468       24.579        0.678        4.032       10.556        0.283        1.858        5.160        0.167        1.148        3.226
 1.0   0.0300  0.8    30    200     750   0.45  45    0.000     0.004    2.454       11.020       25.540        0.773        4.584       11.929        0.318        2.135        5.973        0.182        1.301        3.721
 1.0   0.0300  0.8    30    200     750   0.45  90    0.000     0.004    1.689        6.915       15.314        0.656        3.740        9.493        0.280        1.855        5.125        0.161        1.151        3.278
 1.0   0.0300  0.8    30    200    1000   0.45   0    0.000     0.004    3.293       15.828       38.044        0.790        5.195       14.409        0.293        2.101        6.243        0.165        1.218        3.639
 1.0   0.0300  0.8    30    200    1000   0.45  45    0.000     0.004    3.575       16.803       39.910        0.889        5.852       16.187        0.323        2.375        7.123        0.175        1.355        4.124
 1.0   0.0300  0.8    30    200    1000   0.45  90    0.000     0.004    2.660       11.464       26.033        0.769        4.903       13.317        0.287        2.098        6.234        0.156        1.213        3.694
 1.0   0.0300  0.8    30    200    1500   0.45   0    0.000     0.004    5.316       27.295       67.829        0.906        6.873       20.800        0.289        2.306        7.466        0.153        1.237        3.974
 1.0   0.0300  0.8    30    200    1500   0.45  45    0.000     0.004    5.914       30.041       73.951        0.998        7.663       23.293        0.309        2.540        8.341        0.157        1.334        4.379
 1.0   0.0300  0.8    30    200    1500   0.45  90    0.000     0.004    4.970       24.347       57.972        0.887        6.693       20.131        0.277        2.292        7.527        0.140        1.208        4.002
 1.0   0.0300  0.8    30    200     500   0.55   0    0.031     0.004    0.730        3.061        6.769        0.329        1.625        3.784        0.170        0.946        2.317        0.115        0.653        1.632
 1.0   0.0300  0.8    30    200     500   0.55  45    0.031     0.004    0.808        3.317        7.238        0.382        1.862        4.292        0.199        1.107        2.702        0.133        0.768        1.922
 1.0   0.0300  0.8    30    200     500   0.55  90    0.031     0.004    0.435        1.679        3.561        0.277        1.251        2.780        0.160        0.850        2.033        0.109        0.619        1.530
 1.0   0.0300  0.8    30    200     750   0.55   0    0.021     0.004    1.370        6.000       13.694        0.499        2.780        6.926        0.216        1.385        3.739        0.132        0.866        2.397
 1.0   0.0300  0.8    30    200     750   0.55  45    0.021     0.004    1.475        6.326       14.279        0.566        3.111        7.676        0.246        1.586        4.265        0.149        0.994        2.759
 1.0   0.0300  0.8    30    200     750   0.55  90    0.021     0.004    0.860        3.423        7.458        0.435        2.250        5.366        0.206        1.274        3.356        0.127        0.834        2.285
 1.0   0.0300  0.8    30    200    1000   0.55   0    0.015     0.004    2.084        9.399       21.861        0.635        3.876       10.127        0.240        1.710        4.953        0.139        0.993        2.954
 1.0   0.0300  0.8    30    200    1000   0.55  45    0.015     0.004    2.227        9.865       22.723        0.712        4.305       11.178        0.269        1.930        5.586        0.152        1.119        3.348
 1.0   0.0300  0.8    30    200    1000   0.55  90    0.015     0.004    1.400        5.732       12.715        0.566        3.258        8.239        0.229        1.598        4.538        0.131        0.962        2.852
 1.0   0.0300  0.8    30    200    1500   0.55   0    0.011     0.004    3.562       16.922       40.477        0.806        5.698       16.106        0.256        2.069        6.609        0.138        1.097        3.556
 1.0   0.0300  0.8    30    200    1500   0.55  45    0.011     0.004    3.872       18.104       42.961        0.891        6.307       17.824        0.279        2.291        7.360        0.146        1.204        3.947
 1.0   0.0300  0.8    30    200    1500   0.55  90    0.011     0.004    2.807       12.183       27.815        0.750        5.117       14.193        0.244        1.988        6.316        0.128        1.068        3.506
 1.0   0.0300  0.8    30    200     500   0.65   0    0.167     0.003    0.408        1.654        3.561        0.209        0.975        2.181        0.114        0.609        1.432        0.075        0.432        1.047
 1.0   0.0300  0.8    30    200     500   0.65  45    0.167     0.003    0.468        1.857        3.942        0.243        1.124        2.492        0.131        0.704        1.650        0.086        0.498        1.208
 1.0   0.0300  0.8    30    200     500   0.65  90    0.167     0.003    0.217        0.823        1.722        0.150        0.637        1.381        0.093        0.469        1.079        0.064        0.353        0.845
 1.0   0.0300  0.8    30    200     750   0.65   0    0.110     0.004    0.820        3.445        7.643        0.369        1.871        4.391        0.170        1.045        2.665        0.102        0.676        1.806
 1.0   0.0300  0.8    30    200     750   0.65  45    0.110     0.004    0.897        3.694        8.104        0.416        2.088        4.865        0.193        1.183        3.001        0.114        0.764        2.041
 1.0   0.0300  0.8    30    200     750   0.65  90    0.110     0.004    0.455        1.769        3.787        0.280        1.308        2.959        0.145        0.846        2.100        0.089        0.577        1.516
 1.0   0.0300  0.8    30    200    1000   0.65   0    0.079     0.004    1.277        5.488       12.410        0.504        2.741        6.720        0.207        1.405        3.820        0.115        0.847        2.431
 1.0   0.0300  0.8    30    200    1000   0.65  45    0.079     0.004    1.371        5.803       13.008        0.563        3.033        7.378        0.230        1.573        4.266        0.127        0.946        2.723
 1.0   0.0300  0.8    30    200    1000   0.65  90    0.079     0.004    0.756        3.017        6.588        0.402        2.048        4.830        0.180        1.181        3.133        0.102        0.745        2.116
 1.0   0.0300  0.8    30    200    1500   0.65   0    0.059     0.004    2.302       10.317       23.943        0.710        4.446       11.601        0.241        1.882        5.666        0.124        1.029        3.258
 1.0   0.0300  0.8    30    200    1500   0.65  45    0.059     0.004    2.467       10.893       25.095        0.785        4.888       12.743        0.262        2.085        6.294        0.133        1.126        3.599
 1.0   0.0300  0.8    30    200    1500   0.65  90    0.059     0.004    1.546        6.372       14.209        0.612        3.624        9.215        0.216        1.690        5.002        0.110        0.939        2.993
 1.0   0.0300  0.8    30    300     500   0.45   0    0.000     0.004    1.404        6.024       13.530        0.585        2.978        7.136        0.298        1.730        4.350        0.183        1.197        3.122
 1.0   0.0300  0.8    30    300     500   0.45  45    0.000     0.004    1.554        6.571       14.672        0.681        3.481        8.331        0.335        2.012        5.124        0.197        1.358        3.616
 1.0   0.0300  0.8    30    300     500   0.45  90    0.000     0.004    1.056        4.170        9.024        0.579        2.851        6.635        0.293        1.740        4.395        0.174        1.187        3.145
 1.0   0.0300  0.8    30    300     750   0.45   0    0.000     0.004    2.197       10.053       23.514        0.708        4.029       10.353        0.315        2.014        5.434        0.182        1.297        3.599
 1.0   0.0300  0.8    30    300     750   0.45  45    0.000     0.004    2.448       10.913       25.180        0.826        4.734       12.142        0.354        2.350        6.430        0.195        1.473        4.186
 1.0   0.0300  0.8    30    300     750   0.45  90    0.000     0.004    1.740        7.098       15.694        0.716        3.975        9.962        0.316        2.070        5.618        0.175        1.312        3.718
 1.0   0.0300  0.8    30    300    1000   0.45   0    0.000     0.004    3.119       14.963       35.910        0.806        5.039       13.719        0.323        2.227        6.372        0.178        1.355        3.956
 1.0   0.0300  0.8    30    300    1000   0.45  45    0.000     0.004    3.465       16.179       38.274        0.931        5.858       15.925        0.358        2.568        7.452        0.187        1.518        4.547
 1.0   0.0300  0.8    30    300    1000   0.45  90    0.000     0.004    2.613       11.183       25.309        0.816        5.002       13.356        0.322        2.288        6.594        0.170        1.367        4.088
 1.0   0.0300  0.8    30    300    1500   0.45   0    0.000     0.004    5.036       25.901       64.411        0.924        6.618       19.653        0.319        2.445        7.582        0.164        1.376        4.305
 1.0   0.0300  0.8    30    300    1500   0.45  45    0.000     0.004    5.647       28.554       70.128        1.042        7.550       22.473        0.344        2.744        8.654        0.168        1.499        4.815
 1.0   0.0300  0.8    30    300    1500   0.45  90    0.000     0.004    4.744       23.060       54.698        0.929        6.638       19.566        0.311        2.482        7.817        0.153        1.362        4.394
 1.0   0.0300  0.8    30    300     500   0.55   0    0.001     0.004    0.797        3.274        7.122        0.407        1.878        4.236        0.238        1.215        2.823        0.163        0.902        2.142
 1.0   0.0300  0.8    30    300     500   0.55  45    0.001     0.004    0.893        3.608        7.793        0.470        2.164        4.873        0.272        1.415        3.315        0.181        1.037        2.502
 1.0   0.0300  0.8    30    300     500   0.55  90    0.001     0.004    0.558        2.126        4.462        0.378        1.635        3.563        0.230        1.173        2.713        0.154        0.877        2.100
 1.0   0.0300  0.8    30    300     750   0.55   0    0.000     0.004    1.317        5.734       13.023        0.530        2.754        6.683        0.266        1.524        3.853        0.170        1.040        2.671
 1.0   0.0300  0.8    30    300     750   0.55  45    0.000     0.004    1.454        6.180       13.853        0.615        3.180        7.666        0.304        1.784        4.545        0.188        1.202        3.140
 1.0   0.0300  0.8    30    300     750   0.55  90    0.000     0.004    0.925        3.636        7.837        0.508        2.486        5.781        0.263        1.514        3.798        0.164        1.041        2.701
 1.0   0.0300  0.8    30    300    1000   0.55   0    0.000     0.004    1.948        8.801       20.475        0.643        3.686        9.467        0.285        1.793        4.858        0.173        1.144        3.132
 1.0   0.0300  0.8    30    300    1000   0.55  45    0.000     0.004    2.120        9.344       21.450        0.739        4.213       10.732        0.322        2.077        5.667        0.188        1.307        3.643
 1.0   0.0300  0.8    30    300    1000   0.55  90    0.000     0.004    1.409        5.704       12.540        0.620        3.367        8.315        0.282        1.789        4.810        0.166        1.148        3.184
 1.0   0.0300  0.8    30    300    1500   0.55   0    0.000     0.004    3.368       16.061       38.467        0.805        5.348       14.936        0.300        2.142        6.393        0.169        1.247        3.720
 1.0   0.0300  0.8    30    300    1500   0.55  45    0.000     0.004    3.652       17.057       40.436        0.908        6.031       16.768        0.330        2.426        7.310        0.179        1.387        4.223
 1.0   0.0300  0.8    30    300    1500   0.55  90    0.000     0.004    2.696       11.607       26.348        0.785        5.038       13.701        0.294        2.145        6.405        0.159        1.241        3.786
 1.0   0.0300  0.8    30    300     500   0.65   0    0.050     0.003    0.373        1.508        3.245        0.205        0.921        2.040        0.128        0.619        1.414        0.097        0.479        1.108
 1.0   0.0300  0.8    30    300     500   0.65  45    0.050     0.003    0.436        1.731        3.684        0.242        1.081        2.385        0.153        0.740        1.686        0.114        0.574        1.330
 1.0   0.0300  0.8    30    300     500   0.65  90    0.050     0.003    0.240        0.903        1.881        0.172        0.714        1.533        0.120        0.556        1.246        0.092        0.451        1.032
 1.0   0.0300  0.8    30    300     750   0.65   0    0.037     0.004    0.756        3.178        7.052        0.340        1.692        3.965        0.174        0.980        2.427        0.118        0.676        1.709
 1.0   0.0300  0.8    30    300     750   0.65  45    0.037     0.004    0.840        3.460        7.577        0.394        1.937        4.496        0.205        1.147        2.830        0.136        0.796        2.013
 1.0   0.0300  0.8    30    300     750   0.65  90    0.037     0.004    0.449        1.735        3.694        0.285        1.296        2.908        0.165        0.879        2.120        0.113        0.641        1.599
 1.0   0.0300  0.8    30    300    1000   0.65   0    0.025     0.004    1.186        5.117       11.589        0.462        2.501        6.129        0.207        1.295        3.430        0.131        0.829        2.249
 1.0   0.0300  0.8    30    300    1000   0.65  45    0.025     0.004    1.282        5.421       12.132        0.527        2.813        6.817        0.239        1.493        3.937        0.148        0.959        2.608
 1.0   0.0300  0.8    30    300    1000   0.65  90    0.025     0.004    0.724        2.870        6.234        0.394        1.962        4.592        0.197        1.177        3.033        0.125        0.793        2.126
 1.0   0.0300  0.8    30    300    1500   0.65   0    0.016     0.004    2.159        9.717       22.597        0.654        4.047       10.623        0.244        1.754        5.134        0.141        1.015        3.036
 1.0   0.0300  0.8    30    300    1500   0.65  45    0.016     0.004    2.307       10.210       23.532        0.734        4.494       11.711        0.274        1.983        5.798        0.155        1.144        3.445
 1.0   0.0300  0.8    30    300    1500   0.65  90    0.016     0.004    1.446        5.945       13.222        0.584        3.386        8.570        0.234        1.645        4.716        0.134        0.985        2.942
 1.0   0.0300  1.5    30    100     500   0.45   0    0.160     0.040    3.534       15.408       34.452        0.917        5.777       14.537        0.277        2.141        5.972        0.133        1.102        3.207
 1.0   0.0300  1.5    30    100     500   0.45  45    0.160     0.040    3.738       15.922       35.126        0.994        6.284       15.755        0.295        2.313        6.496        0.141        1.177        3.455
 1.0   0.0300  1.5    30    100     500   0.45  90    0.160     0.040    1.655        6.483       13.857        0.721        4.101        9.767        0.239        1.809        5.016        0.117        0.965        2.827
 1.0   0.0300  1.5    30    100     750   0.45   0    0.110     0.041    6.819       31.881       74.139        1.229        8.984       24.969        0.317        2.786        8.629        0.143        1.320        4.245
 1.0   0.0300  1.5    30    100     750   0.45  45    0.110     0.041    7.079       32.286       74.288        1.314        9.735       27.103        0.330        2.962        9.281        0.147        1.382        4.496
 1.0   0.0300  1.5    30    100     750   0.45  90    0.110     0.041    3.787       15.430       33.979        1.050        7.381       19.890        0.281        2.486        7.773        0.127        1.194        3.901
 1.0   0.0300  1.5    30    100    1000   0.45   0    0.085     0.040   10.074       50.100      120.059        1.360       11.061       33.092        0.316        3.020       10.035        0.137        1.358        4.655
 1.0   0.0300  1.5    30    100    1000   0.45  45    0.085     0.040   10.584       51.126      121.075        1.439       11.947       36.022        0.325        3.171       10.685        0.139        1.403        4.866
 1.0   0.0300  1.5    30    100    1000   0.45  90    0.085     0.040    6.686       28.413       63.868        1.201        9.738       28.929        0.282        2.745        9.299        0.122        1.235        4.330
 1.0   0.0300  1.5    30    100    1500   0.45   0    0.056     0.040   15.644       87.657      221.287        1.387       12.893       42.699        0.289        3.004       10.836        0.122        1.279        4.690
 1.0   0.0300  1.5    30    100    1500   0.45  45    0.056     0.040   16.942       92.401      230.137        1.443       13.795       46.404        0.292        3.099       11.356        0.121        1.298        4.817
 1.0   0.0300  1.5    30    100    1500   0.45  90    0.056     0.040   13.621       67.222      157.478        1.254       12.048       40.798        0.257        2.763       10.270        0.107        1.165        4.394
 1.0   0.0300  1.5    30    100     500   0.55   0    0.250     0.041    1.689        6.931       14.884        0.631        3.403        7.837        0.221        1.548        3.953        0.110        0.857        2.327
 1.0   0.0300  1.5    30    100     500   0.55  45    0.250     0.041    1.882        7.559       16.018        0.689        3.738        8.590        0.236        1.680        4.314        0.116        0.919        2.515
 1.0   0.0300  1.5    30    100     500   0.55  90    0.250     0.041    0.733        2.794        5.843        0.437        2.049        4.503        0.178        1.186        2.960        0.091        0.698        1.879
 1.0   0.0300  1.5    30    100     750   0.55   0    0.174     0.040    3.631       15.619       34.686        1.033        6.470       16.092        0.296        2.418        6.879        0.134        1.206        3.658
 1.0   0.0300  1.5    30    100     750   0.55  45    0.174     0.040    3.863       16.210       35.583        1.113        7.011       17.413        0.309        2.587        7.432        0.138        1.267        3.890
 1.0   0.0300  1.5    30    100     750   0.55  90    0.174     0.040    1.714        6.737       14.454        0.805        4.495       10.552        0.252        2.020        5.675        0.115        1.041        3.165
 1.0   0.0300  1.5    30    100    1000   0.55   0    0.135     0.041    5.819       25.850       58.621        1.261        8.857       23.616        0.318        2.878        8.880        0.137        1.345        4.400
 1.0   0.0300  1.5    30    100    1000   0.55  45    0.135     0.041    6.047       26.401       59.408        1.345        9.578       25.576        0.328        3.044        9.520        0.139        1.395        4.626
 1.0   0.0300  1.5    30    100    1000   0.55  90    0.135     0.041    2.999       12.001       26.189        1.052        6.904       17.552        0.276        2.512        7.756        0.119        1.188        3.942
 1.0   0.0300  1.5    30    100    1500   0.55   0    0.092     0.039   10.121       48.487      114.283        1.449       12.048       35.885        0.314        3.181       10.919        0.129        1.380        4.927
 1.0   0.0300  1.5    30    100    1500   0.55  45    0.092     0.039   10.595       49.582      115.905        1.521       12.956       38.950        0.318        3.308       11.536        0.128        1.404        5.088
 1.0   0.0300  1.5    30    100    1500   0.55  90    0.092     0.039    6.565       27.476       61.431        1.283       10.572       30.968        0.276        2.885       10.084        0.113        1.239        4.543
 1.0   0.0300  1.5    30    100     500   0.65   0    0.372     0.038    0.570        2.294        4.855        0.315        1.392        3.033        0.153        0.891        2.073        0.084        0.577        1.433
 1.0   0.0300  1.5    30    100     500   0.65  45    0.372     0.038    0.660        2.574        5.391        0.358        1.623        3.529        0.166        0.989        2.312        0.090        0.628        1.573
 1.0   0.0300  1.5    30    100     500   0.65  90    0.372     0.038    0.292        1.098        2.275        0.202        0.852        1.825        0.112        0.613        1.402        0.065        0.424        1.037
 1.0   0.0300  1.5    30    100     750   0.65   0    0.271     0.039    1.693        6.894       14.747        0.727        3.739        8.455        0.258        1.829        4.638        0.124        1.013        2.792
 1.0   0.0300  1.5    30    100     750   0.65  45    0.271     0.039    1.895        7.542       15.963        0.793        4.116        9.312        0.274        1.980        5.059        0.129        1.078        3.004
 1.0   0.0300  1.5    30    100     750   0.65  90    0.271     0.039    0.801        3.060        6.414        0.498        2.264        4.961        0.209        1.388        3.425        0.103        0.823        2.231
 1.0   0.0300  1.5    30    100    1000   0.65   0    0.211     0.041    3.005       12.517       27.292        1.038        5.962       14.158        0.312        2.498        6.870        0.140        1.268        3.799
 1.0   0.0300  1.5    30    100    1000   0.65  45    0.211     0.041    3.226       13.234       28.611        1.118        6.467       15.361        0.326        2.673        7.431        0.143        1.331        4.041
 1.0   0.0300  1.5    30    100    1000   0.65  90    0.211     0.041    1.410        5.463       11.630        0.771        3.894        8.840        0.263        2.025        5.438        0.119        1.079        3.212
 1.0   0.0300  1.5    30    100    1500   0.65   0    0.145     0.040    5.723       24.967       56.166        1.400        9.638       25.128        0.341        3.190        9.966        0.141        1.460        4.884
 1.0   0.0300  1.5    30    100    1500   0.65  45    0.145     0.040    5.978       25.713       57.520        1.487       10.403       27.212        0.348        3.356       10.644        0.141        1.496        5.100
 1.0   0.0300  1.5    30    100    1500   0.65  90    0.145     0.040    3.096       12.411       27.064        1.173        7.455       18.518        0.296        2.800        8.691        0.122        1.289        4.382
 1.0   0.0300  1.5    30    200     500   0.45   0    0.066     0.040    2.902       12.416       27.458        0.930        5.072       12.103        0.407        2.417        5.900        0.222        1.519        3.788
 1.0   0.0300  1.5    30    200     500   0.45  45    0.066     0.040    3.182       13.288       28.884        1.064        5.792       13.730        0.438        2.732        6.808        0.233        1.656        4.248
 1.0   0.0300  1.5    30    200     500   0.45  90    0.066     0.040    1.626        6.227       13.060        0.868        4.251        9.619        0.390        2.375        5.848        0.209        1.477        3.783
 1.0   0.0300  1.5    30    200     750   0.45   0    0.044     0.041    5.502       25.801       59.953        1.231        7.828       20.643        0.438        3.013        8.165        0.221        1.698        4.656
 1.0   0.0300  1.5    30    200     750   0.45  45    0.044     0.041    5.856       26.414       60.278        1.374        8.794       23.085        0.464        3.336        9.231        0.228        1.821        5.134
 1.0   0.0300  1.5    30    200     750   0.45  90    0.044     0.041    3.289       13.146       28.507        1.178        7.014       17.741        0.422        2.996        8.236        0.208        1.662        4.695
 1.0   0.0300  1.5    30    200    1000   0.45   0    0.036     0.040    8.531       42.338      101.351        1.395        9.910       28.157        0.439        3.313        9.642        0.211        1.749        5.120
 1.0   0.0300  1.5    30    200    1000   0.45  45    0.036     0.040    8.984       43.054      101.375        1.529       11.001       31.281        0.458        3.599       10.706        0.215        1.845        5.544
 1.0   0.0300  1.5    30    200    1000   0.45  90    0.036     0.040    5.648       23.602       52.458        1.343        9.226       25.685        0.418        3.278        9.748        0.196        1.696        5.128
 1.0   0.0300  1.5    30    200    1500   0.45   0    0.023     0.040   13.836       77.457      195.898        1.500       12.156       38.215        0.411        3.451       10.941        0.186        1.691        5.353
 1.0   0.0300  1.5    30    200    1500   0.45  45    0.023     0.040   14.903       80.566      200.305        1.600       13.286       42.166        0.418        3.644       11.830        0.186        1.739        5.639
 1.0   0.0300  1.5    30    200    1500   0.45  90    0.023     0.040   11.739       56.892      132.205        1.437       11.772       37.375        0.382        3.357       10.996        0.170        1.603        5.264
 1.0   0.0300  1.5    30    200     500   0.55   0    0.193     0.041    1.212        5.022       10.868        0.471        2.459        5.650        0.199        1.204        2.944        0.122        0.747        1.867
 1.0   0.0300  1.5    30    200     500   0.55  45    0.193     0.041    1.374        5.554       11.817        0.532        2.767        6.320        0.225        1.367        3.349        0.134        0.849        2.136
 1.0   0.0300  1.5    30    200     500   0.55  90    0.193     0.041    0.599        2.281        4.752        0.362        1.652        3.623        0.181        1.032        2.473        0.111        0.687        1.712
 1.0   0.0300  1.5    30    200     750   0.55   0    0.149     0.040    2.882       12.416       27.628        0.817        4.940       12.232        0.274        1.957        5.302        0.149        1.072        2.978
 1.0   0.0300  1.5    30    200     750   0.55  45    0.149     0.040    3.106       13.089       28.682        0.900        5.439       13.383        0.300        2.162        5.882        0.158        1.179        3.304
 1.0   0.0300  1.5    30    200     750   0.55  90    0.149     0.040    1.372        5.372       11.468        0.661        3.534        8.256        0.252        1.730        4.617        0.136        0.998        2.777
 1.0   0.0300  1.5    30    200    1000   0.55   0    0.117     0.041    4.645       20.897       47.766        1.058        7.085       18.733        0.313        2.467        7.200        0.158        1.260        3.763
 1.0   0.0300  1.5    30    200    1000   0.55  45    0.117     0.041    4.889       21.461       48.435        1.151        7.753       20.417        0.335        2.681        7.886        0.165        1.357        4.097
 1.0   0.0300  1.5    30    200    1000   0.55  90    0.117     0.041    2.410        9.611       20.885        0.894        5.535       13.934        0.288        2.227        6.476        0.144        1.178        3.549
 1.0   0.0300  1.5    30    200    1500   0.55   0    0.077     0.039    8.675       41.935       99.389        1.325       10.319       30.186        0.336        2.976        9.562        0.159        1.402        4.563
 1.0   0.0300  1.5    30    200    1500   0.55  45    0.077     0.039    9.075       42.725      100.118        1.416       11.207       32.896        0.350        3.165       10.291        0.161        1.471        4.851
 1.0   0.0300  1.5    30    200    1500   0.55  90    0.077     0.039    5.439       22.677       50.493        1.174        8.949       25.690        0.309        2.753        8.958        0.143        1.315        4.363
 1.0   0.0300  1.5    30    200     500   0.65   0    0.313     0.038    0.459        1.879        4.022        0.235        1.094        2.422        0.112        0.641        1.513        0.068        0.420        1.029
 1.0   0.0300  1.5    30    200     500   0.65  45    0.313     0.038    0.540        2.133        4.495        0.266        1.258        2.775        0.126        0.724        1.709        0.077        0.474        1.163
 1.0   0.0300  1.5    30    200     500   0.65  90    0.313     0.038    0.239        0.902        1.873        0.159        0.687        1.483        0.090        0.480        1.109        0.058        0.341        0.823
 1.0   0.0300  1.5    30    200     750   0.65   0    0.252     0.039    1.250        5.206       11.324        0.519        2.722        6.284        0.196        1.317        3.355        0.104        0.756        2.029
 1.0   0.0300  1.5    30    200     750   0.65  45    0.252     0.039    1.407        5.683       12.177        0.574        3.024        6.948        0.213        1.449        3.700        0.112        0.826        2.229
 1.0   0.0300  1.5    30    200     750   0.65  90    0.252     0.039    0.611        2.347        4.942        0.365        1.702        3.778        0.162        1.026        2.550        0.090        0.634        1.683
 1.0   0.0300  1.5    30    200    1000   0.65   0    0.196     0.041    2.419       10.177       22.370        0.792        4.638       11.186        0.255        1.913        5.212        0.125        1.014        2.917
 1.0   0.0300  1.5    30    200    1000   0.65  45    0.196     0.041    2.624       10.830       23.511        0.863        5.056       12.147        0.273        2.077        5.690        0.132        1.087        3.156
 1.0   0.0300  1.5    30    200    1000   0.65  90    0.196     0.041    1.124        4.372        9.318        0.589        3.022        6.934        0.216        1.560        4.170        0.109        0.872        2.504
 1.0   0.0300  1.5    30    200    1500   0.65   0    0.136     0.040    4.816       21.270       48.219        1.163        7.968       20.950        0.309        2.672        8.105        0.140        1.282        4.077
 1.0   0.0300  1.5    30    200    1500   0.65  45    0.136     0.040    5.076       21.917       49.203        1.249        8.636       22.682        0.322        2.850        8.744        0.144        1.344        4.326
 1.0   0.0300  1.5    30    200    1500   0.65  90    0.136     0.040    2.563       10.304       22.483        0.957        6.018       15.054        0.271        2.331        7.048        0.123        1.144        3.679
 1.0   0.0300  1.5    30    300     500   0.45   0    0.010     0.040    4.242       17.406       37.178        1.604        8.363       18.866        0.561        3.900        9.623        0.264        2.168        5.760
 1.0   0.0300  1.5    30    300     500   0.45  45    0.010     0.040    4.385       17.788       37.849        1.705        8.923       20.273        0.585        4.182       10.514        0.269        2.281        6.192
 1.0   0.0300  1.5    30    300     500   0.45  90    0.010     0.040    2.625        9.918       20.557        1.467        7.103       15.591        0.534        3.734        9.283        0.248        2.073        5.586
 1.0   0.0300  1.5    30    300     750   0.45   0    0.007     0.041    6.061       26.903       60.676        1.746       10.039       24.389        0.555        4.151       10.890        0.252        2.197        6.165
 1.0   0.0300  1.5    30    300     750   0.45  45    0.007     0.041    6.412       27.806       61.945        1.892       11.090       27.199        0.579        4.497       12.105        0.255        2.316        6.674
 1.0   0.0300  1.5    30    300     750   0.45  90    0.007     0.041    4.057       15.877       33.819        1.693        9.438       22.460        0.536        4.116       11.023        0.238        2.140        6.149
 1.0   0.0300  1.5    30    300    1000   0.45   0    0.005     0.040    8.395       40.274       94.966        1.844       11.611       30.232        0.538        4.292       11.920        0.236        2.175        6.412
 1.0   0.0300  1.5    30    300    1000   0.45  45    0.005     0.040    8.938       41.493       96.116        1.991       12.897       33.996        0.557        4.619       13.185        0.238        2.275        6.888
 1.0   0.0300  1.5    30    300    1000   0.45  90    0.005     0.040    6.085       24.855       54.387        1.811       11.383       29.428        0.518        4.271       12.179        0.223        2.115        6.403
 1.0   0.0300  1.5    30    300    1500   0.45   0    0.003     0.040   13.116       71.597      179.824        1.885       13.593       39.202        0.487        4.264       12.874        0.205        2.033        6.436
 1.0   0.0300  1.5    30    300    1500   0.45  45    0.003     0.040   14.182       74.532      183.269        2.001       14.950       43.914        0.496        4.502       13.961        0.204        2.089        6.777
 1.0   0.0300  1.5    30    300    1500   0.45  90    0.003     0.040   11.494       54.221      124.770        1.845       13.683       40.147        0.463        4.196       13.071        0.191        1.950        6.346
 1.0   0.0300  1.5    30    300     500   0.55   0    0.110     0.041    1.185        4.784       10.216        0.545        2.563        5.719        0.317        1.574        3.567        0.200        1.166        2.690
 1.0   0.0300  1.5    30    300     500   0.55  45    0.110     0.041    1.359        5.421       11.458        0.642        3.008        6.673        0.346        1.830        4.211        0.209        1.286        3.052
 1.0   0.0300  1.5    30    300     500   0.55  90    0.110     0.041    0.747        2.809        5.799        0.503        2.135        4.575        0.297        1.524        3.456        0.182        1.106        2.607
 1.0   0.0300  1.5    30    300     750   0.55   0    0.087     0.040    2.476       10.631       23.612        0.823        4.529       10.886        0.369        2.154        5.340        0.211        1.392        3.481
 1.0   0.0300  1.5    30    300     750   0.55  45    0.087     0.040    2.749       11.490       25.078        0.945        5.164       12.322        0.401        2.470        6.215        0.220        1.534        3.954
 1.0   0.0300  1.5    30    300     750   0.55  90    0.087     0.040    1.393        5.395       11.406        0.755        3.684        8.379        0.353        2.112        5.233        0.196        1.353        3.476
 1.0   0.0300  1.5    30    300    1000   0.55   0    0.069     0.041    4.119       18.494       42.165        1.058        6.479       16.602        0.402        2.633        7.017        0.214        1.554        4.159
 1.0   0.0300  1.5    30    300    1000   0.55  45    0.069     0.041    4.412       19.228       43.123        1.193        7.291       18.552        0.432        2.964        8.022        0.221        1.689        4.655
 1.0   0.0300  1.5    30    300    1000   0.55  90    0.069     0.041    2.286        9.025       19.441        0.975        5.448       13.266        0.383        2.575        6.899        0.198        1.508        4.160
 1.0   0.0300  1.5    30    300    1500   0.55   0    0.051     0.039    7.797       37.805       89.680        1.331        9.535       27.080        0.421        3.157        9.298        0.206        1.687        4.947
 1.0   0.0300  1.5    30    300    1500   0.55  45    0.051     0.039    8.202       38.533       90.065        1.462       10.566       29.981        0.440        3.451       10.351        0.208        1.783        5.380
 1.0   0.0300  1.5    30    300    1500   0.55  90    0.051     0.039    4.949       20.445       45.255        1.256        8.613       23.820        0.398        3.098        9.275        0.189        1.624        4.932
 1.0   0.0300  1.5    30    300     500   0.65   0    0.235     0.038    0.430        1.733        3.694        0.219        1.017        2.246        0.125        0.628        1.440        0.093        0.467        1.082
 1.0   0.0300  1.5    30    300     500   0.65  45    0.235     0.038    0.512        2.021        4.257        0.256        1.179        2.597        0.148        0.743        1.700        0.105        0.551        1.283
 1.0   0.0300  1.5    30    300     500   0.65  90    0.235     0.038    0.255        0.959        1.986        0.177        0.744        1.595        0.116        0.554        1.246        0.084        0.432        0.996
 1.0   0.0300  1.5    30    300     750   0.65   0    0.206     0.039    1.125        4.665       10.137        0.448        2.331        5.385        0.194        1.169        2.884        0.121        0.736        1.859
 1.0   0.0300  1.5    30    300     750   0.65  45    0.206     0.039    1.281        5.185       11.086        0.508        2.633        6.048        0.220        1.332        3.291        0.133        0.840        2.134
 1.0   0.0300  1.5    30    300     750   0.65  90    0.206     0.039    0.572        2.189        4.597        0.346        1.587        3.512        0.177        1.003        2.421        0.110        0.678        1.700
 1.0   0.0300  1.5    30    300    1000   0.65   0    0.172     0.041    2.018        8.584       19.007        0.676        3.855        9.325        0.249        1.684        4.434        0.140        0.966        2.615
 1.0   0.0300  1.5    30    300    1000   0.65  45    0.172     0.041    2.218        9.195       20.049        0.752        4.274       10.260        0.275        1.879        4.967        0.151        1.076        2.934
 1.0   0.0300  1.5    30    300    1000   0.65  90    0.172     0.041    1.003        3.903        8.310        0.530        2.666        6.122        0.226        1.454        3.763        0.128        0.889        2.403
 1.0   0.0300  1.5    30    300    1500   0.65   0    0.124     0.040    4.262       18.998       43.292        1.040        6.917       18.163        0.311        2.441        7.128        0.159        1.254        3.746
 1.0   0.0300  1.5    30    300    1500   0.65  45    0.124     0.040    4.515       19.610       44.120        1.134        7.571       19.786        0.333        2.659        7.823        0.165        1.353        4.088
 1.0   0.0300  1.5    30    300    1500   0.65  90    0.124     0.040    2.280        9.147       19.919        0.870        5.289       13.209        0.285        2.192        6.362        0.144        1.169        3.522
 1.0   0.0300  0.0    60    100     500   0.45   0    0.164     0.004    1.876        8.099       18.336        0.729        3.980        9.732        0.298        2.009        5.435        0.167        1.204        3.417
 1.0   0.0300  0.0    60    100     500   0.45  45    0.164     0.004    2.037        8.647       19.383        0.824        4.467       10.863        0.337        2.281        6.157        0.183        1.362        3.879
 1.0   0.0300  0.0    60    100     500   0.45  90    0.164     0.004    1.202        4.805       10.470        0.606        3.134        7.425        0.262        1.747        4.653        0.145        1.078        3.070
 1.0   0.0300  0.0    60    100     750   0.45   0    0.117     0.004    3.304       14.914       34.795        1.020        6.316       16.550        0.344        2.690        8.058        0.178        1.450        4.557
 1.0   0.0300  0.0    60    100     750   0.45  45    0.117     0.004    3.635       16.203       37.529        1.142        7.109       18.592        0.379        3.006        9.062        0.190        1.609        5.102
 1.0   0.0300  0.0    60    100     750   0.45  90    0.117     0.004    2.497       10.449       23.473        0.917        5.529       14.217        0.314        2.496        7.440        0.157        1.361        4.352
 1.0   0.0300  0.0    60    100    1000   0.45   0    0.097     0.005    4.818       22.492       53.448        1.190        8.310       23.034        0.353        3.014        9.728        0.173        1.530        5.112
 1.0   0.0300  0.0    60    100    1000   0.45  45    0.097     0.005    5.434       25.101       59.267        1.325        9.372       26.094        0.383        3.343       10.911        0.181        1.669        5.657
 1.0   0.0300  0.0    60    100    1000   0.45  90    0.097     0.005    4.153       18.069       41.342        1.123        7.720       21.216        0.324        2.901        9.448        0.153        1.449        5.013
 1.0   0.0300  0.0    60    100    1500   0.45   0    0.077     0.005    7.842       38.591       94.266        1.319       10.885       33.447        0.335        3.188       11.240        0.157        1.489        5.346
 1.0   0.0300  0.0    60    100    1500   0.45  45    0.077     0.005    9.208       45.457      110.848        1.448       12.313       38.296        0.353        3.456       12.429        0.159        1.584        5.788
 1.0   0.0300  0.0    60    100    1500   0.45  90    0.077     0.005    8.127       39.782       95.344        1.299       11.005       33.793        0.306        3.123       11.418        0.136        1.414        5.329
 1.0   0.0300  0.0    60    100     500   0.55   0    0.289     0.004    1.061        4.375        9.576        0.517        2.501        5.739        0.247        1.479        3.668        0.144        0.966        2.523
 1.0   0.0300  0.0    60    100     500   0.55  45    0.289     0.004    1.177        4.769       10.334        0.591        2.843        6.479        0.281        1.696        4.185        0.158        1.098        2.881
 1.0   0.0300  0.0    60    100     500   0.55  90    0.289     0.004    0.607        2.347        4.985        0.384        1.734        3.853        0.201        1.164        2.823        0.117        0.792        2.054
 1.0   0.0300  0.0    60    100     750   0.55   0    0.195     0.004    1.957        8.373       18.892        0.801        4.276       10.422        0.319        2.246        6.098        0.170        1.313        3.843
 1.0   0.0300  0.0    60    100     750   0.55  45    0.195     0.004    2.138        9.053       20.296        0.905        4.828       11.707        0.356        2.531        6.890        0.182        1.472        4.333
 1.0   0.0300  0.0    60    100     750   0.55  90    0.195     0.004    1.272        5.073       11.069        0.662        3.395        8.024        0.278        1.924        5.145        0.144        1.164        3.399
 1.0   0.0300  0.0    60    100    1000   0.55   0    0.160     0.005    2.917       12.864       29.627        1.023        6.015       15.305        0.350        2.732        8.061        0.176        1.488        4.673
 1.0   0.0300  0.0    60    100    1000   0.55  45    0.160     0.005    3.216       14.025       32.109        1.145        6.796       17.280        0.385        3.063        9.071        0.185        1.646        5.239
 1.0   0.0300  0.0    60    100    1000   0.55  90    0.160     0.005    2.120        8.722       19.421        0.899        5.125       12.773        0.314        2.499        7.255        0.151        1.369        4.377
 1.0   0.0300  0.0    60    100    1500   0.55   0    0.128     0.005    4.958       22.856       53.989        1.270        8.861       24.460        0.358        3.222       10.539        0.166        1.578        5.459
 1.0   0.0300  0.0    60    100    1500   0.55  45    0.128     0.005    5.642       25.772       60.559        1.416       10.046       27.871        0.382        3.553       11.815        0.170        1.701        5.994
 1.0   0.0300  0.0    60    100    1500   0.55  90    0.128     0.005    4.297       18.653       42.704        1.216        8.334       22.691        0.326        3.109       10.299        0.144        1.488        5.347
 1.0   0.0300  0.0    60    100     500   0.65   0    0.419     0.004    0.583        2.308        4.874        0.321        1.414        3.090        0.187        0.957        2.178        0.119        0.697        1.650
 1.0   0.0300  0.0    60    100     500   0.65  45    0.419     0.004    0.673        2.619        5.481        0.381        1.673        3.623        0.215        1.127        2.559        0.131        0.803        1.913
 1.0   0.0300  0.0    60    100     500   0.65  90    0.419     0.004    0.314        1.183        2.449        0.221        0.920        1.964        0.138        0.691        1.553        0.089        0.518        1.219
 1.0   0.0300  0.0    60    100     750   0.65   0    0.275     0.004    1.113        4.584       10.047        0.563        2.670        6.129        0.277        1.664        4.085        0.160        1.092        2.884
 1.0   0.0300  0.0    60    100     750   0.65  45    0.275     0.004    1.239        5.028       10.928        0.646        3.051        6.956        0.315        1.901        4.674        0.173        1.242        3.286
 1.0   0.0300  0.0    60    100     750   0.65  90    0.275     0.004    0.662        2.570        5.478        0.425        1.903        4.237        0.227        1.307        3.160        0.130        0.900        2.338
 1.0   0.0300  0.0    60    100    1000   0.65   0    0.225     0.004    1.734        7.324       16.377        0.775        3.971        9.464        0.331        2.213        5.848        0.178        1.354        3.852
 1.0   0.0300  0.0    60    100    1000   0.65  45    0.225     0.004    1.904        7.946       17.653        0.874        4.495       10.681        0.371        2.507        6.620        0.189        1.522        4.366
 1.0   0.0300  0.0    60    100    1000   0.65  90    0.225     0.004    1.104        4.372        9.491        0.630        3.068        7.090        0.287        1.882        4.861        0.150        1.188        3.361
 1.0   0.0300  0.0    60    100    1500   0.65   0    0.182     0.005    3.017       13.254       30.483        1.101        6.356       16.106        0.373        2.999        8.772        0.180        1.607        5.152
 1.0   0.0300  0.0    60    100    1500   0.65  45    0.182     0.005    3.351       14.579       33.366        1.240        7.224       18.296        0.405        3.353        9.922        0.186        1.760        5.738
 1.0   0.0300  0.0    60    100    1500   0.65  90    0.182     0.005    2.243        9.227       20.566        0.982        5.519       13.683        0.338        2.748        7.962        0.156        1.490        4.829
 1.0   0.0300  0.0    60    200     500   0.45   0    0.000     0.004    1.732        7.477       16.866        0.707        3.628        8.723        0.359        2.025        5.057        0.239        1.384        3.498
 1.0   0.0300  0.0    60    200     500   0.45  45    0.000     0.004    1.907        8.037       17.894        0.829        4.220       10.066        0.420        2.399        6.027        0.265        1.631        4.175
 1.0   0.0300  0.0    60    200     500   0.45  90    0.000     0.004    1.249        4.895       10.496        0.692        3.337        7.678        0.370        2.067        5.115        0.236        1.442        3.670
 1.0   0.0300  0.0    60    200     750   0.45   0    0.000     0.004    3.029       13.746       32.090        0.943        5.580       14.550        0.400        2.589        7.150        0.245        1.602        4.453
 1.0   0.0300  0.0    60    200     750   0.45  45    0.000     0.004    3.313       14.728       33.971        1.092        6.422       16.598        0.458        3.014        8.390        0.265        1.849        5.215
 1.0   0.0300  0.0    60    200     750   0.45  90    0.000     0.004    2.348        9.673       21.480        0.941        5.306       13.342        0.412        2.669        7.339        0.241        1.674        4.714
 1.0   0.0300  0.0    60    200    1000   0.45   0    0.000     0.005    4.441       20.866       49.697        1.111        7.323       20.287        0.417        2.949        8.735        0.241        1.708        5.051
 1.0   0.0300  0.0    60    200    1000   0.45  45    0.000     0.005    4.927       22.747       53.618        1.271        8.378       23.099        0.466        3.377       10.120        0.255        1.931        5.811
 1.0   0.0300  0.0    60    200    1000   0.45  90    0.000     0.005    3.814       16.415       37.271        1.123        7.180       19.396        0.424        3.055        9.094        0.233        1.772        5.360
 1.0   0.0300  0.0    60    200    1500   0.45   0    0.000     0.005    7.320       36.370       89.155        1.282        9.825       29.892        0.413        3.247       10.496        0.223        1.739        5.523
 1.0   0.0300  0.0    60    200    1500   0.45  45    0.000     0.005    8.395       41.538      101.281        1.436       11.175       34.156        0.445        3.621       11.916        0.228        1.900        6.176
 1.0   0.0300  0.0    60    200    1500   0.45  90    0.000     0.005    7.434       36.304       86.766        1.311       10.104       30.540        0.408        3.358       11.104        0.209        1.767        5.825
 1.0   0.0300  0.0    60    200     500   0.55   0    0.143     0.004    0.919        3.824        8.406        0.435        2.105        4.842        0.225        1.246        3.011        0.147        0.853        2.111
 1.0   0.0300  0.0    60    200     500   0.55  45    0.143     0.004    1.036        4.209        9.116        0.510        2.439        5.553        0.266        1.467        3.534        0.171        1.009        2.497
 1.0   0.0300  0.0    60    200     500   0.55  90    0.143     0.004    0.557        2.134        4.495        0.358        1.586        3.494        0.208        1.094        2.590        0.139        0.795        1.948
 1.0   0.0300  0.0    60    200     750   0.55   0    0.093     0.004    1.739        7.540       17.114        0.680        3.689        9.052        0.294        1.888        5.031        0.176        1.169        3.212
 1.0   0.0300  0.0    60    200     750   0.55  45    0.093     0.004    1.906        8.106       18.189        0.780        4.184       10.162        0.339        2.174        5.781        0.198        1.351        3.717
 1.0   0.0300  0.0    60    200     750   0.55  90    0.093     0.004    1.126        4.456        9.656        0.590        2.991        7.034        0.278        1.726        4.508        0.168        1.120        3.062
 1.0   0.0300  0.0    60    200    1000   0.55   0    0.066     0.005    2.666       11.843       27.358        0.878        5.248       13.497        0.333        2.370        6.772        0.188        1.367        4.034
 1.0   0.0300  0.0    60    200    1000   0.55  45    0.066     0.005    2.902       12.697       29.082        0.998        5.914       15.102        0.377        2.695        7.722        0.206        1.552        4.604
 1.0   0.0300  0.0    60    200    1000   0.55  90    0.066     0.005    1.876        7.680       17.023        0.794        4.489       11.171        0.318        2.231        6.300        0.178        1.328        3.934
 1.0   0.0300  0.0    60    200    1500   0.55   0    0.045     0.005    4.618       21.469       50.915        1.140        7.898       21.966        0.360        2.918        9.213        0.189        1.532        4.946
 1.0   0.0300  0.0    60    200    1500   0.55  45    0.045     0.005    5.136       23.560       55.435        1.278        8.901       24.746        0.396        3.261       10.399        0.201        1.695        5.531
 1.0   0.0300  0.0    60    200    1500   0.55  90    0.045     0.005    3.851       16.705       38.174        1.088        7.341       20.032        0.346        2.854        9.061        0.177        1.507        4.967
 1.0   0.0300  0.0    60    200     500   0.65   0    0.474     0.004    0.482        1.940        4.132        0.259        1.164        2.564        0.144        0.755        1.731        0.092        0.533        1.261
 1.0   0.0300  0.0    60    200     500   0.65  45    0.474     0.004    0.569        2.232        4.691        0.308        1.383        3.015        0.167        0.887        2.033        0.105        0.619        1.470
 1.0   0.0300  0.0    60    200     500   0.65  90    0.474     0.004    0.268        1.010        2.091        0.183        0.772        1.655        0.113        0.566        1.282        0.076        0.423        0.997
 1.0   0.0300  0.0    60    200     750   0.65   0    0.308     0.004    1.011        4.182        9.180        0.473        2.322        5.374        0.230        1.361        3.364        0.137        0.890        2.306
 1.0   0.0300  0.0    60    200     750   0.65  45    0.308     0.004    1.125        4.571        9.918        0.547        2.649        6.067        0.263        1.567        3.866        0.152        1.018        2.646
 1.0   0.0300  0.0    60    200     750   0.65  90    0.308     0.004    0.574        2.223        4.727        0.359        1.623        3.618        0.191        1.089        2.641        0.116        0.749        1.926
 1.0   0.0300  0.0    60    200    1000   0.65   0    0.199     0.004    1.557        6.631       14.895        0.667        3.492        8.384        0.286        1.862        4.927        0.161        1.145        3.182
 1.0   0.0300  0.0    60    200    1000   0.65  45    0.199     0.004    1.706        7.152       15.917        0.756        3.931        9.371        0.323        2.123        5.597        0.176        1.297        3.623
 1.0   0.0300  0.0    60    200    1000   0.65  90    0.199     0.004    0.960        3.798        8.224        0.536        2.632        6.095        0.246        1.579        4.092        0.138        1.004        2.793
 1.0   0.0300  0.0    60    200    1500   0.65   0    0.134     0.005    2.814       12.426       28.641        0.964        5.717       14.642        0.339        2.590        7.563        0.176        1.424        4.399
 1.0   0.0300  0.0    60    200    1500   0.65  45    0.134     0.005    3.084       13.449       30.791        1.084        6.432       16.402        0.376        2.903        8.524        0.188        1.584        4.938
 1.0   0.0300  0.0    60    200    1500   0.65  90    0.134     0.005    1.996        8.208       18.268        0.848        4.827       12.020        0.307        2.356        6.809        0.154        1.318        4.126
 1.0   0.0300  0.0    60    300     500   0.45   0    0.000     0.004    1.802        7.682       17.193        0.799        3.933        9.312        0.431        2.398        5.889        0.272        1.702        4.329
 1.0   0.0300  0.0    60    300     500   0.45  45    0.000     0.004    2.037        8.541       18.975        0.945        4.681       11.058        0.493        2.835        7.054        0.289        1.968        5.102
 1.0   0.0300  0.0    60    300     500   0.45  90    0.000     0.004    1.418        5.585       12.040        0.810        3.853        8.854        0.439        2.479        6.110        0.263        1.750        4.511
 1.0   0.0300  0.0    60    300     750   0.45   0    0.000     0.004    2.905       13.147       30.598        0.982        5.477       13.996        0.458        2.824        7.481        0.270        1.854        5.029
 1.0   0.0300  0.0    60    300     750   0.45  45    0.000     0.004    3.286       14.525       33.358        1.167        6.546       16.641        0.522        3.350        9.016        0.285        2.140        5.954
 1.0   0.0300  0.0    60    300     750   0.45  90    0.000     0.004    2.392        9.816       21.746        1.024        5.557       13.789        0.475        3.002        8.010        0.264        1.949        5.406
 1.0   0.0300  0.0    60    300    1000   0.45   0    0.000     0.005    4.204       19.808       47.180        1.132        6.996       19.017        0.471        3.146        8.869        0.261        1.943        5.556
 1.0   0.0300  0.0    60    300    1000   0.45  45    0.000     0.005    4.763       21.907       51.484        1.331        8.283       22.414        0.527        3.687       10.575        0.272        2.207        6.495
 1.0   0.0300  0.0    60    300    1000   0.45  90    0.000     0.005    3.724       15.938       36.077        1.189        7.212       19.174        0.485        3.355        9.572        0.254        2.036        5.992
 1.0   0.0300  0.0    60    300    1500   0.45   0    0.000     0.005    6.947       34.727       85.294        1.309        9.366       27.920        0.466        3.470       10.645        0.238        1.976        6.063
 1.0   0.0300  0.0    60    300    1500   0.45  45    0.000     0.005    8.003       39.549       96.275        1.503       10.912       32.580        0.504        3.956       12.390        0.242        2.171        6.885
 1.0   0.0300  0.0    60    300    1500   0.45  90    0.000     0.005    7.096       34.563       82.447        1.374        9.887       29.305        0.468        3.668       11.518        0.228        2.025        6.466
 1.0   0.0300  0.0    60    300     500   0.55   0    0.003     0.004    0.948        3.870        8.398        0.498        2.251        5.053        0.310        1.516        3.468        0.226        1.159        2.693
 1.0   0.0300  0.0    60    300     500   0.55  45    0.003     0.004    1.089        4.372        9.399        0.594        2.674        5.971        0.364        1.809        4.163        0.251        1.368        3.212
 1.0   0.0300  0.0    60    300     500   0.55  90    0.003     0.004    0.690        2.613        5.450        0.477        2.013        4.351        0.312        1.508        3.421        0.219        1.172        2.732
 1.0   0.0300  0.0    60    300     750   0.55   0    0.002     0.004    1.668        7.209       16.302        0.685        3.524        8.510        0.356        1.988        4.969        0.239        1.374        3.471
 1.0   0.0300  0.0    60    300     750   0.55  45    0.002     0.004    1.855        7.826       17.455        0.812        4.132        9.876        0.417        2.367        5.951        0.264        1.623        4.152
 1.0   0.0300  0.0    60    300     750   0.55  90    0.002     0.004    1.187        4.634        9.937        0.672        3.219        7.416        0.367        2.028        5.017        0.236        1.431        3.637
 1.0   0.0300  0.0    60    300    1000   0.55   0    0.001     0.005    2.503       11.187       25.885        0.853        4.850       12.390        0.388        2.392        6.425        0.245        1.535        4.150
 1.0   0.0300  0.0    60    300    1000   0.55  45    0.001     0.005    2.752       12.029       27.496        0.998        5.623       14.202        0.447        2.811        7.603        0.266        1.789        4.904
 1.0   0.0300  0.0    60    300    1000   0.55  90    0.001     0.005    1.859        7.530       16.554        0.846        4.526       11.067        0.399        2.459        6.552        0.241        1.605        4.385
 1.0   0.0300  0.0    60    300    1500   0.55   0    0.001     0.005    4.361       20.403       48.516        1.100        7.277       20.204        0.416        2.931        8.695        0.242        1.705        5.038
 1.0   0.0300  0.0    60    300    1500   0.55  45    0.001     0.005    4.841       22.230       52.278        1.262        8.335       22.991        0.465        3.363       10.089        0.255        1.929        5.805
 1.0   0.0300  0.0    60    300    1500   0.55  90    0.001     0.005    3.682       15.880       36.126        1.112        7.090       19.101        0.423        3.037        9.043        0.234        1.770        5.349
 1.0   0.0300  0.0    60    300     500   0.65   0    0.227     0.004    0.458        1.832        3.895        0.247        1.101        2.410        0.146        0.727        1.642        0.107        0.542        1.250
 1.0   0.0300  0.0    60    300     500   0.65  45    0.227     0.004    0.546        2.147        4.514        0.294        1.308        2.853        0.178        0.872        1.966        0.127        0.658        1.510
 1.0   0.0300  0.0    60    300     500   0.65  90    0.227     0.004    0.284        1.067        2.205        0.201        0.830        1.770        0.137        0.636        1.412        0.102        0.507        1.154
 1.0   0.0300  0.0    60    300     750   0.65   0    0.169     0.004    0.913        3.812        8.404        0.430        2.084        4.818        0.223        1.242        3.013        0.145        0.850        2.119
 1.0   0.0300  0.0    60    300     750   0.65  45    0.169     0.004    1.033        4.218        9.167        0.505        2.424        5.546        0.263        1.462        3.542        0.168        1.005        2.504
 1.0   0.0300  0.0    60    300     750   0.65  90    0.169     0.004    0.556        2.144        4.538        0.353        1.575        3.492        0.205        1.086        2.585        0.137        0.790        1.948
 1.0   0.0300  0.0    60    300    1000   0.65   0    0.115     0.004    1.457        6.243       14.056        0.604        3.168        7.647        0.276        1.700        4.401        0.168        1.086        2.899
 1.0   0.0300  0.0    60    300    1000   0.65  45    0.115     0.004    1.604        6.731       14.969        0.698        3.611        8.613        0.320        1.972        5.094        0.190        1.261        3.374
 1.0   0.0300  0.0    60    300    1000   0.65  90    0.115     0.004    0.909        3.580        7.720        0.513        2.485        5.728        0.257        1.526        3.875        0.160        1.025        2.720
 1.0   0.0300  0.0    60    300    1500   0.65   0    0.069     0.005    2.662       11.823       27.320        0.881        5.269       13.556        0.335        2.382        6.803        0.188        1.375        4.061
 1.0   0.0300  0.0    60    300    1500   0.65  45    0.069     0.005    2.899       12.670       29.015        1.003        5.938       15.162        0.378        2.711        7.768        0.206        1.560        4.633
 1.0   0.0300  0.0    60    300    1500   0.65  90    0.069     0.005    1.867        7.655       16.989        0.796        4.485       11.152        0.319        2.237        6.319        0.178        1.331        3.949
 1.0   0.0300  0.8    60    100     500   0.45   0    0.185     0.012    2.719       11.774       26.516        0.922        5.300       13.077        0.335        2.379        6.511        0.173        1.339        3.833
 1.0   0.0300  0.8    60    100     500   0.45  45    0.185     0.012    2.917       12.376       27.562        1.029        5.881       14.411        0.366        2.655        7.285        0.185        1.473        4.258
 1.0   0.0300  0.8    60    100     500   0.45  90    0.185     0.012    1.535        6.078       13.128        0.747        3.979        9.394        0.289        2.039        5.519        0.151        1.181        3.411
 1.0   0.0300  0.8    60    100     750   0.45   0    0.120     0.011    4.946       22.590       52.614        1.247        8.288       22.204        0.380        3.105        9.448        0.183        1.593        5.049
 1.0   0.0300  0.8    60    100     750   0.45  45    0.120     0.011    5.299       23.731       54.732        1.379        9.186       24.586        0.408        3.417       10.491        0.191        1.719        5.528
 1.0   0.0300  0.8    60    100     750   0.45  90    0.120     0.011    3.322       13.667       30.344        1.101        7.064       18.451        0.340        2.835        8.658        0.162        1.463        4.742
 1.0   0.0300  0.8    60    100    1000   0.45   0    0.093     0.012    7.249       34.551       82.240        1.420       10.562       30.269        0.383        3.415       11.181        0.176        1.650        5.572
 1.0   0.0300  0.8    60    100    1000   0.45  45    0.093     0.012    7.894       36.884       87.073        1.556       11.742       33.789        0.404        3.716       12.335        0.181        1.753        6.022
 1.0   0.0300  0.8    60    100    1000   0.45  90    0.093     0.012    5.717       24.684       56.102        1.303        9.651       27.387        0.344        3.202       10.677        0.156        1.528        5.339
 1.0   0.0300  0.8    60    100    1500   0.45   0    0.065     0.012   11.521       59.035      145.559        1.504       13.146       41.813        0.354        3.479       12.417        0.156        1.569        5.676
 1.0   0.0300  0.8    60    100    1500   0.45  45    0.065     0.012   13.035       66.146      162.014        1.620       14.557       46.978        0.365        3.705       13.477        0.157        1.629        6.007
 1.0   0.0300  0.8    60    100    1500   0.45  90    0.065     0.012   11.317       55.798      132.935        1.428       12.906       41.483        0.318        3.318       12.294        0.137        1.456        5.509
 1.0   0.0300  0.8    60    100     500   0.55   0    0.309     0.012    1.400        5.757       12.474        0.645        3.184        7.261        0.276        1.752        4.354        0.147        1.067        2.822
 1.0   0.0300  0.8    60    100     500   0.55  45    0.309     0.012    1.558        6.261       13.418        0.729        3.600        8.160        0.303        1.964        4.890        0.157        1.177        3.137
 1.0   0.0300  0.8    60    100     500   0.55  90    0.309     0.012    0.719        2.767        5.834        0.459        2.068        4.541        0.221        1.343        3.264        0.121        0.864        2.266
 1.0   0.0300  0.8    60    100     750   0.55   0    0.201     0.012    2.777       11.879       26.597        1.016        5.724       13.945        0.358        2.656        7.337        0.175        1.462        4.323
 1.0   0.0300  0.8    60    100     750   0.55  45    0.201     0.012    2.990       12.584       27.935        1.130        6.346       15.402        0.386        2.944        8.175        0.183        1.587        4.760
 1.0   0.0300  0.8    60    100     750   0.55  90    0.201     0.012    1.588        6.276       13.570        0.816        4.251        9.933        0.306        2.248        6.104        0.149        1.273        3.783
 1.0   0.0300  0.8    60    100    1000   0.55   0    0.153     0.013    4.264       18.833       43.050        1.270        7.970       20.588        0.386        3.196        9.604        0.179        1.636        5.224
 1.0   0.0300  0.8    60    100    1000   0.55  45    0.153     0.013    4.588       19.926       45.210        1.403        8.855       22.838        0.411        3.514       10.657        0.184        1.752        5.699
 1.0   0.0300  0.8    60    100    1000   0.55  90    0.153     0.013    2.717       11.015       24.296        1.095        6.549       16.347        0.339        2.865        8.545        0.155        1.472        4.797
 1.0   0.0300  0.8    60    100    1500   0.55   0    0.112     0.011    7.234       33.764       79.675        1.511       11.416       32.282        0.383        3.616       12.110        0.167        1.686        5.909
 1.0   0.0300  0.8    60    100    1500   0.55  45    0.112     0.011    7.945       36.539       85.681        1.651       12.677       36.136        0.398        3.903       13.311        0.169        1.768        6.324
 1.0   0.0300  0.8    60    100    1500   0.55  90    0.112     0.011    5.689       24.272       54.962        1.408       10.423       29.071        0.342        3.410       11.630        0.145        1.552        5.655
 1.0   0.0300  0.8    60    100     500   0.65   0    0.453     0.010    0.596        2.372        5.001        0.344        1.469        3.185        0.194        1.030        2.332        0.114        0.721        1.729
 1.0   0.0300  0.8    60    100     500   0.65  45    0.453     0.010    0.691        2.681        5.600        0.405        1.762        3.792        0.216        1.179        2.679        0.124        0.807        1.946
 1.0   0.0300  0.8    60    100     500   0.65  90    0.453     0.010    0.315        1.182        2.440        0.228        0.931        1.972        0.141        0.714        1.596        0.087        0.527        1.246
 1.0   0.0300  0.8    60    100     750   0.65   0    0.295     0.011    1.487        6.067       13.086        0.720        3.465        7.824        0.316        2.007        4.936        0.166        1.235        3.287
 1.0   0.0300  0.8    60    100     750   0.65  45    0.295     0.011    1.659        6.647       14.213        0.813        3.919        8.820        0.346        2.247        5.553        0.175        1.358        3.652
 1.0   0.0300  0.8    60    100     750   0.65  90    0.295     0.011    0.790        3.024        6.371        0.515        2.282        5.009        0.255        1.536        3.697        0.136        1.003        2.627
 1.0   0.0300  0.8    60    100    1000   0.65   0    0.226     0.012    2.365        9.903       21.870        0.999        5.221       12.351        0.376        2.686        7.163        0.184        1.526        4.415
 1.0   0.0300  0.8    60    100    1000   0.65  45    0.226     0.012    2.579       10.633       23.308        1.112        5.830       13.731        0.405        2.983        7.990        0.191        1.657        4.870
 1.0   0.0300  0.8    60    100    1000   0.65  90    0.226     0.012    1.339        5.230       11.228        0.777        3.763        8.559        0.319        2.224        5.775        0.156        1.315        3.785
 1.0   0.0300  0.8    60    100    1500   0.65   0    0.169     0.013    4.292       18.766       42.730        1.373        8.528       21.684        0.412        3.499       10.508        0.185        1.764        5.741
 1.0   0.0300  0.8    60    100    1500   0.65  45    0.169     0.013    4.645       20.019       45.304        1.519        9.466       24.109        0.434        3.832       11.679        0.187        1.873        6.231
 1.0   0.0300  0.8    60    100    1500   0.65  90    0.169     0.013    2.803       11.334       24.955        1.202        6.994       17.195        0.363        3.163        9.416        0.159        1.595        5.298
 1.0   0.0300  0.8    60    200     500   0.45   0    0.015     0.012    2.364       10.201       22.878        0.890        4.665       11.208        0.444        2.477        6.099        0.277        1.677        4.146
 1.0   0.0300  0.8    60    200     500   0.45  45    0.015     0.012    2.611       10.967       24.207        1.046        5.425       12.895        0.500        2.905        7.237        0.297        1.909        4.841
 1.0   0.0300  0.8    60    200     500   0.45  90    0.015     0.012    1.559        6.029       12.783        0.871        4.180        9.506        0.444        2.526        6.204        0.266        1.702        4.304
 1.0   0.0300  0.8    60    200     750   0.45   0    0.008     0.011    4.341       19.913       46.387        1.183        7.227       19.010        0.484        3.117        8.530        0.278        1.895        5.159
 1.0   0.0300  0.8    60    200     750   0.45  45    0.008     0.011    4.674       20.831       47.789        1.359        8.255       21.502        0.534        3.582        9.926        0.291        2.119        5.926
 1.0   0.0300  0.8    60    200     750   0.45  90    0.008     0.011    3.035       12.249       26.814        1.174        6.754       17.010        0.483        3.205        8.794        0.265        1.931        5.411
 1.0   0.0300  0.8    60    200    1000   0.45   0    0.007     0.012    6.487       31.133       74.295        1.362        9.285       26.173        0.493        3.479       10.226        0.267        1.980        5.745
 1.0   0.0300  0.8    60    200    1000   0.45  45    0.007     0.012    7.014       32.796       77.274        1.542       10.539       29.566        0.533        3.928       11.725        0.276        2.171        6.481
 1.0   0.0300  0.8    60    200    1000   0.45  90    0.007     0.012    5.109       21.761       49.015        1.366        9.020       24.769        0.487        3.580       10.650        0.253        2.002        6.020
 1.0   0.0300  0.8    60    200    1500   0.45   0    0.004     0.012   10.527       54.399      134.652        1.514       11.898       37.036        0.475        3.717       11.889        0.239        1.961        6.122
 1.0   0.0300  0.8    60    200    1500   0.45  45    0.004     0.012   11.717       59.493      145.647        1.671       13.376       41.841        0.497        4.078       13.320        0.241        2.083        6.703
 1.0   0.0300  0.8    60    200    1500   0.45  90    0.004     0.012   10.130       49.536      117.417        1.521       12.061       37.471        0.455        3.785       12.460        0.221        1.936        6.330
 1.0   0.0300  0.8    60    200     500   0.55   0    0.201     0.012    1.165        4.828       10.499        0.516        2.551        5.832        0.244        1.405        3.399        0.151        0.916        2.270
 1.0   0.0300  0.8    60    200     500   0.55  45    0.201     0.012    1.314        5.301       11.358        0.597        2.936        6.650        0.280        1.626        3.933        0.171        1.057        2.633
 1.0   0.0300  0.8    60    200     500   0.55  90    0.201     0.012    0.629        2.406        5.038        0.404        1.793        3.917        0.220        1.199        2.841        0.141        0.837        2.061
 1.0   0.0300  0.8    60    200     750   0.55   0    0.146     0.012    2.433       10.430       23.368        0.842        4.756       11.666        0.328        2.201        5.893        0.185        1.291        3.556
 1.0   0.0300  0.8    60    200     750   0.55  45    0.146     0.012    2.620       11.019       24.378        0.953        5.324       12.916        0.368        2.494        6.687        0.203        1.454        4.036
 1.0   0.0300  0.8    60    200     750   0.55  90    0.146     0.012    1.348        5.285       11.354        0.700        3.584        8.332        0.302        1.959        5.154        0.173        1.207        3.328
 1.0   0.0300  0.8    60    200    1000   0.55   0    0.107     0.013    3.734       16.651       38.284        1.087        6.778       17.590        0.372        2.760        7.959        0.198        1.512        4.477
 1.0   0.0300  0.8    60    200    1000   0.55  45    0.107     0.013    4.011       17.507       39.810        1.218        7.556       19.456        0.410        3.092        8.962        0.212        1.674        5.012
 1.0   0.0300  0.8    60    200    1000   0.55  90    0.107     0.013    2.325        9.373       20.576        0.951        5.562       13.834        0.346        2.542        7.281        0.184        1.434        4.292
 1.0   0.0300  0.8    60    200    1500   0.55   0    0.062     0.011    6.633       31.200       73.904        1.366        9.960       28.354        0.397        3.327       10.589        0.198        1.673        5.412
 1.0   0.0300  0.8    60    200    1500   0.55  45    0.062     0.011    7.170       33.084       77.649        1.509       11.081       31.521        0.426        3.657       11.780        0.205        1.807        5.933
 1.0   0.0300  0.8    60    200    1500   0.55  90    0.062     0.011    4.969       21.144       47.731        1.265        9.032       25.132        0.371        3.172       10.233        0.182        1.604        5.321
 1.0   0.0300  0.8    60    200     500   0.65   0    0.441     0.010    0.531        2.130        4.511        0.275        1.249        2.743        0.142        0.777        1.792        0.088        0.526        1.261
 1.0   0.0300  0.8    60    200     500   0.65  45    0.441     0.010    0.626        2.447        5.112        0.319        1.463        3.188        0.162        0.891        2.055        0.099        0.599        1.439
 1.0   0.0300  0.8    60    200     500   0.65  90    0.441     0.010    0.267        1.001        2.067        0.186        0.774        1.647        0.112        0.570        1.289        0.073        0.418        0.989
 1.0   0.0300  0.8    60    200     750   0.65   0    0.320     0.011    1.289        5.296       11.479        0.575        2.872        6.576        0.250        1.558        3.867        0.138        0.959        2.504
 1.0   0.0300  0.8    60    200     750   0.65  45    0.320     0.011    1.443        5.805       12.425        0.654        3.250        7.380        0.277        1.758        4.369        0.150        1.068        2.810
 1.0   0.0300  0.8    60    200     750   0.65  90    0.320     0.011    0.655        2.511        5.288        0.412        1.859        4.103        0.205        1.213        2.943        0.118        0.797        2.064
 1.0   0.0300  0.8    60    200    1000   0.65   0    0.225     0.012    2.073        8.747       19.399        0.824        4.470       10.663        0.316        2.172        5.786        0.165        1.255        3.518
 1.0   0.0300  0.8    60    200    1000   0.65  45    0.225     0.012    2.262        9.355       20.519        0.925        4.973       11.780        0.346        2.433        6.489        0.176        1.382        3.919
 1.0   0.0300  0.8    60    200    1000   0.65  90    0.225     0.012    1.127        4.399        9.434        0.636        3.117        7.121        0.268        1.799        4.686        0.142        1.083        3.045
 1.0   0.0300  0.8    60    200    1500   0.65   0    0.145     0.013    3.950       17.337       39.539        1.187        7.454       19.146        0.376        2.992        8.872        0.181        1.564        4.862
 1.0   0.0300  0.8    60    200    1500   0.65  45    0.145     0.013    4.222       18.259       41.316        1.317        8.246       21.111        0.403        3.305        9.877        0.189        1.689        5.341
 1.0   0.0300  0.8    60    200    1500   0.65  90    0.145     0.013    2.431        9.833       21.621        1.017        5.955       14.711        0.332        2.679        7.886        0.159        1.416        4.490
 1.0   0.0300  0.8    60    300     500   0.45   0    0.000     0.012    2.712       11.417       25.143        1.142        5.704       13.298        0.550        3.233        7.905        0.309        2.150        5.495
 1.0   0.0300  0.8    60    300     500   0.45  45    0.000     0.012    2.975       12.330       26.987        1.311        6.583       15.339        0.601        3.701        9.200        0.319        2.376        6.243
 1.0   0.0300  0.8    60    300     500   0.45  90    0.000     0.012    1.972        7.637       16.215        1.131        5.376       12.116        0.540        3.271        8.058        0.292        2.132        5.573
 1.0   0.0300  0.8    60    300     750   0.45   0    0.000     0.011    4.256       19.256       44.466        1.345        7.570       19.125        0.566        3.662        9.630        0.299        2.268        6.170
 1.0   0.0300  0.8    60    300     750   0.45  45    0.000     0.011    4.703       20.685       47.063        1.556        8.863       22.353        0.618        4.215       11.320        0.307        2.508        7.054
 1.0   0.0300  0.8    60    300     750   0.45  90    0.000     0.011    3.254       13.041       28.396        1.381        7.564       18.533        0.566        3.817       10.190        0.286        2.298        6.457
 1.0   0.0300  0.8    60    300    1000   0.45   0    0.000     0.012    6.126       29.271       69.695        1.498        9.337       25.256        0.567        3.959       11.072        0.284        2.317        6.641
 1.0   0.0300  0.8    60    300    1000   0.45  45    0.000     0.012    6.788       31.433       73.613        1.718       10.883       29.435        0.610        4.508       12.898        0.289        2.529        7.512
 1.0   0.0300  0.8    60    300    1000   0.45  90    0.000     0.012    5.100       21.499       48.105        1.549        9.570       25.406        0.563        4.137       11.813        0.271        2.341        6.969
 1.0   0.0300  0.8    60    300    1500   0.45   0    0.000     0.012    9.929       51.398      127.288        1.648       11.830       35.325        0.538        4.183       12.707        0.251        2.266        6.983
 1.0   0.0300  0.8    60    300    1500   0.45  45    0.000     0.012   11.140       56.186      137.010        1.845       13.571       40.756        0.563        4.637       14.454        0.251        2.405        7.686
 1.0   0.0300  0.8    60    300    1500   0.45  90    0.000     0.012    9.694       46.770      110.104        1.693       12.370       36.979        0.523        4.313       13.513        0.237        2.245        7.226
 1.0   0.0300  0.8    60    300     500   0.55   0    0.044     0.012    1.141        4.636        9.980        0.575        2.642        5.895        0.352        1.693        3.854        0.251        1.302        2.971
 1.0   0.0300  0.8    60    300     500   0.55  45    0.044     0.012    1.316        5.250       11.184        0.689        3.136        6.950        0.404        2.034        4.656        0.270        1.504        3.511
 1.0   0.0300  0.8    60    300     500   0.55  90    0.044     0.012    0.776        2.932        6.077        0.540        2.265        4.852        0.347        1.687        3.799        0.235        1.291        2.993
 1.0   0.0300  0.8    60    300     750   0.55   0    0.031     0.012    2.241        9.602       21.467        0.835        4.432       10.670        0.413        2.306        5.752        0.267        1.569        3.899
 1.0   0.0300  0.8    60    300     750   0.55  45    0.031     0.012    2.466       10.316       22.720        0.981        5.125       12.199        0.471        2.731        6.848        0.285        1.808        4.604
 1.0   0.0300  0.8    60    300     750   0.55  90    0.031     0.012    1.394        5.402       11.488        0.791        3.783        8.608        0.413        2.324        5.729        0.254        1.594        4.038
 1.0   0.0300  0.8    60    300    1000   0.55   0    0.023     0.013    3.434       15.359       35.309        1.056        6.202       15.879        0.451        2.803        7.534        0.271        1.756        4.678
 1.0   0.0300  0.8    60    300    1000   0.55  45    0.023     0.013    3.731       16.235       36.783        1.221        7.101       17.976        0.505        3.266        8.833        0.286        1.995        5.449
 1.0   0.0300  0.8    60    300    1000   0.55  90    0.023     0.013    2.253        8.986       19.569        1.013        5.515       13.432        0.450        2.838        7.581        0.258        1.787        4.879
 1.0   0.0300  0.8    60    300    1500   0.55   0    0.016     0.011    6.179       29.220       69.341        1.332        9.160       25.796        0.478        3.380       10.039        0.263        1.927        5.612
 1.0   0.0300  0.8    60    300    1500   0.55  45    0.016     0.011    6.676       30.813       72.249        1.509       10.366       29.015        0.519        3.835       11.520        0.270        2.123        6.359
 1.0   0.0300  0.8    60    300    1500   0.55  90    0.016     0.011    4.661       19.685       44.185        1.312        8.670       23.658        0.471        3.453       10.330        0.247        1.944        5.867
 1.0   0.0300  0.8    60    300     500   0.65   0    0.277     0.010    0.459        1.848        3.934        0.250        1.120        2.449        0.145        0.725        1.645        0.106        0.538        1.239
 1.0   0.0300  0.8    60    300     500   0.65  45    0.277     0.010    0.545        2.144        4.506        0.294        1.314        2.866        0.173        0.861        1.947        0.123        0.642        1.479
 1.0   0.0300  0.8    60    300     500   0.65  90    0.277     0.010    0.274        1.024        2.113        0.197        0.805        1.709        0.134        0.625        1.388        0.099        0.496        1.131
 1.0   0.0300  0.8    60    300     750   0.65   0    0.224     0.011    1.137        4.700       10.227        0.502        2.489        5.712        0.238        1.375        3.345        0.148        0.900        2.247
 1.0   0.0300  0.8    60    300     750   0.65  45    0.224     0.011    1.291        5.208       11.167        0.580        2.866        6.519        0.274        1.592        3.874        0.168        1.040        2.609
 1.0   0.0300  0.8    60    300     750   0.65  90    0.224     0.011    0.618        2.363        4.962        0.391        1.747        3.847        0.215        1.170        2.786        0.138        0.821        2.035
 1.0   0.0300  0.8    60    300    1000   0.65   0    0.172     0.012    1.910        8.090       17.967        0.729        3.952        9.482        0.304        1.942        5.043        0.175        1.182        3.160
 1.0   0.0300  0.8    60    300    1000   0.65  45    0.172     0.012    2.091        8.672       19.003        0.832        4.453       10.562        0.343        2.220        5.767        0.194        1.341        3.613
 1.0   0.0300  0.8    60    300    1000   0.65  90    0.172     0.012    1.040        4.045        8.645        0.589        2.856        6.514        0.276        1.693        4.312        0.163        1.089        2.908
 1.0   0.0300  0.8    60    300    1500   0.65   0    0.112     0.013    3.608       15.942       36.501        1.077        6.716       17.357        0.372        2.743        7.902        0.198        1.510        4.466
 1.0   0.0300  0.8    60    300    1500   0.65  45    0.112     0.013    3.879       16.798       38.050        1.209        7.473       19.153        0.409        3.078        8.912        0.211        1.672        5.005
 1.0   0.0300  0.8    60    300    1500   0.65  90    0.112     0.013    2.228        8.987       19.712        0.938        5.411       13.355        0.344        2.520        7.200        0.183        1.428        4.270
 1.0   0.0300  1.5    60    100     500   0.45   0    0.217     0.049    4.475       19.366       42.969        1.117        7.136       17.850        0.316        2.512        7.005        0.146        1.245        3.628
 1.0   0.0300  1.5    60    100     500   0.45  45    0.217     0.049    4.758       20.153       44.087        1.202        7.721       19.258        0.333        2.693        7.571        0.153        1.320        3.880
 1.0   0.0300  1.5    60    100     500   0.45  90    0.217     0.049    1.972        7.711       16.398        0.874        4.956       11.665        0.274        2.128        5.892        0.129        1.098        3.219
 1.0   0.0300  1.5    60    100     750   0.45   0    0.150     0.051    8.750       40.497       93.449        1.519       11.314       31.336        0.366        3.321       10.313        0.159        1.516        4.891
 1.0   0.0300  1.5    60    100     750   0.45  45    0.150     0.051    9.102       41.114       93.839        1.614       12.207       33.915        0.379        3.503       11.016        0.162        1.575        5.137
 1.0   0.0300  1.5    60    100     750   0.45  90    0.150     0.051    4.682       18.843       41.118        1.295        9.193       24.616        0.327        2.969        9.313        0.143        1.378        4.516
 1.0   0.0300  1.5    60    100    1000   0.45   0    0.116     0.049   13.607       67.188      159.778        1.698       14.176       42.525        0.369        3.631       12.124        0.154        1.573        5.413
 1.0   0.0300  1.5    60    100    1000   0.45  45    0.116     0.049   14.209       68.116      160.208        1.784       15.231       46.104        0.376        3.782       12.807        0.155        1.612        5.611
 1.0   0.0300  1.5    60    100    1000   0.45  90    0.116     0.049    8.641       36.342       81.303        1.504       12.471       37.109        0.332        3.316       11.293        0.138        1.442        5.068
 1.0   0.0300  1.5    60    100    1500   0.45   0    0.075     0.050   21.351      119.739      300.767        1.719       16.433       54.896        0.336        3.595       13.053        0.136        1.479        5.451
 1.0   0.0300  1.5    60    100    1500   0.45  45    0.075     0.050   23.070      125.505      311.057        1.778       17.498       59.465        0.338        3.687       13.581        0.135        1.493        5.565
 1.0   0.0300  1.5    60    100    1500   0.45  90    0.075     0.050   18.549       91.369      214.043        1.560       15.426       52.841        0.303        3.328       12.438        0.122        1.361        5.147
 1.0   0.0300  1.5    60    100     500   0.55   0    0.323     0.050    1.851        7.604       16.292        0.719        3.865        8.822        0.241        1.722        4.384        0.116        0.926        2.512
 1.0   0.0300  1.5    60    100     500   0.55  45    0.323     0.050    2.095        8.382       17.702        0.782        4.241        9.675        0.256        1.861        4.768        0.121        0.988        2.704
 1.0   0.0300  1.5    60    100     500   0.55  90    0.323     0.050    0.842        3.205        6.670        0.493        2.301        5.030        0.196        1.318        3.273        0.097        0.759        2.041
 1.0   0.0300  1.5    60    100     750   0.55   0    0.225     0.048    4.483       19.037       41.859        1.250        7.858       19.323        0.337        2.825        8.008        0.147        1.360        4.116
 1.0   0.0300  1.5    60    100     750   0.55  45    0.225     0.048    4.766       19.877       43.236        1.338        8.478       20.843        0.351        3.003        8.607        0.151        1.420        4.351
 1.0   0.0300  1.5    60    100     750   0.55  90    0.225     0.048    2.016        7.879       16.794        0.962        5.305       12.302        0.289        2.360        6.592        0.128        1.182        3.583
 1.0   0.0300  1.5    60    100    1000   0.55   0    0.175     0.048    7.412       32.764       73.817        1.574       11.216       29.650        0.372        3.448       10.617        0.154        1.552        5.066
 1.0   0.0300  1.5    60    100    1000   0.55  45    0.175     0.048    7.735       33.517       74.794        1.665       12.041       31.905        0.381        3.617       11.294        0.156        1.597        5.282
 1.0   0.0300  1.5    60    100    1000   0.55  90    0.175     0.048    3.702       14.759       31.944        1.304        8.536       21.392        0.325        3.014        9.274        0.136        1.381        4.563
 1.0   0.0300  1.5    60    100    1500   0.55   0    0.118     0.049   13.310       63.018      147.166        1.798       15.235       45.312        0.367        3.814       13.093        0.146        1.600        5.711
 1.0   0.0300  1.5    60    100    1500   0.55  45    0.118     0.049   13.838       64.103      148.540        1.875       16.302       48.987        0.369        3.935       13.728        0.145        1.617        5.853
 1.0   0.0300  1.5    60    100    1500   0.55  90    0.118     0.049    8.124       33.716       74.996        1.594       13.325       38.797        0.326        3.473       12.143        0.129        1.450        5.302
 1.0   0.0300  1.5    60    100     500   0.65   0    0.441     0.049    0.573        2.312        4.888        0.321        1.399        3.039        0.156        0.912        2.115        0.084        0.584        1.450
 1.0   0.0300  1.5    60    100     500   0.65  45    0.441     0.049    0.668        2.603        5.445        0.367        1.653        3.585        0.169        1.012        2.361        0.089        0.634        1.590
 1.0   0.0300  1.5    60    100     500   0.65  90    0.441     0.049    0.301        1.135        2.349        0.207        0.871        1.862        0.114        0.626        1.430        0.065        0.431        1.052
 1.0   0.0300  1.5    60    100     750   0.65   0    0.332     0.050    1.818        7.389       15.732        0.816        4.127        9.211        0.281        2.016        5.072        0.131        1.089        2.987
 1.0   0.0300  1.5    60    100     750   0.65  45    0.332     0.050    2.060        8.166       17.192        0.888        4.551       10.182        0.297        2.177        5.522        0.135        1.156        3.206
 1.0   0.0300  1.5    60    100     750   0.65  90    0.332     0.050    0.864        3.284        6.851        0.542        2.432        5.299        0.227        1.509        3.690        0.110        0.885        2.385
 1.0   0.0300  1.5    60    100    1000   0.65   0    0.258     0.049    3.479       14.409       31.170        1.251        7.160       16.731        0.356        2.900        7.900        0.154        1.426        4.229
 1.0   0.0300  1.5    60    100    1000   0.65  45    0.258     0.049    3.813       15.461       33.093        1.337        7.713       18.055        0.370        3.086        8.502        0.157        1.488        4.477
 1.0   0.0300  1.5    60    100    1000   0.65  90    0.258     0.049    1.656        6.383       13.479        0.916        4.546       10.178        0.303        2.352        6.236        0.133        1.224        3.603
 1.0   0.0300  1.5    60    100    1500   0.65   0    0.171     0.048    7.091       30.692       68.450        1.738       12.014       30.883        0.401        3.814       11.794        0.161        1.691        5.603
 1.0   0.0300  1.5    60    100    1500   0.65  45    0.171     0.048    7.441       31.687       70.146        1.830       12.858       33.177        0.406        3.978       12.508        0.160        1.720        5.803
 1.0   0.0300  1.5    60    100    1500   0.65  90    0.171     0.048    3.647       14.451       31.251        1.441        9.003       21.926        0.351        3.345       10.270        0.142        1.503        5.048
 1.0   0.0300  1.5    60    200     500   0.45   0    0.111     0.049    3.510       15.115       33.208        1.081        5.981       14.214        0.454        2.719        6.642        0.244        1.683        4.177
 1.0   0.0300  1.5    60    200     500   0.45  45    0.111     0.049    3.859       16.169       34.919        1.229        6.784       16.026        0.486        3.069        7.645        0.254        1.825        4.667
 1.0   0.0300  1.5    60    200     500   0.45  90    0.111     0.049    1.862        7.133       14.899        0.992        4.859       10.923        0.435        2.668        6.558        0.229        1.638        4.183
 1.0   0.0300  1.5    60    200     750   0.45   0    0.076     0.051    6.977       32.468       74.849        1.477        9.575       25.206        0.499        3.495        9.503        0.246        1.922        5.266
 1.0   0.0300  1.5    60    200     750   0.45  45    0.076     0.051    7.398       33.244       75.310        1.638       10.690       28.050        0.525        3.851       10.686        0.252        2.047        5.770
 1.0   0.0300  1.5    60    200     750   0.45  90    0.076     0.051    3.958       15.702       33.874        1.395        8.399       21.212        0.481        3.470        9.563        0.232        1.884        5.325
 1.0   0.0300  1.5    60    200    1000   0.45   0    0.062     0.049   11.230       55.606      132.381        1.717       12.534       35.608        0.508        3.919       11.467        0.236        2.008        5.886
 1.0   0.0300  1.5    60    200    1000   0.45  45    0.062     0.049   11.826       56.349      131.915        1.868       13.812       39.343        0.525        4.230       12.642        0.239        2.101        6.323
 1.0   0.0300  1.5    60    200    1000   0.45  90    0.062     0.049    7.133       29.568       65.608        1.640       11.517       32.122        0.484        3.881       11.598        0.221        1.951        5.916
 1.0   0.0300  1.5    60    200    1500   0.45   0    0.040     0.051   18.497      103.613      260.828        1.839       15.359       48.521        0.474        4.086       13.036        0.207        1.943        6.174
 1.0   0.0300  1.5    60    200    1500   0.45  45    0.040     0.051   19.879      107.183      265.158        1.951       16.697       53.358        0.480        4.290       14.010        0.207        1.986        6.459
 1.0   0.0300  1.5    60    200    1500   0.45  90    0.040     0.051   15.392       73.957      171.689        1.759       14.818       47.443        0.443        3.985       13.143        0.192        1.850        6.098
 1.0   0.0300  1.5    60    200     500   0.55   0    0.273     0.050    1.356        5.667       12.199        0.517        2.712        6.203        0.210        1.292        3.156        0.125        0.783        1.957
 1.0   0.0300  1.5    60    200     500   0.55  45    0.273     0.050    1.546        6.278       13.298        0.580        3.036        6.911        0.236        1.460        3.574        0.137        0.885        2.228
 1.0   0.0300  1.5    60    200     500   0.55  90    0.273     0.050    0.662        2.523        5.236        0.391        1.786        3.904        0.190        1.099        2.630        0.114        0.719        1.791
 1.0   0.0300  1.5    60    200     750   0.55   0    0.213     0.048    3.316       14.432       32.023        0.942        5.707       14.052        0.301        2.200        5.954        0.158        1.170        3.250
 1.0   0.0300  1.5    60    200     750   0.55  45    0.213     0.048    3.587       15.157       33.131        1.034        6.283       15.389        0.327        2.416        6.575        0.167        1.277        3.583
 1.0   0.0300  1.5    60    200     750   0.55  90    0.213     0.048    1.578        6.155       13.068        0.752        4.024        9.352        0.276        1.932        5.154        0.144        1.087        3.027
 1.0   0.0300  1.5    60    200    1000   0.55   0    0.170     0.048    5.856       26.293       59.618        1.280        8.706       22.877        0.355        2.877        8.380        0.172        1.417        4.233
 1.0   0.0300  1.5    60    200    1000   0.55  45    0.170     0.048    6.193       27.055       60.487        1.382        9.471       24.813        0.376        3.100        9.112        0.178        1.512        4.569
 1.0   0.0300  1.5    60    200    1000   0.55  90    0.170     0.048    2.916       11.577       24.973        1.069        6.629       16.515        0.325        2.584        7.502        0.157        1.322        3.988
 1.0   0.0300  1.5    60    200    1500   0.55   0    0.114     0.049   11.052       53.066      124.957        1.624       12.836       37.441        0.387        3.525       11.313        0.176        1.604        5.228
 1.0   0.0300  1.5    60    200    1500   0.55  45    0.114     0.049   11.562       53.987      125.616        1.723       13.880       40.674        0.400        3.718       12.090        0.177        1.669        5.510
 1.0   0.0300  1.5    60    200    1500   0.55  90    0.114     0.049    6.616       27.376       60.701        1.433       11.057       31.573        0.356        3.257       10.610        0.160        1.506        5.006
 1.0   0.0300  1.5    60    200     500   0.65   0    0.401     0.049    0.505        2.045        4.346        0.245        1.160        2.565        0.113        0.654        1.543        0.068        0.421        1.031
 1.0   0.0300  1.5    60    200     500   0.65  45    0.401     0.049    0.599        2.359        4.939        0.277        1.330        2.930        0.127        0.738        1.743        0.076        0.474        1.164
 1.0   0.0300  1.5    60    200     500   0.65  90    0.401     0.049    0.252        0.954        1.977        0.165        0.714        1.537        0.091        0.490        1.132        0.057        0.342        0.828
 1.0   0.0300  1.5    60    200     750   0.65   0    0.335     0.050    1.469        6.025       12.956        0.574        3.052        7.004        0.207        1.418        3.594        0.107        0.794        2.122
 1.0   0.0300  1.5    60    200     750   0.65  45    0.335     0.050    1.671        6.701       14.198        0.633        3.377        7.718        0.225        1.554        3.956        0.115        0.864        2.324
 1.0   0.0300  1.5    60    200     750   0.65  90    0.335     0.050    0.676        2.591        5.423        0.396        1.843        4.069        0.172        1.094        2.709        0.092        0.665        1.760
 1.0   0.0300  1.5    60    200    1000   0.65   0    0.266     0.049    2.801       11.719       25.587        0.913        5.357       12.798        0.280        2.138        5.789        0.133        1.101        3.151
 1.0   0.0300  1.5    60    200    1000   0.65  45    0.266     0.049    3.069       12.577       27.093        0.990        5.824       13.872        0.298        2.310        6.300        0.139        1.174        3.394
 1.0   0.0300  1.5    60    200    1000   0.65  90    0.266     0.049    1.282        4.972       10.535        0.670        3.415        7.755        0.238        1.739        4.619        0.116        0.950        2.715
 1.0   0.0300  1.5    60    200    1500   0.65   0    0.187     0.048    6.059       26.343       59.009        1.410        9.723       25.258        0.354        3.120        9.384        0.155        1.451        4.579
 1.0   0.0300  1.5    60    200    1500   0.65  45    0.187     0.048    6.381       27.284       60.479        1.505       10.477       27.198        0.367        3.306       10.068        0.158        1.510        4.826
 1.0   0.0300  1.5    60    200    1500   0.65  90    0.187     0.048    2.969       11.782       25.493        1.146        7.125       17.526        0.312        2.716        8.143        0.137        1.299        4.145
 1.0   0.0300  1.5    60    300     500   0.45   0    0.023     0.049    4.557       18.853       40.306        1.988        9.811       21.730        0.692        4.822       11.667        0.313        2.628        6.896
 1.0   0.0300  1.5    60    300     500   0.45  45    0.023     0.049    5.041       20.262       42.923        2.091       10.575       23.700        0.714        5.107       12.605        0.317        2.737        7.336
 1.0   0.0300  1.5    60    300     500   0.45  90    0.023     0.049    3.071       11.566       23.831        1.804        8.423       18.232        0.657        4.589       11.202        0.296        2.511        6.676
 1.0   0.0300  1.5    60    300     750   0.45   0    0.016     0.051    7.104       31.719       71.562        2.187       12.104       29.031        0.683        5.138       13.237        0.297        2.658        7.369
 1.0   0.0300  1.5    60    300     750   0.45  45    0.016     0.051    7.801       33.623       74.594        2.352       13.501       32.777        0.706        5.510       14.598        0.300        2.774        7.900
 1.0   0.0300  1.5    60    300     750   0.45  90    0.016     0.051    4.879       18.934       40.083        2.116       11.494       27.037        0.660        5.087       13.417        0.283        2.589        7.352
 1.0   0.0300  1.5    60    300    1000   0.45   0    0.011     0.049   10.540       50.813      119.671        2.337       14.359       37.064        0.661        5.333       14.585        0.279        2.631        7.677
 1.0   0.0300  1.5    60    300    1000   0.45  45    0.011     0.049   11.389       52.705      121.632        2.507       16.082       42.114        0.679        5.686       16.014        0.280        2.725        8.167
 1.0   0.0300  1.5    60    300    1000   0.45  90    0.011     0.049    7.598       30.864       67.325        2.302       14.286       36.658        0.639        5.314       14.975        0.265        2.562        7.680
 1.0   0.0300  1.5    60    300    1500   0.45   0    0.008     0.051   17.260       95.074      238.323        2.386       17.023       48.933        0.591        5.258       15.709        0.239        2.432        7.654
 1.0   0.0300  1.5    60    300    1500   0.45  45    0.008     0.051   18.692       98.471      241.519        2.517       18.801       55.195        0.598        5.507       16.923        0.237        2.480        7.991
 1.0   0.0300  1.5    60    300    1500   0.45  90    0.008     0.051   14.958       69.867      160.274        2.343       17.376       50.979        0.564        5.188       16.044        0.225        2.341        7.570
 1.0   0.0300  1.5    60    300     500   0.55   0    0.178     0.050    1.310        5.321       11.306        0.583        2.776        6.179        0.332        1.648        3.733        0.209        1.217        2.792
 1.0   0.0300  1.5    60    300     500   0.55  45    0.178     0.050    1.512        6.053       12.727        0.685        3.234        7.158        0.362        1.922        4.416        0.217        1.342        3.172
 1.0   0.0300  1.5    60    300     500   0.55  90    0.178     0.050    0.806        3.030        6.234        0.532        2.260        4.831        0.312        1.601        3.619        0.191        1.157        2.719
 1.0   0.0300  1.5    60    300     750   0.55   0    0.143     0.048    2.941       12.661       27.889        0.935        5.210       12.453        0.400        2.370        5.884        0.225        1.501        3.741
 1.0   0.0300  1.5    60    300     750   0.55  45    0.143     0.048    3.262       13.638       29.546        1.068        5.916       14.055        0.434        2.712        6.821        0.233        1.647        4.238
 1.0   0.0300  1.5    60    300     750   0.55  90    0.143     0.048    1.572        6.056       12.733        0.842        4.117        9.323        0.383        2.313        5.727        0.209        1.459        3.744
 1.0   0.0300  1.5    60    300    1000   0.55   0    0.114     0.048    5.157       23.059       52.042        1.254        7.801       19.863        0.449        3.001        8.008        0.232        1.720        4.595
 1.0   0.0300  1.5    60    300    1000   0.55  45    0.114     0.048    5.507       23.945       53.169        1.401        8.714       22.061        0.478        3.358        9.088        0.238        1.857        5.114
 1.0   0.0300  1.5    60    300    1000   0.55  90    0.114     0.048    2.711       10.658       22.809        1.132        6.352       15.362        0.427        2.916        7.807        0.215        1.667        4.597
 1.0   0.0300  1.5    60    300    1500   0.55   0    0.084     0.049    9.906       47.600      111.936        1.615       11.787       33.328        0.479        3.681       10.869        0.226        1.904        5.589
 1.0   0.0300  1.5    60    300    1500   0.55  45    0.084     0.049   10.428       48.483      112.284        1.759       12.973       36.711        0.496        3.996       12.007        0.228        1.998        6.033
 1.0   0.0300  1.5    60    300    1500   0.55  90    0.084     0.049    5.949       24.467       53.982        1.506       10.456       28.772        0.452        3.604       10.812        0.209        1.835        5.584
 1.0   0.0300  1.5    60    300     500   0.65   0    0.324     0.049    0.431        1.737        3.702        0.220        1.021        2.253        0.125        0.628        1.437        0.092        0.464        1.073
 1.0   0.0300  1.5    60    300     500   0.65  45    0.324     0.049    0.513        2.027        4.267        0.257        1.186        2.609        0.147        0.743        1.698        0.103        0.547        1.273
 1.0   0.0300  1.5    60    300     500   0.65  90    0.324     0.049    0.256        0.963        1.995        0.177        0.744        1.596        0.115        0.553        1.244        0.082        0.429        0.989
 1.0   0.0300  1.5    60    300     750   0.65   0    0.290     0.050    1.156        4.815       10.465        0.474        2.455        5.647        0.200        1.220        3.003        0.122        0.756        1.904
 1.0   0.0300  1.5    60    300     750   0.65  45    0.290     0.050    1.322        5.345       11.424        0.536        2.774        6.350        0.226        1.386        3.418        0.134        0.859        2.179
 1.0   0.0300  1.5    60    300     750   0.65  90    0.290     0.050    0.599        2.297        4.812        0.360        1.643        3.628        0.182        1.038        2.502        0.111        0.693        1.739
 1.0   0.0300  1.5    60    300    1000   0.65   0    0.247     0.049    2.255        9.673       21.323        0.756        4.320       10.370        0.267        1.835        4.812        0.146        1.027        2.771
 1.0   0.0300  1.5    60    300    1000   0.65  45    0.247     0.049    2.486       10.324       22.402        0.837        4.782       11.406        0.293        2.037        5.368        0.156        1.136        3.093
 1.0   0.0300  1.5    60    300    1000   0.65  90    0.247     0.049    1.100        4.283        9.083        0.583        2.914        6.636        0.241        1.574        4.059        0.133        0.942        2.543
 1.0   0.0300  1.5    60    300    1500   0.65   0    0.180     0.048    5.288       23.176       52.162        1.234        8.262       21.473        0.348        2.794        8.104        0.171        1.391        4.138
 1.0   0.0300  1.5    60    300    1500   0.65  45    0.180     0.048    5.602       24.077       53.481        1.336        8.999       23.295        0.370        3.021        8.844        0.176        1.488        4.481
 1.0   0.0300  1.5    60    300    1500   0.65  90    0.180     0.048    2.603       10.340       22.356        1.018        6.152       15.145        0.319        2.497        7.204        0.155        1.294        3.888
 1.0   0.0300  0.0   100    100     500   0.45   0    0.336     0.011    3.144       13.509       30.319        1.156        6.468       15.743        0.433        2.995        8.113        0.223        1.706        4.781
 1.0   0.0300  0.0   100    100     500   0.45  45    0.336     0.011    3.443       14.484       32.113        1.314        7.285       17.602        0.475        3.406        9.238        0.232        1.886        5.390
 1.0   0.0300  0.0   100    100     500   0.45  90    0.336     0.011    1.917        7.578       16.348        0.950        4.967       11.623        0.370        2.597        6.976        0.188        1.497        4.303
 1.0   0.0300  0.0   100    100     750   0.45   0    0.197     0.011    5.735       25.826       59.833        1.581       10.270       27.096        0.495        3.927       11.869        0.237        2.045        6.342
 1.0   0.0300  0.0   100    100     750   0.45  45    0.197     0.011    6.280       27.798       63.877        1.775       11.580       30.554        0.532        4.406       13.407        0.242        2.217        7.053
 1.0   0.0300  0.0   100    100     750   0.45  90    0.197     0.011    4.191       17.422       38.803        1.429        9.026       23.275        0.438        3.664       11.161        0.205        1.874        6.063
 1.0   0.0300  0.0   100    100    1000   0.45   0    0.143     0.011    8.352       38.898       91.896        1.805       13.252       37.360        0.500        4.348       14.113        0.226        2.127        7.045
 1.0   0.0300  0.0   100    100    1000   0.45  45    0.143     0.011    9.383       43.097      101.057        2.011       14.999       42.608        0.527        4.812       15.840        0.228        2.262        7.709
 1.0   0.0300  0.0   100    100    1000   0.45  90    0.143     0.011    7.181       31.190       71.142        1.706       12.549       35.133        0.444        4.158       13.877        0.196        1.960        6.852
 1.0   0.0300  0.0   100    100    1500   0.45   0    0.092     0.011   13.587       67.321      164.204        1.935       16.654       52.546        0.461        4.457       15.797        0.196        2.026        7.234
 1.0   0.0300  0.0   100    100    1500   0.45  45    0.092     0.011   16.020       79.709      194.072        2.115       18.881       60.699        0.474        4.815       17.430        0.195        2.100        7.713
 1.0   0.0300  0.0   100    100    1500   0.45  90    0.092     0.011   14.741       72.980      175.010        1.882       17.219       55.282        0.410        4.324       16.095        0.172        1.872        7.098
 1.0   0.0300  0.0   100    100     500   0.55   0    0.492     0.009    1.659        6.749       14.512        0.779        3.764        8.520        0.351        2.134        5.185        0.185        1.329        3.395
 1.0   0.0300  0.0   100    100     500   0.55  45    0.492     0.009    1.876        7.483       15.915        0.900        4.331        9.706        0.385        2.439        5.945        0.192        1.464        3.818
 1.0   0.0300  0.0   100    100     500   0.55  90    0.492     0.009    0.880        3.361        7.024        0.560        2.473        5.382        0.275        1.635        3.905        0.148        1.057        2.719
 1.0   0.0300  0.0   100    100     750   0.55   0    0.291     0.010    3.137       13.314       29.681        1.242        6.735       16.210        0.463        3.269        8.864        0.226        1.852        5.284
 1.0   0.0300  0.0   100    100     750   0.55  45    0.291     0.010    3.456       14.431       31.879        1.407        7.602       18.194        0.501        3.706       10.063        0.231        2.021        5.922
 1.0   0.0300  0.0   100    100     750   0.55  90    0.291     0.010    1.904        7.498       16.146        1.010        5.125       11.857        0.391        2.805        7.475        0.190        1.602        4.675
 1.0   0.0300  0.0   100    100    1000   0.55   0    0.200     0.011    4.786       20.901       47.572        1.567        9.514       24.015        0.505        3.986       11.706        0.232        2.099        6.481
 1.0   0.0300  0.0   100    100    1000   0.55  45    0.200     0.011    5.236       22.526       50.926        1.765       10.736       27.134        0.537        4.476       13.251        0.234        2.254        7.180
 1.0   0.0300  0.0   100    100    1000   0.55  90    0.200     0.011    3.308       13.479       29.676        1.383        7.989       19.642        0.439        3.639       10.651        0.198        1.879        6.026
 1.0   0.0300  0.0   100    100    1500   0.55   0    0.131     0.011    8.195       37.575       88.126        1.924       13.846       38.270        0.506        4.602       15.145        0.215        2.197        7.498
 1.0   0.0300  0.0   100    100    1500   0.55  45    0.131     0.011    9.238       41.831       97.471        2.134       15.737       43.882        0.524        5.060       16.943        0.215        2.300        8.106
 1.0   0.0300  0.0   100    100    1500   0.55  90    0.131     0.011    6.927       29.607       67.054        1.829       13.148       35.968        0.448        4.430       14.906        0.188        2.016        7.263
 1.0   0.0300  0.0   100    100     500   0.65   0    0.623     0.010    0.620        2.443        5.118        0.335        1.429        3.119        0.211        1.042        2.315        0.124        0.766        1.773
 1.0   0.0300  0.0   100    100     500   0.65  45    0.623     0.010    0.720        2.795        5.816        0.422        1.807        3.871        0.235        1.242        2.782        0.130        0.857        2.026
 1.0   0.0300  0.0   100    100     500   0.65  90    0.623     0.010    0.346        1.292        2.650        0.240        0.993        2.102        0.149        0.741        1.648        0.092        0.548        1.277
 1.0   0.0300  0.0   100    100     750   0.65   0    0.367     0.011    1.703        6.846       14.620        0.826        3.883        8.713        0.396        2.327        5.570        0.209        1.498        3.788
 1.0   0.0300  0.0   100    100     750   0.65  45    0.367     0.011    1.912        7.578       16.052        0.959        4.486        9.976        0.434        2.674        6.418        0.216        1.653        4.284
 1.0   0.0300  0.0   100    100     750   0.65  90    0.367     0.011    0.913        3.484        7.287        0.598        2.594        5.636        0.310        1.788        4.211        0.168        1.191        3.024
 1.0   0.0300  0.0   100    100    1000   0.65   0    0.247     0.010    2.591       10.773       23.673        1.160        5.894       13.750        0.481        3.190        8.217        0.238        1.900        5.224
 1.0   0.0300  0.0   100    100    1000   0.65  45    0.247     0.010    2.885       11.813       25.747        1.325        6.697       15.559        0.520        3.630        9.384        0.243        2.074        5.867
 1.0   0.0300  0.0   100    100    1000   0.65  90    0.247     0.010    1.581        6.162       13.156        0.924        4.376        9.877        0.401        2.665        6.746        0.199        1.616        4.496
 1.0   0.0300  0.0   100    100    1500   0.65   0    0.170     0.011    4.651       20.099       45.496        1.662        9.678       24.029        0.541        4.263       12.432        0.242        2.267        7.019
 1.0   0.0300  0.0   100    100    1500   0.65  45    0.170     0.011    5.119       21.861       49.219        1.865       10.976       27.311        0.570        4.784       14.062        0.242        2.410        7.738
 1.0   0.0300  0.0   100    100    1500   0.65  90    0.170     0.011    3.247       13.175       28.954        1.465        8.138       19.700        0.472        3.926       11.298        0.208        2.033        6.531
 1.0   0.0300  0.0   100    200     500   0.45   0    0.032     0.011    2.787       11.966       26.788        1.073        5.641       13.513        0.533        2.925        7.268        0.353        1.996        4.869
 1.0   0.0300  0.0   100    200     500   0.45  45    0.032     0.011    3.106       12.981       28.579        1.274        6.584       15.593        0.613        3.524        8.758        0.370        2.326        5.847
 1.0   0.0300  0.0   100    200     500   0.45  90    0.032     0.011    1.896        7.338       15.572        1.052        5.043       11.456        0.548        3.061        7.500        0.338        2.092        5.249
 1.0   0.0300  0.0   100    200     750   0.45   0    0.015     0.011    5.117       23.236       53.892        1.454        8.853       23.186        0.594        3.780       10.453        0.355        2.308        6.217
 1.0   0.0300  0.0   100    200     750   0.45  45    0.015     0.011    5.594       24.717       56.548        1.687       10.208       26.486        0.665        4.435       12.300        0.366        2.625        7.301
 1.0   0.0300  0.0   100    200     750   0.45  90    0.015     0.011    3.816       15.622       34.421        1.458        8.414       21.171        0.608        3.987       10.968        0.340        2.422        6.762
 1.0   0.0300  0.0   100    200    1000   0.45   0    0.013     0.011    7.573       35.670       84.570        1.688       11.492       32.248        0.612        4.258       12.650        0.342        2.438        6.993
 1.0   0.0300  0.0   100    200    1000   0.45  45    0.013     0.011    8.383       38.590       90.443        1.931       13.208       36.920        0.668        4.901       14.671        0.347        2.706        8.047
 1.0   0.0300  0.0   100    200    1000   0.45  90    0.013     0.011    6.443       27.718       62.792        1.721       11.443       31.367        0.617        4.506       13.475        0.324        2.530        7.597
 1.0   0.0300  0.0   100    200    1500   0.45   0    0.006     0.011   12.577       63.124      154.522        1.894       14.972       46.566        0.598        4.593       14.854        0.305        2.448        7.541
 1.0   0.0300  0.0   100    200    1500   0.45  45    0.006     0.011   14.487       72.404      176.443        2.119       17.132       53.706        0.626        5.135       16.874        0.303        2.612        8.395
 1.0   0.0300  0.0   100    200    1500   0.45  90    0.006     0.011   13.294       65.479      156.217        1.950       15.780       49.384        0.582        4.827       16.037        0.283        2.466        8.074
 1.0   0.0300  0.0   100    200     500   0.55   0    0.436     0.009    1.434        5.922       12.749        0.631        3.080        6.972        0.297        1.698        4.049        0.179        1.097        2.670
 1.0   0.0300  0.0   100    200     500   0.55  45    0.436     0.009    1.623        6.536       13.880        0.736        3.574        8.009        0.339        1.977        4.715        0.195        1.256        3.096
 1.0   0.0300  0.0   100    200     500   0.55  90    0.436     0.009    0.755        2.863        5.944        0.480        2.105        4.562        0.257        1.409        3.303        0.159        0.968        2.368
 1.0   0.0300  0.0   100    200     750   0.55   0    0.324     0.010    2.811       12.036       26.912        1.038        5.733       13.896        0.413        2.714        7.157        0.229        1.601        4.324
 1.0   0.0300  0.0   100    200     750   0.55  45    0.324     0.010    3.083       12.890       28.418        1.191        6.488       15.548        0.462        3.116        8.220        0.242        1.801        4.942
 1.0   0.0300  0.0   100    200     750   0.55  90    0.324     0.010    1.622        6.328       13.529        0.861        4.338        9.998        0.370        2.400        6.249        0.204        1.465        4.014
 1.0   0.0300  0.0   100    200    1000   0.55   0    0.237     0.011    4.272       18.972       43.510        1.340        8.120       20.742        0.474        3.424        9.724        0.247        1.897        5.501
 1.0   0.0300  0.0   100    200    1000   0.55  45    0.237     0.011    4.661       20.229       45.831        1.523        9.175       23.275        0.521        3.892       11.095        0.258        2.104        6.225
 1.0   0.0300  0.0   100    200    1000   0.55  90    0.237     0.011    2.851       11.572       25.378        1.184        6.789       16.698        0.431        3.162        8.972        0.222        1.772        5.280
 1.0   0.0300  0.0   100    200    1500   0.55   0    0.128     0.011    7.590       35.118       82.687        1.717       12.157       33.975        0.513        4.187       13.164        0.249        2.133        6.766
 1.0   0.0300  0.0   100    200    1500   0.55  45    0.128     0.011    8.392       38.171       89.056        1.922       13.759       38.501        0.549        4.676       14.857        0.253        2.307        7.505
 1.0   0.0300  0.0   100    200    1500   0.55  90    0.128     0.011    6.118       26.105       58.978        1.618       11.374       31.216        0.470        4.042       12.966        0.224        2.023        6.707
 1.0   0.0300  0.0   100    200     500   0.65   0    0.740     0.010    0.562        2.254        4.741        0.288        1.264        2.751        0.153        0.820        1.856        0.089        0.552        1.294
 1.0   0.0300  0.0   100    200     500   0.65  45    0.740     0.010    0.664        2.594        5.392        0.345        1.553        3.352        0.171        0.950        2.162        0.096        0.621        1.474
 1.0   0.0300  0.0   100    200     500   0.65  90    0.740     0.010    0.297        1.109        2.274        0.199        0.836        1.776        0.115        0.595        1.339        0.072        0.425        0.998
 1.0   0.0300  0.0   100    200     750   0.65   0    0.573     0.011    1.421        5.807       12.518        0.664        3.195        7.230        0.305        1.817        4.389        0.166        1.142        2.873
 1.0   0.0300  0.0   100    200     750   0.65  45    0.573     0.011    1.614        6.456       13.742        0.773        3.712        8.313        0.337        2.085        5.050        0.174        1.269        3.248
 1.0   0.0300  0.0   100    200     750   0.65  90    0.573     0.011    0.757        2.896        6.059        0.475        2.102        4.594        0.240        1.394        3.319        0.135        0.918        2.327
 1.0   0.0300  0.0   100    200    1000   0.65   0    0.407     0.010    2.373        9.915       21.830        0.981        5.101       12.014        0.398        2.609        6.754        0.206        1.542        4.161
 1.0   0.0300  0.0   100    200    1000   0.65  45    0.407     0.010    2.625       10.780       23.478        1.122        5.803       13.548        0.436        2.974        7.707        0.214        1.703        4.695
 1.0   0.0300  0.0   100    200    1000   0.65  90    0.407     0.010    1.345        5.237       11.162        0.761        3.655        8.281        0.329        2.155        5.488        0.172        1.307        3.589
 1.0   0.0300  0.0   100    200    1500   0.65   0    0.245     0.011    4.255       18.558       42.214        1.437        8.531       21.503        0.483        3.662       10.567        0.232        1.971        5.910
 1.0   0.0300  0.0   100    200    1500   0.65  45    0.245     0.011    4.681       20.134       45.445        1.619        9.620       24.154        0.520        4.125       11.955        0.237        2.141        6.593
 1.0   0.0300  0.0   100    200    1500   0.65  90    0.245     0.011    2.849       11.569       25.403        1.239        6.980       16.996        0.420        3.300        9.462        0.199        1.768        5.482
 1.0   0.0300  0.0   100    300     500   0.45   0    0.000     0.011    3.076       12.985       28.599        1.341        6.553       15.188        0.699        3.855        9.307        0.403        2.692        6.655
 1.0   0.0300  0.0   100    300     500   0.45  45    0.000     0.011    3.418       14.135       30.925        1.576        7.707       17.838        0.770        4.544       11.091        0.410        3.005        7.737
 1.0   0.0300  0.0   100    300     500   0.45  90    0.000     0.011    2.337        9.058       19.222        1.365        6.353       14.260        0.699        4.045        9.787        0.381        2.728        6.985
 1.0   0.0300  0.0   100    300     750   0.45   0    0.000     0.011    4.981       22.446       51.753        1.617        8.986       22.673        0.726        4.449       11.606        0.388        2.864        7.566
 1.0   0.0300  0.0   100    300     750   0.45  45    0.000     0.011    5.573       24.405       55.471        1.909       10.692       26.886        0.795        5.253       13.924        0.395        3.189        8.829
 1.0   0.0300  0.0   100    300     750   0.45  90    0.000     0.011    4.016       16.314       35.720        1.706        9.223       22.594        0.737        4.807       12.682        0.373        2.965        8.204
 1.0   0.0300  0.0   100    300    1000   0.45   0    0.000     0.011    7.218       34.031       80.523        1.824       11.255       30.464        0.729        4.861       13.508        0.367        2.939        8.209
 1.0   0.0300  0.0   100    300    1000   0.45  45    0.000     0.011    8.097       37.050       86.424        2.130       13.339       36.030        0.785        5.660       16.033        0.370        3.220        9.444
 1.0   0.0300  0.0   100    300    1000   0.45  90    0.000     0.011    6.377       27.193       61.244        1.940       11.891       31.599        0.735        5.260       14.899        0.353        3.027        8.910
 1.0   0.0300  0.0   100    300    1500   0.45   0    0.000     0.012   11.935       60.165      147.310        2.040       14.595       43.775        0.696        5.211       15.754        0.321        2.892        8.734
 1.0   0.0300  0.0   100    300    1500   0.45  45    0.000     0.012   13.740       68.477      166.535        2.326       17.092       51.528        0.726        5.887       18.246        0.320        3.067        9.725
 1.0   0.0300  0.0   100    300    1500   0.45  90    0.000     0.012   12.730       62.366      148.307        2.165       15.916       48.014        0.684        5.557       17.377        0.306        2.910        9.313
 1.0   0.0300  0.0   100    300     500   0.55   0    0.109     0.009    1.380        5.626       12.022        0.668        3.103        6.876        0.388        1.899        4.339        0.289        1.422        3.224
 1.0   0.0300  0.0   100    300     500   0.55  45    0.109     0.009    1.596        6.374       13.472        0.803        3.662        8.067        0.460        2.327        5.293        0.306        1.696        3.933
 1.0   0.0300  0.0   100    300     500   0.55  90    0.109     0.009    0.897        3.361        6.918        0.615        2.564        5.458        0.395        1.905        4.262        0.271        1.459        3.355
 1.0   0.0300  0.0   100    300     750   0.55   0    0.076     0.010    2.598       11.108       24.795        1.001        5.258       12.574        0.479        2.713        6.790        0.318        1.806        4.472
 1.0   0.0300  0.0   100    300     750   0.55  45    0.076     0.010    2.895       12.066       26.509        1.180        6.109       14.451        0.557        3.250        8.112        0.336        2.122        5.380
 1.0   0.0300  0.0   100    300     750   0.55  90    0.076     0.010    1.642        6.336       13.426        0.937        4.458       10.094        0.488        2.739        6.728        0.303        1.873        4.727
 1.0   0.0300  0.0   100    300    1000   0.55   0    0.055     0.011    3.973       17.713       40.596        1.277        7.393       18.767        0.536        3.364        9.051        0.329        2.073        5.507
 1.0   0.0300  0.0   100    300    1000   0.55  45    0.055     0.011    4.358       18.885       42.640        1.487        8.528       21.403        0.611        3.962       10.660        0.343        2.392        6.514
 1.0   0.0300  0.0   100    300    1000   0.55  90    0.055     0.011    2.744       11.029       24.007        1.225        6.627       16.041        0.542        3.423        9.119        0.313        2.147        5.851
 1.0   0.0300  0.0   100    300    1500   0.55   0    0.036     0.011    7.134       33.237       78.397        1.649       11.145       31.013        0.581        4.141       12.351        0.325        2.326        6.759
 1.0   0.0300  0.0   100    300    1500   0.55  45    0.036     0.011    7.850       35.763       83.379        1.881       12.771       35.362        0.638        4.755       14.259        0.330        2.595        7.780
 1.0   0.0300  0.0   100    300    1500   0.55  90    0.036     0.011    5.750       24.386       54.859        1.636       10.786       29.219        0.581        4.284       12.838        0.306        2.396        7.242
 1.0   0.0300  0.0   100    300     500   0.65   0    0.574     0.010    0.507        2.038        4.300        0.262        1.162        2.523        0.146        0.744        1.681        0.102        0.531        1.216
 1.0   0.0300  0.0   100    300     500   0.65  45    0.574     0.010    0.606        2.380        4.966        0.312        1.397        3.027        0.173        0.889        2.001        0.114        0.633        1.460
 1.0   0.0300  0.0   100    300     500   0.65  90    0.574     0.010    0.302        1.128        2.313        0.206        0.858        1.820        0.132        0.635        1.411        0.092        0.486        1.110
 1.0   0.0300  0.0   100    300     750   0.65   0    0.478     0.011    1.299        5.376       11.605        0.587        2.837        6.420        0.278        1.594        3.807        0.167        1.032        2.522
 1.0   0.0300  0.0   100    300     750   0.65  45    0.478     0.011    1.483        5.972       12.719        0.688        3.322        7.451        0.317        1.857        4.439        0.181        1.182        2.926
 1.0   0.0300  0.0   100    300     750   0.65  90    0.478     0.011    0.708        2.702        5.635        0.446        1.961        4.275        0.241        1.320        3.102        0.148        0.910        2.234
 1.0   0.0300  0.0   100    300    1000   0.65   0    0.377     0.010    2.151        9.086       20.096        0.870        4.541       10.734        0.371        2.312        5.887        0.209        1.414        3.686
 1.0   0.0300  0.0   100    300    1000   0.65  45    0.377     0.010    2.395        9.885       21.567        1.005        5.206       12.173        0.417        2.670        6.798        0.223        1.599        4.235
 1.0   0.0300  0.0   100    300    1000   0.65  90    0.377     0.010    1.231        4.783       10.168        0.695        3.323        7.522        0.325        1.986        4.984        0.185        1.266        3.343
 1.0   0.0300  0.0   100    300    1500   0.65   0    0.248     0.011    4.011       17.634       40.236        1.308        7.786       19.720        0.466        3.345        9.441        0.243        1.863        5.375
 1.0   0.0300  0.0   100    300    1500   0.65  45    0.248     0.011    4.388       18.935       42.758        1.485        8.798       22.118        0.513        3.803       10.761        0.253        2.066        6.083
 1.0   0.0300  0.0   100    300    1500   0.65  90    0.248     0.011    2.622       10.618       23.252        1.137        6.364       15.493        0.421        3.061        8.592        0.217        1.730        5.121
 1.0   0.0300  0.8   100    100     500   0.45   0    0.320     0.026    4.198       18.185       40.588        1.341        7.863       19.287        0.440        3.274        8.958        0.210        1.732        4.958
 1.0   0.0300  0.8   100    100     500   0.45  45    0.320     0.026    4.516       19.097       42.119        1.492        8.753       21.318        0.471        3.609        9.957        0.219        1.864        5.416
 1.0   0.0300  0.8   100    100     500   0.45  90    0.320     0.026    2.229        8.691       18.546        1.071        5.763       13.453        0.377        2.782        7.569        0.183        1.516        4.407
 1.0   0.0300  0.8   100    100     750   0.45   0    0.208     0.027    7.836       35.411       81.613        1.808       12.452       33.441        0.501        4.258       12.997        0.224        2.072        6.572
 1.0   0.0300  0.8   100    100     750   0.45  45    0.208     0.027    8.326       36.946       84.316        1.989       13.804       37.029        0.527        4.636       14.352        0.230        2.191        7.081
 1.0   0.0300  0.8   100    100     750   0.45  90    0.208     0.027    4.996       20.406       44.943        1.590       10.532       27.430        0.445        3.877       11.993        0.200        1.887        6.162
 1.0   0.0300  0.8   100    100    1000   0.45   0    0.157     0.026   11.514       54.660      129.402        2.022       15.681       45.542        0.500        4.644       15.263        0.214        2.133        7.231
 1.0   0.0300  0.8   100    100    1000   0.45  45    0.157     0.026   12.533       58.252      136.687        2.203       17.423       50.860        0.518        4.987       16.699        0.216        2.221        7.681
 1.0   0.0300  0.8   100    100    1000   0.45  90    0.157     0.026    8.926       38.324       86.694        1.856       14.468       41.570        0.446        4.331       14.661        0.191        1.960        6.897
 1.0   0.0300  0.8   100    100    1500   0.45   0    0.097     0.027   18.524       95.479      234.676        2.096       18.899       61.536        0.454        4.646       16.644        0.186        1.997        7.282
 1.0   0.0300  0.8   100    100    1500   0.45  45    0.097     0.027   20.894      106.128      258.988        2.239       20.913       69.202        0.461        4.885       17.878        0.186        2.043        7.583
 1.0   0.0300  0.8   100    100    1500   0.45  90    0.097     0.027   18.578       91.494      216.988        1.972       18.835       62.539        0.407        4.391       16.448        0.167        1.847        7.018
 1.0   0.0300  0.8   100    100     500   0.55   0    0.463     0.026    1.981        8.070       17.221        0.890        4.414        9.885        0.346        2.285        5.622        0.170        1.309        3.433
 1.0   0.0300  0.8   100    100     500   0.55  45    0.463     0.026    2.257        8.966       18.903        0.998        5.000       11.168        0.372        2.529        6.261        0.178        1.414        3.760
 1.0   0.0300  0.8   100    100     500   0.55  90    0.463     0.026    0.983        3.748        7.791        0.615        2.731        5.907        0.276        1.731        4.161        0.141        1.059        2.761
 1.0   0.0300  0.8   100    100     750   0.55   0    0.308     0.026    4.200       17.688       38.959        1.470        8.389       20.135        0.471        3.621        9.939        0.214        1.886        5.530
 1.0   0.0300  0.8   100    100     750   0.55  45    0.308     0.026    4.514       18.713       40.856        1.628        9.303       22.246        0.498        3.973       11.011        0.219        2.005        5.995
 1.0   0.0300  0.8   100    100     750   0.55  90    0.308     0.026    2.208        8.627       18.425        1.155        5.942       13.609        0.400        3.043        8.218        0.184        1.633        4.836
 1.0   0.0300  0.8   100    100    1000   0.55   0    0.226     0.028    6.522       28.379       64.004        1.833       11.762       30.067        0.512        4.382       13.091        0.221        2.131        6.767
 1.0   0.0300  0.8   100    100    1000   0.55  45    0.226     0.028    6.957       29.859       66.881        2.017       13.050       33.320        0.533        4.759       14.439        0.223        2.233        7.253
 1.0   0.0300  0.8   100    100    1000   0.55  90    0.226     0.028    3.901       15.653       34.162        1.573        9.472       23.246        0.447        3.908       11.685        0.193        1.903        6.194
 1.0   0.0300  0.8   100    100    1500   0.55   0    0.142     0.027   11.087       51.112      119.431        2.150       16.565       47.248        0.504        4.912       16.416        0.205        2.191        7.667
 1.0   0.0300  0.8   100    100    1500   0.55  45    0.142     0.027   12.062       54.661      126.803        2.329       18.404       52.767        0.514        5.230       17.865        0.204        2.251        8.055
 1.0   0.0300  0.8   100    100    1500   0.55  90    0.142     0.027    8.322       34.976       78.473        1.988       15.258       42.522        0.447        4.590       15.765        0.182        2.001        7.276
 1.0   0.0300  0.8   100    100     500   0.65   0    0.603     0.021    0.615        2.450        5.141        0.343        1.446        3.140        0.197        1.046        2.354        0.111        0.725        1.732
 1.0   0.0300  0.8   100    100     500   0.65  45    0.603     0.021    0.711        2.764        5.760        0.414        1.787        3.836        0.217        1.202        2.725        0.117        0.801        1.938
 1.0   0.0300  0.8   100    100     500   0.65  90    0.603     0.021    0.329        1.233        2.535        0.232        0.951        2.016        0.141        0.720        1.607        0.084        0.524        1.241
 1.0   0.0300  0.8   100    100     750   0.65   0    0.407     0.028    1.915        7.706       16.341        0.957        4.484        9.889        0.397        2.554        6.157        0.194        1.504        3.919
 1.0   0.0300  0.8   100    100     750   0.65  45    0.407     0.028    2.178        8.568       17.993        1.077        5.121       11.266        0.426        2.834        6.882        0.200        1.623        4.302
 1.0   0.0300  0.8   100    100     750   0.65  90    0.407     0.028    0.980        3.710        7.704        0.651        2.802        6.030        0.315        1.903        4.483        0.161        1.207        3.107
 1.0   0.0300  0.8   100    100    1000   0.65   0    0.292     0.025    3.272       13.505       29.303        1.402        7.247       16.699        0.495        3.595        9.383        0.226        1.953        5.529
 1.0   0.0300  0.8   100    100    1000   0.65  45    0.292     0.025    3.612       14.614       31.442        1.557        8.105       18.640        0.522        3.955       10.422        0.230        2.078        6.013
 1.0   0.0300  0.8   100    100    1000   0.65  90    0.292     0.025    1.780        6.893       14.595        1.054        4.950       11.021        0.415        2.921        7.440        0.193        1.662        4.707
 1.0   0.0300  0.8   100    100    1500   0.65   0    0.186     0.028    6.220       26.665       59.662        1.968       12.081       30.167        0.553        4.761       14.095        0.232        2.315        7.394
 1.0   0.0300  0.8   100    100    1500   0.65  45    0.186     0.028    6.660       28.222       62.837        2.160       13.409       33.470        0.570        5.155       15.543        0.232        2.404        7.884
 1.0   0.0300  0.8   100    100    1500   0.65  90    0.186     0.028    3.772       15.028       32.658        1.688        9.638       23.105        0.483        4.263       12.547        0.203        2.068        6.763
 1.0   0.0300  0.8   100    200     500   0.45   0    0.092     0.026    3.586       15.474       34.272        1.249        6.718       16.026        0.569        3.251        8.029        0.346        2.118        5.183
 1.0   0.0300  0.8   100    200     500   0.45  45    0.092     0.026    3.952       16.507       35.980        1.457        7.760       18.320        0.633        3.806        9.480        0.360        2.384        6.019
 1.0   0.0300  0.8   100    200     500   0.45  90    0.092     0.026    2.124        8.122       17.061        1.168        5.656       12.770        0.565        3.273        8.036        0.327        2.140        5.394
 1.0   0.0300  0.8   100    200     750   0.45   0    0.058     0.027    6.675       30.528       70.525        1.681       10.552       27.779        0.634        4.185       11.502        0.348        2.447        6.613
 1.0   0.0300  0.8   100    200     750   0.45  45    0.058     0.027    7.167       31.774       72.256        1.922       12.020       31.335        0.688        4.788       13.311        0.356        2.694        7.526
 1.0   0.0300  0.8   100    200     750   0.45  90    0.058     0.027    4.384       17.609       38.317        1.632        9.611       24.200        0.629        4.283       11.819        0.331        2.485        6.966
 1.0   0.0300  0.8   100    200    1000   0.45   0    0.048     0.026   10.203       48.817      115.809        1.938       13.650       38.726        0.648        4.679       13.842        0.333        2.565        7.403
 1.0   0.0300  0.8   100    200    1000   0.45  45    0.048     0.026   10.996       51.124      119.617        2.179       15.442       43.661        0.687        5.251       15.770        0.336        2.763        8.257
 1.0   0.0300  0.8   100    200    1000   0.45  90    0.048     0.026    7.736       32.740       73.447        1.912       13.123       36.444        0.634        4.804       14.433        0.314        2.579        7.782
 1.0   0.0300  0.8   100    200    1500   0.45   0    0.028     0.027   16.932       88.004      217.022        2.116       17.220       54.336        0.619        4.948       15.927        0.293        2.526        7.862
 1.0   0.0300  0.8   100    200    1500   0.45  45    0.028     0.027   18.754       95.445      232.876        2.324       19.318       61.457        0.635        5.393       17.737        0.291        2.634        8.499
 1.0   0.0300  0.8   100    200    1500   0.45  90    0.028     0.027   16.433       80.418      189.919        2.105       17.497       55.830        0.588        5.034       16.750        0.272        2.475        8.131
 1.0   0.0300  0.8   100    200     500   0.55   0    0.401     0.026    1.602        6.626       14.176        0.665        3.329        7.515        0.285        1.711        4.113        0.166        1.052        2.597
 1.0   0.0300  0.8   100    200     500   0.55  45    0.401     0.026    1.826        7.333       15.464        0.758        3.804        8.537        0.321        1.948        4.695        0.182        1.190        2.963
 1.0   0.0300  0.8   100    200     500   0.55  90    0.401     0.026    0.800        3.034        6.279        0.495        2.200        4.759        0.251        1.417        3.343        0.151        0.942        2.322
 1.0   0.0300  0.8   100    200     750   0.55   0    0.308     0.026    3.455       14.881       32.998        1.167        6.632       16.073        0.414        2.894        7.680        0.217        1.602        4.394
 1.0   0.0300  0.8   100    200     750   0.55  45    0.308     0.026    3.755       15.723       34.401        1.313        7.448       17.875        0.454        3.234        8.638        0.230        1.764        4.898
 1.0   0.0300  0.8   100    200     750   0.55  90    0.308     0.026    1.808        7.035       14.962        0.937        4.776       10.940        0.372        2.514        6.591        0.198        1.467        4.049
 1.0   0.0300  0.8   100    200    1000   0.55   0    0.239     0.028    5.636       24.826       56.344        1.535        9.743       25.129        0.482        3.709       10.613        0.238        1.927        5.685
 1.0   0.0300  0.8   100    200    1000   0.55  45    0.239     0.028    6.039       26.090       58.538        1.711       10.867       27.801        0.519        4.101       11.861        0.247        2.087        6.252
 1.0   0.0300  0.8   100    200    1000   0.55  90    0.239     0.028    3.241       12.935       28.108        1.316        7.771       19.068        0.438        3.353        9.619        0.217        1.790        5.376
 1.0   0.0300  0.8   100    200    1500   0.55   0    0.147     0.027   10.059       46.743      109.622        1.930       14.329       40.833        0.520        4.495       14.211        0.240        2.160        6.967
 1.0   0.0300  0.8   100    200    1500   0.55  45    0.147     0.027   10.779       49.145      114.138        2.121       15.952       45.430        0.546        4.884       15.700        0.244        2.286        7.512
 1.0   0.0300  0.8   100    200    1500   0.55  90    0.147     0.027    7.148       29.921       66.888        1.765       12.953       36.037        0.476        4.228       13.699        0.219        2.034        6.769
 1.0   0.0300  0.8   100    200     500   0.65   0    0.638     0.021    0.553        2.240        4.725        0.284        1.275        2.781        0.141        0.789        1.814        0.083        0.516        1.235
 1.0   0.0300  0.8   100    200     500   0.65  45    0.638     0.021    0.652        2.557        5.324        0.330        1.514        3.284        0.158        0.897        2.071        0.092        0.581        1.398
 1.0   0.0300  0.8   100    200     500   0.65  90    0.638     0.021    0.280        1.051        2.161        0.189        0.794        1.689        0.110        0.571        1.293        0.069        0.407        0.966
 1.0   0.0300  0.8   100    200     750   0.65   0    0.509     0.028    1.627        6.706       14.340        0.721        3.583        8.065        0.291        1.865        4.565        0.150        1.094        2.822
 1.0   0.0300  0.8   100    200     750   0.65  45    0.509     0.028    1.854        7.422       15.674        0.814        4.063        9.093        0.317        2.080        5.117        0.160        1.197        3.123
 1.0   0.0300  0.8   100    200     750   0.65  90    0.509     0.028    0.788        3.001        6.246        0.495        2.198        4.773        0.234        1.414        3.390        0.127        0.895        2.298
 1.0   0.0300  0.8   100    200    1000   0.65   0    0.384     0.025    2.847       11.878       25.940        1.115        6.006       14.059        0.396        2.793        7.313        0.192        1.534        4.236
 1.0   0.0300  0.8   100    200    1000   0.65  45    0.384     0.025    3.143       12.819       27.655        1.245        6.712       15.620        0.425        3.092        8.148        0.200        1.656        4.648
 1.0   0.0300  0.8   100    200    1000   0.65  90    0.384     0.025    1.462        5.671       12.009        0.824        3.966        8.902        0.330        2.256        5.794        0.165        1.304        3.626
 1.0   0.0300  0.8   100    200    1500   0.65   0    0.258     0.028    5.559       24.073       54.200        1.663       10.439       26.393        0.490        3.994       11.647        0.221        1.999        6.129
 1.0   0.0300  0.8   100    200    1500   0.65  45    0.258     0.028    5.957       25.391       56.694        1.838       11.566       29.124        0.516        4.366       12.900        0.225        2.117        6.627
 1.0   0.0300  0.8   100    200    1500   0.65  90    0.258     0.028    3.215       12.813       27.826        1.391        8.038       19.422        0.428        3.521       10.255        0.194        1.786        5.602
 1.0   0.0300  0.8   100    300     500   0.45   0    0.002     0.026    4.302       17.799       38.491        1.821        8.924       20.281        0.830        4.944       11.758        0.424        3.159        7.920
 1.0   0.0300  0.8   100    300     500   0.45  45    0.002     0.026    4.652       18.977       40.806        2.048       10.094       22.955        0.879        5.540       13.453        0.427        3.385        8.782
 1.0   0.0300  0.8   100    300     500   0.45  90    0.002     0.026    2.989       11.360       23.693        1.773        8.206       18.054        0.801        4.951       11.918        0.399        3.084        7.955
 1.0   0.0300  0.8   100    300     750   0.45   0    0.001     0.027    6.686       29.814       67.951        2.090       11.585       28.705        0.835        5.469       13.994        0.402        3.260        8.705
 1.0   0.0300  0.8   100    300     750   0.45  45    0.001     0.027    7.273       31.608       71.003        2.383       13.391       33.161        0.883        6.184       16.257        0.405        3.497        9.732
 1.0   0.0300  0.8   100    300     750   0.45  90    0.001     0.027    4.925       19.489       41.893        2.142       11.528       27.695        0.821        5.686       14.901        0.384        3.257        9.062
 1.0   0.0300  0.8   100    300    1000   0.45   0    0.001     0.026    9.710       46.056      108.701        2.293       14.131       37.755        0.819        5.822       15.877        0.376        3.273        9.242
 1.0   0.0300  0.8   100    300    1000   0.45  45    0.001     0.026   10.608       48.648      112.847        2.596       16.340       43.724        0.856        6.517       18.308        0.376        3.470       10.225
 1.0   0.0300  0.8   100    300    1000   0.45  90    0.001     0.026    7.881       32.803       72.757        2.379       14.636       38.471        0.803        6.081       17.121        0.359        3.265        9.655
 1.0   0.0300  0.8   100    300    1500   0.45   0    0.001     0.026   15.931       82.908      204.610        2.463       17.565       52.220        0.753        6.006       17.865        0.322        3.108        9.512
 1.0   0.0300  0.8   100    300    1500   0.45  45    0.001     0.026   17.722       89.521      217.602        2.725       20.074       60.257        0.769        6.548       20.124        0.319        3.218       10.247
 1.0   0.0300  0.8   100    300    1500   0.45  90    0.001     0.026   15.834       76.221      178.556        2.541       18.729       56.295        0.726        6.187       19.201        0.307        3.051        9.791
 1.0   0.0300  0.8   100    300     500   0.55   0    0.185     0.026    1.470        5.948       12.663        0.692        3.240        7.172        0.393        1.940        4.411        0.278        1.439        3.262
 1.0   0.0300  0.8   100    300     500   0.55  45    0.185     0.026    1.714        6.799       14.299        0.822        3.807        8.381        0.452        2.327        5.307        0.291        1.663        3.868
 1.0   0.0300  0.8   100    300     500   0.55  90    0.185     0.026    0.933        3.498        7.186        0.625        2.626        5.592        0.388        1.908        4.279        0.257        1.432        3.306
 1.0   0.0300  0.8   100    300     750   0.55   0    0.140     0.026    3.137       13.490       29.805        1.118        6.008       14.305        0.499        2.909        7.253        0.309        1.871        4.637
 1.0   0.0300  0.8   100    300     750   0.55  45    0.140     0.026    3.473       14.478       31.501        1.298        6.916       16.315        0.562        3.401        8.519        0.322        2.131        5.422
 1.0   0.0300  0.8   100    300     750   0.55  90    0.140     0.026    1.793        6.904       14.559        1.006        4.808       10.820        0.493        2.853        7.017        0.290        1.882        4.768
 1.0   0.0300  0.8   100    300    1000   0.55   0    0.110     0.028    5.136       22.651       51.336        1.470        8.798       22.337        0.568        3.686        9.882        0.323        2.181        5.797
 1.0   0.0300  0.8   100    300    1000   0.55  45    0.110     0.028    5.547       23.848       53.264        1.683       10.013       25.152        0.626        4.236       11.441        0.332        2.437        6.663
 1.0   0.0300  0.8   100    300    1000   0.55  90    0.110     0.028    3.054       12.078       26.058        1.354        7.439       17.918        0.556        3.637        9.721        0.303        2.185        5.979
 1.0   0.0300  0.8   100    300    1500   0.55   0    0.079     0.027    9.227       43.379      102.000        1.867       13.042       36.671        0.611        4.496       13.368        0.315        2.433        7.090
 1.0   0.0300  0.8   100    300    1500   0.55  45    0.079     0.027    9.920       45.406      105.423        2.096       14.735       41.218        0.652        5.042       15.177        0.318        2.634        7.925
 1.0   0.0300  0.8   100    300    1500   0.55  90    0.079     0.027    6.588       27.406       60.992        1.794       12.158       33.194        0.593        4.520       13.604        0.295        2.426        7.362
 1.0   0.0300  0.8   100    300     500   0.65   0    0.504     0.021    0.496        2.001        4.229        0.255        1.150        2.509        0.142        0.721        1.635        0.101        0.521        1.199
 1.0   0.0300  0.8   100    300     500   0.65  45    0.504     0.021    0.589        2.325        4.859        0.298        1.351        2.942        0.168        0.853        1.931        0.115        0.618        1.428
 1.0   0.0300  0.8   100    300     500   0.65  90    0.504     0.021    0.284        1.063        2.186        0.197        0.812        1.725        0.129        0.615        1.368        0.092        0.478        1.093
 1.0   0.0300  0.8   100    300     750   0.65   0    0.433     0.028    1.428        5.897       12.646        0.607        3.017        6.826        0.265        1.585        3.818        0.156        0.986        2.446
 1.0   0.0300  0.8   100    300     750   0.65  45    0.433     0.028    1.634        6.570       13.890        0.693        3.455        7.768        0.300        1.808        4.368        0.171        1.119        2.798
 1.0   0.0300  0.8   100    300     750   0.65  90    0.433     0.028    0.715        2.719        5.650        0.449        1.985        4.310        0.234        1.307        3.087        0.142        0.883        2.180
 1.0   0.0300  0.8   100    300    1000   0.65   0    0.354     0.025    2.560       10.829       23.700        0.954        5.145       12.136        0.365        2.412        6.179        0.197        1.393        3.688
 1.0   0.0300  0.8   100    300    1000   0.65  45    0.354     0.025    2.830       11.663       25.186        1.078        5.803       13.566        0.404        2.716        6.991        0.210        1.548        4.146
 1.0   0.0300  0.8   100    300    1000   0.65  90    0.354     0.025    1.309        5.065       10.702        0.730        3.509        7.890        0.322        2.030        5.123        0.178        1.250        3.324
 1.0   0.0300  0.8   100    300    1500   0.65   0    0.251     0.028    5.076       22.312       50.491        1.484        9.212       23.470        0.473        3.601       10.220        0.234        1.887        5.528
 1.0   0.0300  0.8   100    300    1500   0.65  45    0.251     0.028    5.456       23.428       52.413        1.655       10.275       25.954        0.510        3.988       11.433        0.242        2.045        6.090
 1.0   0.0300  0.8   100    300    1500   0.65  90    0.251     0.028    2.893       11.493       24.899        1.248        7.143       17.297        0.427        3.223        9.138        0.212        1.743        5.194
 1.0   0.0300  1.5   100    100     500   0.45   0    0.244     0.051    5.007       21.865       48.416        1.217        7.859       19.632        0.329        2.674        7.471        0.149        1.293        3.774
 1.0   0.0300  1.5   100    100     500   0.45  45    0.244     0.051    5.328       22.698       49.542        1.302        8.468       21.112        0.346        2.850        8.031        0.155        1.363        4.013
 1.0   0.0300  1.5   100    100     500   0.45  90    0.244     0.051    2.191        8.552       18.115        0.947        5.408       12.704        0.287        2.265        6.280        0.132        1.143        3.357
 1.0   0.0300  1.5   100    100     750   0.45   0    0.171     0.051   10.312       47.775      110.081        1.695       12.857       35.664        0.389        3.607       11.233        0.165        1.604        5.184
 1.0   0.0300  1.5   100    100     750   0.45  45    0.171     0.051   10.732       48.452      110.309        1.791       13.810       38.463        0.401        3.781       11.923        0.167        1.656        5.410
 1.0   0.0300  1.5   100    100     750   0.45  90    0.171     0.051    5.339       21.547       46.956        1.444       10.394       27.801        0.349        3.230       10.158        0.149        1.463        4.800
 1.0   0.0300  1.5   100    100    1000   0.45   0    0.133     0.050   15.682       77.890      185.484        1.882       15.978       48.104        0.391        3.931       13.174        0.160        1.662        5.738
 1.0   0.0300  1.5   100    100    1000   0.45  45    0.133     0.050   16.411       79.057      186.005        1.967       17.109       52.028        0.397        4.071       13.834        0.160        1.695        5.913
 1.0   0.0300  1.5   100    100    1000   0.45  90    0.133     0.050    9.799       41.135       91.650        1.664       14.010       41.790        0.353        3.593       12.272        0.144        1.529        5.381
 1.0   0.0300  1.5   100    100    1500   0.45   0    0.086     0.050   25.412      142.584      357.630        1.908       18.582       62.451        0.357        3.903       14.222        0.142        1.569        5.805
 1.0   0.0300  1.5   100    100    1500   0.45  45    0.086     0.050   27.381      148.989      368.462        1.965       19.714       67.457        0.358        3.984       14.720        0.141        1.580        5.899
 1.0   0.0300  1.5   100    100    1500   0.45  90    0.086     0.050   21.791      106.477      248.148        1.734       17.466       60.261        0.325        3.624       13.577        0.128        1.453        5.501
 1.0   0.0300  1.5   100    100     500   0.55   0    0.358     0.052    2.105        8.557       18.188        0.769        4.203        9.560        0.246        1.792        4.564        0.115        0.939        2.549
 1.0   0.0300  1.5   100    100     500   0.55  45    0.358     0.052    2.388        9.505       19.917        0.833        4.587       10.432        0.261        1.930        4.943        0.120        0.998        2.734
 1.0   0.0300  1.5   100    100     500   0.55  90    0.358     0.052    0.899        3.422        7.089        0.521        2.431        5.286        0.200        1.368        3.389        0.097        0.772        2.076
 1.0   0.0300  1.5   100    100     750   0.55   0    0.250     0.049    4.895       20.793       45.635        1.368        8.683       21.253        0.353        3.013        8.537        0.150        1.414        4.276
 1.0   0.0300  1.5   100    100     750   0.55  45    0.250     0.049    5.279       21.911       47.456        1.458        9.332       22.850        0.365        3.187        9.135        0.153        1.469        4.497
 1.0   0.0300  1.5   100    100     750   0.55  90    0.250     0.049    2.226        8.681       18.434        1.049        5.790       13.371        0.305        2.521        7.037        0.132        1.236        3.741
 1.0   0.0300  1.5   100    100    1000   0.55   0    0.195     0.049    8.520       37.403       83.811        1.745       12.587       33.169        0.394        3.720       11.449        0.160        1.634        5.324
 1.0   0.0300  1.5   100    100    1000   0.55  45    0.195     0.049    8.870       38.171       84.682        1.835       13.451       35.554        0.401        3.878       12.108        0.161        1.671        5.517
 1.0   0.0300  1.5   100    100    1000   0.55  90    0.195     0.049    4.096       16.237       34.995        1.440        9.456       23.554        0.347        3.256       10.010        0.142        1.461        4.813
 1.0   0.0300  1.5   100    100    1500   0.55   0    0.131     0.049   15.500       73.041      169.878        2.014       17.311       51.480        0.393        4.158       14.266        0.153        1.704        6.076
 1.0   0.0300  1.5   100    100    1500   0.55  45    0.131     0.049   16.032       73.821      170.260        2.088       18.448       55.455        0.395        4.266       14.867        0.151        1.715        6.192
 1.0   0.0300  1.5   100    100    1500   0.55  90    0.131     0.049    9.070       37.325       82.718        1.782       15.036       43.635        0.353        3.792       13.237        0.137        1.553        5.656
 1.0   0.0300  1.5   100    100     500   0.65   0    0.468     0.050    0.572        2.307        4.876        0.319        1.388        3.016        0.151        0.899        2.091        0.080        0.567        1.416
 1.0   0.0300  1.5   100    100     500   0.65  45    0.468     0.050    0.665        2.592        5.422        0.364        1.643        3.562        0.164        0.996        2.331        0.085        0.615        1.549
 1.0   0.0300  1.5   100    100     500   0.65  90    0.468     0.050    0.299        1.124        2.323        0.204        0.861        1.844        0.111        0.616        1.409        0.062        0.419        1.028
 1.0   0.0300  1.5   100    100     750   0.65   0    0.361     0.051    1.830        7.460       15.876        0.850        4.261        9.457        0.285        2.070        5.205        0.130        1.096        3.004
 1.0   0.0300  1.5   100    100     750   0.65  45    0.361     0.051    2.097        8.285       17.419        0.923        4.713       10.497        0.300        2.229        5.655        0.134        1.159        3.216
 1.0   0.0300  1.5   100    100     750   0.65  90    0.361     0.051    0.913        3.466        7.206        0.565        2.533        5.503        0.231        1.554        3.791        0.109        0.896        2.413
 1.0   0.0300  1.5   100    100    1000   0.65   0    0.281     0.051    3.699       15.261       32.869        1.333        7.599       17.632        0.369        3.036        8.253        0.156        1.463        4.326
 1.0   0.0300  1.5   100    100    1000   0.65  45    0.281     0.051    4.053       16.407       34.979        1.421        8.183       19.040        0.381        3.218        8.854        0.158        1.519        4.560
 1.0   0.0300  1.5   100    100    1000   0.65  90    0.281     0.051    1.732        6.655       14.005        0.972        4.788       10.660        0.315        2.466        6.515        0.136        1.261        3.703
 1.0   0.0300  1.5   100    100    1500   0.65   0    0.183     0.048    8.043       34.521       76.462        1.925       13.398       34.237        0.428        4.116       12.667        0.168        1.785        5.882
 1.0   0.0300  1.5   100    100    1500   0.65  45    0.183     0.048    8.438       35.629       78.297        2.015       14.275       36.632        0.431        4.266       13.357        0.167        1.806        6.054
 1.0   0.0300  1.5   100    100    1500   0.65  90    0.183     0.048    3.972       15.648       33.656        1.584        9.852       23.773        0.376        3.604       11.012        0.149        1.592        5.307
 1.0   0.0300  1.5   100    200     500   0.45   0    0.141     0.051    3.735       16.063       35.287        1.150        6.404       15.198        0.469        2.844        6.953        0.248        1.735        4.306
 1.0   0.0300  1.5   100    200     500   0.45  45    0.141     0.051    4.126       17.232       37.196        1.302        7.241       17.094        0.500        3.198        7.972        0.256        1.872        4.787
 1.0   0.0300  1.5   100    200     500   0.45  90    0.141     0.051    1.994        7.618       15.883        1.045        5.141       11.552        0.448        2.780        6.837        0.233        1.685        4.304
 1.0   0.0300  1.5   100    200     750   0.45   0    0.096     0.051    8.187       37.840       86.605        1.638       10.819       28.426        0.527        3.764       10.251        0.253        2.022        5.545
 1.0   0.0300  1.5   100    200     750   0.45  45    0.096     0.051    8.702       38.834       87.343        1.803       11.996       31.450        0.551        4.122       11.452        0.258        2.139        6.035
 1.0   0.0300  1.5   100    200     750   0.45  90    0.096     0.051    4.430       17.578       37.807        1.531        9.318       23.453        0.507        3.723       10.274        0.239        1.978        5.598
 1.0   0.0300  1.5   100    200    1000   0.45   0    0.079     0.051   12.969       64.069      151.879        1.895       14.023       39.819        0.536        4.220       12.378        0.243        2.114        6.212
 1.0   0.0300  1.5   100    200    1000   0.45  45    0.079     0.051   13.607       64.755      150.967        2.050       15.398       43.903        0.552        4.529       13.566        0.245        2.199        6.630
 1.0   0.0300  1.5   100    200    1000   0.45  90    0.079     0.051    7.952       32.910       72.595        1.795       12.748       35.547        0.511        4.164       12.472        0.228        2.051        6.230
 1.0   0.0300  1.5   100    200    1500   0.45   0    0.051     0.051   21.894      123.084      309.356        2.045       17.399       55.148        0.503        4.433       14.211        0.214        2.057        6.572
 1.0   0.0300  1.5   100    200    1500   0.45  45    0.051     0.051   23.503      126.951      313.565        2.160       18.857       60.544        0.507        4.632       15.189        0.213        2.093        6.835
 1.0   0.0300  1.5   100    200    1500   0.45  90    0.051     0.051   18.165       87.495      203.051        1.952       16.754       53.980        0.471        4.323       14.319        0.199        1.961        6.490
 1.0   0.0300  1.5   100    200     500   0.55   0    0.316     0.052    1.442        5.994       12.843        0.531        2.805        6.408        0.210        1.305        3.187        0.124        0.780        1.947
 1.0   0.0300  1.5   100    200     500   0.55  45    0.316     0.052    1.642        6.645       14.012        0.594        3.133        7.124        0.235        1.470        3.598        0.134        0.878        2.210
 1.0   0.0300  1.5   100    200     500   0.55  90    0.316     0.052    0.671        2.549        5.277        0.398        1.819        3.960        0.190        1.107        2.647        0.112        0.716        1.783
 1.0   0.0300  1.5   100    200     750   0.55   0    0.247     0.049    3.740       16.116       35.469        1.010        6.198       15.221        0.310        2.301        6.222        0.159        1.197        3.323
 1.0   0.0300  1.5   100    200     750   0.55  45    0.247     0.049    4.062       17.077       37.029        1.102        6.792       16.606        0.335        2.514        6.842        0.166        1.300        3.646
 1.0   0.0300  1.5   100    200     750   0.55  90    0.247     0.049    1.720        6.704       14.177        0.802        4.314        9.993        0.284        2.020        5.386        0.145        1.113        3.101
 1.0   0.0300  1.5   100    200    1000   0.55   0    0.199     0.049    6.653       29.691       66.918        1.389        9.551       25.040        0.370        3.049        8.874        0.175        1.469        4.385
 1.0   0.0300  1.5   100    200    1000   0.55  45    0.199     0.049    7.022       30.611       68.017        1.491       10.348       27.075        0.390        3.266        9.600        0.180        1.558        4.705
 1.0   0.0300  1.5   100    200    1000   0.55  90    0.199     0.049    3.182       12.584       27.057        1.155        7.201       17.875        0.339        2.736        7.945        0.160        1.371        4.135
 1.0   0.0300  1.5   100    200    1500   0.55   0    0.134     0.049   12.971       61.450      143.414        1.803       14.435       42.012        0.411        3.811       12.215        0.181        1.695        5.518
 1.0   0.0300  1.5   100    200    1500   0.55  45    0.134     0.049   13.472       62.259      143.679        1.903       15.554       45.523        0.423        3.997       12.979        0.182        1.753        5.779
 1.0   0.0300  1.5   100    200    1500   0.55  90    0.134     0.049    7.300       29.911       66.074        1.585       12.318       35.032        0.379        3.520       11.449        0.165        1.592        5.285
 1.0   0.0300  1.5   100    200     500   0.65   0    0.440     0.050    0.502        2.037        4.329        0.242        1.150        2.544        0.109        0.641        1.514        0.065        0.407        0.999
 1.0   0.0300  1.5   100    200     500   0.65  45    0.440     0.050    0.596        2.349        4.916        0.273        1.318        2.906        0.123        0.722        1.708        0.072        0.458        1.128
 1.0   0.0300  1.5   100    200     500   0.65  90    0.440     0.050    0.250        0.943        1.951        0.163        0.704        1.519        0.088        0.480        1.110        0.055        0.332        0.805
 1.0   0.0300  1.5   100    200     750   0.65   0    0.374     0.051    1.483        6.106       13.136        0.587        3.127        7.161        0.206        1.429        3.625        0.104        0.786        2.102
 1.0   0.0300  1.5   100    200     750   0.65  45    0.374     0.051    1.694        6.778       14.357        0.646        3.458        7.894        0.223        1.562        3.980        0.112        0.853        2.296
 1.0   0.0300  1.5   100    200     750   0.65  90    0.374     0.051    0.689        2.639        5.516        0.402        1.870        4.123        0.171        1.101        2.727        0.090        0.659        1.748
 1.0   0.0300  1.5   100    200    1000   0.65   0    0.303     0.051    2.982       12.460       27.120        0.966        5.701       13.565        0.286        2.213        5.983        0.132        1.116        3.187
 1.0   0.0300  1.5   100    200    1000   0.65  45    0.303     0.051    3.291       13.425       28.793        1.044        6.187       14.682        0.302        2.382        6.491        0.138        1.185        3.420
 1.0   0.0300  1.5   100    200    1000   0.65  90    0.303     0.051    1.346        5.199       10.969        0.706        3.592        8.117        0.244        1.802        4.775        0.117        0.966        2.756
 1.0   0.0300  1.5   100    200    1500   0.65   0    0.214     0.048    6.594       28.657       64.055        1.528       10.590       27.415        0.370        3.305        9.907        0.158        1.504        4.733
 1.0   0.0300  1.5   100    200    1500   0.65  45    0.214     0.048    6.981       29.759       65.747        1.621       11.368       29.422        0.381        3.482       10.578        0.161        1.557        4.962
 1.0   0.0300  1.5   100    200    1500   0.65  90    0.214     0.048    3.190       12.610       27.171        1.232        7.656       18.717        0.326        2.871        8.581        0.141        1.349        4.290
 1.0   0.0300  1.5   100    300     500   0.45   0    0.032     0.051    4.902       20.264       43.203        2.167       10.397       22.894        0.753        5.276       12.656        0.332        2.839        7.419
 1.0   0.0300  1.5   100    300     500   0.45  45    0.032     0.051    5.488       21.994       46.435        2.279       11.415       25.467        0.773        5.548       13.593        0.335        2.936        7.837
 1.0   0.0300  1.5   100    300     500   0.45  90    0.032     0.051    3.333       12.518       25.704        1.970        9.091       19.592        0.715        5.004       12.126        0.315        2.707        7.164
 1.0   0.0300  1.5   100    300     750   0.45   0    0.023     0.051    7.841       35.056       79.019        2.410       13.114       31.366        0.744        5.642       14.425        0.315        2.871        7.934
 1.0   0.0300  1.5   100    300     750   0.45  45    0.023     0.051    8.678       37.433       82.894        2.592       14.827       35.895        0.764        6.012       15.827        0.317        2.976        8.444
 1.0   0.0300  1.5   100    300     750   0.45  90    0.023     0.051    5.384       20.901       44.139        2.341       12.627       29.567        0.718        5.578       14.629        0.301        2.793        7.901
 1.0   0.0300  1.5   100    300    1000   0.45   0    0.016     0.051   11.841       57.319      134.853        2.589       15.768       40.640        0.718        5.854       15.903        0.295        2.835        8.252
 1.0   0.0300  1.5   100    300    1000   0.45  45    0.016     0.051   12.825       59.440      136.902        2.773       17.776       46.467        0.733        6.203       17.379        0.295        2.919        8.719
 1.0   0.0300  1.5   100    300    1000   0.45  90    0.016     0.051    8.388       33.923       73.617        2.549       15.742       40.252        0.693        5.821       16.322        0.282        2.758        8.238
 1.0   0.0300  1.5   100    300    1500   0.45   0    0.011     0.051   20.072      111.487      279.744        2.670       19.065       54.887        0.641        5.789       17.241        0.252        2.618        8.241
 1.0   0.0300  1.5   100    300    1500   0.45  45    0.011     0.051   21.798      115.313      282.801        2.807       21.104       62.089        0.646        6.030       18.483        0.250        2.658        8.553
 1.0   0.0300  1.5   100    300    1500   0.45  90    0.011     0.051   17.337       80.988      185.665        2.624       19.576       57.588        0.613        5.713       17.635        0.240        2.525        8.151
 1.0   0.0300  1.5   100    300     500   0.55   0    0.219     0.052    1.315        5.347       11.359        0.586        2.790        6.203        0.332        1.652        3.739        0.207        1.216        2.787
 1.0   0.0300  1.5   100    300     500   0.55  45    0.219     0.052    1.517        6.064       12.741        0.689        3.250        7.184        0.361        1.925        4.418        0.213        1.335        3.157
 1.0   0.0300  1.5   100    300     500   0.55  90    0.219     0.052    0.799        3.004        6.173        0.532        2.255        4.808        0.312        1.601        3.615        0.188        1.152        2.709
 1.0   0.0300  1.5   100    300     750   0.55   0    0.177     0.049    3.082       13.205       29.064        0.979        5.478       13.069        0.408        2.442        6.060        0.224        1.524        3.797
 1.0   0.0300  1.5   100    300     750   0.55  45    0.177     0.049    3.431       14.295       30.934        1.114        6.205       14.725        0.440        2.783        7.002        0.231        1.664        4.284
 1.0   0.0300  1.5   100    300     750   0.55  90    0.177     0.049    1.666        6.414       13.463        0.873        4.292        9.717        0.389        2.374        5.879        0.208        1.478        3.795
 1.0   0.0300  1.5   100    300    1000   0.55   0    0.142     0.049    5.500       24.601       55.491        1.339        8.382       21.295        0.463        3.144        8.388        0.234        1.769        4.726
 1.0   0.0300  1.5   100    300    1000   0.55  45    0.142     0.049    5.907       25.598       56.777        1.488        9.325       23.582        0.491        3.499        9.471        0.238        1.898        5.230
 1.0   0.0300  1.5   100    300    1000   0.55  90    0.142     0.049    2.901       11.391       24.333        1.199        6.754       16.304        0.439        3.043        8.152        0.217        1.710        4.721
 1.0   0.0300  1.5   100    300    1500   0.55   0    0.105     0.049   11.316       54.131      126.611        1.771       13.069       36.869        0.502        3.939       11.638        0.231        1.990        5.853
 1.0   0.0300  1.5   100    300    1500   0.55  45    0.105     0.049   11.865       54.957      126.662        1.917       14.327       40.504        0.518        4.248       12.772        0.231        2.074        6.274
 1.0   0.0300  1.5   100    300    1500   0.55  90    0.105     0.049    6.492       26.509       58.379        1.639       11.476       31.507        0.474        3.842       11.536        0.214        1.914        5.835
 1.0   0.0300  1.5   100    300     500   0.65   0    0.368     0.050    0.428        1.725        3.677        0.217        1.009        2.228        0.122        0.616        1.410        0.090        0.453        1.047
 1.0   0.0300  1.5   100    300     500   0.65  45    0.368     0.050    0.510        2.013        4.236        0.254        1.172        2.580        0.143        0.728        1.666        0.100        0.533        1.242
 1.0   0.0300  1.5   100    300     500   0.65  90    0.368     0.050    0.254        0.951        1.969        0.174        0.734        1.576        0.112        0.543        1.221        0.080        0.419        0.967
 1.0   0.0300  1.5   100    300     750   0.65   0    0.333     0.051    1.250        5.229       11.292        0.486        2.546        5.851        0.199        1.228        3.022        0.120        0.749        1.886
 1.0   0.0300  1.5   100    300     750   0.65  45    0.333     0.051    1.426        5.802       12.341        0.547        2.863        6.548        0.224        1.390        3.430        0.130        0.848        2.153
 1.0   0.0300  1.5   100    300     750   0.65  90    0.333     0.051    0.629        2.407        5.024        0.367        1.689        3.725        0.181        1.044        2.515        0.109        0.687        1.725
 1.0   0.0300  1.5   100    300    1000   0.65   0    0.286     0.051    2.500       10.643       23.282        0.793        4.586       10.983        0.270        1.883        4.930        0.145        1.033        2.785
 1.0   0.0300  1.5   100    300    1000   0.65  45    0.286     0.051    2.759       11.442       24.638        0.875        5.057       12.039        0.295        2.082        5.481        0.153        1.138        3.097
 1.0   0.0300  1.5   100    300    1000   0.65  90    0.286     0.051    1.168        4.520        9.528        0.607        3.052        6.924        0.244        1.610        4.146        0.131        0.947        2.555
 1.0   0.0300  1.5   100    300    1500   0.65   0    0.211     0.048    5.609       24.894       56.063        1.319        8.877       23.005        0.360        2.927        8.465        0.172        1.428        4.239
 1.0   0.0300  1.5   100    300    1500   0.65  45    0.211     0.048    5.986       25.787       57.230        1.421        9.636       24.888        0.380        3.147        9.196        0.176        1.519        4.566
 1.0   0.0300  1.5   100    300    1500   0.65  90    0.211     0.048    2.760       10.935       23.560        1.079        6.512       15.957        0.328        2.606        7.503        0.156        1.327        3.981
 1.0   0.0300  0.0   200    100     500   0.45   0    0.559     0.039    6.201       26.311       57.791        1.970       11.405       27.644        0.604        4.678       12.459        0.249        2.325        6.604
 1.0   0.0300  0.0   200    100     500   0.45  45    0.559     0.039    6.722       28.029       60.917        2.208       12.890       30.942        0.618        5.057       13.806        0.249        2.387        6.935
 1.0   0.0300  0.0   200    100     500   0.45  90    0.559     0.039    3.217       12.573       26.666        1.558        8.250       18.904        0.506        3.884       10.469        0.222        1.988        5.740
 1.0   0.0300  0.0   200    100     750   0.45   0    0.391     0.036   11.417       51.404      117.765        2.682       18.367       49.226        0.703        6.186       18.433        0.276        2.859        9.048
 1.0   0.0300  0.0   200    100     750   0.45  45    0.391     0.036   12.468       54.884      124.294        2.986       20.718       55.200        0.712        6.639       20.407        0.274        2.908        9.427
 1.0   0.0300  0.0   200    100     750   0.45  90    0.391     0.036    7.740       31.486       68.958        2.384       16.026       41.435        0.614        5.561       17.202        0.252        2.557        8.335
 1.0   0.0300  0.0   200    100    1000   0.45   0    0.300     0.037   16.821       78.514      184.160        2.995       23.139       67.047        0.693        6.731       21.674        0.262        2.925        9.976
 1.0   0.0300  0.0   200    100    1000   0.45  45    0.300     0.037   18.760       85.890      199.709        3.293       26.205       76.273        0.696        7.119       23.729        0.260        2.950       10.279
 1.0   0.0300  0.0   200    100    1000   0.45  90    0.300     0.037   14.066       60.742      137.264        2.778       22.204       63.885        0.617        6.210       21.053        0.243        2.666        9.379
 1.0   0.0300  0.0   200    100    1500   0.45   0    0.174     0.036   27.513      138.207      336.091        3.094       27.783       90.811        0.617        6.713       23.787        0.224        2.707       10.047
 1.0   0.0300  0.0   200    100    1500   0.45  45    0.174     0.036   32.914      167.579      408.414        3.322       31.452      104.924        0.615        6.951       25.455        0.222        2.709       10.214
 1.0   0.0300  0.0   200    100    1500   0.45  90    0.174     0.036   31.935      161.958      388.877        2.933       29.141       99.035        0.560        6.280       23.647        0.212        2.511        9.596
 1.0   0.0300  0.0   200    100     500   0.55   0    0.731     0.035    2.745       11.134       23.249        1.208        5.763       12.590        0.425        2.964        7.048        0.176        1.547        3.987
 1.0   0.0300  0.0   200    100     500   0.55  45    0.731     0.035    3.165       12.469       25.782        1.352        6.690       14.623        0.438        3.187        7.733        0.179        1.595        4.178
 1.0   0.0300  0.0   200    100     500   0.55  90    0.731     0.035    1.303        4.890        9.985        0.789        3.462        7.371        0.334        2.135        5.014        0.155        1.232        3.132
 1.0   0.0300  0.0   200    100     750   0.55   0    0.528     0.033    5.634       23.693       51.713        2.096       11.434       26.887        0.651        5.090       13.354        0.260        2.522        7.228
 1.0   0.0300  0.0   200    100     750   0.55  45    0.528     0.033    6.216       25.499       55.009        2.349       12.966       30.287        0.661        5.481       14.789        0.259        2.571        7.537
 1.0   0.0300  0.0   200    100     750   0.55  90    0.528     0.033    3.129       12.112       25.531        1.627        8.157       18.377        0.545        4.154       10.935        0.234        2.143        6.164
 1.0   0.0300  0.0   200    100    1000   0.55   0    0.402     0.034    8.779       38.002       85.289        2.652       16.454       41.233        0.720        6.266       17.906        0.277        2.918        9.113
 1.0   0.0300  0.0   200    100    1000   0.55  45    0.402     0.034    9.600       40.788       90.574        2.954       18.532       46.214        0.725        6.693       19.792        0.275        2.951        9.433
 1.0   0.0300  0.0   200    100    1000   0.55  90    0.402     0.034    5.505       21.987       47.503        2.273       13.281       31.875        0.623        5.473       15.984        0.253        2.573        8.159
 1.0   0.0300  0.0   200    100    1500   0.55   0    0.229     0.036   15.432       70.095      162.233        3.169       23.726       66.464        0.710        7.155       23.095        0.261        3.039       10.600
 1.0   0.0300  0.0   200    100    1500   0.55  45    0.229     0.036   17.164       76.730      176.239        3.462       26.817       75.442        0.708        7.489       25.083        0.258        3.044       10.823
 1.0   0.0300  0.0   200    100    1500   0.55  90    0.229     0.036   12.156       51.111      114.081        2.950       22.434       61.458        0.634        6.580       22.225        0.243        2.771        9.899
 1.0   0.0300  0.0   200    100     500   0.65   0    0.869     0.030    0.584        2.337        4.897        0.290        1.237        2.707        0.147        0.855        1.920        0.066        0.526        1.280
 1.0   0.0300  0.0   200    100     500   0.65  45    0.869     0.030    0.667        2.604        5.420        0.354        1.583        3.422        0.152        0.952        2.196        0.068        0.546        1.357
 1.0   0.0300  0.0   200    100     500   0.65  90    0.869     0.030    0.298        1.114        2.282        0.195        0.826        1.759        0.103        0.569        1.292        0.055        0.376        0.906
 1.0   0.0300  0.0   200    100     750   0.65   0    0.669     0.039    2.034        8.169       17.172        1.022        4.444        9.745        0.448        2.849        6.553        0.192        1.630        4.114
 1.0   0.0300  0.0   200    100     750   0.65  45    0.669     0.039    2.347        9.175       19.114        1.196        5.460       11.864        0.462        3.111        7.348        0.195        1.682        4.330
 1.0   0.0300  0.0   200    100     750   0.65  90    0.669     0.039    1.112        4.181        8.572        0.698        3.012        6.437        0.339        1.999        4.611        0.165        1.248        3.103
 1.0   0.0300  0.0   200    100    1000   0.65   0    0.482     0.032    4.203       17.045       36.323        1.879        9.166       20.606        0.672        4.795       11.740        0.275        2.530        6.840
 1.0   0.0300  0.0   200    100    1000   0.65  45    0.482     0.032    4.759       18.910       39.899        2.113       10.522       23.527        0.685        5.178       13.030        0.276        2.588        7.154
 1.0   0.0300  0.0   200    100    1000   0.65  90    0.482     0.032    2.283        8.705       18.097        1.361        6.158       13.438        0.548        3.708        9.045        0.246        2.086        5.589
 1.0   0.0300  0.0   200    100    1500   0.65   0    0.258     0.038    7.888       33.408       73.993        2.756       15.939       38.681        0.790        6.708       18.597        0.305        3.191        9.825
 1.0   0.0300  0.0   200    100    1500   0.65  45    0.258     0.038    8.711       36.349       79.873        3.067       17.985       43.538        0.793        7.146       20.542        0.301        3.217       10.143
 1.0   0.0300  0.0   200    100    1500   0.65  90    0.258     0.038    4.980       19.731       42.413        2.342       12.652       29.543        0.686        5.822       16.355        0.278        2.809        8.719
 1.0   0.0300  0.0   200    200     500   0.45   0    0.320     0.039    5.289       22.448       49.060        1.745        9.420       22.307        0.733        4.382       10.678        0.387        2.679        6.551
 1.0   0.0300  0.0   200    200     500   0.45  45    0.320     0.039    5.807       24.052       51.846        2.033       10.914       25.530        0.778        5.024       12.457        0.390        2.874        7.316
 1.0   0.0300  0.0   200    200     500   0.45  90    0.320     0.039    2.892       11.122       23.253        1.562        7.540       16.824        0.690        4.206       10.309        0.362        2.573        6.532
 1.0   0.0300  0.0   200    200     750   0.45   0    0.215     0.036   10.092       45.468      104.153        2.440       15.483       40.667        0.851        5.876       15.988        0.407        3.244        8.811
 1.0   0.0300  0.0   200    200     750   0.45  45    0.215     0.036   10.914       47.869      107.864        2.800       17.738       46.073        0.887        6.622       18.414        0.408        3.420        9.679
 1.0   0.0300  0.0   200    200     750   0.45  90    0.215     0.036    6.627       26.578       57.577        2.330       14.063       35.401        0.810        5.846       16.268        0.388        3.165        8.997
 1.0   0.0300  0.0   200    200    1000   0.45   0    0.179     0.036   15.087       71.205      167.649        2.824       20.054       56.811        0.869        6.617       19.408        0.391        3.415        9.982
 1.0   0.0300  0.0   200    200    1000   0.45  45    0.179     0.036   16.557       76.012      176.610        3.195       22.938       64.817        0.891        7.331       22.077        0.389        3.543       10.778
 1.0   0.0300  0.0   200    200    1000   0.45  90    0.179     0.036   12.176       52.141      117.074        2.768       19.622       54.910        0.825        6.647       20.209        0.372        3.327       10.216
 1.0   0.0300  0.0   200    200    1500   0.45   0    0.110     0.036   25.340      129.073      314.644        3.087       25.430       80.377        0.817        7.001       22.490        0.340        3.330       10.648
 1.0   0.0300  0.0   200    200    1500   0.45  45    0.110     0.036   29.432      150.360      366.390        3.414       28.993       92.867        0.820        7.542       25.042        0.337        3.378       11.191
 1.0   0.0300  0.0   200    200    1500   0.45  90    0.110     0.036   28.038      140.933      336.573        3.072       26.740       87.310        0.765        7.017       23.770        0.323        3.206       10.793
 1.0   0.0300  0.0   200    200     500   0.55   0    0.748     0.035    2.152        8.740       18.404        0.830        4.173        9.275        0.310        1.996        4.707        0.148        1.109        2.714
 1.0   0.0300  0.0   200    200     500   0.55  45    0.748     0.035    2.500        9.903       20.556        0.934        4.797       10.636        0.327        2.194        5.242        0.152        1.177        2.942
 1.0   0.0300  0.0   200    200     500   0.55  90    0.748     0.035    1.010        3.795        7.737        0.582        2.607        5.575        0.259        1.564        3.654        0.132        0.945        2.329
 1.0   0.0300  0.0   200    200     750   0.55   0    0.600     0.033    4.907       20.631       45.017        1.634        9.109       21.674        0.538        3.905       10.044        0.235        2.020        5.465
 1.0   0.0300  0.0   200    200     750   0.55  45    0.600     0.033    5.402       22.287       48.033        1.838       10.350       24.417        0.556        4.258       11.178        0.237        2.102        5.822
 1.0   0.0300  0.0   200    200     750   0.55  90    0.600     0.033    2.510        9.670       20.295        1.272        6.421       14.502        0.460        3.254        8.402        0.213        1.764        4.836
 1.0   0.0300  0.0   200    200    1000   0.55   0    0.490     0.034    7.916       34.487       77.289        2.199       13.633       34.509        0.654        5.167       14.296        0.274        2.553        7.432
 1.0   0.0300  0.0   200    200    1000   0.55  45    0.490     0.034    8.572       36.575       80.924        2.467       15.405       38.609        0.669        5.616       15.945        0.273        2.629        7.858
 1.0   0.0300  0.0   200    200    1000   0.55  90    0.490     0.034    4.544       18.104       38.973        1.855       10.754       25.872        0.569        4.535       12.815        0.249        2.271        6.781
 1.0   0.0300  0.0   200    200    1500   0.55   0    0.331     0.036   14.086       65.008      151.241        2.810       20.485       57.556        0.722        6.428       19.723        0.286        2.955        9.490
 1.0   0.0300  0.0   200    200    1500   0.55  45    0.331     0.036   15.460       69.736      160.488        3.121       23.144       64.876        0.730        6.894       21.837        0.285        3.005        9.901
 1.0   0.0300  0.0   200    200    1500   0.55  90    0.331     0.036   10.463       43.838       97.536        2.576       18.900       51.885        0.642        5.931       19.056        0.265        2.694        8.964
 1.0   0.0300  0.0   200    200     500   0.65   0    0.921     0.030    0.514        2.117        4.465        0.240        1.094        2.385        0.099        0.615        1.418        0.048        0.352        0.851
 1.0   0.0300  0.0   200    200     500   0.65  45    0.921     0.030    0.607        2.393        4.979        0.275        1.311        2.858        0.105        0.678        1.584        0.049        0.375        0.924
 1.0   0.0300  0.0   200    200     500   0.65  90    0.921     0.030    0.249        0.932        1.907        0.155        0.672        1.436        0.076        0.436        1.002        0.040        0.277        0.670
 1.0   0.0300  0.0   200    200     750   0.65   0    0.812     0.039    1.852        7.541       15.929        0.841        3.991        8.767        0.305        2.070        4.898        0.131        1.099        2.781
 1.0   0.0300  0.0   200    200     750   0.65  45    0.812     0.039    2.180        8.580       17.860        0.943        4.648       10.212        0.316        2.236        5.387        0.134        1.143        2.944
 1.0   0.0300  0.0   200    200     750   0.65  90    0.812     0.039    0.911        3.436        7.045        0.537        2.386        5.130        0.236        1.463        3.438        0.113        0.864        2.176
 1.0   0.0300  0.0   200    200    1000   0.65   0    0.664     0.032    3.771       15.633       33.468        1.481        7.597       17.298        0.497        3.599        8.946        0.206        1.849        4.956
 1.0   0.0300  0.0   200    200    1000   0.65  45    0.664     0.032    4.236       17.116       36.202        1.658        8.681       19.679        0.510        3.884        9.874        0.208        1.904        5.209
 1.0   0.0300  0.0   200    200    1000   0.65  90    0.664     0.032    1.851        7.087       14.748        1.040        4.851       10.675        0.402        2.752        6.812        0.182        1.522        4.076
 1.0   0.0300  0.0   200    200    1500   0.65   0    0.487     0.038    7.326       31.274       69.515        2.334       13.852       34.073        0.676        5.547       15.272        0.268        2.671        7.961
 1.0   0.0300  0.0   200    200    1500   0.65  45    0.487     0.038    7.996       33.552       73.755        2.609       15.603       38.098        0.686        5.969       16.937        0.267        2.721        8.306
 1.0   0.0300  0.0   200    200    1500   0.65  90    0.487     0.038    4.228       16.762       36.002        1.912       10.517       24.718        0.577        4.719       13.202        0.243        2.324        7.028
 1.0   0.0300  0.0   200    300     500   0.45   0    0.010     0.039    5.622       23.195       49.917        2.526       11.859       26.601        1.251        7.095       16.093        0.594        4.614       11.221
 1.0   0.0300  0.0   200    300     500   0.45  45    0.010     0.039    6.342       25.597       54.563        2.919       13.894       31.024        1.270        7.874       18.548        0.590        4.726       11.962
 1.0   0.0300  0.0   200    300     500   0.45  90    0.010     0.039    4.149       15.678       32.346        2.548       11.313       24.390        1.182        7.144       16.690        0.564        4.404       11.081
 1.0   0.0300  0.0   200    300     750   0.45   0    0.007     0.036    9.587       42.704       97.140        2.982       16.261       40.161        1.248        7.920       19.450        0.560        4.723       12.296
 1.0   0.0300  0.0   200    300     750   0.45  45    0.007     0.036   10.655       46.055      102.867        3.480       19.241       47.208        1.274        8.891       22.827        0.558        4.878       13.297
 1.0   0.0300  0.0   200    300     750   0.45  90    0.007     0.036    7.329       28.828       61.521        3.178       16.830       40.060        1.211        8.352       21.451        0.540        4.653       12.713
 1.0   0.0300  0.0   200    300    1000   0.45   0    0.004     0.036   14.103       66.603      156.788        3.296       20.173       53.930        1.207        8.429       22.158        0.517        4.680       12.967
 1.0   0.0300  0.0   200    300    1000   0.45  45    0.004     0.036   15.721       71.658      165.531        3.803       23.754       63.360        1.225        9.360       25.814        0.514        4.804       13.924
 1.0   0.0300  0.0   200    300    1000   0.45  90    0.004     0.036   12.269       51.595      114.460        3.549       21.756       57.241        1.174        8.928       24.797        0.501        4.626       13.495
 1.0   0.0300  0.0   200    300    1500   0.45   0    0.003     0.035   23.746      121.991      298.422        3.563       25.375       75.854        1.080        8.686       25.093        0.434        4.340       13.198
 1.0   0.0300  0.0   200    300    1500   0.45  45    0.003     0.035   27.416      139.326      338.618        3.996       29.557       89.283        1.082        9.363       28.482        0.429        4.391       13.861
 1.0   0.0300  0.0   200    300    1500   0.45  90    0.003     0.035   26.542      130.447      307.788        3.805       28.468       86.981        1.043        9.047       27.954        0.420        4.259       13.581
 1.0   0.0300  0.0   200    300     500   0.55   0    0.543     0.035    1.788        7.219       15.222        0.794        3.779        8.277        0.408        2.108        4.732        0.244        1.464        3.308
 1.0   0.0300  0.0   200    300     500   0.55  45    0.543     0.035    2.108        8.308       17.268        0.940        4.458        9.709        0.441        2.466        5.618        0.245        1.589        3.739
 1.0   0.0300  0.0   200    300     500   0.55  90    0.543     0.035    1.056        3.926        7.975        0.684        2.892        6.098        0.380        1.983        4.439        0.223        1.379        3.213
 1.0   0.0300  0.0   200    300     750   0.55   0    0.426     0.033    4.431       18.687       40.697        1.516        8.104       18.992        0.607        3.757        9.186        0.314        2.228        5.518
 1.0   0.0300  0.0   200    300     750   0.55  45    0.426     0.033    4.918       20.250       43.478        1.748        9.353       21.722        0.645        4.261       10.590        0.316        2.386        6.125
 1.0   0.0300  0.0   200    300     750   0.55  90    0.426     0.033    2.383        9.101       18.957        1.289        6.173       13.736        0.563        3.471        8.492        0.292        2.105        5.370
 1.0   0.0300  0.0   200    300    1000   0.55   0    0.342     0.034    7.146       31.091       69.693        2.045       12.072       30.191        0.730        4.962       13.008        0.351        2.754        7.318
 1.0   0.0300  0.0   200    300    1000   0.55  45    0.342     0.034    7.761       33.060       73.041        2.343       13.821       34.152        0.765        5.574       14.910        0.352        2.913        8.029
 1.0   0.0300  0.0   200    300    1000   0.55  90    0.342     0.034    4.178       16.544       35.409        1.822        9.965       23.646        0.673        4.677       12.450        0.326        2.601        7.178
 1.0   0.0300  0.0   200    300    1500   0.55   0    0.253     0.036   13.183       61.043      142.200        2.691       18.738       51.918        0.808        6.288       18.351        0.358        3.187        9.393
 1.0   0.0300  0.0   200    300    1500   0.55  45    0.253     0.036   14.347       64.650      148.546        3.034       21.313       58.754        0.829        6.928       20.746        0.356        3.303       10.091
 1.0   0.0300  0.0   200    300    1500   0.55  90    0.253     0.036    9.558       39.854       88.323        2.549       17.465       47.215        0.752        6.122       18.477        0.336        3.043        9.375
 1.0   0.0300  0.0   200    300     500   0.65   0    0.867     0.030    0.455        1.856        3.924        0.209        0.983        2.149        0.106        0.558        1.264        0.064        0.381        0.873
 1.0   0.0300  0.0   200    300     500   0.65  45    0.867     0.030    0.541        2.146        4.477        0.246        1.157        2.525        0.116        0.652        1.494        0.065        0.420        0.996
 1.0   0.0300  0.0   200    300     500   0.65  90    0.867     0.030    0.252        0.943        1.930        0.163        0.692        1.474        0.092        0.480        1.083        0.055        0.336        0.789
 1.0   0.0300  0.0   200    300     750   0.65   0    0.789     0.039    1.702        6.942       14.690        0.692        3.449        7.646        0.260        1.669        3.930        0.125        0.933        2.283
 1.0   0.0300  0.0   200    300     750   0.65  45    0.789     0.039    1.994        7.914       16.489        0.776        3.948        8.746        0.275        1.835        4.384        0.128        0.991        2.483
 1.0   0.0300  0.0   200    300     750   0.65  90    0.789     0.039    0.825        3.114        6.374        0.475        2.132        4.588        0.217        1.294        3.023        0.111        0.793        1.955
 1.0   0.0300  0.0   200    300    1000   0.65   0    0.678     0.032    3.374       13.979       30.035        1.246        6.536       14.983        0.430        2.984        7.360        0.192        1.581        4.102
 1.0   0.0300  0.0   200    300    1000   0.65  45    0.678     0.032    3.796       15.354       32.525        1.399        7.445       16.981        0.448        3.257        8.179        0.195        1.656        4.391
 1.0   0.0300  0.0   200    300    1000   0.65  90    0.678     0.032    1.618        6.195       12.877        0.891        4.183        9.224        0.358        2.358        5.797        0.171        1.343        3.516
 1.0   0.0300  0.0   200    300    1500   0.65   0    0.516     0.038    6.809       29.421       65.522        2.064       12.283       30.392        0.629        4.887       13.235        0.263        2.434        6.975
 1.0   0.0300  0.0   200    300    1500   0.65  45    0.516     0.038    7.418       31.361       68.965        2.315       13.877       34.027        0.644        5.308       14.746        0.263        2.507        7.374
 1.0   0.0300  0.0   200    300    1500   0.65  90    0.516     0.038    3.768       14.936       32.038        1.685        9.252       21.789        0.542        4.193       11.535        0.239        2.143        6.269
 1.0   0.0300  0.8   200    100     500   0.45   0    0.470     0.051    6.894       29.537       64.695        1.955       11.936       29.071        0.533        4.340       11.869        0.225        2.058        5.933
 1.0   0.0300  0.8   200    100     500   0.45  45    0.470     0.051    7.456       31.063       67.189        2.120       13.150       31.935        0.551        4.623       12.836        0.228        2.135        6.245
 1.0   0.0300  0.8   200    100     500   0.45  90    0.470     0.051    3.279       12.653       26.641        1.522        8.313       19.109        0.460        3.649        9.959        0.201        1.809        5.269
 1.0   0.0300  0.8   200    100     750   0.45   0    0.329     0.048   13.533       61.275      139.720        2.712       19.532       52.933        0.635        5.865       17.945        0.254        2.584        8.282
 1.0   0.0300  0.8   200    100     750   0.45  45    0.329     0.048   14.372       63.504      143.366        2.918       21.547       58.420        0.646        6.174       19.280        0.253        2.639        8.594
 1.0   0.0300  0.8   200    100     750   0.45  90    0.329     0.048    8.045       32.554       70.943        2.348       16.376       42.718        0.566        5.269       16.460        0.231        2.351        7.699
 1.0   0.0300  0.8   200    100    1000   0.45   0    0.254     0.051   20.369       96.886      227.653        2.997       24.333       71.784        0.631        6.359       21.008        0.244        2.662        9.156
 1.0   0.0300  0.8   200    100    1000   0.45  45    0.254     0.051   21.897      101.629      236.324        3.190       26.846       79.856        0.635        6.614       22.349        0.241        2.690        9.394
 1.0   0.0300  0.8   200    100    1000   0.45  90    0.254     0.051   14.648       61.677      137.492        2.707       22.428       65.546        0.570        5.855       19.993        0.224        2.454        8.654
 1.0   0.0300  0.8   200    100    1500   0.45   0    0.158     0.051   33.052      171.475      419.553        3.030       28.503       94.714        0.565        6.266       22.668        0.211        2.476        9.204
 1.0   0.0300  0.8   200    100    1500   0.45  45    0.158     0.051   37.160      190.167      462.147        3.168       31.252      106.119        0.564        6.420       23.718        0.208        2.480        9.332
 1.0   0.0300  0.8   200    100    1500   0.45  90    0.158     0.051   33.664      166.483      393.313        2.807       28.465       98.153        0.517        5.864       22.112        0.196        2.311        8.815
 1.0   0.0300  0.8   200    100     500   0.55   0    0.642     0.053    2.677       10.941       22.935        1.130        5.696       12.521        0.366        2.639        6.477        0.159        1.351        3.551
 1.0   0.0300  0.8   200    100     500   0.55  45    0.642     0.053    3.102       12.255       25.374        1.235        6.372       14.048        0.382        2.836        7.038        0.163        1.417        3.779
 1.0   0.0300  0.8   200    100     500   0.55  90    0.642     0.053    1.232        4.658        9.540        0.736        3.270        6.982        0.295        1.957        4.679        0.137        1.103        2.872
 1.0   0.0300  0.8   200    100     750   0.55   0    0.453     0.051    6.493       27.012       58.457        2.134       12.409       29.276        0.578        4.792       13.009        0.233        2.248        6.566
 1.0   0.0300  0.8   200    100     750   0.55  45    0.453     0.051    7.088       28.861       61.763        2.308       13.637       32.167        0.590        5.081       14.044        0.234        2.307        6.860
 1.0   0.0300  0.8   200    100     750   0.55  90    0.453     0.051    3.138       12.074       25.357        1.612        8.268       18.571        0.494        3.951       10.602        0.209        1.952        5.719
 1.0   0.0300  0.8   200    100    1000   0.55   0    0.350     0.051   10.397       44.816       99.656        2.734       18.032       45.615        0.651        5.990       17.706        0.252        2.645        8.386
 1.0   0.0300  0.8   200    100    1000   0.55  45    0.350     0.051   11.119       47.028      103.617        2.938       19.829       50.194        0.657        6.279       18.995        0.250        2.679        8.647
 1.0   0.0300  0.8   200    100    1000   0.55  90    0.350     0.051    5.734       22.624       48.537        2.280       13.868       33.342        0.573        5.241       15.601        0.229        2.365        7.596
 1.0   0.0300  0.8   200    100    1500   0.55   0    0.222     0.049   18.583       84.676      195.206        3.199       25.512       73.007        0.647        6.774       22.525        0.240        2.770        9.745
 1.0   0.0300  0.8   200    100    1500   0.55  45    0.222     0.049   19.934       89.226      204.329        3.382       28.049       80.941        0.645        6.979       23.798        0.237        2.771        9.896
 1.0   0.0300  0.8   200    100    1500   0.55  90    0.222     0.049   12.796       53.012      117.376        2.892       23.131       64.406        0.583        6.210       21.270        0.221        2.540        9.129
 1.0   0.0300  0.8   200    100     500   0.65   0    0.766     0.039    0.596        2.390        5.019        0.317        1.353        2.949        0.162        0.930        2.125        0.081        0.590        1.443
 1.0   0.0300  0.8   200    100     500   0.65  45    0.766     0.039    0.689        2.687        5.599        0.380        1.686        3.637        0.173        1.048        2.427        0.084        0.634        1.579
 1.0   0.0300  0.8   200    100     500   0.65  90    0.766     0.039    0.317        1.187        2.439        0.214        0.901        1.917        0.117        0.639        1.453        0.064        0.432        1.049
 1.0   0.0300  0.8   200    100     750   0.65   0    0.600     0.057    2.011        8.134       17.157        1.022        4.578       10.006        0.396        2.675        6.404        0.173        1.466        3.816
 1.0   0.0300  0.8   200    100     750   0.65  45    0.600     0.057    2.321        9.102       19.008        1.153        5.407       11.806        0.413        2.913        7.082        0.177        1.537        4.084
 1.0   0.0300  0.8   200    100     750   0.65  90    0.600     0.057    1.081        4.079        8.407        0.685        2.976        6.385        0.311        1.944        4.580        0.148        1.168        3.010
 1.0   0.0300  0.8   200    100    1000   0.65   0    0.452     0.048    4.414       17.945       38.154        1.928        9.853       22.033        0.592        4.548       11.581        0.242        2.251        6.258
 1.0   0.0300  0.8   200    100    1000   0.65  45    0.452     0.048    5.030       19.919       41.890        2.094       10.943       24.543        0.607        4.852       12.583        0.243        2.319        6.580
 1.0   0.0300  0.8   200    100    1000   0.65  90    0.452     0.048    2.325        8.851       18.386        1.363        6.270       13.681        0.497        3.588        8.959        0.216        1.912        5.285
 1.0   0.0300  0.8   200    100    1500   0.65   0    0.271     0.052    9.330       39.355       86.388        2.895       17.854       43.504        0.714        6.484       18.692        0.273        2.893        9.095
 1.0   0.0300  0.8   200    100    1500   0.65  45    0.271     0.052   10.058       41.699       90.853        3.105       19.601       47.899        0.715        6.772       20.047        0.269        2.911        9.336
 1.0   0.0300  0.8   200    100    1500   0.65  90    0.271     0.052    5.207       20.459       43.729        2.383       13.318       31.019        0.627        5.631       16.237        0.248        2.576        8.170
 1.0   0.0300  0.8   200    200     500   0.45   0    0.288     0.051    5.433       23.127       50.514        1.705        9.428       22.282        0.670        4.103       10.098        0.354        2.452        6.019
 1.0   0.0300  0.8   200    200     500   0.45  45    0.288     0.051    6.027       24.913       53.485        1.935       10.723       25.176        0.713        4.644       11.581        0.358        2.642        6.727
 1.0   0.0300  0.8   200    200     500   0.45  90    0.288     0.051    2.866       10.931       22.740        1.506        7.395       16.529        0.639        3.963        9.747        0.332        2.387        6.068
 1.0   0.0300  0.8   200    200     750   0.45   0    0.198     0.048   11.482       52.172      118.728        2.480       16.177       42.443        0.790        5.668       15.579        0.373        3.010        8.227
 1.0   0.0300  0.8   200    200     750   0.45  45    0.198     0.048   12.226       53.777      120.552        2.763       18.220       47.565        0.822        6.259       17.496        0.374        3.168        8.969
 1.0   0.0300  0.8   200    200     750   0.45  90    0.198     0.048    6.679       26.704       57.575        2.304       14.117       35.516        0.758        5.592       15.573        0.355        2.951        8.387
 1.0   0.0300  0.8   200    200    1000   0.45   0    0.163     0.050   17.776       85.044      199.572        2.890       21.094       59.886        0.814        6.426       19.033        0.360        3.194        9.383
 1.0   0.0300  0.8   200    200    1000   0.45  45    0.163     0.050   18.907       87.542      202.613        3.174       23.660       67.255        0.832        6.973       21.077        0.359        3.303       10.035
 1.0   0.0300  0.8   200    200    1000   0.45  90    0.163     0.050   12.219       50.867      112.476        2.750       19.775       55.353        0.776        6.382       19.374        0.343        3.114        9.545
 1.0   0.0300  0.8   200    200    1500   0.45   0    0.104     0.050   29.593      155.879      382.990        3.097       26.155       83.244        0.763        6.733       21.852        0.314        3.111        9.990
 1.0   0.0300  0.8   200    200    1500   0.45  45    0.104     0.050   32.776      168.733      410.583        3.333       29.164       94.145        0.763        7.123       23.709        0.311        3.145       10.405
 1.0   0.0300  0.8   200    200    1500   0.45  90    0.104     0.050   29.029      142.583      335.837        3.000       26.405       86.537        0.716        6.664       22.516        0.297        2.988       10.033
 1.0   0.0300  0.8   200    200     500   0.55   0    0.629     0.053    1.854        7.606       16.187        0.735        3.776        8.474        0.275        1.758        4.226        0.147        0.997        2.462
 1.0   0.0300  0.8   200    200     500   0.55  45    0.629     0.053    2.166        8.616       18.016        0.820        4.266        9.555        0.301        1.955        4.724        0.154        1.098        2.748
 1.0   0.0300  0.8   200    200     500   0.55  90    0.629     0.053    0.897        3.387        6.948        0.523        2.361        5.083        0.240        1.425        3.364        0.131        0.887        2.195
 1.0   0.0300  0.8   200    200     750   0.55   0    0.498     0.051    5.241       22.136       48.066        1.563        9.185       22.011        0.469        3.535        9.318        0.218        1.774        4.860
 1.0   0.0300  0.8   200    200     750   0.55  45    0.498     0.051    5.780       23.842       51.039        1.713       10.173       24.258        0.495        3.830       10.218        0.222        1.884        5.243
 1.0   0.0300  0.8   200    200     750   0.55  90    0.498     0.051    2.428        9.336       19.566        1.205        6.218       14.061        0.418        3.008        7.862        0.198        1.609        4.440
 1.0   0.0300  0.8   200    200    1000   0.55   0    0.404     0.051    8.957       39.105       87.067        2.199       14.351       36.566        0.585        4.848       13.746        0.254        2.288        6.745
 1.0   0.0300  0.8   200    200    1000   0.55  45    0.404     0.051    9.600       40.842       89.788        2.390       15.851       40.238        0.605        5.184       14.950        0.255        2.382        7.147
 1.0   0.0300  0.8   200    200    1000   0.55  90    0.404     0.051    4.565       17.919       38.282        1.818       10.840       26.148        0.525        4.287       12.238        0.232        2.095        6.280
 1.0   0.0300  0.8   200    200    1500   0.55   0    0.274     0.049   16.501       76.461      177.060        2.825       21.511       61.226        0.656        6.089       19.129        0.267        2.682        8.692
 1.0   0.0300  0.8   200    200    1500   0.55  45    0.274     0.049   17.592       79.598      182.536        3.037       23.795       67.892        0.666        6.412       20.577        0.265        2.739        9.039
 1.0   0.0300  0.8   200    200    1500   0.55  90    0.274     0.049   10.700       44.190       97.568        2.519       19.074       52.916        0.595        5.606       18.133        0.247        2.490        8.287
 1.0   0.0300  0.8   200    200     500   0.65   0    0.801     0.039    0.530        2.168        4.581        0.257        1.184        2.594        0.113        0.676        1.574        0.062        0.411        0.996
 1.0   0.0300  0.8   200    200     500   0.65  45    0.801     0.039    0.629        2.477        5.160        0.295        1.401        3.061        0.125        0.759        1.779        0.067        0.456        1.116
 1.0   0.0300  0.8   200    200     500   0.65  90    0.801     0.039    0.268        1.006        2.065        0.173        0.744        1.591        0.090        0.497        1.145        0.052        0.332        0.801
 1.0   0.0300  0.8   200    200     750   0.65   0    0.701     0.057    1.834        7.456       15.793        0.785        3.952        8.799        0.275        1.888        4.610        0.128        1.010        2.611
 1.0   0.0300  0.8   200    200     750   0.65  45    0.701     0.057    2.143        8.479       17.701        0.873        4.474        9.950        0.292        2.061        5.088        0.133        1.080        2.830
 1.0   0.0300  0.8   200    200     750   0.65  90    0.701     0.057    0.880        3.336        6.882        0.518        2.341        5.071        0.221        1.406        3.382        0.110        0.828        2.135
 1.0   0.0300  0.8   200    200    1000   0.65   0    0.573     0.048    3.937       16.329       34.876        1.429        7.826       17.970        0.432        3.272        8.425        0.187        1.628        4.460
 1.0   0.0300  0.8   200    200    1000   0.65  45    0.573     0.048    4.450       17.988       37.931        1.561        8.659       19.848        0.450        3.520        9.192        0.190        1.705        4.749
 1.0   0.0300  0.8   200    200    1000   0.65  90    0.573     0.048    1.858        7.113       14.807        1.007        4.835       10.688        0.362        2.588        6.568        0.165        1.388        3.809
 1.0   0.0300  0.8   200    200    1500   0.65   0    0.411     0.052    8.185       34.944       77.244        2.345       14.765       36.646        0.600        5.196       14.808        0.242        2.378        7.215
 1.0   0.0300  0.8   200    200    1500   0.65  45    0.411     0.052    8.872       37.097       81.098        2.534       16.241       40.229        0.611        5.497       15.995        0.241        2.434        7.523
 1.0   0.0300  0.8   200    200    1500   0.65  90    0.411     0.052    4.312       16.970       36.287        1.878       10.704       25.231        0.523        4.455       12.739        0.219        2.113        6.493
 1.0   0.0300  0.8   200    300     500   0.45   0    0.043     0.051    6.113       25.434       54.287        2.682       12.277       27.273        1.194        7.324       16.727        0.534        4.407       10.941
 1.0   0.0300  0.8   200    300     500   0.45  45    0.043     0.051    6.911       27.908       59.018        3.020       14.515       32.259        1.210        7.887       18.620        0.533        4.504       11.551
 1.0   0.0300  0.8   200    300     500   0.45  90    0.043     0.051    4.283       16.043       32.907        2.625       11.674       25.060        1.128        7.157       16.753        0.511        4.195       10.676
 1.0   0.0300  0.8   200    300     750   0.45   0    0.031     0.048   10.637       47.670      107.656        3.183       17.100       41.817        1.190        8.135       20.039        0.507        4.507       11.953
 1.0   0.0300  0.8   200    300     750   0.45  45    0.031     0.048   11.714       50.665      112.439        3.613       20.192       49.201        1.210        8.870       22.762        0.505        4.630       12.752
 1.0   0.0300  0.8   200    300     750   0.45  90    0.031     0.048    7.484       29.285       62.106        3.278       17.310       40.803        1.150        8.310       21.311        0.490        4.405       12.126
 1.0   0.0300  0.8   200    300    1000   0.45   0    0.020     0.050   16.256       77.556      181.731        3.539       21.448       56.840        1.152        8.636       22.765        0.471        4.466       12.588
 1.0   0.0300  0.8   200    300    1000   0.45  45    0.020     0.050   17.661       80.921      186.036        3.961       25.040       66.327        1.165        9.327       25.674        0.469        4.560       13.328
 1.0   0.0300  0.8   200    300    1000   0.45  90    0.020     0.050   12.306       50.209      109.490        3.672       22.494       58.482        1.115        8.863       24.535        0.456        4.377       12.834
 1.0   0.0300  0.8   200    300    1500   0.45   0    0.014     0.049   27.525      145.534      358.290        3.760       26.612       79.101        1.018        8.715       25.337        0.395        4.099       12.663
 1.0   0.0300  0.8   200    300    1500   0.45  45    0.014     0.049   30.347      155.023      376.092        4.091       30.552       91.798        1.019        9.187       27.902        0.391        4.133       13.143
 1.0   0.0300  0.8   200    300    1500   0.45  90    0.014     0.049   27.246      130.547      303.695        3.869       28.938       87.637        0.981        8.831       27.179        0.383        3.993       12.780
 1.0   0.0300  0.8   200    300     500   0.55   0    0.459     0.053    1.721        6.888       14.507        0.746        3.599        7.920        0.392        1.984        4.491        0.245        1.416        3.194
 1.0   0.0300  0.8   200    300     500   0.55  45    0.459     0.053    2.024        7.987       16.603        0.872        4.173        9.145        0.429        2.332        5.319        0.248        1.567        3.675
 1.0   0.0300  0.8   200    300     500   0.55  90    0.459     0.053    1.010        3.775        7.691        0.647        2.751        5.821        0.370        1.901        4.259        0.223        1.356        3.156
 1.0   0.0300  0.8   200    300     750   0.55   0    0.367     0.051    4.466       18.760       40.750        1.430        7.870       18.495        0.552        3.431        8.498        0.294        2.036        5.041
 1.0   0.0300  0.8   200    300     750   0.55  45    0.367     0.051    4.983       20.522       43.871        1.618        8.929       20.875        0.593        3.889        9.726        0.298        2.211        5.675
 1.0   0.0300  0.8   200    300     750   0.55  90    0.367     0.051    2.283        8.724       18.164        1.214        5.882       13.115        0.524        3.238        7.956        0.274        1.969        5.029
 1.0   0.0300  0.8   200    300    1000   0.55   0    0.295     0.051    7.785       33.978       75.785        2.029       12.395       31.041        0.671        4.681       12.440        0.325        2.533        6.750
 1.0   0.0300  0.8   200    300    1000   0.55  45    0.295     0.051    8.427       35.767       78.529        2.261       13.926       34.657        0.705        5.193       13.993        0.327        2.694        7.429
 1.0   0.0300  0.8   200    300    1000   0.55  90    0.295     0.051    4.125       16.098       34.208        1.773        9.854       23.415        0.631        4.439       11.853        0.304        2.435        6.721
 1.0   0.0300  0.8   200    300    1500   0.55   0    0.218     0.049   15.155       70.326      162.797        2.722       19.530       54.339        0.752        6.035       17.835        0.331        2.965        8.759
 1.0   0.0300  0.8   200    300    1500   0.55  45    0.218     0.049   16.104       72.663      166.105        2.983       21.826       60.713        0.771        6.536       19.676        0.330        3.069        9.364
 1.0   0.0300  0.8   200    300    1500   0.55  90    0.218     0.049    9.594       39.490       86.878        2.510       17.479       47.405        0.708        5.851       17.656        0.312        2.854        8.767
 1.0   0.0300  0.8   200    300     500   0.65   0    0.725     0.039    0.474        1.928        4.082        0.229        1.062        2.327        0.121        0.626        1.428        0.084        0.441        1.016
 1.0   0.0300  0.8   200    300     500   0.65  45    0.725     0.039    0.565        2.243        4.689        0.268        1.244        2.723        0.140        0.740        1.689        0.089        0.515        1.203
 1.0   0.0300  0.8   200    300     500   0.65  90    0.725     0.039    0.272        1.017        2.089        0.181        0.763        1.627        0.110        0.548        1.231        0.073        0.406        0.942
 1.0   0.0300  0.8   200    300     750   0.65   0    0.663     0.057    1.589        6.480       13.790        0.629        3.209        7.225        0.243        1.536        3.697        0.132        0.890        2.206
 1.0   0.0300  0.8   200    300     750   0.65  45    0.663     0.057    1.852        7.382       15.462        0.707        3.647        8.189        0.267        1.721        4.170        0.138        0.985        2.480
 1.0   0.0300  0.8   200    300     750   0.65  90    0.663     0.057    0.779        2.956        6.099        0.454        2.058        4.472        0.213        1.256        2.980        0.118        0.794        1.977
 1.0   0.0300  0.8   200    300    1000   0.65   0    0.572     0.048    3.300       13.697       29.489        1.143        6.276       14.585        0.377        2.657        6.738        0.182        1.404        3.697
 1.0   0.0300  0.8   200    300    1000   0.65  45    0.572     0.048    3.717       15.082       31.991        1.265        7.023       16.248        0.403        2.917        7.474        0.187        1.511        4.049
 1.0   0.0300  0.8   200    300    1000   0.65  90    0.572     0.048    1.553        5.947       12.404        0.834        4.035        8.981        0.328        2.185        5.480        0.163        1.247        3.308
 1.0   0.0300  0.8   200    300    1500   0.65   0    0.428     0.052    7.494       32.323       71.519        2.036       12.776       31.909        0.558        4.533       12.619        0.242        2.169        6.300
 1.0   0.0300  0.8   200    300    1500   0.65  45    0.428     0.052    8.119       34.153       74.621        2.216       14.109       35.076        0.578        4.860       13.761        0.244        2.262        6.697
 1.0   0.0300  0.8   200    300    1500   0.65  90    0.428     0.052    3.781       14.861       31.730        1.632        9.232       21.845        0.497        3.941       11.002        0.221        1.970        5.811
 1.0   0.0300  1.5   200    100     500   0.45   0    0.257     0.049    5.722       24.816       54.591        1.287        8.512       21.280        0.327        2.732        7.659        0.144        1.277        3.739
 1.0   0.0300  1.5   200    100     500   0.45  45    0.257     0.049    6.117       25.897       56.097        1.368        9.127       22.805        0.342        2.892        8.181        0.148        1.338        3.950
 1.0   0.0300  1.5   200    100     500   0.45  90    0.257     0.049    2.409        9.385       19.798        1.002        5.812       13.651        0.287        2.324        6.466        0.128        1.137        3.346
 1.0   0.0300  1.5   200    100     750   0.45   0    0.182     0.054   11.877       55.092      126.228        1.814       14.081       39.139        0.393        3.731       11.653        0.162        1.607        5.204
 1.0   0.0300  1.5   200    100     750   0.45  45    0.182     0.054   12.313       55.663      126.018        1.903       15.048       42.044        0.402        3.882       12.276        0.163        1.649        5.391
 1.0   0.0300  1.5   200    100     750   0.45  90    0.182     0.054    5.864       23.507       50.935        1.541       11.258       30.099        0.354        3.346       10.542        0.147        1.473        4.831
 1.0   0.0300  1.5   200    100    1000   0.45   0    0.141     0.049   18.151       90.065      213.735        2.013       17.498       52.958        0.396        4.077       13.717        0.158        1.675        5.794
 1.0   0.0300  1.5   200    100    1000   0.45  45    0.141     0.049   18.931       91.037      213.326        2.089       18.636       57.042        0.400        4.192       14.294        0.158        1.698        5.929
 1.0   0.0300  1.5   200    100    1000   0.45  90    0.141     0.049   10.902       45.406      100.909        1.781       15.304       45.871        0.361        3.737       12.801        0.144        1.549        5.452
 1.0   0.0300  1.5   200    100    1500   0.45   0    0.091     0.052   28.953      163.624      410.411        2.023       20.142       68.253        0.361        4.033       14.769        0.140        1.582        5.871
 1.0   0.0300  1.5   200    100    1500   0.45  45    0.091     0.052   31.297      171.375      424.389        2.071       21.247       73.366        0.361        4.094       15.179        0.138        1.586        5.934
 1.0   0.0300  1.5   200    100    1500   0.45  90    0.091     0.052   24.937      121.835      283.682        1.839       18.898       65.865        0.331        3.754       14.099        0.128        1.473        5.580
 1.0   0.0300  1.5   200    100     500   0.55   0    0.370     0.049    2.097        8.542       18.157        0.760        4.195        9.543        0.233        1.736        4.444        0.106        0.885        2.416
 1.0   0.0300  1.5   200    100     500   0.55  45    0.370     0.049    2.382        9.474       19.845        0.820        4.568       10.395        0.245        1.860        4.795        0.110        0.936        2.579
 1.0   0.0300  1.5   200    100     500   0.55  90    0.370     0.049    0.885        3.367        6.971        0.511        2.392        5.196        0.190        1.325        3.299        0.090        0.732        1.977
 1.0   0.0300  1.5   200    100     750   0.55   0    0.260     0.047    5.547       23.398       51.046        1.443        9.356       22.900        0.350        3.066        8.717        0.145        1.392        4.212
 1.0   0.0300  1.5   200    100     750   0.55  45    0.260     0.047    5.956       24.625       53.023        1.524        9.983       24.474        0.360        3.218        9.259        0.147        1.435        4.397
 1.0   0.0300  1.5   200    100     750   0.55  90    0.260     0.047    2.410        9.372       19.817        1.101        6.159       14.205        0.304        2.571        7.200        0.128        1.223        3.705
 1.0   0.0300  1.5   200    100    1000   0.55   0    0.204     0.050    9.280       40.684       90.938        1.843       13.544       35.691        0.394        3.804       11.729        0.155        1.622        5.283
 1.0   0.0300  1.5   200    100    1000   0.55  45    0.204     0.050    9.704       41.624       92.031        1.926       14.424       38.171        0.399        3.938       12.320        0.156        1.648        5.435
 1.0   0.0300  1.5   200    100    1000   0.55  90    0.204     0.050    4.368       17.337       37.285        1.514       10.039       24.950        0.349        3.332       10.265        0.140        1.457        4.792
 1.0   0.0300  1.5   200    100    1500   0.55   0    0.137     0.050   17.349       81.879      190.194        2.146       18.839       56.287        0.399        4.304       14.787        0.151        1.717        6.122
 1.0   0.0300  1.5   200    100    1500   0.55  45    0.137     0.050   17.997       82.963      191.026        2.209       19.955       60.339        0.399        4.384       15.290        0.150        1.719        6.195
 1.0   0.0300  1.5   200    100    1500   0.55  90    0.137     0.050    9.995       41.154       90.857        1.894       16.252       47.303        0.360        3.926       13.708        0.137        1.573        5.707
 1.0   0.0300  1.5   200    100     500   0.65   0    0.467     0.047    0.565        2.285        4.832        0.310        1.362        2.962        0.140        0.858        2.012        0.072        0.525        1.324
 1.0   0.0300  1.5   200    100     500   0.65  45    0.467     0.047    0.656        2.559        5.352        0.352        1.606        3.487        0.151        0.945        2.231        0.076        0.566        1.441
 1.0   0.0300  1.5   200    100     500   0.65  90    0.467     0.047    0.290        1.090        2.252        0.197        0.832        1.779        0.104        0.587        1.350        0.057        0.390        0.967
 1.0   0.0300  1.5   200    100     750   0.65   0    0.369     0.049    1.820        7.434       15.823        0.838        4.226        9.378        0.268        1.998        5.059        0.119        1.028        2.836
 1.0   0.0300  1.5   200    100     750   0.65  45    0.369     0.049    2.080        8.213       17.259        0.905        4.661       10.383        0.281        2.141        5.472        0.122        1.081        3.020
 1.0   0.0300  1.5   200    100     750   0.65  90    0.369     0.049    0.884        3.351        6.957        0.551        2.472        5.351        0.218        1.498        3.673        0.101        0.844        2.288
 1.0   0.0300  1.5   200    100    1000   0.65   0    0.290     0.047    4.115       16.790       35.871        1.393        8.116       18.769        0.362        3.053        8.311        0.149        1.423        4.201
 1.0   0.0300  1.5   200    100    1000   0.65  45    0.290     0.047    4.533       18.215       38.494        1.474        8.672       20.124        0.372        3.216        8.868        0.150        1.469        4.403
 1.0   0.0300  1.5   200    100    1000   0.65  90    0.290     0.047    1.847        7.082       14.829        1.001        4.962       11.020        0.310        2.476        6.552        0.131        1.231        3.612
 1.0   0.0300  1.5   200    100    1500   0.65   0    0.186     0.048    9.016       38.347       84.323        2.050       14.532       37.047        0.431        4.228       12.979        0.165        1.780        5.842
 1.0   0.0300  1.5   200    100    1500   0.65  45    0.186     0.048    9.427       39.560       86.290        2.130       15.401       39.444        0.433        4.351       13.590        0.164        1.792        5.968
 1.0   0.0300  1.5   200    100    1500   0.65  90    0.186     0.048    4.216       16.578       35.515        1.670       10.416       24.986        0.382        3.698       11.273        0.148        1.596        5.281
 1.0   0.0300  1.5   200    200     500   0.45   0    0.164     0.049    4.178       17.855       38.962        1.200        6.794       16.105        0.467        2.893        7.072        0.238        1.722        4.283
 1.0   0.0300  1.5   200    200     500   0.45  45    0.164     0.049    4.617       19.291       41.375        1.348        7.634       18.024        0.494        3.228        8.055        0.244        1.840        4.721
 1.0   0.0300  1.5   200    200     500   0.45  90    0.164     0.049    2.131        8.135       16.914        1.083        5.390       12.107        0.444        2.816        6.936        0.223        1.663        4.264
 1.0   0.0300  1.5   200    200     750   0.45   0    0.113     0.054    9.189       42.424       96.683        1.727       11.572       30.374        0.529        3.867       10.533        0.244        2.021        5.558
 1.0   0.0300  1.5   200    200     750   0.45  45    0.113     0.054    9.710       43.355       97.102        1.888       12.773       33.507        0.549        4.198       11.674        0.248        2.118        5.991
 1.0   0.0300  1.5   200    200     750   0.45  90    0.113     0.054    4.760       18.817       40.337        1.602        9.854       24.792        0.507        3.804       10.513        0.231        1.967        5.583
 1.0   0.0300  1.5   200    200    1000   0.45   0    0.093     0.049   14.711       72.896      172.458        2.035       15.329       43.525        0.543        4.396       12.908        0.237        2.134        6.297
 1.0   0.0300  1.5   200    200    1000   0.45  45    0.093     0.049   15.446       73.558      171.054        2.185       16.746       47.817        0.555        4.679       14.032        0.238        2.201        6.658
 1.0   0.0300  1.5   200    200    1000   0.45  90    0.093     0.049    8.698       35.960       79.362        1.916       13.818       38.557        0.517        4.320       12.966        0.224        2.064        6.291
 1.0   0.0300  1.5   200    200    1500   0.45   0    0.060     0.051   25.014      141.120      354.321        2.185       18.934       60.174        0.508        4.610       14.825        0.208        2.074        6.671
 1.0   0.0300  1.5   200    200    1500   0.45  45    0.060     0.051   26.824      145.242      358.350        2.293       20.410       65.791        0.510        4.780       15.716        0.207        2.097        6.881
 1.0   0.0300  1.5   200    200    1500   0.45  90    0.060     0.051   20.341       97.711      226.545        2.077       18.142       58.707        0.476        4.480       14.883        0.195        1.975        6.565
 1.0   0.0300  1.5   200    200     500   0.55   0    0.338     0.049    1.431        5.958       12.767        0.517        2.757        6.306        0.200        1.255        3.068        0.116        0.739        1.845
 1.0   0.0300  1.5   200    200     500   0.55  45    0.338     0.049    1.629        6.595       13.903        0.577        3.074        6.999        0.222        1.409        3.455        0.124        0.828        2.088
 1.0   0.0300  1.5   200    200     500   0.55  90    0.338     0.049    0.657        2.492        5.153        0.387        1.774        3.859        0.181        1.066        2.554        0.105        0.679        1.695
 1.0   0.0300  1.5   200    200     750   0.55   0    0.266     0.047    3.891       16.758       36.892        1.027        6.400       15.735        0.302        2.280        6.175        0.151        1.158        3.215
 1.0   0.0300  1.5   200    200     750   0.55  45    0.266     0.047    4.248       17.830       38.639        1.114        6.981       17.109        0.323        2.477        6.757        0.157        1.249        3.508
 1.0   0.0300  1.5   200    200     750   0.55  90    0.266     0.047    1.792        6.959       14.685        0.813        4.420       10.254        0.277        2.005        5.358        0.138        1.078        3.010
 1.0   0.0300  1.5   200    200    1000   0.55   0    0.215     0.050    7.153       31.896       71.649        1.439       10.051       26.353        0.365        3.070        8.939        0.169        1.442        4.301
 1.0   0.0300  1.5   200    200    1000   0.55  45    0.215     0.050    7.595       32.943       72.903        1.535       10.853       28.441        0.382        3.267        9.613        0.171        1.518        4.583
 1.0   0.0300  1.5   200    200    1000   0.55  90    0.215     0.050    3.356       13.270       28.455        1.191        7.494       18.596        0.335        2.756        8.011        0.154        1.346        4.062
 1.0   0.0300  1.5   200    200    1500   0.55   0    0.147     0.050   14.361       68.630      160.113        1.903       15.478       45.137        0.414        3.910       12.535        0.177        1.695        5.517
 1.0   0.0300  1.5   200    200    1500   0.55  45    0.147     0.050   14.928       69.368      159.877        1.995       16.607       48.776        0.422        4.073       13.226        0.177        1.741        5.735
 1.0   0.0300  1.5   200    200    1500   0.55  90    0.147     0.050    7.949       32.706       72.053        1.666       13.113       37.360        0.382        3.608       11.735        0.162        1.592        5.281
 1.0   0.0300  1.5   200    200     500   0.65   0    0.450     0.047    0.495        2.013        4.280        0.232        1.120        2.481        0.102        0.605        1.437        0.059        0.378        0.930
 1.0   0.0300  1.5   200    200     500   0.65  45    0.450     0.047    0.587        2.314        4.842        0.261        1.277        2.822        0.114        0.680        1.616        0.066        0.423        1.047
 1.0   0.0300  1.5   200    200     500   0.65  90    0.450     0.047    0.241        0.909        1.880        0.155        0.675        1.455        0.082        0.454        1.054        0.051        0.309        0.754
 1.0   0.0300  1.5   200    200     750   0.65   0    0.390     0.049    1.468        6.060       13.044        0.570        3.069        7.046        0.193        1.359        3.463        0.096        0.732        1.962
 1.0   0.0300  1.5   200    200     750   0.65  45    0.390     0.049    1.673        6.697       14.179        0.624        3.383        7.737        0.207        1.479        3.789        0.102        0.790        2.135
 1.0   0.0300  1.5   200    200     750   0.65  90    0.390     0.049    0.660        2.522        5.264        0.387        1.805        3.966        0.160        1.048        2.606        0.083        0.616        1.639
 1.0   0.0300  1.5   200    200    1000   0.65   0    0.321     0.047    2.988       12.529       27.284        0.959        5.732       13.660        0.272        2.147        5.818        0.123        1.056        3.019
 1.0   0.0300  1.5   200    200    1000   0.65  45    0.321     0.047    3.312       13.521       28.999        1.032        6.206       14.757        0.286        2.299        6.290        0.128        1.116        3.225
 1.0   0.0300  1.5   200    200    1000   0.65  90    0.321     0.047    1.366        5.301       11.176        0.694        3.555        8.052        0.233        1.745        4.645        0.109        0.917        2.621
 1.0   0.0300  1.5   200    200    1500   0.65   0    0.227     0.048    7.047       30.569       68.138        1.576       11.076       28.693        0.364        3.315        9.927        0.152        1.469        4.613
 1.0   0.0300  1.5   200    200    1500   0.65  45    0.227     0.048    7.482       31.780       69.993        1.661       11.842       30.702        0.373        3.467       10.531        0.153        1.512        4.803
 1.0   0.0300  1.5   200    200    1500   0.65  90    0.227     0.048    3.349       13.262       28.513        1.263        7.902       19.295        0.323        2.878        8.599        0.136        1.322        4.192
 1.0   0.0300  1.5   200    300     500   0.45   0    0.043     0.049    5.071       21.223       45.250        2.269       10.677       23.437        0.774        5.520       13.194        0.329        2.902        7.609
 1.0   0.0300  1.5   200    300     500   0.45  45    0.043     0.049    5.760       23.224       48.993        2.387       11.924       26.538        0.788        5.757       14.076        0.331        2.978        7.965
 1.0   0.0300  1.5   200    300     500   0.45  90    0.043     0.049    3.542       13.299       27.245        2.073        9.541       20.523        0.733        5.216       12.619        0.314        2.761        7.319
 1.0   0.0300  1.5   200    300     750   0.45   0    0.031     0.054    8.647       38.828       87.140        2.561       13.885       33.137        0.765        5.923       15.085        0.314        2.935        8.129
 1.0   0.0300  1.5   200    300     750   0.45  45    0.031     0.054    9.535       41.264       91.026        2.747       15.773       38.081        0.780        6.258       16.433        0.314        3.018        8.569
 1.0   0.0300  1.5   200    300     750   0.45  90    0.031     0.054    5.735       22.170       46.644        2.484       13.373       31.192        0.737        5.830       15.254        0.301        2.847        8.057
 1.0   0.0300  1.5   200    300    1000   0.45   0    0.021     0.049   13.427       65.003      152.398        2.790       17.050       43.875        0.742        6.185       16.754        0.295        2.907        8.482
 1.0   0.0300  1.5   200    300    1000   0.45  45    0.021     0.049   14.494       67.227      154.218        2.974       19.239       50.210        0.753        6.502       18.173        0.294        2.972        8.881
 1.0   0.0300  1.5   200    300    1000   0.45  90    0.021     0.049    9.084       36.763       79.670        2.743       17.008       43.366        0.716        6.131       17.165        0.283        2.825        8.439
 1.0   0.0300  1.5   200    300    1500   0.45   0    0.014     0.051   22.805      126.959      318.423        2.884       20.745       59.703        0.658        6.102       18.164        0.251        2.674        8.450
 1.0   0.0300  1.5   200    300    1500   0.45  45    0.014     0.051   24.719      130.906      320.718        3.013       22.915       67.437        0.661        6.309       19.322        0.249        2.700        8.701
 1.0   0.0300  1.5   200    300    1500   0.45  90    0.014     0.051   19.190       89.323      204.479        2.826       21.259       62.543        0.632        6.004       18.527        0.241        2.580        8.333
 1.0   0.0300  1.5   200    300     500   0.55   0    0.249     0.049    1.304        5.302       11.257        0.575        2.744        6.102        0.322        1.615        3.650        0.194        1.179        2.706
 1.0   0.0300  1.5   200    300     500   0.55  45    0.249     0.049    1.501        6.002       12.603        0.676        3.196        7.062        0.347        1.872        4.300        0.198        1.280        3.040
 1.0   0.0300  1.5   200    300     500   0.55  90    0.249     0.049    0.784        2.945        6.047        0.522        2.211        4.708        0.300        1.560        3.526        0.175        1.108        2.615
 1.0   0.0300  1.5   200    300     750   0.55   0    0.203     0.047    3.374       14.342       31.332        1.001        5.691       13.551        0.400        2.438        6.041        0.212        1.490        3.717
 1.0   0.0300  1.5   200    300     750   0.55  45    0.203     0.047    3.760       15.642       33.613        1.131        6.405       15.187        0.427        2.759        6.942        0.216        1.611        4.157
 1.0   0.0300  1.5   200    300     750   0.55  90    0.203     0.047    1.736        6.673       13.953        0.887        4.397        9.943        0.379        2.363        5.853        0.196        1.436        3.701
 1.0   0.0300  1.5   200    300    1000   0.55   0    0.163     0.050    6.041       26.907       60.329        1.381        8.747       22.184        0.458        3.167        8.434        0.222        1.740        4.656
 1.0   0.0300  1.5   200    300    1000   0.55  45    0.163     0.050    6.485       28.094       61.936        1.524        9.693       24.507        0.480        3.497        9.464        0.225        1.848        5.104
 1.0   0.0300  1.5   200    300    1000   0.55  90    0.163     0.050    3.042       11.937       25.423        1.227        6.971       16.817        0.431        3.052        8.178        0.206        1.672        4.629
 1.0   0.0300  1.5   200    300    1500   0.55   0    0.120     0.050   12.481       59.886      139.789        1.872       14.006       39.422        0.503        4.048       11.940        0.222        1.986        5.857
 1.0   0.0300  1.5   200    300    1500   0.55  45    0.120     0.050   13.090       60.618      139.305        2.012       15.283       43.184        0.515        4.329       13.006        0.221        2.051        6.219
 1.0   0.0300  1.5   200    300    1500   0.55  90    0.120     0.050    7.004       28.675       62.892        1.718       12.141       33.296        0.473        3.927       11.787        0.207        1.902        5.808
 1.0   0.0300  1.5   200    300     500   0.65   0    0.389     0.047    0.420        1.695        3.612        0.209        0.979        2.165        0.116        0.589        1.349        0.085        0.431        0.995
 1.0   0.0300  1.5   200    300     500   0.65  45    0.389     0.047    0.499        1.972        4.148        0.244        1.134        2.499        0.136        0.695        1.592        0.093        0.504        1.177
 1.0   0.0300  1.5   200    300     500   0.65  90    0.389     0.047    0.245        0.918        1.897        0.168        0.705        1.513        0.107        0.520        1.170        0.074        0.397        0.920
 1.0   0.0300  1.5   200    300     750   0.65   0    0.356     0.049    1.232        5.162       11.149        0.469        2.481        5.711        0.188        1.169        2.879        0.112        0.705        1.772
 1.0   0.0300  1.5   200    300     750   0.65  45    0.356     0.049    1.402        5.706       12.130        0.526        2.778        6.365        0.211        1.319        3.261        0.120        0.794        2.017
 1.0   0.0300  1.5   200    300     750   0.65  90    0.356     0.049    0.600        2.290        4.770        0.353        1.624        3.567        0.171        0.995        2.402        0.100        0.647        1.627
 1.0   0.0300  1.5   200    300    1000   0.65   0    0.309     0.047    2.604       11.017       23.987        0.786        4.610       11.043        0.258        1.822        4.771        0.136        0.982        2.639
 1.0   0.0300  1.5   200    300    1000   0.65  45    0.309     0.047    2.881       11.907       25.519        0.864        5.073       12.087        0.280        2.008        5.292        0.142        1.075        2.926
 1.0   0.0300  1.5   200    300    1000   0.65  90    0.309     0.047    1.187        4.597        9.671        0.597        3.026        6.878        0.232        1.559        4.021        0.122        0.900        2.431
 1.0   0.0300  1.5   200    300    1500   0.65   0    0.229     0.048    6.154       27.050       60.446        1.353        9.228       23.893        0.353        2.916        8.418        0.164        1.390        4.114
 1.0   0.0300  1.5   200    300    1500   0.65  45    0.229     0.048    6.555       28.178       62.090        1.448        9.974       25.776        0.370        3.116        9.095        0.167        1.468        4.403
 1.0   0.0300  1.5   200    300    1500   0.65  90    0.229     0.048    2.890       11.441       24.571        1.099        6.680       16.350        0.322        2.595        7.465        0.149        1.292        3.869
 1.0   0.1000  0.0    30    100     500   0.45   0    0.060     0.000    1.046        4.499       10.251        0.501        2.482        5.977        0.276        1.578        4.014        0.178        1.134        3.027
 1.0   0.1000  0.0    30    100     500   0.45  45    0.060     0.000    1.150        4.894       11.083        0.565        2.785        6.688        0.313        1.785        4.531        0.201        1.284        3.418
 1.0   0.1000  0.0    30    100     500   0.45  90    0.060     0.000    0.750        3.032        6.688        0.417        2.024        4.788        0.240        1.337        3.371        0.159        0.983        2.585
 1.0   0.1000  0.0    30    100     750   0.45   0    0.048     0.000    1.837        8.177       19.075        0.786        4.150       10.371        0.367        2.419        6.556        0.213        1.579        4.623
 1.0   0.1000  0.0    30    100     750   0.45  45    0.048     0.000    2.052        9.052       21.013        0.879        4.675       11.723        0.411        2.708        7.366        0.237        1.769        5.177
 1.0   0.1000  0.0    30    100     750   0.45  90    0.048     0.000    1.485        6.241       14.113        0.681        3.595        8.966        0.337        2.136        5.745        0.199        1.443        4.133
 1.0   0.1000  0.0    30    100    1000   0.45   0    0.041     0.000    2.692       12.267       29.028        1.033        5.794       14.896        0.418        3.078        8.837        0.227        1.850        5.818
 1.0   0.1000  0.0    30    100    1000   0.45  45    0.041     0.000    3.079       13.944       32.848        1.154        6.568       17.024        0.464        3.440        9.938        0.247        2.061        6.508
 1.0   0.1000  0.0    30    100    1000   0.45  90    0.041     0.000    2.407       10.503       24.158        0.929        5.243       13.583        0.396        2.830        8.039        0.214        1.759        5.431
 1.0   0.1000  0.0    30    100    1500   0.45   0    0.033     0.000    4.493       21.186       51.150        1.394        8.813       23.768        0.453        3.884       12.317        0.226        2.077        7.180
 1.0   0.1000  0.0    30    100    1500   0.45  45    0.033     0.000    5.310       25.136       60.621        1.559       10.065       27.526        0.493        4.328       13.883        0.239        2.277        7.983
 1.0   0.1000  0.0    30    100    1500   0.45  90    0.033     0.000    4.617       21.909       52.311        1.338        8.492       23.297        0.440        3.806       11.954        0.212        2.046        7.113
 1.0   0.1000  0.0    30    100     500   0.55   0    0.208     0.000    0.639        2.665        5.938        0.350        1.622        3.757        0.215        1.124        2.713        0.149        0.858        2.154
 1.0   0.1000  0.0    30    100     500   0.55  45    0.208     0.000    0.713        2.931        6.477        0.398        1.837        4.234        0.245        1.276        3.076        0.170        0.976        2.440
 1.0   0.1000  0.0    30    100     500   0.55  90    0.208     0.000    0.416        1.638        3.545        0.270        1.215        2.749        0.173        0.884        2.115        0.122        0.687        1.705
 1.0   0.1000  0.0    30    100     750   0.55   0    0.165     0.000    1.159        4.973       11.334        0.572        2.812        6.770        0.315        1.824        4.650        0.197        1.311        3.539
 1.0   0.1000  0.0    30    100     750   0.55  45    0.165     0.000    1.285        5.470       12.410        0.645        3.169        7.622        0.355        2.060        5.256        0.220        1.476        3.988
 1.0   0.1000  0.0    30    100     750   0.55  90    0.165     0.000    0.839        3.407        7.548        0.470        2.286        5.424        0.268        1.521        3.858        0.172        1.113        2.966
 1.0   0.1000  0.0    30    100    1000   0.55   0    0.142     0.000    1.729        7.607       17.628        0.788        4.058       10.017        0.383        2.465        6.572        0.218        1.647        4.764
 1.0   0.1000  0.0    30    100    1000   0.55  45    0.142     0.000    1.938        8.440       19.460        0.886        4.597       11.381        0.427        2.772        7.428        0.241        1.841        5.345
 1.0   0.1000  0.0    30    100    1000   0.55  90    0.142     0.000    1.366        5.696       12.826        0.672        3.460        8.506        0.342        2.136        5.666        0.200        1.468        4.163
 1.0   0.1000  0.0    30    100    1500   0.55   0    0.112     0.000    2.956       13.404       31.691        1.152        6.491       16.671        0.448        3.421        9.945        0.233        2.010        6.478
 1.0   0.1000  0.0    30    100    1500   0.55  45    0.112     0.000    3.411       15.390       36.228        1.293        7.407       19.201        0.496        3.837       11.242        0.252        2.235        7.262
 1.0   0.1000  0.0    30    100    1500   0.55  90    0.112     0.000    2.665       11.611       26.715        1.048        5.915       15.293        0.429        3.191        9.143        0.217        1.934        6.128
 1.0   0.1000  0.0    30    100     500   0.65   0    0.292     0.000    0.395        1.593        3.457        0.236        1.035        2.308        0.158        0.764        1.755        0.118        0.614        1.454
 1.0   0.1000  0.0    30    100     500   0.65  45    0.292     0.000    0.449        1.787        3.841        0.274        1.193        2.643        0.185        0.884        2.025        0.137        0.711        1.673
 1.0   0.1000  0.0    30    100     500   0.65  90    0.292     0.000    0.237        0.907        1.921        0.170        0.715        1.563        0.119        0.562        1.280        0.090        0.459        1.076
 1.0   0.1000  0.0    30    100     750   0.65   0    0.223     0.000    0.714        2.977        6.651        0.400        1.844        4.286        0.251        1.301        3.146        0.173        1.008        2.535
 1.0   0.1000  0.0    30    100     750   0.65  45    0.223     0.000    0.798        3.295        7.314        0.455        2.090        4.835        0.286        1.486        3.588        0.195        1.147        2.884
 1.0   0.1000  0.0    30    100     750   0.65  90    0.223     0.000    0.477        1.885        4.097        0.311        1.400        3.181        0.201        1.029        2.472        0.141        0.805        2.009
 1.0   0.1000  0.0    30    100    1000   0.65   0    0.191     0.000    1.095        4.663       10.578        0.568        2.739        6.520        0.324        1.834        4.611        0.203        1.347        3.587
 1.0   0.1000  0.0    30    100    1000   0.65  45    0.191     0.000    1.216        5.125       11.568        0.644        3.103        7.377        0.364        2.078        5.240        0.227        1.513        4.047
 1.0   0.1000  0.0    30    100    1000   0.65  90    0.191     0.000    0.773        3.110        6.858        0.461        2.187        5.122        0.273        1.511        3.777        0.178        1.130        2.966
 1.0   0.1000  0.0    30    100    1500   0.65   0    0.153     0.000    1.911        8.390       19.470        0.881        4.555       11.253        0.418        2.755        7.422        0.236        1.815        5.342
 1.0   0.1000  0.0    30    100    1500   0.65  45    0.153     0.000    2.165        9.428       21.766        0.993        5.193       12.886        0.469        3.109        8.419        0.260        2.042        6.027
 1.0   0.1000  0.0    30    100    1500   0.65  90    0.153     0.000    1.537        6.419       14.477        0.765        3.927        9.653        0.385        2.442        6.497        0.217        1.668        4.783
 1.0   0.1000  0.0    30    200     500   0.45   0    0.000     0.000    0.964        4.162        9.495        0.465        2.279        5.456        0.270        1.461        3.652        0.192        1.084        2.778
 1.0   0.1000  0.0    30    200     500   0.45  45    0.000     0.000    1.093        4.631       10.447        0.550        2.672        6.356        0.322        1.740        4.345        0.226        1.294        3.322
 1.0   0.1000  0.0    30    200     500   0.45  90    0.000     0.000    0.760        3.037        6.638        0.440        2.081        4.849        0.269        1.418        3.489        0.193        1.078        2.730
 1.0   0.1000  0.0    30    200     750   0.45   0    0.000     0.000    1.695        7.590       17.758        0.705        3.753        9.406        0.347        2.147        5.786        0.224        1.450        4.068
 1.0   0.1000  0.0    30    200     750   0.45  45    0.000     0.000    1.902        8.384       19.435        0.812        4.304       10.755        0.405        2.499        6.712        0.259        1.698        4.757
 1.0   0.1000  0.0    30    200     750   0.45  90    0.000     0.000    1.403        5.845       13.134        0.659        3.421        8.450        0.346        2.067        5.459        0.226        1.444        3.977
 1.0   0.1000  0.0    30    200    1000   0.45   0    0.000     0.000    2.506       11.480       27.231        0.924        5.258       13.598        0.400        2.734        7.801        0.242        1.717        5.143
 1.0   0.1000  0.0    30    200    1000   0.45  45    0.000     0.000    2.839       12.862       30.279        1.052        5.986       15.505        0.459        3.138        8.940        0.274        1.978        5.928
 1.0   0.1000  0.0    30    200    1000   0.45  90    0.000     0.000    2.236        9.710       22.245        0.871        4.866       12.541        0.400        2.653        7.422        0.242        1.719        5.071
 1.0   0.1000  0.0    30    200    1500   0.45   0    0.000     0.000    4.242       20.115       48.661        1.261        8.072       21.946        0.449        3.530       11.016        0.250        1.997        6.534
 1.0   0.1000  0.0    30    200    1500   0.45  45    0.000     0.000    4.921       23.342       56.320        1.421        9.171       25.142        0.503        3.990       12.509        0.274        2.247        7.400
 1.0   0.1000  0.0    30    200    1500   0.45  90    0.000     0.000    4.275       20.287       48.382        1.228        7.770       21.318        0.450        3.518       10.848        0.246        2.017        6.598
 1.0   0.1000  0.0    30    200     500   0.55   0    0.003     0.000    0.582        2.434        5.428        0.313        1.452        3.359        0.195        0.994        2.381        0.144        0.765        1.878
 1.0   0.1000  0.0    30    200     500   0.55  45    0.003     0.000    0.656        2.691        5.930        0.367        1.679        3.850        0.232        1.172        2.791        0.171        0.909        2.221
 1.0   0.1000  0.0    30    200     500   0.55  90    0.003     0.000    0.410        1.594        3.416        0.274        1.201        2.683        0.184        0.897        2.102        0.139        0.718        1.725
 1.0   0.1000  0.0    30    200     750   0.55   0    0.002     0.000    1.068        4.609       10.540        0.509        2.536        6.123        0.276        1.591        4.077        0.184        1.131        3.027
 1.0   0.1000  0.0    30    200     750   0.55  45    0.002     0.000    1.174        4.997       11.332        0.581        2.865        6.873        0.321        1.829        4.659        0.214        1.312        3.492
 1.0   0.1000  0.0    30    200     750   0.55  90    0.002     0.000    0.782        3.151        6.936        0.444        2.130        5.013        0.261        1.430        3.580        0.179        1.063        2.766
 1.0   0.1000  0.0    30    200    1000   0.55   0    0.002     0.000    1.611        7.111       16.502        0.702        3.686        9.154        0.338        2.150        5.793        0.210        1.429        4.085
 1.0   0.1000  0.0    30    200    1000   0.55  45    0.002     0.000    1.777        7.748       17.863        0.791        4.140       10.265        0.388        2.441        6.551        0.239        1.636        4.654
 1.0   0.1000  0.0    30    200    1000   0.55  90    0.002     0.000    1.256        5.216       11.700        0.619        3.169        7.759        0.324        1.955        5.146        0.205        1.361        3.779
 1.0   0.1000  0.0    30    200    1500   0.55   0    0.001     0.000    2.792       12.716       30.101        1.037        5.962       15.436        0.413        3.040        8.879        0.232        1.814        5.704
 1.0   0.1000  0.0    30    200    1500   0.55  45    0.001     0.000    3.154       14.263       33.594        1.161        6.713       17.467        0.464        3.418        9.999        0.257        2.043        6.430
 1.0   0.1000  0.0    30    200    1500   0.55  90    0.001     0.000    2.450       10.661       24.494        0.950        5.377       13.915        0.404        2.872        8.209        0.228        1.780        5.486
 1.0   0.1000  0.0    30    200     500   0.65   0    0.105     0.000    0.349        1.416        3.082        0.206        0.907        2.028        0.135        0.655        1.512        0.101        0.520        1.228
 1.0   0.1000  0.0    30    200     500   0.65  45    0.105     0.000    0.400        1.593        3.424        0.241        1.054        2.334        0.160        0.769        1.762        0.119        0.611        1.436
 1.0   0.1000  0.0    30    200     500   0.65  90    0.105     0.000    0.218        0.832        1.755        0.156        0.655        1.427        0.111        0.517        1.170        0.085        0.424        0.986
 1.0   0.1000  0.0    30    200     750   0.65   0    0.076     0.000    0.663        2.775        6.208        0.356        1.667        3.890        0.213        1.138        2.775        0.146        0.855        2.175
 1.0   0.1000  0.0    30    200     750   0.65  45    0.076     0.000    0.733        3.027        6.711        0.406        1.882        4.354        0.246        1.298        3.149        0.169        0.980        2.475
 1.0   0.1000  0.0    30    200     750   0.65  90    0.076     0.000    0.431        1.699        3.681        0.280        1.258        2.852        0.179        0.918        2.201        0.127        0.713        1.775
 1.0   0.1000  0.0    30    200    1000   0.65   0    0.065     0.000    1.022        4.364        9.919        0.510        2.498        5.980        0.278        1.610        4.100        0.180        1.149        3.092
 1.0   0.1000  0.0    30    200    1000   0.65  45    0.065     0.000    1.120        4.725       10.663        0.573        2.795        6.662        0.317        1.817        4.611        0.203        1.306        3.492
 1.0   0.1000  0.0    30    200    1000   0.65  90    0.065     0.000    0.699        2.807        6.176        0.412        1.960        4.589        0.241        1.337        3.347        0.160        0.991        2.601
 1.0   0.1000  0.0    30    200    1500   0.65   0    0.052     0.000    1.809        7.958       18.463        0.802        4.208       10.459        0.373        2.471        6.709        0.215        1.607        4.728
 1.0   0.1000  0.0    30    200    1500   0.65  45    0.052     0.000    2.005        8.746       20.193        0.897        4.719       11.741        0.418        2.772        7.535        0.238        1.803        5.303
 1.0   0.1000  0.0    30    200    1500   0.65  90    0.052     0.000    1.402        5.853       13.188        0.685        3.543        8.730        0.340        2.162        5.782        0.199        1.462        4.197
 1.0   0.1000  0.0    30    300     500   0.45   0    0.000     0.000    0.979        4.179        9.483        0.495        2.377        5.646        0.306        1.589        3.913        0.226        1.230        3.089
 1.0   0.1000  0.0    30    300     500   0.45  45    0.000     0.000    1.150        4.855       10.937        0.595        2.863        6.792        0.366        1.923        4.754        0.265        1.477        3.739
 1.0   0.1000  0.0    30    300     500   0.45  90    0.000     0.000    0.837        3.353        7.351        0.494        2.318        5.401        0.312        1.615        3.956        0.228        1.255        3.154
 1.0   0.1000  0.0    30    300     750   0.45   0    0.000     0.000    1.625        7.263       16.975        0.686        3.605        9.001        0.365        2.126        5.611        0.250        1.512        4.086
 1.0   0.1000  0.0    30    300     750   0.45  45    0.000     0.000    1.883        8.276       19.131        0.819        4.296       10.692        0.437        2.560        6.763        0.292        1.814        4.932
 1.0   0.1000  0.0    30    300     750   0.45  90    0.000     0.000    1.418        5.891       13.214        0.683        3.503        8.606        0.378        2.170        5.658        0.256        1.568        4.214
 1.0   0.1000  0.0    30    300    1000   0.45   0    0.000     0.000    2.389       10.971       26.050        0.877        4.958       12.834        0.412        2.635        7.358        0.265        1.747        5.016
 1.0   0.1000  0.0    30    300    1000   0.45  45    0.000     0.000    2.753       12.450       29.251        1.031        5.811       15.017        0.486        3.124        8.726        0.305        2.068        5.966
 1.0   0.1000  0.0    30    300    1000   0.45  90    0.000     0.000    2.187        9.466       21.636        0.870        4.801       12.314        0.427        2.682        7.384        0.272        1.813        5.170
 1.0   0.1000  0.0    30    300    1500   0.45   0    0.000     0.000    4.062       19.330       46.833        1.190        7.575       20.702        0.465        3.393       10.324        0.275        2.036        6.357
 1.0   0.1000  0.0    30    300    1500   0.45  45    0.000     0.000    4.716       22.355       53.899        1.372        8.737       23.949        0.533        3.931       11.994        0.307        2.345        7.379
 1.0   0.1000  0.0    30    300    1500   0.45  90    0.000     0.000    4.101       19.446       46.321        1.192        7.450       20.396        0.477        3.472       10.467        0.277        2.103        6.578
 1.0   0.1000  0.0    30    300     500   0.55   0    0.000     0.000    0.598        2.474        5.476        0.337        1.524        3.480        0.224        1.085        2.546        0.173        0.871        2.077
 1.0   0.1000  0.0    30    300     500   0.55  45    0.000     0.000    0.691        2.822        6.197        0.401        1.809        4.117        0.267        1.302        3.062        0.204        1.042        2.498
 1.0   0.1000  0.0    30    300     500   0.55  90    0.000     0.000    0.467        1.811        3.875        0.318        1.382        3.072        0.220        1.052        2.442        0.170        0.856        2.031
 1.0   0.1000  0.0    30    300     750   0.55   0    0.000     0.000    1.022        4.418       10.104        0.494        2.432        5.842        0.285        1.552        3.907        0.202        1.147        2.961
 1.0   0.1000  0.0    30    300     750   0.55  45    0.000     0.000    1.157        4.911       11.109        0.583        2.847        6.791        0.339        1.850        4.648        0.238        1.371        3.545
 1.0   0.1000  0.0    30    300     750   0.55  90    0.000     0.000    0.801        3.212        7.039        0.465        2.202        5.144        0.284        1.505        3.717        0.203        1.143        2.909
 1.0   0.1000  0.0    30    300    1000   0.55   0    0.000     0.000    1.531        6.782       15.764        0.663        3.472        8.622        0.339        2.034        5.407        0.225        1.404        3.864
 1.0   0.1000  0.0    30    300    1000   0.55  45    0.000     0.000    1.714        7.466       17.187        0.769        3.998        9.876        0.399        2.386        6.320        0.261        1.656        4.557
 1.0   0.1000  0.0    30    300    1000   0.55  90    0.000     0.000    1.237        5.109       11.415        0.620        3.139        7.637        0.339        1.963        5.104        0.227        1.402        3.790
 1.0   0.1000  0.0    30    300    1500   0.55   0    0.000     0.000    2.670       12.207       28.949        0.970        5.606       14.568        0.412        2.851        8.231        0.249        1.774        5.357
 1.0   0.1000  0.0    30    300    1500   0.55  45    0.000     0.000    3.012       13.624       32.075        1.106        6.373       16.567        0.473        3.277        9.445        0.281        2.045        6.183
 1.0   0.1000  0.0    30    300    1500   0.55  90    0.000     0.000    2.354       10.219       23.420        0.918        5.164       13.325        0.413        2.783        7.862        0.249        1.785        5.316
 1.0   0.1000  0.0    30    300     500   0.65   0    0.005     0.000    0.338        1.367        2.967        0.208        0.898        1.988        0.145        0.671        1.520        0.116        0.552        1.268
 1.0   0.1000  0.0    30    300     500   0.65  45    0.005     0.000    0.398        1.581        3.393        0.248        1.065        2.347        0.176        0.806        1.821        0.140        0.667        1.529
 1.0   0.1000  0.0    30    300     500   0.65  90    0.005     0.000    0.245        0.928        1.948        0.181        0.743        1.606        0.137        0.608        1.352        0.112        0.517        1.171
 1.0   0.1000  0.0    30    300     750   0.65   0    0.003     0.000    0.627        2.633        5.895        0.336        1.569        3.651        0.206        1.065        2.579        0.151        0.814        2.022
 1.0   0.1000  0.0    30    300     750   0.65  45    0.003     0.000    0.705        2.905        6.429        0.392        1.812        4.176        0.246        1.256        3.021        0.180        0.968        2.393
 1.0   0.1000  0.0    30    300     750   0.65  90    0.003     0.000    0.438        1.713        3.688        0.291        1.286        2.888        0.195        0.959        2.263        0.147        0.765        1.856
 1.0   0.1000  0.0    30    300    1000   0.65   0    0.002     0.000    0.970        4.155        9.459        0.473        2.330        5.592        0.263        1.486        3.771        0.179        1.071        2.830
 1.0   0.1000  0.0    30    300    1000   0.65  45    0.002     0.000    1.064        4.492       10.129        0.543        2.641        6.282        0.309        1.720        4.336        0.210        1.253        3.288
 1.0   0.1000  0.0    30    300    1000   0.65  90    0.002     0.000    0.686        2.737        5.991        0.411        1.926        4.478        0.249        1.333        3.293        0.175        1.008        2.585
 1.0   0.1000  0.0    30    300    1500   0.65   0    0.002     0.000    1.730        7.639       17.752        0.744        3.954        9.873        0.350        2.267        6.183        0.215        1.486        4.303
 1.0   0.1000  0.0    30    300    1500   0.65  45    0.002     0.000    1.905        8.322       19.218        0.839        4.438       11.054        0.402        2.577        6.999        0.245        1.704        4.910
 1.0   0.1000  0.0    30    300    1500   0.65  90    0.002     0.000    1.342        5.589       12.563        0.657        3.385        8.314        0.337        2.072        5.501        0.212        1.426        4.007
 1.0   0.1000  0.8    30    100     500   0.45   0    0.071     0.001    1.846        7.947       17.981        0.768        4.000        9.695        0.369        2.265        5.867        0.222        1.505        4.105
 1.0   0.1000  0.8    30    100     500   0.45  45    0.071     0.001    1.993        8.440       18.916        0.862        4.466       10.770        0.414        2.543        6.589        0.248        1.686        4.597
 1.0   0.1000  0.8    30    100     500   0.45  90    0.071     0.001    1.165        4.629       10.080        0.628        3.141        7.391        0.318        1.906        4.900        0.195        1.300        3.511
 1.0   0.1000  0.8    30    100     750   0.45   0    0.054     0.001    3.253       14.651       34.116        1.150        6.517       16.655        0.469        3.298        9.262        0.257        2.004        6.004
 1.0   0.1000  0.8    30    100     750   0.45  45    0.054     0.001    3.551       15.736       36.378        1.276        7.290       18.654        0.518        3.667       10.336        0.280        2.216        6.672
 1.0   0.1000  0.8    30    100     750   0.45  90    0.054     0.001    2.425       10.114       22.692        0.992        5.586       14.151        0.422        2.920        8.160        0.233        1.813        5.401
 1.0   0.1000  0.8    30    100    1000   0.45   0    0.046     0.001    4.741       22.092       52.481        1.439        8.837       23.502        0.516        4.018       12.004        0.265        2.271        7.300
 1.0   0.1000  0.8    30    100    1000   0.45  45    0.046     0.001    5.301       24.343       57.396        1.595        9.909       26.555        0.562        4.451       13.397        0.284        2.486        8.064
 1.0   0.1000  0.8    30    100    1000   0.45  90    0.046     0.001    4.043       17.546       40.118        1.296        7.979       21.335        0.474        3.692       11.016        0.242        2.111        6.794
 1.0   0.1000  0.8    30    100    1500   0.45   0    0.036     0.001    7.738       37.888       92.456        1.815       12.619       35.689        0.529        4.772       15.744        0.255        2.413        8.508
 1.0   0.1000  0.8    30    100    1500   0.45  45    0.036     0.001    8.936       43.556      105.791        1.997       14.209       40.751        0.566        5.224       17.469        0.267        2.596        9.293
 1.0   0.1000  0.8    30    100    1500   0.45  90    0.036     0.001    7.850       37.873       90.213        1.716       12.153       35.068        0.495        4.580       15.192        0.231        2.304        8.272
 1.0   0.1000  0.8    30    100     500   0.55   0    0.181     0.001    1.063        4.376        9.582        0.535        2.539        5.811        0.295        1.613        3.898        0.189        1.165        2.934
 1.0   0.1000  0.8    30    100     500   0.55  45    0.181     0.001    1.175        4.759       10.328        0.607        2.868        6.533        0.332        1.828        4.411        0.211        1.308        3.299
 1.0   0.1000  0.8    30    100     500   0.55  90    0.181     0.001    0.606        2.350        5.012        0.397        1.774        3.943        0.232        1.246        2.978        0.153        0.917        2.295
 1.0   0.1000  0.8    30    100     750   0.55   0    0.137     0.001    1.925        8.252       18.664        0.863        4.387       10.577        0.414        2.589        6.711        0.242        1.715        4.753
 1.0   0.1000  0.8    30    100     750   0.55  45    0.137     0.001    2.110        8.922       20.027        0.966        4.932       11.851        0.460        2.891        7.522        0.265        1.908        5.296
 1.0   0.1000  0.8    30    100     750   0.55  90    0.137     0.001    1.270        5.070       11.089        0.696        3.459        8.139        0.351        2.139        5.512        0.207        1.456        3.985
 1.0   0.1000  0.8    30    100    1000   0.55   0    0.116     0.001    2.921       12.843       29.529        1.149        6.286       15.693        0.489        3.366        9.260        0.263        2.096        6.216
 1.0   0.1000  0.8    30    100    1000   0.55  45    0.116     0.001    3.206       13.904       31.777        1.279        7.051       17.650        0.538        3.754       10.366        0.285        2.313        6.912
 1.0   0.1000  0.8    30    100    1000   0.55  90    0.116     0.001    2.108        8.626       19.212        0.977        5.267       12.994        0.431        2.929        8.000        0.233        1.855        5.462
 1.0   0.1000  0.8    30    100    1500   0.55   0    0.092     0.002    4.982       22.909       54.143        1.593        9.654       25.515        0.542        4.463       13.458        0.267        2.433        8.102
 1.0   0.1000  0.8    30    100    1500   0.55  45    0.092     0.002    5.613       25.496       59.848        1.769       10.893       29.002        0.587        4.928       15.033        0.283        2.650        8.919
 1.0   0.1000  0.8    30    100    1500   0.55  90    0.092     0.002    4.244       18.224       41.523        1.440        8.782       23.264        0.503        4.111       12.348        0.241        2.284        7.573
 1.0   0.1000  0.8    30    100     500   0.65   0    0.255     0.002    0.569        2.262        4.804        0.336        1.452        3.169        0.216        1.043        2.354        0.151        0.817        1.900
 1.0   0.1000  0.8    30    100     500   0.65  45    0.255     0.002    0.657        2.564        5.394        0.392        1.692        3.670        0.247        1.208        2.721        0.171        0.933        2.172
 1.0   0.1000  0.8    30    100     500   0.65  90    0.255     0.002    0.310        1.168        2.433        0.228        0.935        1.998        0.156        0.741        1.653        0.112        0.591        1.367
 1.0   0.1000  0.8    30    100     750   0.65   0    0.184     0.002    1.131        4.641       10.172        0.600        2.777        6.340        0.339        1.855        4.459        0.218        1.348        3.415
 1.0   0.1000  0.8    30    100     750   0.65  45    0.184     0.002    1.250        5.072       11.046        0.680        3.148        7.154        0.381        2.092        5.040        0.241        1.515        3.838
 1.0   0.1000  0.8    30    100     750   0.65  90    0.184     0.002    0.664        2.582        5.528        0.446        1.968        4.381        0.269        1.428        3.397        0.176        1.068        2.670
 1.0   0.1000  0.8    30    100    1000   0.65   0    0.155     0.001    1.754        7.371       16.476        0.840        4.156        9.818        0.434        2.571        6.507        0.254        1.788        4.810
 1.0   0.1000  0.8    30    100    1000   0.65  45    0.155     0.001    1.920        7.994       17.759        0.943        4.668       11.019        0.482        2.890        7.328        0.278        1.988        5.382
 1.0   0.1000  0.8    30    100    1000   0.65  90    0.155     0.001    1.116        4.418        9.614        0.671        3.185        7.338        0.361        2.105        5.278        0.218        1.486        3.959
 1.0   0.1000  0.8    30    100    1500   0.65   0    0.125     0.001    3.065       13.406       30.800        1.278        6.823       16.911        0.531        3.803       10.406        0.277        2.314        7.042
 1.0   0.1000  0.8    30    100    1500   0.65  45    0.125     0.001    3.375       14.594       33.331        1.428        7.695       19.101        0.583        4.230       11.688        0.299        2.547        7.803
 1.0   0.1000  0.8    30    100    1500   0.65  90    0.125     0.001    2.216        9.064       20.192        1.090        5.759       14.063        0.481        3.309        8.993        0.250        2.090        6.211
 1.0   0.1000  0.8    30    200     500   0.45   0    0.000     0.001    1.705        7.307       16.448        0.748        3.727        8.850        0.402        2.216        5.485        0.271        1.572        3.973
 1.0   0.1000  0.8    30    200     500   0.45  45    0.000     0.001    1.870        7.845       17.446        0.871        4.304       10.148        0.467        2.603        6.465        0.310        1.838        4.689
 1.0   0.1000  0.8    30    200     500   0.45  90    0.000     0.001    1.220        4.756       10.194        0.712        3.361        7.687        0.401        2.179        5.331        0.270        1.573        3.969
 1.0   0.1000  0.8    30    200     750   0.45   0    0.000     0.001    2.977       13.415       31.228        1.061        5.894       14.938        0.484        3.055        8.265        0.300        1.978        5.500
 1.0   0.1000  0.8    30    200     750   0.45  45    0.000     0.001    3.241       14.288       32.888        1.214        6.706       16.909        0.553        3.523        9.550        0.338        2.274        6.373
 1.0   0.1000  0.8    30    200     750   0.45  90    0.000     0.001    2.296        9.431       20.917        1.010        5.420       13.413        0.482        2.993        7.998        0.298        1.978        5.480
 1.0   0.1000  0.8    30    200    1000   0.45   0    0.000     0.001    4.377       20.438       48.593        1.327        7.998       21.184        0.534        3.714       10.724        0.312        2.245        6.678
 1.0   0.1000  0.8    30    200    1000   0.45  45    0.000     0.001    4.828       22.119       52.038        1.499        9.037       23.938        0.600        4.224       12.235        0.344        2.540        7.624
 1.0   0.1000  0.8    30    200    1000   0.45  90    0.000     0.001    3.732       16.020       36.342        1.270        7.508       19.723        0.529        3.653       10.443        0.307        2.244        6.675
 1.0   0.1000  0.8    30    200    1500   0.45   0    0.000     0.001    7.249       35.645       87.108        1.687       11.565       32.704        0.569        4.501       14.249        0.310        2.478        8.033
 1.0   0.1000  0.8    30    200    1500   0.45  45    0.000     0.001    8.197       39.890       96.769        1.878       13.002       37.049        0.622        5.023       16.032        0.331        2.733        8.979
 1.0   0.1000  0.8    30    200    1500   0.45  90    0.000     0.001    7.208       34.609       82.182        1.646       11.251       32.111        0.558        4.478       14.178        0.297        2.466        8.098
 1.0   0.1000  0.8    30    200     500   0.55   0    0.032     0.001    0.921        3.818        8.386        0.461        2.181        4.993        0.260        1.381        3.300        0.179        1.005        2.468
 1.0   0.1000  0.8    30    200     500   0.55  45    0.032     0.001    1.038        4.204        9.106        0.535        2.505        5.681        0.305        1.610        3.832        0.210        1.176        2.883
 1.0   0.1000  0.8    30    200     500   0.55  90    0.032     0.001    0.561        2.154        4.556        0.377        1.647        3.624        0.236        1.191        2.786        0.170        0.911        2.200
 1.0   0.1000  0.8    30    200     750   0.55   0    0.019     0.001    1.738        7.476       16.930        0.748        3.862        9.333        0.364        2.204        5.707        0.229        1.475        3.984
 1.0   0.1000  0.8    30    200     750   0.55  45    0.019     0.001    1.895        8.010       17.946        0.848        4.341       10.411        0.418        2.511        6.474        0.262        1.689        4.550
 1.0   0.1000  0.8    30    200     750   0.55  90    0.019     0.001    1.136        4.502        9.782        0.633        3.091        7.218        0.336        1.941        4.921        0.218        1.359        3.599
 1.0   0.1000  0.8    30    200    1000   0.55   0    0.014     0.001    2.674       11.816       27.250        1.010        5.584       14.022        0.437        2.919        8.020        0.256        1.827        5.292
 1.0   0.1000  0.8    30    200    1000   0.55  45    0.014     0.001    2.896       12.590       28.778        1.133        6.234       15.594        0.493        3.288        9.013        0.287        2.063        5.971
 1.0   0.1000  0.8    30    200    1000   0.55  90    0.014     0.001    1.875        7.633       16.923        0.878        4.683       11.495        0.409        2.629        7.086        0.245        1.712        4.872
 1.0   0.1000  0.8    30    200    1500   0.55   0    0.010     0.002    4.645       21.452       50.767        1.427        8.810       23.356        0.511        3.941       11.860        0.274        2.227        7.103
 1.0   0.1000  0.8    30    200    1500   0.55  45    0.010     0.002    5.126       23.320       54.753        1.585        9.826       26.156        0.564        4.390       13.246        0.299        2.467        7.913
 1.0   0.1000  0.8    30    200    1500   0.55  90    0.010     0.002    3.820       16.361       37.191        1.295        7.861       20.794        0.486        3.691       10.958        0.262        2.136        6.780
 1.0   0.1000  0.8    30    200     500   0.65   0    0.161     0.002    0.496        1.983        4.233        0.279        1.229        2.707        0.170        0.848        1.936        0.120        0.645        1.516
 1.0   0.1000  0.8    30    200     500   0.65  45    0.161     0.002    0.576        2.262        4.767        0.326        1.432        3.125        0.198        0.988        2.243        0.139        0.747        1.751
 1.0   0.1000  0.8    30    200     500   0.65  90    0.161     0.002    0.270        1.017        2.117        0.197        0.810        1.732        0.134        0.636        1.422        0.098        0.507        1.172
 1.0   0.1000  0.8    30    200     750   0.65   0    0.106     0.002    0.997        4.110        9.035        0.513        2.412        5.544        0.281        1.560        3.785        0.181        1.109        2.824
 1.0   0.1000  0.8    30    200     750   0.65  45    0.106     0.002    1.107        4.490        9.771        0.583        2.727        6.217        0.319        1.769        4.275        0.205        1.258        3.190
 1.0   0.1000  0.8    30    200     750   0.65  90    0.106     0.002    0.577        2.238        4.783        0.382        1.691        3.768        0.229        1.213        2.891        0.153        0.903        2.255
 1.0   0.1000  0.8    30    200    1000   0.65   0    0.078     0.001    1.582        6.683       14.983        0.741        3.712        8.806        0.368        2.221        5.668        0.221        1.500        4.068
 1.0   0.1000  0.8    30    200    1000   0.65  45    0.078     0.001    1.725        7.188       15.981        0.830        4.136        9.765        0.413        2.495        6.351        0.246        1.682        4.552
 1.0   0.1000  0.8    30    200    1000   0.65  90    0.078     0.001    0.978        3.866        8.395        0.581        2.766        6.380        0.310        1.807        4.540        0.192        1.266        3.370
 1.0   0.1000  0.8    30    200    1500   0.65   0    0.058     0.001    2.858       12.511       28.758        1.141        6.218       15.506        0.471        3.314        9.202        0.259        2.015        6.045
 1.0   0.1000  0.8    30    200    1500   0.65  45    0.058     0.001    3.104       13.430       30.659        1.265        6.923       17.246        0.522        3.684       10.236        0.282        2.235        6.723
 1.0   0.1000  0.8    30    200    1500   0.65  90    0.058     0.001    1.972        8.065       17.947        0.956        5.083       12.438        0.421        2.872        7.837        0.232        1.812        5.351
 1.0   0.1000  0.8    30    300     500   0.45   0    0.000     0.001    1.783        7.573       16.925        0.819        4.014        9.463        0.460        2.497        6.134        0.314        1.829        4.612
 1.0   0.1000  0.8    30    300     500   0.45  45    0.000     0.001    2.007        8.388       18.621        0.965        4.735       11.138        0.533        2.951        7.312        0.355        2.131        5.445
 1.0   0.1000  0.8    30    300     500   0.45  90    0.000     0.001    1.388        5.450       11.750        0.815        3.857        8.843        0.464        2.534        6.218        0.311        1.851        4.703
 1.0   0.1000  0.8    30    300     750   0.45   0    0.000     0.001    2.868       12.887       29.901        1.065        5.773       14.478        0.522        3.142        8.300        0.333        2.133        5.768
 1.0   0.1000  0.8    30    300     750   0.45  45    0.000     0.001    3.224       14.129       32.387        1.255        6.811       17.021        0.605        3.718        9.895        0.376        2.491        6.830
 1.0   0.1000  0.8    30    300     750   0.45  90    0.000     0.001    2.349        9.619       21.297        1.072        5.660       13.884        0.534        3.230        8.504        0.335        2.197        5.982
 1.0   0.1000  0.8    30    300    1000   0.45   0    0.000     0.001    4.166       19.447       46.182        1.296        7.643       20.104        0.566        3.715       10.425        0.343        2.367        6.785
 1.0   0.1000  0.8    30    300    1000   0.45  45    0.000     0.001    4.686       21.365       50.079        1.509        8.904       23.378        0.648        4.342       12.263        0.381        2.731        7.939
 1.0   0.1000  0.8    30    300    1000   0.45  90    0.000     0.001    3.659       15.624       35.352        1.302        7.529       19.571        0.577        3.810       10.655        0.343        2.434        7.032
 1.0   0.1000  0.8    30    300    1500   0.45   0    0.000     0.001    6.911       34.065       83.307        1.637       10.967       30.920        0.604        4.482       13.727        0.341        2.611        8.113
 1.0   0.1000  0.8    30    300    1500   0.45  45    0.000     0.001    7.845       38.053       92.124        1.865       12.561       35.518        0.674        5.115       15.796        0.368        2.934        9.263
 1.0   0.1000  0.8    30    300    1500   0.45  90    0.000     0.001    6.895       32.933       77.962        1.645       10.946       30.944        0.608        4.578       14.053        0.334        2.654        8.366
 1.0   0.1000  0.8    30    300     500   0.55   0    0.001     0.001    0.952        3.881        8.423        0.523        2.329        5.211        0.337        1.628        3.726        0.249        1.274        2.965
 1.0   0.1000  0.8    30    300     500   0.55  45    0.001     0.001    1.091        4.380        9.429        0.618        2.754        6.137        0.392        1.923        4.428        0.285        1.491        3.504
 1.0   0.1000  0.8    30    300     500   0.55  90    0.001     0.001    0.693        2.633        5.517        0.491        2.064        4.467        0.329        1.575        3.575        0.242        1.248        2.906
 1.0   0.1000  0.8    30    300     750   0.55   0    0.000     0.001    1.670        7.162       16.159        0.748        3.712        8.845        0.410        2.248        5.583        0.280        1.610        4.079
 1.0   0.1000  0.8    30    300     750   0.55  45    0.000     0.001    1.852        7.774       17.322        0.877        4.320       10.206        0.479        2.650        6.598        0.321        1.889        4.826
 1.0   0.1000  0.8    30    300     750   0.55  90    0.000     0.001    1.199        4.694       10.099        0.709        3.323        7.616        0.409        2.201        5.386        0.278        1.609        4.059
 1.0   0.1000  0.8    30    300    1000   0.55   0    0.000     0.001    2.514       11.142       25.719        0.972        5.236       13.053        0.470        2.849        7.552        0.301        1.902        5.164
 1.0   0.1000  0.8    30    300    1000   0.55  45    0.000     0.001    2.753       11.938       27.218        1.123        5.998       14.831        0.542        3.314        8.790        0.341        2.206        6.034
 1.0   0.1000  0.8    30    300    1000   0.55  90    0.000     0.001    1.863        7.507       16.513        0.922        4.737       11.437        0.469        2.788        7.266        0.300        1.905        5.143
 1.0   0.1000  0.8    30    300    1500   0.55   0    0.000     0.002    4.396       20.370       48.286        1.355        8.229       21.809        0.543        3.794       11.052        0.319        2.287        6.838
 1.0   0.1000  0.8    30    300    1500   0.55  45    0.000     0.002    4.846       22.032       51.687        1.534        9.290       24.575        0.611        4.323       12.618        0.352        2.592        7.821
 1.0   0.1000  0.8    30    300    1500   0.55  90    0.000     0.002    3.665       15.597       35.280        1.297        7.637       19.968        0.539        3.739       10.740        0.313        2.292        6.853
 1.0   0.1000  0.8    30    300     500   0.65   0    0.054     0.002    0.435        1.747        3.748        0.262        1.131        2.476        0.172        0.813        1.834        0.133        0.648        1.485
 1.0   0.1000  0.8    30    300     500   0.65  45    0.054     0.002    0.518        2.035        4.312        0.311        1.345        2.931        0.207        0.971        2.183        0.159        0.776        1.774
 1.0   0.1000  0.8    30    300     500   0.65  90    0.054     0.002    0.284        1.069        2.223        0.213        0.862        1.837        0.157        0.703        1.552        0.125        0.588        1.327
 1.0   0.1000  0.8    30    300     750   0.65   0    0.034     0.002    0.906        3.758        8.290        0.468        2.204        5.058        0.267        1.421        3.418        0.184        1.037        2.570
 1.0   0.1000  0.8    30    300     750   0.65  45    0.034     0.002    1.022        4.151        9.039        0.544        2.536        5.767        0.313        1.658        3.969        0.216        1.215        3.003
 1.0   0.1000  0.8    30    300     750   0.65  90    0.034     0.002    0.566        2.184        4.647        0.380        1.661        3.680        0.242        1.218        2.861        0.174        0.938        2.280
 1.0   0.1000  0.8    30    300    1000   0.65   0    0.024     0.001    1.481        6.281       14.106        0.677        3.393        8.074        0.344        2.014        5.122        0.221        1.378        3.649
 1.0   0.1000  0.8    30    300    1000   0.65  45    0.024     0.001    1.619        6.755       15.010        0.771        3.825        9.019        0.397        2.309        5.838        0.255        1.591        4.196
 1.0   0.1000  0.8    30    300    1000   0.65  90    0.024     0.001    0.933        3.672        7.940        0.561        2.638        6.053        0.315        1.752        4.343        0.210        1.262        3.268
 1.0   0.1000  0.8    30    300    1500   0.65   0    0.015     0.001    2.703       11.866       27.314        1.047        5.787       14.489        0.446        3.022        8.365        0.260        1.874        5.480
 1.0   0.1000  0.8    30    300    1500   0.65  45    0.015     0.001    2.922       12.641       28.853        1.174        6.442       16.055        0.504        3.407        9.397        0.292        2.118        6.191
 1.0   0.1000  0.8    30    300    1500   0.65  90    0.015     0.001    1.855        7.566       16.790        0.904        4.769       11.631        0.418        2.716        7.338        0.250        1.761        5.050
 1.0   0.1000  1.5    30    100     500   0.45   0    0.173     0.025    6.157       26.453       58.217        1.921       11.153       26.931        0.644        4.679       12.505        0.322        2.549        7.162
 1.0   0.1000  1.5    30    100     500   0.45  45    0.173     0.025    6.645       27.818       60.424        2.098       12.229       29.441        0.691        5.089       13.676        0.341        2.742        7.764
 1.0   0.1000  1.5    30    100     500   0.45  90    0.173     0.025    3.011       11.716       24.814        1.498        7.834       17.949        0.553        3.905       10.324        0.282        2.211        6.216
 1.0   0.1000  1.5    30    100     750   0.45   0    0.118     0.025   12.405       55.839      127.462        2.793       18.757       49.538        0.796        6.606       19.598        0.369        3.310       10.321
 1.0   0.1000  1.5    30    100     750   0.45  45    0.118     0.025   13.099       57.735      130.356        3.022       20.542       54.341        0.839        7.110       21.310        0.384        3.507       11.060
 1.0   0.1000  1.5    30    100     750   0.45  90    0.118     0.025    7.034       28.299       61.760        2.404       15.459       39.498        0.709        5.910       17.618        0.331        2.996        9.455
 1.0   0.1000  1.5    30    100    1000   0.45   0    0.091     0.026   18.504       88.447      208.336        3.244       24.219       68.746        0.829        7.538       24.099        0.367        3.569       11.944
 1.0   0.1000  1.5    30    100    1000   0.45  45    0.091     0.026   19.823       92.262      214.987        3.488       26.588       76.074        0.864        8.043       26.061        0.377        3.738       12.680
 1.0   0.1000  1.5    30    100    1000   0.45  90    0.091     0.026   13.070       54.728      122.120        2.916       21.796       61.561        0.746        6.932       22.530        0.330        3.274       11.184
 1.0   0.1000  1.5    30    100    1500   0.45   0    0.059     0.026   30.561      160.008      392.921        3.545       30.577       96.159        0.795        8.015       28.087        0.337        3.549       12.863
 1.0   0.1000  1.5    30    100    1500   0.45  45    0.059     0.026   33.726      172.111      418.359        3.771       33.499      107.077        0.815        8.438       30.081        0.340        3.660       13.467
 1.0   0.1000  1.5    30    100    1500   0.45  90    0.059     0.026   29.594      143.079      334.671        3.313       29.787       96.314        0.719        7.548       27.274        0.301        3.283       12.269
 1.0   0.1000  1.5    30    100     500   0.55   0    0.271     0.025    2.547       10.374       21.864        1.148        5.578       12.316        0.480        2.993        7.154        0.256        1.819        4.623
 1.0   0.1000  1.5    30    100     500   0.55  45    0.271     0.025    2.921       11.585       24.144        1.277        6.270       13.823        0.521        3.296        7.919        0.274        1.978        5.060
 1.0   0.1000  1.5    30    100     500   0.55  90    0.271     0.025    1.216        4.611        9.518        0.774        3.368        7.213        0.378        2.216        5.189        0.210        1.439        3.608
 1.0   0.1000  1.5    30    100     750   0.55   0    0.190     0.025    5.765       24.123       52.590        2.112       11.675       27.443        0.717        5.251       13.882        0.346        2.872        8.153
 1.0   0.1000  1.5    30    100     750   0.55  45    0.190     0.025    6.317       25.835       55.671        2.301       12.822       30.132        0.763        5.694       15.175        0.362        3.065        8.799
 1.0   0.1000  1.5    30    100     750   0.55  90    0.190     0.025    2.939       11.393       24.109        1.621        8.047       18.090        0.611        4.330       11.249        0.300        2.465        6.954
 1.0   0.1000  1.5    30    100    1000   0.55   0    0.149     0.026    9.653       41.656       92.903        2.801       17.343       43.335        0.827        6.773       19.415        0.376        3.444       10.617
 1.0   0.1000  1.5    30    100    1000   0.55  45    0.149     0.026   10.314       43.627       96.390        3.030       18.979       47.492        0.868        7.279       21.107        0.387        3.634       11.356
 1.0   0.1000  1.5    30    100    1000   0.55  90    0.149     0.026    5.267       20.777       44.788        2.323       13.328       31.863        0.726        5.895       16.781        0.331        3.059        9.470
 1.0   0.1000  1.5    30    100    1500   0.55   0    0.102     0.026   17.593       80.221      184.851        3.517       25.696       70.962        0.865        8.188       26.355        0.369        3.789       13.021
 1.0   0.1000  1.5    30    100    1500   0.55  45    0.102     0.026   18.648       83.325      190.577        3.767       28.157       78.356        0.893        8.688       28.416        0.374        3.934       13.729
 1.0   0.1000  1.5    30    100    1500   0.55  90    0.102     0.026   11.702       48.255      106.958        3.169       22.789       61.702        0.781        7.542       24.516        0.328        3.477       12.160
 1.0   0.1000  1.5    30    100     500   0.65   0    0.342     0.025    0.649        2.567        5.390        0.383        1.584        3.427        0.253        1.226        2.711        0.164        0.942        2.178
 1.0   0.1000  1.5    30    100     500   0.65  45    0.342     0.025    0.754        2.924        6.098        0.465        1.956        4.187        0.284        1.420        3.158        0.179        1.054        2.455
 1.0   0.1000  1.5    30    100     500   0.65  90    0.342     0.025    0.363        1.365        2.819        0.262        1.065        2.261        0.177        0.841        1.858        0.120        0.661        1.519
 1.0   0.1000  1.5    30    100     750   0.65   0    0.248     0.025    2.065        8.374       17.700        1.137        5.017       10.913        0.542        3.204        7.473        0.293        2.064        5.179
 1.0   0.1000  1.5    30    100     750   0.65  45    0.248     0.025    2.383        9.359       19.602        1.282        5.816       12.652        0.588        3.549        8.339        0.311        2.245        5.686
 1.0   0.1000  1.5    30    100     750   0.65  90    0.248     0.025    1.135        4.284        8.880        0.772        3.253        6.966        0.423        2.341        5.375        0.240        1.615        3.978
 1.0   0.1000  1.5    30    100    1000   0.65   0    0.194     0.025    4.482       18.097       38.524        1.975        9.904       22.230        0.750        5.118       12.755        0.367        2.955        8.027
 1.0   0.1000  1.5    30    100    1000   0.65  45    0.194     0.025    5.014       19.933       42.058        2.160       10.936       24.577        0.800        5.571       14.010        0.384        3.165        8.704
 1.0   0.1000  1.5    30    100    1000   0.65  90    0.194     0.025    2.263        8.638       18.094        1.427        6.406       13.983        0.627        4.044        9.862        0.316        2.476        6.616
 1.0   0.1000  1.5    30    100    1500   0.65   0    0.132     0.026    9.236       38.905       85.498        3.054       17.888       43.287        0.915        7.512       21.132        0.407        3.830       11.848
 1.0   0.1000  1.5    30    100    1500   0.65  45    0.132     0.026    9.871       40.996       89.490        3.293       19.526       47.382        0.955        8.057       22.968        0.415        4.020       12.636
 1.0   0.1000  1.5    30    100    1500   0.65  90    0.132     0.026    5.044       19.889       42.749        2.515       13.439       31.174        0.812        6.537       18.096        0.361        3.428       10.555
 1.0   0.1000  1.5    30    200     500   0.45   0    0.070     0.025    4.974       21.142       46.206        1.693        9.112       21.435        0.735        4.327       10.676        0.452        2.756        6.824
 1.0   0.1000  1.5    30    200     500   0.45  45    0.070     0.025    5.488       22.722       48.899        1.934       10.341       24.144        0.825        4.985       12.360        0.488        3.118        7.870
 1.0   0.1000  1.5    30    200     500   0.45  90    0.070     0.025    2.729       10.430       21.779        1.514        7.245       16.132        0.726        4.205       10.248        0.438        2.755        6.905
 1.0   0.1000  1.5    30    200     750   0.45   0    0.051     0.025   10.232       46.233      105.175        2.505       15.682       40.404        0.888        6.107       16.765        0.491        3.470        9.563
 1.0   0.1000  1.5    30    200     750   0.45  45    0.051     0.025   10.927       47.902      107.381        2.800       17.531       44.930        0.971        6.856       18.957        0.521        3.833       10.762
 1.0   0.1000  1.5    30    200     750   0.45  90    0.051     0.025    5.891       23.529       50.972        2.306       13.454       33.275        0.868        5.968       16.362        0.472        3.452        9.676
 1.0   0.1000  1.5    30    200    1000   0.45   0    0.041     0.025   16.045       76.563      179.703        3.028       21.091       58.306        0.949        7.188       21.270        0.495        3.825       11.323
 1.0   0.1000  1.5    30    200    1000   0.45  45    0.041     0.025   17.088       78.909      182.528        3.338       23.474       64.948        1.018        7.939       23.725        0.516        4.147       12.515
 1.0   0.1000  1.5    30    200    1000   0.45  90    0.041     0.025   10.892       45.074       99.820        2.864       19.374       52.714        0.925        7.102       21.160        0.472        3.796       11.482
 1.0   0.1000  1.5    30    200    1500   0.45   0    0.026     0.026   27.346      143.729      353.671        3.472       27.896       85.389        0.950        8.027       26.076        0.463        3.975       12.807
 1.0   0.1000  1.5    30    200    1500   0.45  45    0.026     0.026   29.783      151.670      368.196        3.764       30.872       95.468        0.992        8.677       28.603        0.472        4.197       13.816
 1.0   0.1000  1.5    30    200    1500   0.45  90    0.026     0.026   25.441      121.638      283.131        3.358       27.417       85.548        0.911        7.964       26.409        0.434        3.892       12.927
 1.0   0.1000  1.5    30    200     500   0.55   0    0.205     0.025    1.905        7.726       16.419        0.814        4.000        8.941        0.367        2.147        5.108        0.221        1.373        3.377
 1.0   0.1000  1.5    30    200     500   0.55  45    0.205     0.025    2.193        8.731       18.297        0.922        4.551       10.128        0.415        2.429        5.783        0.249        1.554        3.833
 1.0   0.1000  1.5    30    200     500   0.55  90    0.205     0.025    0.942        3.559        7.348        0.593        2.597        5.585        0.317        1.730        4.027        0.202        1.196        2.907
 1.0   0.1000  1.5    30    200     750   0.55   0    0.156     0.025    4.688       19.845       43.395        1.607        8.940       21.234        0.585        4.020       10.484        0.312        2.286        6.236
 1.0   0.1000  1.5    30    200     750   0.55  45    0.156     0.025    5.137       21.265       45.910        1.778        9.900       23.391        0.641        4.441       11.622        0.340        2.514        6.893
 1.0   0.1000  1.5    30    200     750   0.55  90    0.156     0.025    2.321        8.984       18.975        1.250        6.211       14.030        0.519        3.395        8.700        0.288        2.048        5.545
 1.0   0.1000  1.5    30    200    1000   0.55   0    0.123     0.026    8.123       35.440       79.203        2.271       14.009       35.118        0.723        5.504       15.426        0.360        2.919        8.571
 1.0   0.1000  1.5    30    200    1000   0.55  45    0.123     0.026    8.734       37.208       82.133        2.485       15.383       38.454        0.778        6.010       16.953        0.384        3.157        9.347
 1.0   0.1000  1.5    30    200    1000   0.55  90    0.123     0.026    4.241       16.674       35.852        1.881       10.625       25.405        0.653        4.849       13.480        0.334        2.671        7.849
 1.0   0.1000  1.5    30    200    1500   0.55   0    0.080     0.026   15.350       70.618      163.652        3.084       22.028       60.596        0.834        7.223       22.433        0.387        3.515       11.369
 1.0   0.1000  1.5    30    200    1500   0.55  45    0.080     0.026   16.290       73.298      167.985        3.338       24.177       66.718        0.879        7.772       24.421        0.403        3.726       12.192
 1.0   0.1000  1.5    30    200    1500   0.55  90    0.080     0.026    9.800       40.212       88.796        2.748       19.116       51.457        0.764        6.662       20.885        0.358        3.279       10.758
 1.0   0.1000  1.5    30    200     500   0.65   0    0.319     0.025    0.589        2.364        4.986        0.327        1.422        3.086        0.186        0.968        2.194        0.121        0.694        1.637
 1.0   0.1000  1.5    30    200     500   0.65  45    0.319     0.025    0.695        2.715        5.661        0.383        1.690        3.649        0.211        1.109        2.513        0.136        0.787        1.857
 1.0   0.1000  1.5    30    200     500   0.65  90    0.319     0.025    0.317        1.192        2.461        0.222        0.916        1.949        0.143        0.698        1.559        0.098        0.534        1.240
 1.0   0.1000  1.5    30    200     750   0.65   0    0.259     0.025    1.895        7.707       16.341        0.891        4.269        9.461        0.396        2.397        5.737        0.221        1.509        3.826
 1.0   0.1000  1.5    30    200     750   0.65  45    0.259     0.025    2.189        8.686       18.193        0.998        4.829       10.676        0.436        2.663        6.384        0.241        1.661        4.226
 1.0   0.1000  1.5    30    200     750   0.65  90    0.259     0.025    0.935        3.546        7.360        0.602        2.613        5.638        0.315        1.780        4.164        0.185        1.206        3.006
 1.0   0.1000  1.5    30    200    1000   0.65   0    0.204     0.025    3.616       15.055       32.462        1.506        7.773       17.770        0.572        3.875        9.838        0.294        2.241        6.080
 1.0   0.1000  1.5    30    200    1000   0.65  45    0.204     0.025    4.042       16.400       34.953        1.659        8.619       19.671        0.619        4.249       10.825        0.314        2.431        6.643
 1.0   0.1000  1.5    30    200    1000   0.65  90    0.204     0.025    1.812        6.966       14.651        1.082        5.000       11.039        0.475        3.048        7.555        0.253        1.874        5.024
 1.0   0.1000  1.5    30    200    1500   0.65   0    0.143     0.026    7.793       33.184       73.602        2.514       14.959       36.583        0.773        6.137       17.281        0.362        3.178        9.610
 1.0   0.1000  1.5    30    200    1500   0.65  45    0.143     0.026    8.427       35.221       77.287        2.726       16.339       39.947        0.818        6.628       18.826        0.377        3.380       10.340
 1.0   0.1000  1.5    30    200    1500   0.65  90    0.143     0.026    4.196       16.587       35.689        2.026       10.951       25.619        0.679        5.273       14.616        0.321        2.823        8.532
 1.0   0.1000  1.5    30    300     500   0.45   0    0.020     0.025    5.620       23.161       49.616        2.640       12.212       27.075        1.194        7.103       16.523        0.640        4.459       10.963
 1.0   0.1000  1.5    30    300     500   0.45  45    0.020     0.025    6.382       25.588       54.282        2.921       14.018       31.235        1.274        7.798       18.497        0.669        4.807       12.073
 1.0   0.1000  1.5    30    300     500   0.45  90    0.020     0.025    4.054       15.261       31.452        2.520       11.216       24.145        1.162        6.976       16.386        0.616        4.372       10.920
 1.0   0.1000  1.5    30    300     750   0.45   0    0.014     0.025    9.788       43.144       97.114        3.177       16.984       41.076        1.243        8.154       20.490        0.635        4.779       12.571
 1.0   0.1000  1.5    30    300     750   0.45  45    0.014     0.025   10.786       46.194      102.307        3.565       19.671       47.618        1.333        9.074       23.366        0.663        5.185       14.004
 1.0   0.1000  1.5    30    300     750   0.45  90    0.014     0.025    6.812       26.673       56.752        3.187       16.621       38.910        1.234        8.318       21.319        0.617        4.799       12.943
 1.0   0.1000  1.5    30    300    1000   0.45   0    0.010     0.026   14.708       69.447      162.300        3.594       21.521       56.045        1.253        8.925       24.021        0.615        4.943       13.810
 1.0   0.1000  1.5    30    300    1000   0.45  45    0.010     0.026   16.039       72.829      166.993        4.005       24.766       64.650        1.333        9.870       27.251        0.637        5.323       15.276
 1.0   0.1000  1.5    30    300    1000   0.45  90    0.010     0.026   11.088       44.899       97.807        3.653       21.880       55.995        1.243        9.162       25.288        0.596        4.967       14.272
 1.0   0.1000  1.5    30    300    1500   0.45   0    0.007     0.026   25.442      133.284      327.858        4.009       28.114       81.462        1.196        9.559       28.395        0.556        4.903       14.932
 1.0   0.1000  1.5    30    300    1500   0.45  45    0.007     0.026   27.813      140.178      338.951        4.379       31.849       93.222        1.250       10.371       31.609        0.567        5.181       16.187
 1.0   0.1000  1.5    30    300    1500   0.45  90    0.007     0.026   24.255      113.639      262.552        4.058       29.431       86.547        1.168        9.717       29.812        0.531        4.857       15.259
 1.0   0.1000  1.5    30    300     500   0.55   0    0.122     0.025    1.714        6.873       14.552        0.811        3.777        8.318        0.462        2.293        5.215        0.337        1.704        3.891
 1.0   0.1000  1.5    30    300     500   0.55  45    0.122     0.025    2.008        7.929       16.586        0.957        4.428        9.709        0.538        2.731        6.217        0.371        1.994        4.622
 1.0   0.1000  1.5    30    300     500   0.55  90    0.122     0.025    1.037        3.885        7.980        0.709        2.966        6.299        0.452        2.182        4.878        0.320        1.675        3.844
 1.0   0.1000  1.5    30    300     750   0.55   0    0.096     0.025    4.051       17.081       37.329        1.480        7.864       18.414        0.642        3.830        9.530        0.405        2.436        6.119
 1.0   0.1000  1.5    30    300     750   0.55  45    0.096     0.025    4.516       18.563       39.958        1.690        8.940       20.804        0.731        4.419       11.014        0.443        2.792        7.106
 1.0   0.1000  1.5    30    300     750   0.55  90    0.096     0.025    2.216        8.496       17.835        1.274        6.021       13.422        0.631        3.617        8.832        0.392        2.417        6.086
 1.0   0.1000  1.5    30    300    1000   0.55   0    0.079     0.026    7.119       31.027       69.284        2.090       12.304       30.472        0.778        5.200       13.879        0.449        3.030        8.190
 1.0   0.1000  1.5    30    300    1000   0.55  45    0.079     0.026    7.720       32.850       72.327        2.346       13.769       33.873        0.866        5.878       15.752        0.482        3.400        9.314
 1.0   0.1000  1.5    30    300    1000   0.55  90    0.079     0.026    3.922       15.345       32.813        1.852        9.893       23.313        0.764        4.966       13.094        0.435        3.012        8.183
 1.0   0.1000  1.5    30    300    1500   0.55   0    0.056     0.026   13.864       64.267      148.948        2.903       19.941       54.241        0.901        6.922       20.542        0.475        3.655       10.925
 1.0   0.1000  1.5    30    300    1500   0.55  45    0.056     0.026   14.772       66.532      152.170        3.199       22.124       60.099        0.972        7.642       22.858        0.496        3.983       12.096
 1.0   0.1000  1.5    30    300    1500   0.55  90    0.056     0.026    8.833       36.063       79.354        2.674       17.572       46.536        0.874        6.706       19.939        0.452        3.607       10.950
 1.0   0.1000  1.5    30    300     500   0.65   0    0.251     0.025    0.529        2.120        4.489        0.294        1.288        2.801        0.178        0.875        1.975        0.131        0.665        1.531
 1.0   0.1000  1.5    30    300     500   0.65  45    0.251     0.025    0.633        2.490        5.214        0.346        1.525        3.311        0.212        1.035        2.330        0.155        0.789        1.814
 1.0   0.1000  1.5    30    300     500   0.65  90    0.251     0.025    0.320        1.202        2.484        0.228        0.935        1.991        0.159        0.732        1.621        0.121        0.593        1.344
 1.0   0.1000  1.5    30    300     750   0.65   0    0.213     0.025    1.606        6.530       13.949        0.737        3.560        7.963        0.346        1.999        4.770        0.213        1.309        3.237
 1.0   0.1000  1.5    30    300     750   0.65  45    0.213     0.025    1.859        7.402       15.594        0.838        4.061        9.036        0.393        2.273        5.421        0.241        1.489        3.690
 1.0   0.1000  1.5    30    300     750   0.65  90    0.213     0.025    0.832        3.163        6.574        0.533        2.320        5.023        0.298        1.599        3.725        0.195        1.135        2.766
 1.0   0.1000  1.5    30    300    1000   0.65   0    0.181     0.025    3.109       12.913       27.999        1.258        6.559       15.137        0.504        3.253        8.210        0.282        1.949        5.143
 1.0   0.1000  1.5    30    300    1000   0.65  45    0.181     0.025    3.492       14.151       30.248        1.404        7.335       16.836        0.560        3.630        9.171        0.312        2.170        5.749
 1.0   0.1000  1.5    30    300    1000   0.65  90    0.181     0.025    1.587        6.114       12.864        0.941        4.362        9.661        0.442        2.677        6.596        0.259        1.723        4.489
 1.0   0.1000  1.5    30    300    1500   0.65   0    0.131     0.026    7.040       30.383       67.564        2.189       13.081       32.199        0.711        5.363       14.913        0.357        2.871        8.399
 1.0   0.1000  1.5    30    300    1500   0.65  45    0.131     0.026    7.613       32.116       70.531        2.397       14.338       35.161        0.768        5.868       16.404        0.382        3.113        9.184
 1.0   0.1000  1.5    30    300    1500   0.65  90    0.131     0.026    3.705       14.632       31.463        1.771        9.550       22.430        0.640        4.666       12.778        0.330        2.614        7.629
 1.0   0.1000  0.0    60    100     500   0.45   0    0.175     0.002    2.278        9.712       21.889        1.057        5.257       12.523        0.525        3.172        8.082        0.317        2.128        5.749
 1.0   0.1000  0.0    60    100     500   0.45  45    0.175     0.002    2.523       10.619       23.727        1.206        5.986       14.177        0.599        3.613        9.209        0.359        2.422        6.536
 1.0   0.1000  0.0    60    100     500   0.45  90    0.175     0.002    1.575        6.289       13.717        0.880        4.265        9.916        0.460        2.706        6.833        0.281        1.872        4.999
 1.0   0.1000  0.0    60    100     750   0.45   0    0.122     0.002    4.048       17.919       41.478        1.611        8.813       22.066        0.676        4.699       12.997        0.368        2.869        8.556
 1.0   0.1000  0.0    60    100     750   0.45  45    0.122     0.002    4.573       19.988       45.930        1.830       10.045       25.192        0.755        5.327       14.820        0.407        3.213        9.655
 1.0   0.1000  0.0    60    100     750   0.45  90    0.122     0.002    3.303       13.782       30.944        1.445        7.850       19.522        0.622        4.296       11.825        0.338        2.668        7.936
 1.0   0.1000  0.0    60    100    1000   0.45   0    0.101     0.001    5.952       27.062       63.751        2.065       12.219       31.662        0.738        5.775       17.167        0.380        3.232       10.390
 1.0   0.1000  0.0    60    100    1000   0.45  45    0.101     0.001    6.897       31.077       72.749        2.339       14.021       36.661        0.817        6.516       19.558        0.413        3.592       11.685
 1.0   0.1000  0.0    60    100    1000   0.45  90    0.101     0.001    5.526       23.910       54.680        1.941       11.544       30.185        0.701        5.540       16.395        0.351        3.121       10.117
 1.0   0.1000  0.0    60    100    1500   0.45   0    0.080     0.002   10.027       47.355      113.775        2.613       18.076       49.971        0.764        6.836       22.595        0.363        3.455       12.128
 1.0   0.1000  0.0    60    100    1500   0.45  45    0.080     0.002   12.044       57.473      138.541        2.950       20.902       58.786        0.824        7.641       25.729        0.384        3.753       13.450
 1.0   0.1000  0.0    60    100    1500   0.45  90    0.080     0.002   11.337       54.724      131.112        2.639       18.504       52.417        0.729        6.932       23.235        0.333        3.390       12.345
 1.0   0.1000  0.0    60    100     500   0.55   0    0.301     0.002    1.245        5.076       11.056        0.686        3.107        7.011        0.401        2.122        5.001        0.262        1.559        3.853
 1.0   0.1000  0.0    60    100     500   0.55  45    0.301     0.002    1.410        5.668       12.233        0.797        3.591        8.043        0.463        2.454        5.775        0.299        1.795        4.426
 1.0   0.1000  0.0    60    100     500   0.55  90    0.301     0.002    0.763        2.935        6.217        0.517        2.239        4.920        0.320        1.647        3.845        0.213        1.246        3.043
 1.0   0.1000  0.0    60    100     750   0.55   0    0.203     0.002    2.337        9.891       22.204        1.131        5.575       13.214        0.582        3.465        8.761        0.341        2.378        6.419
 1.0   0.1000  0.0    60    100     750   0.55  45    0.203     0.002    2.606       10.891       24.284        1.296        6.358       15.004        0.658        3.963       10.047        0.382        2.688        7.292
 1.0   0.1000  0.0    60    100     750   0.55  90    0.203     0.002    1.611        6.436       14.051        0.942        4.495       10.390        0.501        2.940        7.388        0.299        2.052        5.492
 1.0   0.1000  0.0    60    100    1000   0.55   0    0.168     0.001    3.502       15.174       34.676        1.550        8.072       19.739        0.687        4.640       12.422        0.376        2.915        8.539
 1.0   0.1000  0.0    60    100    1000   0.55  45    0.168     0.001    3.957       16.963       38.542        1.769        9.258       22.645        0.771        5.267       14.222        0.414        3.273        9.644
 1.0   0.1000  0.0    60    100    1000   0.55  90    0.168     0.001    2.753       11.282       25.051        1.361        7.030       17.001        0.627        4.145       11.046        0.339        2.671        7.728
 1.0   0.1000  0.0    60    100    1500   0.55   0    0.134     0.002    6.078       27.259       63.690        2.197       12.880       33.102        0.783        6.190       18.396        0.387        3.462       11.251
 1.0   0.1000  0.0    60    100    1500   0.55  45    0.134     0.002    7.030       31.237       72.673        2.498       14.857       38.565        0.860        7.012       21.071        0.415        3.828       12.658
 1.0   0.1000  0.0    60    100    1500   0.55  90    0.134     0.002    5.544       23.733       54.108        2.089       12.197       31.500        0.743        6.009       17.721        0.354        3.348       11.013
 1.0   0.1000  0.0    60    100     500   0.65   0    0.408     0.001    0.634        2.488        5.238        0.395        1.651        3.553        0.268        1.239        2.742        0.196        0.995        2.256
 1.0   0.1000  0.0    60    100     500   0.65  45    0.408     0.001    0.754        2.906        6.061        0.478        1.998        4.267        0.319        1.491        3.281        0.227        1.180        2.674
 1.0   0.1000  0.0    60    100     500   0.65  90    0.408     0.001    0.381        1.425        2.937        0.278        1.122        2.374        0.197        0.902        1.976        0.145        0.734        1.657
 1.0   0.1000  0.0    60    100     750   0.65   0    0.257     0.001    1.327        5.379       11.681        0.735        3.321        7.481        0.449        2.304        5.408        0.294        1.749        4.276
 1.0   0.1000  0.0    60    100     750   0.65  45    0.257     0.001    1.496        5.993       12.921        0.856        3.836        8.588        0.517        2.682        6.286        0.335        2.010        4.929
 1.0   0.1000  0.0    60    100     750   0.65  90    0.257     0.001    0.824        3.178        6.745        0.564        2.426        5.333        0.359        1.820        4.230        0.243        1.400        3.401
 1.0   0.1000  0.0    60    100    1000   0.65   0    0.213     0.002    2.018        8.408       18.685        1.056        4.996       11.615        0.576        3.290        8.098        0.352        2.334        6.130
 1.0   0.1000  0.0    60    100    1000   0.65  45    0.213     0.002    2.257        9.287       20.501        1.214        5.735       13.268        0.656        3.766        9.314        0.396        2.652        6.978
 1.0   0.1000  0.0    60    100    1000   0.65  90    0.213     0.002    1.380        5.446       11.790        0.863        3.945        8.956        0.495        2.748        6.707        0.306        1.998        5.170
 1.0   0.1000  0.0    60    100    1500   0.65   0    0.172     0.001    3.560       15.312       34.895        1.630        8.401       20.483        0.751        4.950       13.158        0.402        3.189        9.250
 1.0   0.1000  0.0    60    100    1500   0.65  45    0.172     0.001    4.063       17.354       39.370        1.869        9.675       23.602        0.839        5.664       15.168        0.438        3.578       10.509
 1.0   0.1000  0.0    60    100    1500   0.65  90    0.172     0.001    2.810       11.457       25.408        1.457        7.393       17.741        0.687        4.495       11.878        0.367        2.934        8.450
 1.0   0.1000  0.0    60    200     500   0.45   0    0.000     0.002    2.117        9.027       20.263        0.982        4.792       11.296        0.548        2.954        7.259        0.377        2.128        5.323
 1.0   0.1000  0.0    60    200     500   0.45  45    0.000     0.002    2.367        9.886       21.926        1.161        5.623       13.150        0.648        3.521        8.665        0.442        2.531        6.379
 1.0   0.1000  0.0    60    200     500   0.45  90    0.000     0.002    1.613        6.327       13.602        0.955        4.431       10.075        0.561        2.967        7.180        0.389        2.191        5.458
 1.0   0.1000  0.0    60    200     750   0.45   0    0.000     0.002    3.756       16.679       38.605        1.446        7.899       19.785        0.674        4.198       11.330        0.422        2.737        7.566
 1.0   0.1000  0.0    60    200     750   0.45  45    0.000     0.002    4.190       18.252       41.785        1.682        9.120       22.720        0.782        4.921       13.286        0.484        3.194        8.907
 1.0   0.1000  0.0    60    200     750   0.45  90    0.000     0.002    3.115       12.841       28.564        1.418        7.471       18.304        0.692        4.245       11.273        0.435        2.831        7.808
 1.0   0.1000  0.0    60    200    1000   0.45   0    0.000     0.001    5.563       25.405       59.891        1.844       10.977       28.639        0.749        5.172       14.962        0.441        3.132        9.283
 1.0   0.1000  0.0    60    200    1000   0.45  45    0.000     0.001    6.313       28.417       66.359        2.122       12.609       32.938        0.853        5.991       17.367        0.495        3.594       10.781
 1.0   0.1000  0.0    60    200    1000   0.45  90    0.000     0.001    5.107       21.913       49.785        1.837       10.681       27.687        0.768        5.300       15.141        0.450        3.251        9.686
 1.0   0.1000  0.0    60    200    1500   0.45   0    0.000     0.002    9.434       44.893      108.275        2.389       16.399       45.724        0.803        6.336       20.201        0.440        3.473       11.242
 1.0   0.1000  0.0    60    200    1500   0.45  45    0.000     0.002   11.087       53.098      128.125        2.717       18.852       53.087        0.889        7.211       23.212        0.476        3.881       12.791
 1.0   0.1000  0.0    60    200    1500   0.45  90    0.000     0.002   10.457       50.343      120.252        2.461       16.887       47.737        0.816        6.629       21.230        0.437        3.599       11.914
 1.0   0.1000  0.0    60    200     500   0.55   0    0.147     0.002    1.125        4.617       10.069        0.591        2.718        6.147        0.344        1.787        4.208        0.237        1.315        3.180
 1.0   0.1000  0.0    60    200     500   0.55  45    0.147     0.002    1.283        5.160       11.107        0.697        3.172        7.097        0.408        2.111        4.945        0.280        1.554        3.753
 1.0   0.1000  0.0    60    200     500   0.55  90    0.147     0.002    0.702        2.678        5.630        0.479        2.052        4.478        0.306        1.520        3.509        0.219        1.172        2.798
 1.0   0.1000  0.0    60    200     750   0.55   0    0.087     0.002    2.136        9.080       20.423        0.988        4.949       11.771        0.499        2.951        7.510        0.311        2.000        5.326
 1.0   0.1000  0.0    60    200     750   0.55  45    0.087     0.002    2.362        9.874       21.983        1.139        5.636       13.294        0.577        3.407        8.640        0.360        2.309        6.143
 1.0   0.1000  0.0    60    200     750   0.55  90    0.087     0.002    1.438        5.713       12.410        0.842        3.998        9.201        0.458        2.607        6.505        0.295        1.841        4.826
 1.0   0.1000  0.0    60    200    1000   0.55   0    0.062     0.001    3.253       14.195       32.553        1.364        7.266       17.887        0.609        3.977       10.753        0.355        2.521        7.194
 1.0   0.1000  0.0    60    200    1000   0.55  45    0.062     0.001    3.616       15.534       35.294        1.555        8.250       20.236        0.693        4.552       12.290        0.402        2.873        8.226
 1.0   0.1000  0.0    60    200    1000   0.55  90    0.062     0.001    2.467       10.067       22.269        1.208        6.247       15.091        0.572        3.645        9.679        0.340        2.385        6.739
 1.0   0.1000  0.0    60    200    1500   0.55   0    0.041     0.002    5.695       25.771       60.547        1.967       11.713       30.377        0.723        5.481       16.262        0.386        3.122        9.835
 1.0   0.1000  0.0    60    200    1500   0.55  45    0.041     0.002    6.474       28.943       67.505        2.230       13.343       34.775        0.806        6.215       18.533        0.425        3.496       11.128
 1.0   0.1000  0.0    60    200    1500   0.55  90    0.041     0.002    5.031       21.517       48.959        1.854       10.903       28.239        0.697        5.304       15.579        0.370        3.057        9.687
 1.0   0.1000  0.0    60    200     500   0.65   0    0.458     0.001    0.579        2.287        4.828        0.334        1.448        3.145        0.214        1.021        2.280        0.151        0.793        1.814
 1.0   0.1000  0.0    60    200     500   0.65  45    0.458     0.001    0.693        2.687        5.603        0.403        1.737        3.736        0.253        1.223        2.719        0.177        0.936        2.143
 1.0   0.1000  0.0    60    200     500   0.65  90    0.458     0.001    0.335        1.254        2.585        0.239        0.975        2.068        0.165        0.766        1.688        0.121        0.613        1.392
 1.0   0.1000  0.0    60    200     750   0.65   0    0.299     0.001    1.192        4.876       10.636        0.646        2.962        6.692        0.372        1.966        4.668        0.244        1.440        3.551
 1.0   0.1000  0.0    60    200     750   0.65  45    0.299     0.001    1.350        5.429       11.712        0.751        3.414        7.649        0.432        2.287        5.398        0.280        1.665        4.103
 1.0   0.1000  0.0    60    200     750   0.65  90    0.299     0.001    0.720        2.772        5.871        0.485        2.096        4.612        0.301        1.544        3.602        0.203        1.168        2.850
 1.0   0.1000  0.0    60    200    1000   0.65   0    0.196     0.002    1.874        7.827       17.414        0.934        4.493       10.514        0.491        2.849        7.089        0.304        1.970        5.194
 1.0   0.1000  0.0    60    200    1000   0.65  45    0.196     0.002    2.074        8.550       18.859        1.070        5.115       11.875        0.563        3.260        8.098        0.344        2.252        5.926
 1.0   0.1000  0.0    60    200    1000   0.65  90    0.196     0.002    1.214        4.785       10.343        0.746        3.434        7.809        0.418        2.347        5.757        0.262        1.683        4.370
 1.0   0.1000  0.0    60    200    1500   0.65   0    0.133     0.001    3.377       14.627       33.424        1.473        7.759       19.017        0.656        4.369       11.773        0.363        2.758        8.009
 1.0   0.1000  0.0    60    200    1500   0.65  45    0.133     0.001    3.778       16.187       36.746        1.674        8.805       21.552        0.736        4.966       13.419        0.403        3.099        9.059
 1.0   0.1000  0.0    60    200    1500   0.65  90    0.133     0.001    2.526       10.285       22.775        1.281        6.572       15.819        0.593        3.895       10.371        0.329        2.513        7.246
 1.0   0.1000  0.0    60    300     500   0.45   0    0.000     0.002    2.175        9.152       20.409        1.065        5.080       11.863        0.639        3.307        7.969        0.451        2.507        6.160
 1.0   0.1000  0.0    60    300     500   0.45  45    0.000     0.002    2.513       10.451       23.130        1.283        6.111       14.225        0.755        3.995        9.707        0.519        2.977        7.423
 1.0   0.1000  0.0    60    300     500   0.45  90    0.000     0.002    1.810        7.129       15.386        1.091        5.029       11.434        0.663        3.455        8.316        0.462        2.614        6.478
 1.0   0.1000  0.0    60    300     750   0.45   0    0.000     0.002    3.611       15.995       36.949        1.434        7.635       18.969        0.734        4.275       11.168        0.482        2.968        7.873
 1.0   0.1000  0.0    60    300     750   0.45  45    0.000     0.002    4.158       18.023       41.102        1.725        9.151       22.635        0.867        5.168       13.588        0.552        3.531        9.521
 1.0   0.1000  0.0    60    300     750   0.45  90    0.000     0.002    3.163       12.995       28.845        1.490        7.703       18.732        0.777        4.548       11.828        0.502        3.166        8.479
 1.0   0.1000  0.0    60    300    1000   0.45   0    0.000     0.001    5.308       24.269       57.191        1.781       10.369       26.986        0.802        5.129       14.317        0.497        3.320        9.371
 1.0   0.1000  0.0    60    300    1000   0.45  45    0.000     0.001    6.118       27.435       63.871        2.115       12.277       31.880        0.934        6.127       17.190        0.560        3.899       11.202
 1.0   0.1000  0.0    60    300    1000   0.45  90    0.000     0.001    4.996       21.347       48.373        1.859       10.576       27.209        0.848        5.479       15.224        0.515        3.548       10.142
 1.0   0.1000  0.0    60    300    1500   0.45   0    0.000     0.002    9.032       43.176      104.309        2.301       15.393       43.005        0.862        6.280       19.259        0.496        3.686       11.329
 1.0   0.1000  0.0    60    300    1500   0.45  45    0.000     0.002   10.623       50.857      122.584        2.679       18.007       50.491        0.976        7.330       22.667        0.539        4.212       13.212
 1.0   0.1000  0.0    60    300    1500   0.45  90    0.000     0.002   10.038       48.253      115.078        2.431       16.232       45.668        0.899        6.736       20.778        0.500        3.905       12.279
 1.0   0.1000  0.0    60    300     500   0.55   0    0.003     0.002    1.114        4.512        9.770        0.631        2.795        6.212        0.420        1.966        4.463        0.322        1.575        3.609
 1.0   0.1000  0.0    60    300     500   0.55  45    0.003     0.002    1.305        5.204       11.152        0.762        3.340        7.383        0.504        2.389        5.433        0.380        1.895        4.374
 1.0   0.1000  0.0    60    300     500   0.55  90    0.003     0.002    0.838        3.163        6.593        0.600        2.487        5.348        0.424        1.951        4.367        0.326        1.594        3.644
 1.0   0.1000  0.0    60    300     750   0.55   0    0.001     0.002    2.017        8.587       19.299        0.952        4.668       11.022        0.535        2.870        7.087        0.373        2.084        5.219
 1.0   0.1000  0.0    60    300     750   0.55  45    0.001     0.002    2.275        9.472       21.016        1.131        5.472       12.795        0.637        3.445        8.493        0.438        2.491        6.284
 1.0   0.1000  0.0    60    300     750   0.55  90    0.001     0.002    1.494        5.869       12.634        0.914        4.199        9.524        0.548        2.870        6.938        0.385        2.144        5.335
 1.0   0.1000  0.0    60    300    1000   0.55   0    0.001     0.001    3.074       13.465       30.899        1.274        6.753       16.630        0.627        3.743        9.876        0.408        2.523        6.790
 1.0   0.1000  0.0    60    300    1000   0.55  45    0.001     0.001    3.440       14.750       33.437        1.493        7.816       19.088        0.736        4.430       11.658        0.472        2.974        8.062
 1.0   0.1000  0.0    60    300    1000   0.55  90    0.001     0.001    2.431        9.838       21.624        1.232        6.208       14.830        0.645        3.761        9.705        0.422        2.607        6.971
 1.0   0.1000  0.0    60    300    1500   0.55   0    0.001     0.002    5.466       24.796       58.245        1.831       10.926       28.475        0.743        5.136       14.911        0.441        3.112        9.242
 1.0   0.1000  0.0    60    300    1500   0.55  45    0.001     0.002    6.141       27.435       63.886        2.109       12.522       32.608        0.848        5.960       17.308        0.494        3.578       10.747
 1.0   0.1000  0.0    60    300    1500   0.55  90    0.001     0.002    4.824       20.524       46.513        1.813       10.468       26.948        0.763        5.253       15.004        0.449        3.232        9.634
 1.0   0.1000  0.0    60    300     500   0.65   0    0.241     0.001    0.545        2.167        4.574        0.313        1.339        2.899        0.205        0.962        2.134        0.152        0.758        1.714
 1.0   0.1000  0.0    60    300     500   0.65  45    0.241     0.001    0.656        2.569        5.368        0.377        1.619        3.489        0.247        1.158        2.567        0.186        0.914        2.063
 1.0   0.1000  0.0    60    300     500   0.65  90    0.241     0.001    0.344        1.287        2.651        0.250        1.011        2.140        0.181        0.811        1.775        0.142        0.673        1.504
 1.0   0.1000  0.0    60    300     750   0.65   0    0.157     0.001    1.121        4.604       10.056        0.588        2.719        6.159        0.343        1.782        4.211        0.235        1.314        3.188
 1.0   0.1000  0.0    60    300     750   0.65  45    0.157     0.001    1.282        5.164       11.129        0.695        3.176        7.123        0.406        2.107        4.955        0.278        1.551        3.763
 1.0   0.1000  0.0    60    300     750   0.65  90    0.157     0.001    0.697        2.672        5.637        0.472        2.029        4.447        0.304        1.508        3.489        0.218        1.166        2.793
 1.0   0.1000  0.0    60    300    1000   0.65   0    0.109     0.002    1.733        7.294       16.288        0.855        4.153        9.727        0.454        2.570        6.400        0.292        1.796        4.646
 1.0   0.1000  0.0    60    300    1000   0.65  45    0.109     0.002    1.935        7.998       17.655        0.990        4.750       11.020        0.529        2.989        7.402        0.340        2.087        5.396
 1.0   0.1000  0.0    60    300    1000   0.65  90    0.109     0.002    1.154        4.528        9.749        0.711        3.251        7.368        0.411        2.234        5.439        0.274        1.630        4.153
 1.0   0.1000  0.0    60    300    1500   0.65   0    0.064     0.001    3.224       14.034       32.147        1.363        7.244       17.824        0.611        3.982       10.773        0.356        2.530        7.213
 1.0   0.1000  0.0    60    300    1500   0.65  45    0.064     0.001    3.574       15.342       34.841        1.554        8.212       20.116        0.696        4.562       12.310        0.403        2.886        8.259
 1.0   0.1000  0.0    60    300    1500   0.65  90    0.064     0.001    2.377        9.651       21.323        1.201        6.155       14.796        0.572        3.638        9.641        0.340        2.387        6.743
 1.0   0.1000  0.8    60    100     500   0.45   0    0.195     0.004    3.711       15.769       35.171        1.497        7.830       18.716        0.649        4.177       10.826        0.364        2.601        7.127
 1.0   0.1000  0.8    60    100     500   0.45  45    0.195     0.004    4.052       16.928       37.366        1.691        8.843       21.008        0.724        4.706       12.214        0.399        2.906        7.997
 1.0   0.1000  0.8    60    100     500   0.45  90    0.195     0.004    2.227        8.785       18.935        1.211        6.010       13.861        0.559        3.519        9.030        0.318        2.261        6.168
 1.0   0.1000  0.8    60    100     750   0.45   0    0.124     0.004    6.647       29.713       68.607        2.204       12.909       32.945        0.805        5.973       17.044        0.415        3.388       10.307
 1.0   0.1000  0.8    60    100     750   0.45  45    0.124     0.004    7.323       32.146       73.525        2.467       14.554       37.151        0.884        6.674       19.147        0.445        3.736       11.474
 1.0   0.1000  0.8    60    100     750   0.45  90    0.124     0.004    4.902       20.129       44.624        1.944       11.229       28.244        0.727        5.415       15.405        0.372        3.113        9.529
 1.0   0.1000  0.8    60    100    1000   0.45   0    0.096     0.005    9.851       45.480      107.044        2.702       17.401       46.519        0.858        7.088       21.743        0.418        3.728       12.201
 1.0   0.1000  0.8    60    100    1000   0.45  45    0.096     0.005   10.997       49.981      116.752        3.013       19.678       53.001        0.930        7.866       24.390        0.442        4.064       13.485
 1.0   0.1000  0.8    60    100    1000   0.45  90    0.096     0.005    8.404       35.888       81.203        2.502       16.168       43.447        0.792        6.692       20.629        0.378        3.517       11.714
 1.0   0.1000  0.8    60    100    1500   0.45   0    0.067     0.004   16.220       79.297      192.274        3.217       24.204       70.200        0.852        7.956       27.114        0.390        3.825       13.616
 1.0   0.1000  0.8    60    100    1500   0.45  45    0.067     0.004   18.879       92.064      222.376        3.554       27.484       80.931        0.902        8.719       30.225        0.403        4.082       14.822
 1.0   0.1000  0.8    60    100    1500   0.45  90    0.067     0.004   17.741       86.397      205.754        3.149       24.407       72.612        0.790        7.840       27.307        0.350        3.656       13.536
 1.0   0.1000  0.8    60    100     500   0.55   0    0.322     0.004    1.851        7.492       16.052        0.964        4.433        9.868        0.503        2.799        6.582        0.302        1.928        4.776
 1.0   0.1000  0.8    60    100     500   0.55  45    0.322     0.004    2.114        8.377       17.756        1.107        5.109       11.307        0.566        3.189        7.505        0.333        2.166        5.387
 1.0   0.1000  0.8    60    100     500   0.55  90    0.322     0.004    1.024        3.895        8.138        0.687        2.949        6.380        0.393        2.107        4.888        0.244        1.512        3.705
 1.0   0.1000  0.8    60    100     750   0.55   0    0.210     0.004    3.643       15.243       33.717        1.604        8.130       19.179        0.715        4.592       11.774        0.391        2.899        7.982
 1.0   0.1000  0.8    60    100     750   0.55  45    0.210     0.004    3.997       16.500       36.217        1.811        9.195       21.588        0.794        5.164       13.282        0.424        3.222        8.932
 1.0   0.1000  0.8    60    100     750   0.55  90    0.210     0.004    2.218        8.686       18.667        1.289        6.199       14.132        0.611        3.825        9.687        0.337        2.490        6.792
 1.0   0.1000  0.8    60    100    1000   0.55   0    0.163     0.004    5.500       23.764       53.829        2.146       11.787       28.913        0.828        5.988       16.445        0.423        3.489       10.444
 1.0   0.1000  0.8    60    100    1000   0.55  45    0.163     0.004    6.048       25.794       58.089        2.408       13.308       32.665        0.909        6.698       18.526        0.451        3.845       11.622
 1.0   0.1000  0.8    60    100    1000   0.55  90    0.163     0.004    3.786       15.254       33.469        1.844        9.812       23.548        0.741        5.296       14.423        0.374        3.156        9.399
 1.0   0.1000  0.8    60    100    1500   0.55   0    0.118     0.005    9.687       43.799      102.048        2.917       18.236       47.927        0.899        7.661       23.629        0.421        3.965       13.239
 1.0   0.1000  0.8    60    100    1500   0.55  45    0.118     0.005   10.835       48.308      111.863        3.249       20.729       54.851        0.966        8.490       26.493        0.439        4.290       14.590
 1.0   0.1000  0.8    60    100    1500   0.55  90    0.118     0.005    8.114       34.255       77.340        2.708       16.973       44.568        0.834        7.289       22.381        0.377        3.757       12.769
 1.0   0.1000  0.8    60    100     500   0.65   0    0.425     0.005    0.671        2.617        5.482        0.402        1.667        3.594        0.288        1.308        2.861        0.204        1.069        2.409
 1.0   0.1000  0.8    60    100     500   0.65  45    0.425     0.005    0.791        3.048        6.340        0.502        2.076        4.420        0.336        1.575        3.448        0.230        1.239        2.806
 1.0   0.1000  0.8    60    100     500   0.65  90    0.425     0.005    0.399        1.494        3.072        0.289        1.168        2.466        0.206        0.937        2.045        0.149        0.763        1.717
 1.0   0.1000  0.8    60    100     750   0.65   0    0.265     0.004    1.904        7.592       16.139        1.020        4.597       10.146        0.567        3.039        7.047        0.345        2.173        5.309
 1.0   0.1000  0.8    60    100     750   0.65  45    0.265     0.004    2.160        8.492       17.921        1.175        5.307       11.657        0.637        3.474        8.069        0.379        2.445        6.012
 1.0   0.1000  0.8    60    100     750   0.65  90    0.265     0.004    1.059        4.021        8.406        0.736        3.093        6.672        0.446        2.311        5.290        0.281        1.712        4.134
 1.0   0.1000  0.8    60    100    1000   0.65   0    0.204     0.004    3.008       12.320       26.845        1.487        7.133       16.299        0.731        4.390       10.765        0.411        2.923        7.742
 1.0   0.1000  0.8    60    100    1000   0.65  45    0.204     0.004    3.321       13.441       29.101        1.689        8.099       18.461        0.813        4.959       12.224        0.445        3.257        8.680
 1.0   0.1000  0.8    60    100    1000   0.65  90    0.204     0.004    1.807        7.018       14.968        1.164        5.239       11.647        0.616        3.570        8.654        0.352        2.463        6.410
 1.0   0.1000  0.8    60    100    1500   0.65   0    0.153     0.004    5.382       22.968       51.707        2.290       12.116       29.266        0.902        6.463       17.589        0.453        3.817       11.384
 1.0   0.1000  0.8    60    100    1500   0.65  45    0.153     0.004    5.936       25.045       56.096        2.567       13.725       33.173        0.986        7.243       19.833        0.478        4.194       12.700
 1.0   0.1000  0.8    60    100    1500   0.65  90    0.153     0.004    3.744       15.058       33.004        1.966       10.058       23.746        0.816        5.763       15.410        0.404        3.484       10.317
 1.0   0.1000  0.8    60    200     500   0.45   0    0.012     0.004    3.282       13.938       30.982        1.359        6.894       16.248        0.699        3.852        9.485        0.473        2.670        6.619
 1.0   0.1000  0.8    60    200     500   0.45  45    0.012     0.004    3.649       15.132       33.149        1.603        8.028       18.727        0.818        4.580       11.281        0.535        3.144        7.887
 1.0   0.1000  0.8    60    200     500   0.45  90    0.012     0.004    2.189        8.472       17.992        1.291        6.022       13.540        0.714        3.864        9.351        0.476        2.750        6.835
 1.0   0.1000  0.8    60    200     750   0.45   0    0.008     0.004    5.966       26.809       61.890        1.971       11.323       28.736        0.840        5.386       14.686        0.516        3.354        9.245
 1.0   0.1000  0.8    60    200     750   0.45  45    0.008     0.004    6.541       28.621       65.168        2.274       12.960       32.631        0.961        6.259       17.079        0.572        3.866       10.785
 1.0   0.1000  0.8    60    200     750   0.45  90    0.008     0.004    4.442       17.974       39.426        1.901       10.414       25.662        0.855        5.423       14.598        0.517        3.457        9.578
 1.0   0.1000  0.8    60    200    1000   0.45   0    0.007     0.004    8.980       41.707       98.307        2.430       15.389       41.183        0.911        6.451       18.904        0.527        3.746       11.080
 1.0   0.1000  0.8    60    200    1000   0.45  45    0.007     0.004    9.874       44.852      104.501        2.769       17.508       46.755        1.022        7.386       21.732        0.572        4.240       12.723
 1.0   0.1000  0.8    60    200    1000   0.45  90    0.007     0.004    7.498       31.682       71.202        2.389       14.725       38.945        0.923        6.565       19.125        0.522        3.859       11.554
 1.0   0.1000  0.8    60    200    1500   0.45   0    0.004     0.005   15.084       74.205      180.388        2.983       21.876       63.529        0.946        7.561       24.381        0.510        4.021       12.943
 1.0   0.1000  0.8    60    200    1500   0.45  45    0.004     0.005   17.148       83.688      202.158        3.349       24.834       72.602        1.028        8.482       27.660        0.536        4.423       14.523
 1.0   0.1000  0.8    60    200    1500   0.45  90    0.004     0.005   16.007       77.226      182.708        3.019       22.242       65.447        0.944        7.800       25.433        0.492        4.107       13.588
 1.0   0.1000  0.8    60    200     500   0.55   0    0.206     0.004    1.609        6.608       14.177        0.780        3.662        8.188        0.408        2.222        5.225        0.263        1.538        3.731
 1.0   0.1000  0.8    60    200     500   0.55  45    0.206     0.004    1.846        7.389       15.647        0.907        4.238        9.398        0.472        2.579        6.051        0.303        1.780        4.323
 1.0   0.1000  0.8    60    200     500   0.55  90    0.206     0.004    0.885        3.345        6.954        0.590        2.528        5.456        0.351        1.809        4.167        0.238        1.333        3.195
 1.0   0.1000  0.8    60    200     750   0.55   0    0.140     0.004    3.193       13.511       30.037        1.354        6.981       16.514        0.607        3.790        9.718        0.355        2.404        6.452
 1.0   0.1000  0.8    60    200     750   0.55  45    0.140     0.004    3.517       14.590       32.051        1.543        7.895       18.527        0.688        4.318       11.048        0.398        2.726        7.337
 1.0   0.1000  0.8    60    200     750   0.55  90    0.140     0.004    1.890        7.359       15.739        1.100        5.267       11.978        0.542        3.253        8.176        0.328        2.165        5.749
 1.0   0.1000  0.8    60    200    1000   0.55   0    0.102     0.004    5.019       21.869       49.715        1.845       10.290       25.455        0.734        5.063       13.879        0.403        3.006        8.680
 1.0   0.1000  0.8    60    200    1000   0.55  45    0.102     0.004    5.462       23.385       52.632        2.083       11.572       28.476        0.820        5.719       15.685        0.444        3.371        9.789
 1.0   0.1000  0.8    60    200    1000   0.55  90    0.102     0.004    3.276       13.136       28.703        1.588        8.431       20.214        0.673        4.545       12.279        0.377        2.790        8.028
 1.0   0.1000  0.8    60    200    1500   0.55   0    0.060     0.005    8.980       40.874       95.541        2.575       16.384       43.383        0.850        6.748       20.478        0.432        3.631       11.570
 1.0   0.1000  0.8    60    200    1500   0.55  45    0.060     0.005    9.870       44.148      102.310        2.881       18.441       48.935        0.930        7.540       23.031        0.464        3.998       12.892
 1.0   0.1000  0.8    60    200    1500   0.55  90    0.060     0.005    7.195       30.286       68.186        2.378       14.890       39.148        0.797        6.413       19.420        0.403        3.475       11.233
 1.0   0.1000  0.8    60    200     500   0.65   0    0.431     0.005    0.617        2.439        5.128        0.355        1.503        3.247        0.223        1.087        2.420        0.151        0.823        1.893
 1.0   0.1000  0.8    60    200     500   0.65  45    0.431     0.005    0.736        2.847        5.918        0.428        1.834        3.926        0.258        1.278        2.844        0.172        0.950        2.190
 1.0   0.1000  0.8    60    200     500   0.65  90    0.431     0.005    0.353        1.320        2.714        0.250        1.018        2.153        0.169        0.793        1.746        0.120        0.627        1.427
 1.0   0.1000  0.8    60    200     750   0.65   0    0.313     0.004    1.605        6.493       13.934        0.837        3.848        8.578        0.442        2.445        5.765        0.271        1.690        4.184
 1.0   0.1000  0.8    60    200     750   0.65  45    0.313     0.004    1.847        7.316       15.514        0.965        4.441        9.831        0.501        2.796        6.578        0.302        1.914        4.747
 1.0   0.1000  0.8    60    200     750   0.65  90    0.313     0.004    0.887        3.379        7.070        0.597        2.547        5.524        0.351        1.853        4.287        0.223        1.348        3.292
 1.0   0.1000  0.8    60    200    1000   0.65   0    0.221     0.004    2.693       11.118       24.336        1.275        6.215       14.336        0.599        3.661        9.130        0.344        2.371        6.299
 1.0   0.1000  0.8    60    200    1000   0.65  45    0.221     0.004    2.991       12.151       26.332        1.445        7.047       16.153        0.672        4.137       10.307        0.378        2.661        7.088
 1.0   0.1000  0.8    60    200    1000   0.65  90    0.221     0.004    1.540        5.990       12.775        0.968        4.407        9.836        0.500        2.933        7.172        0.293        1.993        5.219
 1.0   0.1000  0.8    60    200    1500   0.65   0    0.142     0.004    5.022       21.554       48.649        2.009       10.908       26.643        0.784        5.580       15.304        0.410        3.265        9.654
 1.0   0.1000  0.8    60    200    1500   0.65  45    0.142     0.004    5.499       23.261       52.109        2.251       12.247       29.813        0.864        6.247       17.179        0.441        3.614       10.776
 1.0   0.1000  0.8    60    200    1500   0.65  90    0.142     0.004    3.289       13.222       28.951        1.686        8.726       20.675        0.698        4.882       13.149        0.363        2.944        8.667
 1.0   0.1000  0.8    60    300     500   0.45   0    0.000     0.004    3.663       15.338       33.556        1.667        8.015       18.411        0.904        4.876       11.634        0.590        3.481        8.530
 1.0   0.1000  0.8    60    300     500   0.45  45    0.000     0.004    4.041       16.557       36.019        1.948        9.359       21.454        1.031        5.718       13.799        0.648        4.002        9.988
 1.0   0.1000  0.8    60    300     500   0.45  90    0.000     0.004    2.745       10.612       22.484        1.667        7.637       17.000        0.919        5.012       11.975        0.584        3.563        8.850
 1.0   0.1000  0.8    60    300     750   0.45   0    0.000     0.004    5.898       26.265       60.092        2.116       11.444       28.309        0.993        5.978       15.472        0.608        3.942       10.405
 1.0   0.1000  0.8    60    300     750   0.45  45    0.000     0.004    6.559       28.354       64.046        2.488       13.469       33.183        1.135        7.045       18.459        0.667        4.550       12.267
 1.0   0.1000  0.8    60    300     750   0.45  90    0.000     0.004    4.734       18.989       41.345        2.182       11.453       27.593        1.030        6.306       16.384        0.611        4.134       11.108
 1.0   0.1000  0.8    60    300    1000   0.45   0    0.000     0.004    8.585       39.888       93.768        2.511       14.969       39.267        1.047        6.886       19.065        0.609        4.259       11.954
 1.0   0.1000  0.8    60    300    1000   0.45  45    0.000     0.004    9.566       43.090       99.843        2.923       17.486       45.730        1.182        8.030       22.511        0.659        4.861       13.949
 1.0   0.1000  0.8    60    300    1000   0.45  90    0.000     0.004    7.495       31.335       69.921        2.605       15.276       39.469        1.083        7.285       20.307        0.608        4.467       12.807
 1.0   0.1000  0.8    60    300    1500   0.45   0    0.000     0.005   14.398       71.067      172.763        3.039       20.976       60.024        1.074        7.968       24.252        0.581        4.514       13.770
 1.0   0.1000  0.8    60    300    1500   0.45  45    0.000     0.005   16.357       79.487      191.467        3.470       24.225       69.498        1.180        9.083       28.076        0.611        5.018       15.687
 1.0   0.1000  0.8    60    300    1500   0.45  90    0.000     0.005   15.414       73.757      173.784        3.172       22.098       63.734        1.092        8.409       26.036        0.568        4.672       14.685
 1.0   0.1000  0.8    60    300     500   0.55   0    0.045     0.004    1.545        6.265       13.356        0.800        3.630        7.995        0.485        2.357        5.350        0.369        1.802        4.123
 1.0   0.1000  0.8    60    300     500   0.55  45    0.045     0.004    1.812        7.196       15.173        0.955        4.287        9.398        0.585        2.851        6.461        0.427        2.174        5.004
 1.0   0.1000  0.8    60    300     500   0.55  90    0.045     0.004    1.023        3.827        7.894        0.718        2.970        6.324        0.488        2.277        5.070        0.366        1.817        4.137
 1.0   0.1000  0.8    60    300     750   0.55   0    0.030     0.004    2.964       12.530       27.807        1.273        6.425       15.104        0.644        3.618        8.969        0.437        2.478        6.228
 1.0   0.1000  0.8    60    300     750   0.55  45    0.030     0.004    3.320       13.708       29.991        1.494        7.450       17.338        0.761        4.286       10.598        0.501        2.940        7.428
 1.0   0.1000  0.8    60    300     750   0.55  90    0.030     0.004    1.900        7.321       15.531        1.158        5.351       12.003        0.651        3.510        8.503        0.442        2.524        6.297
 1.0   0.1000  0.8    60    300    1000   0.55   0    0.024     0.004    4.677       20.427       46.409        1.717        9.444       23.303        0.762        4.759       12.633        0.479        3.022        8.171
 1.0   0.1000  0.8    60    300    1000   0.55  45    0.024     0.004    5.112       21.822       48.937        1.988       10.802       26.381        0.883        5.549       14.709        0.540        3.524        9.586
 1.0   0.1000  0.8    60    300    1000   0.55  90    0.024     0.004    3.147       12.506       27.136        1.599        8.202       19.414        0.772        4.669       12.154        0.484        3.091        8.315
 1.0   0.1000  0.8    60    300    1500   0.55   0    0.015     0.005    8.400       38.553       90.350        2.400       15.106       40.077        0.883        6.364       18.723        0.511        3.652       10.913
 1.0   0.1000  0.8    60    300    1500   0.55  45    0.015     0.005    9.231       41.403       95.913        2.731       17.135       45.287        0.996        7.276       21.459        0.557        4.150       12.530
 1.0   0.1000  0.8    60    300    1500   0.55  90    0.015     0.005    6.741       28.262       63.395        2.316       14.070       36.665        0.893        6.382       18.598        0.507        3.748       11.272
 1.0   0.1000  0.8    60    300     500   0.65   0    0.287     0.005    0.582        2.299        4.837        0.328        1.412        3.049        0.207        0.994        2.212        0.152        0.766        1.741
 1.0   0.1000  0.8    60    300     500   0.65  45    0.287     0.005    0.704        2.739        5.702        0.392        1.701        3.662        0.248        1.183        2.629        0.182        0.914        2.074
 1.0   0.1000  0.8    60    300     500   0.65  90    0.287     0.005    0.359        1.341        2.758        0.256        1.043        2.206        0.182        0.823        1.803        0.141        0.674        1.510
 1.0   0.1000  0.8    60    300     750   0.65   0    0.216     0.004    1.475        6.033       12.965        0.739        3.430        7.670        0.394        2.135        5.028        0.256        1.492        3.631
 1.0   0.1000  0.8    60    300     750   0.65  45    0.216     0.004    1.698        6.795       14.422        0.862        3.993        8.856        0.457        2.483        5.834        0.295        1.729        4.216
 1.0   0.1000  0.8    60    300     750   0.65  90    0.216     0.004    0.827        3.143        6.566        0.556        2.370        5.136        0.339        1.730        3.986        0.232        1.290        3.098
 1.0   0.1000  0.8    60    300    1000   0.65   0    0.168     0.004    2.442       10.188       22.411        1.133        5.592       12.951        0.542        3.219        8.025        0.329        2.115        5.497
 1.0   0.1000  0.8    60    300    1000   0.65  45    0.168     0.004    2.737       11.164       24.240        1.298        6.370       14.628        0.619        3.688        9.161        0.372        2.417        6.294
 1.0   0.1000  0.8    60    300    1000   0.65  90    0.168     0.004    1.427        5.535       11.777        0.892        4.054        9.043        0.478        2.703        6.574        0.301        1.878        4.817
 1.0   0.1000  0.8    60    300    1500   0.65   0    0.106     0.004    4.741       20.431       46.209        1.825       10.030       24.586        0.730        5.018       13.721        0.403        2.988        8.611
 1.0   0.1000  0.8    60    300    1500   0.65  45    0.106     0.004    5.159       21.876       48.999        2.059       11.264       27.448        0.817        5.672       15.495        0.444        3.356        9.727
 1.0   0.1000  0.8    60    300    1500   0.65  90    0.106     0.004    3.031       12.155       26.552        1.545        7.990       18.931        0.667        4.469       11.969        0.375        2.765        7.927
 1.0   0.1000  1.5    60    100     500   0.45   0    0.244     0.038    8.577       36.344       78.927        2.548       14.965       35.766        0.797        5.965       15.889        0.380        3.119        8.765
 1.0   0.1000  1.5    60    100     500   0.45  45    0.244     0.038    9.360       38.739       83.032        2.769       16.414       39.201        0.848        6.445       17.289        0.400        3.330        9.438
 1.0   0.1000  1.5    60    100     500   0.45  90    0.244     0.038    4.037       15.562       32.666        1.976       10.334       23.427        0.687        4.985       13.129        0.336        2.721        7.647
 1.0   0.1000  1.5    60    100     750   0.45   0    0.168     0.038   17.562       78.561      177.383        3.785       25.846       67.875        1.001        8.604       25.587        0.444        4.131       12.932
 1.0   0.1000  1.5    60    100     750   0.45  45    0.168     0.038   18.586       81.097      181.065        4.080       28.320       74.555        1.048        9.201       27.678        0.458        4.342       13.754
 1.0   0.1000  1.5    60    100     750   0.45  90    0.168     0.038    9.723       38.785       83.934        3.266       21.206       53.681        0.899        7.737       23.113        0.402        3.766       11.930
 1.0   0.1000  1.5    60    100    1000   0.45   0    0.130     0.038   26.891      126.762      294.931        4.419       33.836       95.930        1.046        9.855       31.693        0.444        4.469       15.047
 1.0   0.1000  1.5    60    100    1000   0.45  45    0.130     0.038   28.666      131.567      302.957        4.730       37.120      106.165        1.081       10.440       34.071        0.453        4.643       15.844
 1.0   0.1000  1.5    60    100    1000   0.45  90    0.130     0.038   18.509       77.062      171.053        3.997       30.591       86.132        0.949        9.121       29.845        0.403        4.130       14.190
 1.0   0.1000  1.5    60    100    1500   0.45   0    0.083     0.038   44.749      232.507      566.745        4.761       42.487      134.882        0.993       10.363       36.733        0.405        4.410       16.124
 1.0   0.1000  1.5    60    100    1500   0.45  45    0.083     0.038   49.639      252.218      609.833        5.037       46.483      150.219        1.012       10.836       39.078        0.407        4.517       16.752
 1.0   0.1000  1.5    60    100    1500   0.45  90    0.083     0.038   44.833      217.698      509.478        4.480       41.935      137.427        0.906        9.823       35.935        0.367        4.111       15.483
 1.0   0.1000  1.5    60    100     500   0.55   0    0.362     0.039    3.010       12.011       25.044        1.363        6.554       14.275        0.554        3.485        8.239        0.286        2.074        5.230
 1.0   0.1000  1.5    60    100     500   0.55  45    0.362     0.039    3.494       13.694       28.241        1.509        7.356       16.031        0.598        3.823        9.090        0.305        2.245        5.706
 1.0   0.1000  1.5    60    100     500   0.55  90    0.362     0.039    1.439        5.416       11.084        0.901        3.885        8.247        0.436        2.556        5.911        0.236        1.642        4.077
 1.0   0.1000  1.5    60    100     750   0.55   0    0.257     0.037    7.788       32.464       69.764        2.779       15.341       35.462        0.889        6.647       17.373        0.411        3.502        9.869
 1.0   0.1000  1.5    60    100     750   0.55  45    0.257     0.037    8.579       34.965       74.270        3.011       16.810       38.906        0.939        7.163       18.887        0.427        3.715       10.590
 1.0   0.1000  1.5    60    100     750   0.55  90    0.257     0.037    3.784       14.509       30.350        2.088       10.165       22.496        0.762        5.451       13.949        0.361        3.024        8.447
 1.0   0.1000  1.5    60    100    1000   0.55   0    0.200     0.038   12.867       54.768      120.670        3.723       22.964       56.433        1.036        8.688       24.717        0.453        4.259       13.072
 1.0   0.1000  1.5    60    100    1000   0.55  45    0.200     0.038   13.807       57.746      125.971        4.014       25.141       61.922        1.080        9.286       26.757        0.463        4.461       13.891
 1.0   0.1000  1.5    60    100    1000   0.55  90    0.200     0.038    6.744       26.407       56.383        3.069       17.257       40.451        0.918        7.580       21.353        0.404        3.813       11.735
 1.0   0.1000  1.5    60    100    1500   0.55   0    0.134     0.037   24.309      109.509      249.897        4.764       35.285       96.440        1.098       10.671       34.331        0.451        4.756       16.321
 1.0   0.1000  1.5    60    100    1500   0.55  45    0.134     0.037   25.811      113.973      258.289        5.082       38.618      106.490        1.126       11.245       36.808        0.454        4.898       17.076
 1.0   0.1000  1.5    60    100    1500   0.55  90    0.134     0.037   15.740       64.468      141.856        4.310       31.183       83.237        0.998        9.879       32.110        0.407        4.393       15.345
 1.0   0.1000  1.5    60    100     500   0.65   0    0.439     0.035    0.654        2.573        5.396        0.383        1.583        3.425        0.258        1.235        2.721        0.166        0.957        2.206
 1.0   0.1000  1.5    60    100     500   0.65  45    0.439     0.035    0.759        2.939        6.125        0.470        1.971        4.214        0.289        1.442        3.197        0.181        1.073        2.493
 1.0   0.1000  1.5    60    100     500   0.65  90    0.439     0.035    0.369        1.383        2.853        0.266        1.082        2.294        0.180        0.852        1.880        0.122        0.670        1.537
 1.0   0.1000  1.5    60    100     750   0.65   0    0.334     0.038    2.137        8.568       18.054        1.199        5.127       11.122        0.597        3.472        7.993        0.318        2.253        5.601
 1.0   0.1000  1.5    60    100     750   0.65  45    0.334     0.038    2.472        9.645       20.152        1.373        6.091       13.177        0.647        3.860        8.967        0.337        2.449        6.152
 1.0   0.1000  1.5    60    100     750   0.65  90    0.334     0.038    1.206        4.542        9.385        0.823        3.447        7.356        0.463        2.514        5.718        0.261        1.753        4.275
 1.0   0.1000  1.5    60    100    1000   0.65   0    0.266     0.038    4.748       19.408       41.166        2.344       11.183       24.618        0.890        6.054       14.809        0.424        3.445        9.235
 1.0   0.1000  1.5    60    100    1000   0.65  45    0.266     0.038    5.437       21.555       45.270        2.562       12.508       27.641        0.945        6.568       16.227        0.441        3.676        9.983
 1.0   0.1000  1.5    60    100    1000   0.65  90    0.266     0.038    2.603        9.909       20.608        1.658        7.280       15.740        0.744        4.722       11.292        0.368        2.890        7.598
 1.0   0.1000  1.5    60    100    1500   0.65   0    0.176     0.038   11.481       47.707      103.601        4.002       22.993       54.291        1.151        9.525       26.347        0.495        4.721       14.382
 1.0   0.1000  1.5    60    100    1500   0.65  45    0.176     0.038   12.455       50.976      109.815        4.304       25.087       59.471        1.194       10.172       28.539        0.501        4.926       15.268
 1.0   0.1000  1.5    60    100    1500   0.65  90    0.176     0.038    6.170       24.036       51.106        3.234       16.632       37.771        1.026        8.261       22.399        0.444        4.244       12.866
 1.0   0.1000  1.5    60    200     500   0.45   0    0.131     0.038    6.222       26.204       57.074        2.108       11.484       26.871        0.856        5.211       12.884        0.513        3.188        7.927
 1.0   0.1000  1.5    60    200     500   0.45  45    0.131     0.038    6.990       28.590       61.176        2.387       12.973       30.192        0.956        5.947       14.774        0.551        3.592        9.091
 1.0   0.1000  1.5    60    200     500   0.45  90    0.131     0.038    3.420       13.057       27.166        1.844        8.905       19.777        0.843        4.990       12.186        0.497        3.181        7.993
 1.0   0.1000  1.5    60    200     750   0.45   0    0.096     0.038   14.033       62.640      141.520        3.292       21.014       53.963        1.076        7.718       21.296        0.575        4.187       11.631
 1.0   0.1000  1.5    60    200     750   0.45  45    0.096     0.038   15.058       65.463      145.704        3.655       23.455       60.008        1.170        8.586       23.873        0.605        4.594       12.979
 1.0   0.1000  1.5    60    200     750   0.45  90    0.096     0.038    7.906       31.267       67.160        2.994       17.780       43.799        1.050        7.473       20.617        0.553        4.157       11.732
 1.0   0.1000  1.5    60    200    1000   0.45   0    0.076     0.038   22.782      107.780      250.856        4.054       28.899       79.868        1.168        9.239       27.547        0.586        4.686       14.008
 1.0   0.1000  1.5    60    200    1000   0.45  45    0.076     0.038   24.274      111.188      255.178        4.444       32.153       89.043        1.245       10.117       30.478        0.607        5.044       15.351
 1.0   0.1000  1.5    60    200    1000   0.45  90    0.076     0.038   15.258       63.024      138.992        3.807       26.468       72.155        1.138        9.079       27.315        0.561        4.652       14.199
 1.0   0.1000  1.5    60    200    1500   0.45   0    0.048     0.038   39.821      207.607      506.828        4.640       38.473      118.672        1.169       10.306       33.896        0.550        4.877       15.904
 1.0   0.1000  1.5    60    200    1500   0.45  45    0.048     0.038   43.414      219.721      530.338        5.003       42.549      132.755        1.214       11.061       36.906        0.557        5.118       17.030
 1.0   0.1000  1.5    60    200    1500   0.45  90    0.048     0.038   37.715      180.010      418.683        4.480       38.088      120.397        1.124       10.217       34.360        0.517        4.791       16.095
 1.0   0.1000  1.5    60    200     500   0.55   0    0.306     0.039    2.092        8.458       17.915        0.912        4.468        9.928        0.401        2.374        5.623        0.236        1.490        3.655
 1.0   0.1000  1.5    60    200     500   0.55  45    0.306     0.039    2.442        9.667       20.173        1.031        5.086       11.254        0.450        2.674        6.344        0.264        1.678        4.131
 1.0   0.1000  1.5    60    200     500   0.55  90    0.306     0.039    1.051        3.968        8.160        0.653        2.852        6.107        0.343        1.887        4.373        0.214        1.288        3.124
 1.0   0.1000  1.5    60    200     750   0.55   0    0.239     0.037    5.938       24.767       53.603        2.004       11.228       26.361        0.689        4.846       12.563        0.353        2.666        7.249
 1.0   0.1000  1.5    60    200     750   0.55  45    0.239     0.037    6.624       27.040       57.690        2.201       12.366       28.940        0.749        5.313       13.837        0.381        2.906        7.954
 1.0   0.1000  1.5    60    200     750   0.55  90    0.239     0.037    2.888       11.120       23.304        1.533        7.562       16.879        0.609        4.058       10.326        0.325        2.379        6.425
 1.0   0.1000  1.5    60    200    1000   0.55   0    0.189     0.038   10.546       45.552      100.732        2.940       18.179       44.940        0.879        6.868       19.149        0.420        3.512       10.286
 1.0   0.1000  1.5    60    200    1000   0.55  45    0.189     0.038   11.388       47.967      104.708        3.204       19.968       49.294        0.939        7.450       20.939        0.444        3.767       11.137
 1.0   0.1000  1.5    60    200    1000   0.55  90    0.189     0.038    5.338       20.848       44.440        2.409       13.448       31.653        0.794        6.033       16.669        0.390        3.214        9.426
 1.0   0.1000  1.5    60    200    1500   0.55   0    0.126     0.037   21.162       96.312      220.453        4.113       29.822       81.385        1.041        9.268       28.756        0.463        4.344       14.046
 1.0   0.1000  1.5    60    200    1500   0.55  45    0.126     0.037   22.508       99.953      226.395        4.437       32.745       89.730        1.088        9.911       31.159        0.478        4.567       14.951
 1.0   0.1000  1.5    60    200    1500   0.55  90    0.126     0.037   13.054       53.182      116.645        3.672       25.762       68.525        0.956        8.574       26.893        0.430        4.063       13.346
 1.0   0.1000  1.5    60    200     500   0.65   0    0.426     0.035    0.594        2.376        5.006        0.331        1.424        3.086        0.189        0.982        2.219        0.121        0.703        1.654
 1.0   0.1000  1.5    60    200     500   0.65  45    0.426     0.035    0.701        2.733        5.692        0.389        1.711        3.686        0.215        1.128        2.551        0.136        0.796        1.876
 1.0   0.1000  1.5    60    200     500   0.65  90    0.426     0.035    0.322        1.209        2.494        0.226        0.932        1.982        0.145        0.709        1.580        0.099        0.540        1.253
 1.0   0.1000  1.5    60    200     750   0.65   0    0.361     0.038    1.966        7.926       16.770        0.975        4.564       10.020        0.431        2.614        6.207        0.236        1.627        4.099
 1.0   0.1000  1.5    60    200     750   0.65  45    0.361     0.038    2.297        9.028       18.854        1.096        5.212       11.424        0.473        2.904        6.912        0.256        1.786        4.525
 1.0   0.1000  1.5    60    200     750   0.65  90    0.361     0.038    1.005        3.801        7.862        0.652        2.804        6.021        0.341        1.924        4.465        0.198        1.296        3.213
 1.0   0.1000  1.5    60    200    1000   0.65   0    0.294     0.038    4.262       17.366       37.016        1.807        9.235       20.784        0.662        4.531       11.359        0.330        2.556        6.868
 1.0   0.1000  1.5    60    200    1000   0.65  45    0.294     0.038    4.850       19.364       40.765        1.981       10.211       22.975        0.713        4.947       12.458        0.350        2.760        7.481
 1.0   0.1000  1.5    60    200    1000   0.65  90    0.294     0.038    2.121        8.117       16.928        1.271        5.781       12.625        0.550        3.536        8.637        0.285        2.142        5.682
 1.0   0.1000  1.5    60    200    1500   0.65   0    0.209     0.038    9.771       41.523       91.031        3.215       18.940       45.448        0.945        7.598       21.113        0.427        3.821       11.424
 1.0   0.1000  1.5    60    200    1500   0.65  45    0.209     0.038   10.672       44.331       96.068        3.480       20.708       49.722        0.994        8.174       22.937        0.442        4.039       12.236
 1.0   0.1000  1.5    60    200    1500   0.65  90    0.209     0.038    5.088       19.863       42.298        2.551       13.421       30.810        0.832        6.505       17.758        0.382        3.406       10.178
 1.0   0.1000  1.5    60    300     500   0.45   0    0.049     0.038    7.066       28.817       61.251        3.076       14.162       31.487        1.489        8.547       19.505        0.790        5.485       13.231
 1.0   0.1000  1.5    60    300     500   0.45  45    0.049     0.038    8.055       32.287       68.021        3.518       16.848       37.403        1.577        9.432       22.062        0.819        5.872       14.506
 1.0   0.1000  1.5    60    300     500   0.45  90    0.049     0.038    4.943       18.566       38.096        3.039       13.410       28.751        1.448        8.493       19.679        0.761        5.384       13.238
 1.0   0.1000  1.5    60    300     750   0.45   0    0.035     0.038   12.929       56.820      127.381        3.955       21.498       52.258        1.575       10.174       25.261        0.788        5.970       15.477
 1.0   0.1000  1.5    60    300     750   0.45  45    0.035     0.038   14.350       61.236      134.846        4.511       25.169       60.897        1.677       11.340       28.962        0.817        6.433       17.165
 1.0   0.1000  1.5    60    300     750   0.45  90    0.035     0.038    8.747       34.017       71.963        4.028       21.032       49.115        1.564       10.466       26.617        0.767        6.006       16.026
 1.0   0.1000  1.5    60    300    1000   0.45   0    0.025     0.038   20.784       97.306      225.641        4.639       28.522       74.801        1.602       11.376       30.397        0.765        6.232       17.223
 1.0   0.1000  1.5    60    300    1000   0.45  45    0.025     0.038   22.537      101.711      231.489        5.212       32.940       86.225        1.692       12.563       34.542        0.787        6.661       18.949
 1.0   0.1000  1.5    60    300    1000   0.45  90    0.025     0.038   14.980       60.906      132.738        4.767       28.905       74.126        1.592       11.777       32.401        0.744        6.281       17.922
 1.0   0.1000  1.5    60    300    1500   0.45   0    0.016     0.037   36.921      192.293      469.570        5.253       37.964      111.490        1.525       12.285       36.445        0.686        6.174       18.710
 1.0   0.1000  1.5    60    300    1500   0.45  45    0.016     0.037   40.166      201.725      485.497        5.751       43.099      127.435        1.581       13.274       40.510        0.696        6.475       20.155
 1.0   0.1000  1.5    60    300    1500   0.45  90    0.016     0.037   35.041      162.996      374.720        5.368       40.040      119.302        1.492       12.573       38.709        0.658        6.134       19.240
 1.0   0.1000  1.5    60    300     500   0.55   0    0.209     0.039    1.858        7.427       15.678        0.884        4.135        9.070        0.488        2.458        5.581        0.354        1.794        4.095
 1.0   0.1000  1.5    60    300     500   0.55  45    0.209     0.039    2.201        8.660       18.048        1.040        4.833       10.558        0.571        2.921        6.638        0.390        2.104        4.868
 1.0   0.1000  1.5    60    300     500   0.55  90    0.209     0.039    1.123        4.199        8.596        0.757        3.163        6.693        0.477        2.313        5.157        0.336        1.764        4.038
 1.0   0.1000  1.5    60    300     750   0.55   0    0.171     0.037    4.834       20.170       43.836        1.772        9.463       21.996        0.727        4.458       11.063        0.445        2.737        6.888
 1.0   0.1000  1.5    60    300     750   0.55  45    0.171     0.037    5.508       22.446       47.944        2.007       10.699       24.738        0.823        5.095       12.674        0.484        3.121        7.944
 1.0   0.1000  1.5    60    300     750   0.55  90    0.171     0.037    2.636       10.089       21.062        1.487        7.011       15.504        0.709        4.137       10.070        0.431        2.701        6.799
 1.0   0.1000  1.5    60    300    1000   0.55   0    0.140     0.038    9.143       39.332       87.003        2.634       15.631       38.353        0.918        6.328       16.846        0.510        3.544        9.600
 1.0   0.1000  1.5    60    300    1000   0.55  45    0.140     0.038    9.946       41.745       91.001        2.935       17.442       42.545        1.014        7.085       18.958        0.544        3.945       10.820
 1.0   0.1000  1.5    60    300    1000   0.55  90    0.140     0.038    4.828       18.795       39.896        2.285       12.184       28.384        0.895        5.961       15.687        0.494        3.503        9.531
 1.0   0.1000  1.5    60    300    1500   0.55   0    0.101     0.037   19.037       86.816      198.891        3.838       26.733       72.085        1.100        8.780       26.055        0.555        4.431       13.311
 1.0   0.1000  1.5    60    300    1500   0.55  45    0.101     0.037   20.268       89.962      203.509        4.206       29.650       79.955        1.179        9.611       28.792        0.576        4.791       14.604
 1.0   0.1000  1.5    60    300    1500   0.55  90    0.101     0.037   11.649       47.299      103.441        3.502       23.273       61.069        1.064        8.449       25.192        0.529        4.362       13.307
 1.0   0.1000  1.5    60    300     500   0.65   0    0.359     0.035    0.535        2.140        4.526        0.297        1.295        2.812        0.180        0.885        1.993        0.131        0.668        1.536
 1.0   0.1000  1.5    60    300     500   0.65  45    0.359     0.035    0.640        2.513        5.256        0.351        1.545        3.347        0.213        1.047        2.353        0.155        0.792        1.820
 1.0   0.1000  1.5    60    300     500   0.65  90    0.359     0.035    0.326        1.219        2.516        0.232        0.951        2.023        0.160        0.740        1.638        0.121        0.596        1.350
 1.0   0.1000  1.5    60    300     750   0.65   0    0.316     0.038    1.736        7.029       14.945        0.802        3.840        8.530        0.370        2.152        5.108        0.223        1.387        3.418
 1.0   0.1000  1.5    60    300     750   0.65  45    0.316     0.038    2.022        7.999       16.765        0.913        4.409        9.753        0.418        2.442        5.799        0.251        1.572        3.887
 1.0   0.1000  1.5    60    300     750   0.65  90    0.316     0.038    0.883        3.345        6.932        0.574        2.485        5.355        0.316        1.704        3.954        0.203        1.196        2.907
 1.0   0.1000  1.5    60    300    1000   0.65   0    0.275     0.038    3.578       14.685       31.585        1.462        7.590       17.314        0.566        3.698        9.254        0.307        2.164        5.676
 1.0   0.1000  1.5    60    300    1000   0.65  45    0.275     0.038    4.075       16.368       34.691        1.626        8.463       19.228        0.624        4.107       10.302        0.337        2.395        6.318
 1.0   0.1000  1.5    60    300    1000   0.65  90    0.275     0.038    1.822        6.988       14.603        1.071        4.922       10.814        0.492        3.007        7.344        0.281        1.903        4.934
 1.0   0.1000  1.5    60    300    1500   0.65   0    0.204     0.038    8.795       37.378       82.017        2.738       16.267       39.397        0.849        6.502       17.886        0.410        3.379        9.805
 1.0   0.1000  1.5    60    300    1500   0.65  45    0.204     0.038    9.599       39.920       86.551        2.988       17.840       43.106        0.909        7.074       19.598        0.435        3.637       10.659
 1.0   0.1000  1.5    60    300    1500   0.65  90    0.204     0.038    4.437       17.340       36.948        2.180       11.542       26.662        0.760        5.617       15.219        0.379        3.069        8.897
 1.0   0.1000  0.0   100    100     500   0.45   0    0.350     0.004    4.016       16.982       37.785        1.786        9.016       21.257        0.814        5.109       13.051        0.468        3.237        8.764
 1.0   0.1000  0.0   100    100     500   0.45  45    0.350     0.004    4.482       18.616       40.980        2.054       10.318       24.177        0.929        5.862       14.959        0.516        3.694       10.028
 1.0   0.1000  0.0   100    100     500   0.45  90    0.350     0.004    2.675       10.617       22.881        1.475        7.128       16.321        0.708        4.359       11.009        0.404        2.850        7.691
 1.0   0.1000  0.0   100    100     750   0.45   0    0.201     0.004    7.204       31.818       73.155        2.683       15.083       37.711        1.016        7.431       20.889        0.536        4.247       12.822
 1.0   0.1000  0.0   100    100     750   0.45  45    0.201     0.004    8.137       35.309       80.381        3.062       17.350       43.415        1.139        8.431       23.878        0.579        4.779       14.531
 1.0   0.1000  0.0   100    100     750   0.45  90    0.201     0.004    5.791       23.886       53.031        2.439       13.585       33.632        0.935        6.892       19.331        0.477        3.990       12.155
 1.0   0.1000  0.0   100    100    1000   0.45   0    0.145     0.004   10.617       48.261      113.121        3.353       20.692       54.141        1.093        8.899       27.034        0.542        4.715       15.291
 1.0   0.1000  0.0   100    100    1000   0.45  45    0.145     0.004   12.376       55.605      129.505        3.816       24.020       63.301        1.206       10.048       30.920        0.575        5.234       17.217
 1.0   0.1000  0.0   100    100    1000   0.45  90    0.145     0.004   10.105       43.404       98.436        3.223       20.176       53.237        1.026        8.674       26.542        0.486        4.546       15.141
 1.0   0.1000  0.0   100    100    1500   0.45   0    0.092     0.004   17.853       84.429      202.309        4.052       29.805       84.598        1.088       10.117       34.209        0.507        4.851       17.177
 1.0   0.1000  0.0   100    100    1500   0.45  45    0.092     0.004   22.118      107.106      258.623        4.579       34.835      100.588        1.171       11.255       38.925        0.523        5.266       19.032
 1.0   0.1000  0.0   100    100    1500   0.45  90    0.092     0.004   22.211      109.673      264.170        4.167       31.968       93.517        1.026       10.295       36.020        0.450        4.743       17.640
 1.0   0.1000  0.0   100    100     500   0.55   0    0.496     0.004    2.045        8.177       17.420        1.096        4.966       10.958        0.612        3.250        7.505        0.382        2.311        5.590
 1.0   0.1000  0.0   100    100     500   0.55  45    0.496     0.004    2.355        9.254       19.506        1.295        5.806       12.709        0.705        3.805        8.779        0.422        2.660        6.464
 1.0   0.1000  0.0   100    100     500   0.55  90    0.496     0.004    1.185        4.492        9.337        0.801        3.390        7.287        0.479        2.478        5.657        0.301        1.818        4.370
 1.0   0.1000  0.0   100    100     750   0.55   0    0.291     0.005    3.866       16.127       35.628        1.846        9.061       21.075        0.880        5.426       13.608        0.501        3.520        9.501
 1.0   0.1000  0.0   100    100     750   0.55  45    0.291     0.005    4.345       17.887       39.201        2.129       10.411       24.121        1.002        6.229       15.664        0.546        4.011       10.857
 1.0   0.1000  0.0   100    100     750   0.55  90    0.291     0.005    2.558       10.061       21.625        1.521        7.125       16.120        0.762        4.594       11.410        0.428        3.073        8.211
 1.0   0.1000  0.0   100    100    1000   0.55   0    0.205     0.004    5.828       24.941       56.304        2.523       13.168       31.824        1.036        7.211       19.380        0.548        4.305       12.598
 1.0   0.1000  0.0   100    100    1000   0.55  45    0.205     0.004    6.595       27.915       62.579        2.888       15.219       36.741        1.164        8.208       22.213        0.587        4.855       14.319
 1.0   0.1000  0.0   100    100    1000   0.55  90    0.205     0.004    4.414       17.811       39.086        2.224       11.449       27.204        0.943        6.511       17.354        0.482        3.973       11.606
 1.0   0.1000  0.0   100    100    1500   0.55   0    0.134     0.004   10.148       45.362      105.479        3.502       20.869       53.726        1.147        9.489       28.408        0.552        4.998       16.395
 1.0   0.1000  0.0   100    100    1500   0.55  45    0.134     0.004   11.843       52.292      120.749        4.002       24.339       63.058        1.256       10.700       32.598        0.575        5.518       18.407
 1.0   0.1000  0.0   100    100    1500   0.55  90    0.134     0.004    9.406       39.899       90.090        3.384       20.329       52.379        1.083        9.250       27.832        0.491        4.839       16.209
 1.0   0.1000  0.0   100    100     500   0.65   0    0.628     0.004    0.675        2.590        5.410        0.393        1.676        3.619        0.291        1.259        2.753        0.220        1.070        2.369
 1.0   0.1000  0.0   100    100     500   0.65  45    0.628     0.004    0.804        3.088        6.404        0.513        2.115        4.487        0.354        1.615        3.510        0.248        1.293        2.890
 1.0   0.1000  0.0   100    100     500   0.65  90    0.628     0.004    0.416        1.548        3.168        0.298        1.201        2.524        0.212        0.957        2.080        0.155        0.779        1.740
 1.0   0.1000  0.0   100    100     750   0.65   0    0.355     0.003    1.969        7.822       16.590        1.114        4.923       10.761        0.660        3.359        7.659        0.426        2.486        5.913
 1.0   0.1000  0.0   100    100     750   0.65  45    0.355     0.003    2.287        8.951       18.822        1.321        5.796       12.598        0.764        3.961        9.023        0.471        2.877        6.877
 1.0   0.1000  0.0   100    100     750   0.65  90    0.355     0.003    1.186        4.484        9.316        0.828        3.438        7.367        0.523        2.610        5.884        0.340        1.977        4.669
 1.0   0.1000  0.0   100    100    1000   0.65   0    0.242     0.004    3.129       12.759       27.748        1.640        7.620       17.264        0.870        4.919       11.850        0.519        3.413        8.739
 1.0   0.1000  0.0   100    100    1000   0.65  45    0.242     0.004    3.526       14.196       30.646        1.902        8.819       19.895        0.995        5.692       13.729        0.566        3.906       10.050
 1.0   0.1000  0.0   100    100    1000   0.65  90    0.242     0.004    2.034        7.896       16.785        1.313        5.812       12.861        0.738        4.080        9.711        0.438        2.904        7.363
 1.0   0.1000  0.0   100    100    1500   0.65   0    0.167     0.004    5.587       23.665       53.139        2.574       13.045       31.172        1.107        7.555       19.821        0.589        4.601       13.340
 1.0   0.1000  0.0   100    100    1500   0.65  45    0.167     0.004    6.333       26.576       59.341        2.959       15.112       36.061        1.241        8.598       22.823        0.624        5.186       15.153
 1.0   0.1000  0.0   100    100    1500   0.65  90    0.167     0.004    4.252       17.118       37.441        2.282       11.351       26.595        1.022        6.820       17.792        0.521        4.287       12.285
 1.0   0.1000  0.0   100    200     500   0.45   0    0.024     0.004    3.604       15.255       33.902        1.595        7.944       18.606        0.820        4.562       11.220        0.562        3.133        7.819
 1.0   0.1000  0.0   100    200     500   0.45  45    0.024     0.004    4.072       16.804       36.779        1.896        9.307       21.567        0.987        5.474       13.426        0.653        3.782        9.453
 1.0   0.1000  0.0   100    200     500   0.45  90    0.024     0.004    2.596       10.129       21.535        1.522        7.031       15.773        0.859        4.590       11.061        0.584        3.303        8.179
 1.0   0.1000  0.0   100    200     750   0.45   0    0.016     0.004    6.583       29.222       67.111        2.360       13.248       33.242        1.011        6.546       17.784        0.627        4.046       11.241
 1.0   0.1000  0.0   100    200     750   0.45  45    0.016     0.004    7.340       31.767       72.044        2.757       15.362       38.264        1.183        7.673       20.876        0.708        4.754       13.255
 1.0   0.1000  0.0   100    200     750   0.45  90    0.016     0.004    5.281       21.517       47.352        2.315       12.489       30.530        1.053        6.657       17.880        0.645        4.263       11.823
 1.0   0.1000  0.0   100    200    1000   0.45   0    0.013     0.004    9.852       45.019      105.548        2.960       18.342       48.424        1.109        7.951       23.247        0.649        4.572       13.646
 1.0   0.1000  0.0   100    200    1000   0.45  45    0.013     0.004   11.224       50.388      117.104        3.428       21.275       56.106        1.270        9.201       27.084        0.714        5.270       15.852
 1.0   0.1000  0.0   100    200    1000   0.45  90    0.013     0.004    9.166       39.055       88.058        2.992       18.250       47.852        1.154        8.243       24.072        0.658        4.834       14.544
 1.0   0.1000  0.0   100    200    1500   0.45   0    0.007     0.004   16.796       80.057      192.488        3.705       26.840       76.837        1.162        9.449       30.489        0.638        4.951       16.100
 1.0   0.1000  0.0   100    200    1500   0.45  45    0.007     0.004   20.316       98.898      239.006        4.238       31.197       90.121        1.290       10.728       35.163        0.673        5.548       18.314
 1.0   0.1000  0.0   100    200    1500   0.45  90    0.007     0.004   20.302       99.743      239.246        3.896       28.848       84.286        1.195       10.006       32.951        0.625        5.215       17.406
 1.0   0.1000  0.0   100    200     500   0.55   0    0.446     0.004    1.803        7.314       15.600        0.905        4.149        9.211        0.492        2.611        6.048        0.319        1.833        4.375
 1.0   0.1000  0.0   100    200     500   0.55  45    0.446     0.004    2.086        8.266       17.404        1.074        4.891       10.741        0.576        3.079        7.116        0.365        2.142        5.125
 1.0   0.1000  0.0   100    200     500   0.55  90    0.446     0.004    1.022        3.860        7.994        0.685        2.901        6.224        0.415        2.106        4.795        0.278        1.558        3.696
 1.0   0.1000  0.0   100    200     750   0.55   0    0.314     0.005    3.504       14.801       32.789        1.581        7.880       18.454        0.746        4.509       11.374        0.444        2.922        7.705
 1.0   0.1000  0.0   100    200     750   0.55  45    0.314     0.005    3.910       16.179       35.449        1.833        9.059       21.023        0.859        5.226       13.144        0.498        3.368        8.903
 1.0   0.1000  0.0   100    200     750   0.55  90    0.314     0.005    2.213        8.661       18.532        1.302        6.111       13.807        0.661        3.889        9.645        0.400        2.621        6.881
 1.0   0.1000  0.0   100    200    1000   0.55   0    0.228     0.004    5.400       23.307       52.766        2.180       11.712       28.571        0.911        6.108       16.449        0.511        3.697       10.502
 1.0   0.1000  0.0   100    200    1000   0.55  45    0.228     0.004    6.023       25.570       57.307        2.505       13.412       32.542        1.037        7.005       18.882        0.564        4.216       12.031
 1.0   0.1000  0.0   100    200    1000   0.55  90    0.228     0.004    3.877       15.577       34.058        1.917        9.932       23.620        0.837        5.550       14.778        0.468        3.449        9.817
 1.0   0.1000  0.0   100    200    1500   0.55   0    0.124     0.004    9.576       43.157      100.585        3.101       18.949       49.240        1.069        8.308       24.727        0.554        4.530       14.246
 1.0   0.1000  0.0   100    200    1500   0.55  45    0.124     0.004   10.908       48.317      111.598        3.539       21.801       56.790        1.190        9.417       28.311        0.596        5.073       16.126
 1.0   0.1000  0.0   100    200    1500   0.55  90    0.124     0.004    8.463       35.825       80.702        2.958       17.951       46.467        1.012        8.058       24.087        0.510        4.397       14.113
 1.0   0.1000  0.0   100    200     500   0.65   0    0.728     0.004    0.627        2.451        5.130        0.352        1.494        3.234        0.235        1.104        2.422        0.161        0.858        1.935
 1.0   0.1000  0.0   100    200     500   0.65  45    0.728     0.004    0.751        2.892        5.990        0.447        1.888        4.020        0.276        1.341        2.951        0.182        1.002        2.275
 1.0   0.1000  0.0   100    200     500   0.65  90    0.728     0.004    0.369        1.374        2.808        0.258        1.049        2.209        0.175        0.813        1.778        0.124        0.642        1.449
 1.0   0.1000  0.0   100    200     750   0.65   0    0.563     0.003    1.781        7.210       15.359        0.942        4.265        9.420        0.524        2.770        6.403        0.331        1.965        4.728
 1.0   0.1000  0.0   100    200     750   0.65  45    0.563     0.003    2.071        8.187       17.239        1.116        5.021       10.989        0.605        3.248        7.492        0.367        2.266        5.474
 1.0   0.1000  0.0   100    200     750   0.65  90    0.563     0.003    1.007        3.814        7.925        0.680        2.869        6.173        0.411        2.109        4.804        0.264        1.554        3.718
 1.0   0.1000  0.0   100    200    1000   0.65   0    0.400     0.004    2.826       11.619       25.383        1.422        6.761       15.444        0.721        4.185       10.189        0.429        2.805        7.237
 1.0   0.1000  0.0   100    200    1000   0.65  45    0.400     0.004    3.209       12.973       28.041        1.655        7.811       17.709        0.826        4.838       11.769        0.473        3.213        8.308
 1.0   0.1000  0.0   100    200    1000   0.65  90    0.400     0.004    1.755        6.819       14.491        1.103        4.941       10.969        0.599        3.376        8.108        0.357        2.351        6.012
 1.0   0.1000  0.0   100    200    1500   0.65   0    0.241     0.004    5.275       22.504       50.661        2.287       11.952       28.784        0.966        6.550       17.418        0.524        3.964       11.396
 1.0   0.1000  0.0   100    200    1500   0.65  45    0.241     0.004    5.917       24.911       55.634        2.620       13.687       32.858        1.089        7.464       19.942        0.568        4.481       12.948
 1.0   0.1000  0.0   100    200    1500   0.65  90    0.241     0.004    3.785       15.235       33.290        1.975        9.961       23.425        0.867        5.809       15.292        0.459        3.609       10.346
 1.0   0.1000  0.0   100    300     500   0.45   0    0.000     0.004    3.820       15.854       34.820        1.859        8.751       20.046        1.067        5.567       13.152        0.740        4.089        9.893
 1.0   0.1000  0.0   100    300     500   0.45  45    0.000     0.004    4.380       17.906       38.988        2.215       10.421       23.811        1.256        6.669       15.898        0.822        4.841       11.859
 1.0   0.1000  0.0   100    300     500   0.45  90    0.000     0.004    3.125       12.148       25.762        1.906        8.601       19.118        1.125        5.865       13.848        0.747        4.336       10.570
 1.0   0.1000  0.0   100    300     750   0.45   0    0.000     0.004    6.367       28.033       64.144        2.440       13.001       32.055        1.197        7.032       18.092        0.770        4.729       12.378
 1.0   0.1000  0.0   100    300     750   0.45  45    0.000     0.004    7.282       31.240       70.457        2.923       15.565       38.182        1.406        8.444       21.965        0.851        5.600       14.897
 1.0   0.1000  0.0   100    300     750   0.45  90    0.000     0.004    5.520       22.298       48.743        2.582       13.360       32.096        1.285        7.605       19.624        0.789        5.135       13.624
 1.0   0.1000  0.0   100    300    1000   0.45   0    0.000     0.004    9.432       43.032      100.810        2.964       17.490       45.669        1.281        8.261       22.794        0.777        5.185       14.463
 1.0   0.1000  0.0   100    300    1000   0.45  45    0.000     0.004   10.841       48.339      111.843        3.522       20.824       54.177        1.480        9.813       27.427        0.844        6.053       17.205
 1.0   0.1000  0.0   100    300    1000   0.45  90    0.000     0.004    9.088       38.403       86.073        3.176       18.501       47.723        1.370        9.000       25.046        0.790        5.630       16.018
 1.0   0.1000  0.0   100    300    1500   0.45   0    0.000     0.004   16.069       76.942      185.233        3.683       25.358       72.115        1.335        9.760       29.689        0.747        5.580       16.943
 1.0   0.1000  0.0   100    300    1500   0.45  45    0.000     0.004   19.346       93.852      226.320        4.299       29.911       85.345        1.494       11.330       35.090        0.785        6.323       19.659
 1.0   0.1000  0.0   100    300    1500   0.45  90    0.000     0.004   19.444       94.315      224.412        4.006       28.111       81.089        1.399       10.663       33.209        0.740        5.974       18.743
 1.0   0.1000  0.0   100    300     500   0.55   0    0.111     0.004    1.684        6.735       14.335        0.908        4.028        8.814        0.545        2.677        6.038        0.405        2.012        4.612
 1.0   0.1000  0.0   100    300     500   0.55  45    0.111     0.004    1.998        7.850       16.508        1.090        4.814       10.491        0.670        3.253        7.317        0.485        2.472        5.651
 1.0   0.1000  0.0   100    300     500   0.55  90    0.111     0.004    1.148        4.292        8.832        0.805        3.312        7.027        0.551        2.552        5.647        0.414        2.040        4.619
 1.0   0.1000  0.0   100    300     750   0.55   0    0.073     0.005    3.283       13.836       30.616        1.476        7.288       17.008        0.755        4.243       10.421        0.504        2.896        7.279
 1.0   0.1000  0.0   100    300     750   0.55  45    0.073     0.005    3.707       15.257       33.305        1.749        8.540       19.717        0.905        5.060       12.400        0.591        3.479        8.733
 1.0   0.1000  0.0   100    300     750   0.55  90    0.073     0.005    2.205        8.545       18.146        1.345        6.141       13.716        0.765        4.090        9.843        0.520        2.953        7.333
 1.0   0.1000  0.0   100    300    1000   0.55   0    0.056     0.004    5.084       22.023       49.887        2.014       10.795       26.354        0.912        5.666       14.889        0.568        3.610        9.747
 1.0   0.1000  0.0   100    300    1000   0.55  45    0.056     0.004    5.672       24.041       53.761        2.359       12.501       30.220        1.073        6.662       17.496        0.652        4.257       11.509
 1.0   0.1000  0.0   100    300    1000   0.55  90    0.056     0.004    3.726       14.847       32.255        1.898        9.604       22.632        0.928        5.575       14.416        0.583        3.708        9.944
 1.0   0.1000  0.0   100    300    1500   0.55   0    0.035     0.004    9.126       41.251       96.116        2.875       17.557       45.841        1.077        7.758       22.539        0.617        4.452       13.321
 1.0   0.1000  0.0   100    300    1500   0.55  45    0.035     0.004   10.277       45.515      104.969        3.324       20.258       52.741        1.232        8.952       26.169        0.683        5.118       15.407
 1.0   0.1000  0.0   100    300    1500   0.55  90    0.035     0.004    7.970       33.612       75.501        2.841       16.926       43.611        1.101        7.870       22.810        0.624        4.622       13.904
 1.0   0.1000  0.0   100    300     500   0.65   0    0.590     0.004    0.591        2.327        4.876        0.339        1.439        3.091        0.214        1.026        2.257        0.153        0.783        1.768
 1.0   0.1000  0.0   100    300     500   0.65  45    0.590     0.004    0.723        2.794        5.793        0.413        1.777        3.799        0.258        1.233        2.718        0.183        0.940        2.117
 1.0   0.1000  0.0   100    300     500   0.65  90    0.590     0.004    0.374        1.393        2.849        0.265        1.074        2.260        0.185        0.842        1.835        0.139        0.679        1.517
 1.0   0.1000  0.0   100    300     750   0.65   0    0.465     0.003    1.636        6.580       14.045        0.837        3.811        8.450        0.462        2.437        5.629        0.299        1.722        4.107
 1.0   0.1000  0.0   100    300     750   0.65  45    0.465     0.003    1.910        7.538       15.877        0.998        4.518        9.914        0.541        2.878        6.641        0.342        2.013        4.815
 1.0   0.1000  0.0   100    300     750   0.65  90    0.465     0.003    0.930        3.519        7.304        0.627        2.647        5.695        0.386        1.945        4.425        0.261        1.454        3.443
 1.0   0.1000  0.0   100    300    1000   0.65   0    0.372     0.004    2.664       11.008       24.086        1.286        6.193       14.206        0.647        3.721        9.073        0.398        2.493        6.340
 1.0   0.1000  0.0   100    300    1000   0.65  45    0.372     0.004    3.025       12.244       26.444        1.506        7.175       16.295        0.750        4.332       10.538        0.450        2.885        7.350
 1.0   0.1000  0.0   100    300    1000   0.65  90    0.372     0.004    1.630        6.319       13.392        1.019        4.566       10.122        0.562        3.105        7.434        0.354        2.185        5.511
 1.0   0.1000  0.0   100    300    1500   0.65   0    0.237     0.004    5.027       21.562       48.636        2.097       11.095       26.864        0.893        5.924       15.769        0.503        3.614       10.190
 1.0   0.1000  0.0   100    300    1500   0.65  45    0.237     0.004    5.594       23.599       52.703        2.412       12.685       30.512        1.017        6.791       18.101        0.556        4.121       11.664
 1.0   0.1000  0.0   100    300    1500   0.65  90    0.237     0.004    3.512       14.105       30.757        1.813        9.169       21.568        0.815        5.304       13.938        0.458        3.344        9.411
 1.0   0.1000  0.8   100    100     500   0.45   0    0.331     0.011    5.996       25.365       55.802        2.346       12.412       29.295        0.933        6.240       16.141        0.491        3.679       10.082
 1.0   0.1000  0.8   100    100     500   0.45  45    0.331     0.011    6.585       27.296       59.429        2.650       14.000       32.850        1.028        7.008       18.190        0.526        4.063       11.239
 1.0   0.1000  0.8   100    100     500   0.45  90    0.331     0.011    3.447       13.446       28.629        1.880        9.256       20.994        0.799        5.250       13.432        0.426        3.196        8.769
 1.0   0.1000  0.8   100    100     750   0.45   0    0.213     0.011   11.032       49.065      112.157        3.461       20.743       52.650        1.147        8.900       25.626        0.559        4.767       14.581
 1.0   0.1000  0.8   100    100     750   0.45  45    0.213     0.011   12.108       52.723      119.215        3.872       23.407       59.400        1.244        9.904       28.755        0.588        5.197       16.130
 1.0   0.1000  0.8   100    100     750   0.45  90    0.213     0.011    7.868       32.195       70.883        3.071       18.035       44.901        1.035        8.138       23.434        0.499        4.392       13.650
 1.0   0.1000  0.8   100    100    1000   0.45   0    0.160     0.010   16.421       75.206      175.622        4.156       27.847       74.772        1.206       10.354       32.258        0.556        5.182       17.055
 1.0   0.1000  0.8   100    100    1000   0.45  45    0.160     0.010   18.324       82.405      190.625        4.635       31.602       85.547        1.289       11.442       36.153        0.577        5.576       18.702
 1.0   0.1000  0.8   100    100    1000   0.45  90    0.160     0.010   14.166       60.335      135.912        3.906       26.370       71.197        1.106        9.883       31.214        0.500        4.876       16.536
 1.0   0.1000  0.8   100    100    1500   0.45   0    0.097     0.011   27.243      132.944      321.071        4.757       37.864      111.993        1.166       11.277       39.006        0.509        5.187       18.587
 1.0   0.1000  0.8   100    100    1500   0.45  45    0.097     0.011   32.342      158.932      383.454        5.247       43.137      129.900        1.220       12.264       43.327        0.518        5.470       20.033
 1.0   0.1000  0.8   100    100    1500   0.45  90    0.097     0.011   32.065      157.977      376.084        4.717       39.391      120.508        1.073       11.138       39.963        0.455        4.932       18.519
 1.0   0.1000  0.8   100    100     500   0.55   0    0.471     0.010    2.725       10.978       23.043        1.385        6.283       13.678        0.691        3.895        8.971        0.391        2.582        6.302
 1.0   0.1000  0.8   100    100     500   0.55  45    0.471     0.010    3.150       12.374       25.722        1.600        7.313       15.848        0.767        4.424       10.231        0.422        2.872        7.064
 1.0   0.1000  0.8   100    100     500   0.55  90    0.471     0.010    1.435        5.403       11.110        0.959        4.017        8.527        0.535        2.878        6.528        0.315        2.012        4.851
 1.0   0.1000  0.8   100    100     750   0.55   0    0.311     0.011    5.681       23.448       51.066        2.468       12.427       28.715        1.023        6.748       17.085        0.528        4.054       11.077
 1.0   0.1000  0.8   100    100     750   0.55  45    0.311     0.011    6.270       25.503       55.000        2.787       14.051       32.305        1.122        7.572       19.276        0.560        4.463       12.337
 1.0   0.1000  0.8   100    100     750   0.55  90    0.311     0.011    3.250       12.632       26.813        1.945        9.091       20.249        0.874        5.597       13.948        0.455        3.495        9.474
 1.0   0.1000  0.8   100    100    1000   0.55   0    0.233     0.010    8.626       36.736       82.039        3.307       18.211       44.038        1.185        8.815       24.152        0.573        4.896       14.579
 1.0   0.1000  0.8   100    100    1000   0.55  45    0.233     0.010    9.483       39.771       88.143        3.713       20.553       49.678        1.283        9.829       27.173        0.599        5.333       16.136
 1.0   0.1000  0.8   100    100    1000   0.55  90    0.233     0.010    5.721       22.768       49.340        2.837       14.915       35.069        1.057        7.835       21.245        0.506        4.433       13.252
 1.0   0.1000  0.8   100    100    1500   0.55   0    0.146     0.010   15.356       68.579      158.159        4.401       28.411       74.177        1.268       11.103       34.342        0.565        5.510       18.382
 1.0   0.1000  0.8   100    100    1500   0.55  45    0.146     0.010   17.129       75.454      172.803        4.908       32.263       84.941        1.343       12.232       38.487        0.578        5.880       20.058
 1.0   0.1000  0.8   100    100    1500   0.55  90    0.146     0.010   12.594       52.619      117.624        4.157       26.594       69.129        1.167       10.638       33.116        0.506        5.194       17.811
 1.0   0.1000  0.8   100    100     500   0.65   0    0.591     0.011    0.677        2.611        5.458        0.395        1.658        3.584        0.292        1.291        2.816        0.207        1.078        2.416
 1.0   0.1000  0.8   100    100     500   0.65  45    0.591     0.011    0.794        3.054        6.343        0.507        2.088        4.439        0.342        1.594        3.477        0.231        1.257        2.841
 1.0   0.1000  0.8   100    100     500   0.65  90    0.591     0.011    0.398        1.488        3.055        0.290        1.167        2.457        0.206        0.936        2.040        0.148        0.763        1.713
 1.0   0.1000  0.8   100    100     750   0.65   0    0.388     0.010    2.211        8.770       18.436        1.270        5.377       11.646        0.738        3.866        8.698        0.436        2.758        6.585
 1.0   0.1000  0.8   100    100     750   0.65  45    0.388     0.010    2.577       10.008       20.879        1.509        6.495       13.972        0.827        4.459       10.094        0.471        3.094        7.457
 1.0   0.1000  0.8   100    100     750   0.65  90    0.388     0.010    1.323        4.972       10.256        0.920        3.796        8.073        0.570        2.876        6.431        0.352        2.140        5.048
 1.0   0.1000  0.8   100    100    1000   0.65   0    0.279     0.010    4.249       17.121       36.601        2.168       10.072       22.422        1.032        6.191       14.798        0.555        4.000       10.336
 1.0   0.1000  0.8   100    100    1000   0.65  45    0.279     0.010    4.795       19.094       40.522        2.469       11.521       25.572        1.136        6.986       16.804        0.588        4.423       11.563
 1.0   0.1000  0.8   100    100    1000   0.65  90    0.279     0.010    2.497        9.556       20.026        1.646        7.151       15.535        0.861        4.957       11.677        0.472        3.352        8.531
 1.0   0.1000  0.8   100    100    1500   0.65   0    0.177     0.010    7.959       33.420       73.971        3.400       17.841       42.210        1.288        9.332       24.868        0.621        5.312       15.609
 1.0   0.1000  0.8   100    100    1500   0.65  45    0.177     0.010    8.796       36.395       80.045        3.820       20.130       47.630        1.389       10.407       28.042        0.642        5.773       17.288
 1.0   0.1000  0.8   100    100    1500   0.65  90    0.177     0.010    5.285       20.929       45.167        2.914       14.449       33.212        1.159        8.288       21.776        0.551        4.839       14.177
 1.0   0.1000  0.8   100    200     500   0.45   0    0.082     0.011    5.215       21.997       48.211        2.040       10.487       24.502        0.950        5.502       13.544        0.615        3.583        8.926
 1.0   0.1000  0.8   100    200     500   0.45  45    0.082     0.011    5.785       23.808       51.457        2.384       12.129       28.055        1.108        6.473       15.936        0.688        4.199       10.556
 1.0   0.1000  0.8   100    200     500   0.45  90    0.082     0.011    3.183       12.231       25.728        1.852        8.651       19.246        0.960        5.353       12.960        0.616        3.660        9.120
 1.0   0.1000  0.8   100    200     750   0.45   0    0.058     0.011    9.846       43.818       99.896        3.025       17.823       45.135        1.171        7.873       21.567        0.686        4.624       12.841
 1.0   0.1000  0.8   100    200     750   0.45  45    0.058     0.011   10.725       46.498      104.612        3.472       20.336       51.087        1.330        9.070       24.916        0.749        5.287       14.846
 1.0   0.1000  0.8   100    200     750   0.45  90    0.058     0.011    6.882       27.854       60.816        2.863       16.031       39.274        1.177        7.810       21.268        0.681        4.727       13.242
 1.0   0.1000  0.8   100    200    1000   0.45   0    0.049     0.010   14.860       68.371      159.708        3.719       24.325       65.429        1.266        9.405       27.804        0.702        5.154       15.390
 1.0   0.1000  0.8   100    200    1000   0.45  45    0.049     0.010   16.363       73.572      169.788        4.225       27.742       74.508        1.409       10.689       31.827        0.748        5.786       17.530
 1.0   0.1000  0.8   100    200    1000   0.45  90    0.049     0.010   12.479       52.720      118.098        3.639       23.440       62.516        1.274        9.514       28.261        0.689        5.294       16.080
 1.0   0.1000  0.8   100    200    1500   0.45   0    0.028     0.011   25.350      124.588      301.152        4.446       34.009      100.641        1.291       10.779       35.175        0.672        5.444       17.692
 1.0   0.1000  0.8   100    200    1500   0.45  45    0.028     0.011   29.262      143.752      346.218        4.976       38.769      115.661        1.395       12.010       39.750        0.693        5.945       19.711
 1.0   0.1000  0.8   100    200    1500   0.45  90    0.028     0.011   28.500      138.640      328.007        4.506       35.448      107.271        1.286       11.103       37.072        0.644        5.566       18.669
 1.0   0.1000  0.8   100    200     500   0.55   0    0.407     0.010    2.218        8.899       18.803        1.048        4.902       10.804        0.516        2.884        6.701        0.313        1.910        4.598
 1.0   0.1000  0.8   100    200     500   0.55  45    0.407     0.010    2.587       10.181       21.227        1.217        5.718       12.514        0.587        3.310        7.700        0.353        2.175        5.257
 1.0   0.1000  0.8   100    200     500   0.55  90    0.407     0.010    1.167        4.396        9.037        0.759        3.221        6.859        0.431        2.264        5.155        0.276        1.611        3.841
 1.0   0.1000  0.8   100    200     750   0.55   0    0.302     0.011    4.845       20.216       44.132        1.989       10.259       23.892        0.835        5.340       13.541        0.459        3.242        8.622
 1.0   0.1000  0.8   100    200     750   0.55  45    0.302     0.011    5.371       21.987       47.457        2.270       11.647       26.907        0.932        6.061       15.393        0.503        3.629        9.731
 1.0   0.1000  0.8   100    200     750   0.55  90    0.302     0.011    2.670       10.350       21.928        1.572        7.391       16.494        0.728        4.499       11.210        0.415        2.866        7.599
 1.0   0.1000  0.8   100    200    1000   0.55   0    0.233     0.010    7.715       33.241       74.406        2.781       15.630       38.127        1.028        7.283       19.875        0.534        4.136       11.865
 1.0   0.1000  0.8   100    200    1000   0.55  45    0.233     0.010    8.449       35.687       79.110        3.142       17.622       42.769        1.133        8.199       22.455        0.575        4.581       13.291
 1.0   0.1000  0.8   100    200    1000   0.55  90    0.233     0.010    4.853       19.234       41.544        2.367       12.502       29.443        0.926        6.498       17.539        0.488        3.792       10.950
 1.0   0.1000  0.8   100    200    1500   0.55   0    0.144     0.010   14.088       63.748      147.572        3.872       25.176       66.402        1.194        9.714       29.494        0.577        5.020       15.922
 1.0   0.1000  0.8   100    200    1500   0.55  45    0.144     0.010   15.557       68.969      158.084        4.334       28.416       75.086        1.290       10.811       33.163        0.607        5.462       17.616
 1.0   0.1000  0.8   100    200    1500   0.55  90    0.144     0.010   11.051       46.046      102.689        3.594       23.013       60.003        1.104        9.245       28.288        0.530        4.762       15.496
 1.0   0.1000  0.8   100    200     500   0.65   0    0.629     0.011    0.623        2.454        5.146        0.354        1.489        3.218        0.226        1.098        2.431        0.150        0.829        1.899
 1.0   0.1000  0.8   100    200     500   0.65  45    0.629     0.011    0.739        2.854        5.923        0.435        1.851        3.953        0.260        1.298        2.880        0.169        0.952        2.193
 1.0   0.1000  0.8   100    200     500   0.65  90    0.629     0.011    0.351        1.313        2.694        0.250        1.015        2.143        0.169        0.792        1.737        0.118        0.623        1.416
 1.0   0.1000  0.8   100    200     750   0.65   0    0.502     0.010    2.054        8.196       17.286        1.084        4.857       10.601        0.553        3.078        7.117        0.323        2.063        5.021
 1.0   0.1000  0.8   100    200     750   0.65  45    0.502     0.010    2.411        9.418       19.630        1.261        5.712       12.394        0.620        3.519        8.146        0.353        2.317        5.674
 1.0   0.1000  0.8   100    200     750   0.65  90    0.502     0.010    1.123        4.231        8.732        0.748        3.153        6.740        0.431        2.276        5.170        0.263        1.623        3.905
 1.0   0.1000  0.8   100    200    1000   0.65   0    0.379     0.010    3.834       15.780       33.901        1.812        8.703       19.602        0.812        5.009       12.221        0.442        3.130        8.149
 1.0   0.1000  0.8   100    200    1000   0.65  45    0.379     0.010    4.336       17.442       37.083        2.064        9.939       22.261        0.900        5.654       13.823        0.476        3.479        9.130
 1.0   0.1000  0.8   100    200    1000   0.65  90    0.379     0.010    2.095        8.036       16.857        1.333        5.900       12.895        0.668        3.938        9.415        0.373        2.599        6.697
 1.0   0.1000  0.8   100    200    1500   0.65   0    0.255     0.010    7.389       31.157       69.158        2.963       15.897       37.972        1.099        7.904       21.320        0.548        4.467       12.980
 1.0   0.1000  0.8   100    200    1500   0.65  45    0.255     0.010    8.103       33.649       74.016        3.328       17.883       42.541        1.198        8.839       23.975        0.578        4.896       14.425
 1.0   0.1000  0.8   100    200    1500   0.65  90    0.255     0.010    4.584       18.152       39.154        2.457       12.364       28.549        0.970        6.889       18.268        0.483        4.007       11.671
 1.0   0.1000  0.8   100    300     500   0.45   0    0.002     0.011    5.786       23.697       51.044        2.729       12.817       28.733        1.449        7.733       17.907        0.908        5.415       12.883
 1.0   0.1000  0.8   100    300     500   0.45  45    0.002     0.011    6.473       26.012       55.583        3.142       14.790       33.136        1.618        8.933       20.977        0.967        6.107       14.866
 1.0   0.1000  0.8   100    300     500   0.45  90    0.002     0.011    4.344       16.501       34.305        2.721       12.068       26.194        1.465        7.966       18.536        0.886        5.530       13.415
 1.0   0.1000  0.8   100    300     750   0.45   0    0.001     0.011    9.512       41.746       94.595        3.407       18.243       44.519        1.557        9.299       23.497        0.914        6.002       15.427
 1.0   0.1000  0.8   100    300     750   0.45  45    0.001     0.011   10.604       45.252      100.963        3.967       21.336       51.847        1.744       10.843       27.855        0.972        6.810       17.991
 1.0   0.1000  0.8   100    300     750   0.45  90    0.001     0.011    7.567       30.117       64.840        3.553       18.376       43.437        1.611        9.923       25.351        0.906        6.307       16.664
 1.0   0.1000  0.8   100    300    1000   0.45   0    0.001     0.010   14.063       64.609      150.691        3.984       23.786       62.136        1.612       10.542       28.653        0.897        6.375       17.475
 1.0   0.1000  0.8   100    300    1000   0.45  45    0.001     0.010   15.685       69.923      160.523        4.610       27.778       72.362        1.784       12.192       33.743        0.942        7.157       20.206
 1.0   0.1000  0.8   100    300    1000   0.45  90    0.001     0.010   12.617       52.533      116.460        4.213       24.913       64.152        1.664       11.330       31.335        0.885        6.706       19.004
 1.0   0.1000  0.8   100    300    1500   0.45   0    0.001     0.010   24.041      118.370      286.385        4.682       32.739       94.560        1.603       11.859       35.630        0.826        6.569       19.653
 1.0   0.1000  0.8   100    300    1500   0.45  45    0.001     0.010   27.647      135.215      324.927        5.321       37.920      109.920        1.728       13.416       41.194        0.848        7.186       22.189
 1.0   0.1000  0.8   100    300    1500   0.45  90    0.001     0.010   27.324      130.705      306.679        4.985       35.826      105.031        1.624       12.698       39.321        0.801        6.807       21.240
 1.0   0.1000  0.8   100    300     500   0.55   0    0.187     0.010    1.994        7.958       16.795        1.011        4.595       10.014        0.573        2.871        6.482        0.416        2.100        4.799
 1.0   0.1000  0.8   100    300     500   0.55  45    0.187     0.010    2.365        9.267       19.314        1.201        5.440       11.810        0.687        3.441        7.755        0.482        2.522        5.784
 1.0   0.1000  0.8   100    300     500   0.55  90    0.187     0.010    1.244        4.650        9.518        0.860        3.533        7.452        0.564        2.668        5.900        0.412        2.080        4.717
 1.0   0.1000  0.8   100    300     750   0.55   0    0.138     0.011    4.438       18.484       40.283        1.825        9.231       21.384        0.847        4.956       12.184        0.538        3.212        8.067
 1.0   0.1000  0.8   100    300     750   0.55  45    0.138     0.011    4.968       20.264       43.582        2.128       10.688       24.525        0.987        5.800       14.265        0.610        3.757        9.490
 1.0   0.1000  0.8   100    300     750   0.55  90    0.138     0.011    2.585        9.952       20.962        1.573        7.192       15.903        0.831        4.615       11.128        0.537        3.184        7.947
 1.0   0.1000  0.8   100    300    1000   0.55   0    0.111     0.010    7.173       30.898       69.117        2.550       14.120       34.425        1.041        6.741       17.801        0.614        4.068       10.987
 1.0   0.1000  0.8   100    300    1000   0.55  45    0.111     0.010    7.850       33.060       73.059        2.934       16.121       38.912        1.189        7.782       20.576        0.681        4.673       12.723
 1.0   0.1000  0.8   100    300    1000   0.55  90    0.111     0.010    4.558       17.915       38.463        2.299       11.800       27.539        1.027        6.447       16.793        0.612        4.070       10.996
 1.0   0.1000  0.8   100    300    1500   0.55   0    0.078     0.010   13.286       60.207      139.339        3.585       23.048       60.986        1.219        9.110       26.775        0.665        4.982       14.925
 1.0   0.1000  0.8   100    300    1500   0.55  45    0.078     0.010   14.571       64.524      147.610        4.070       26.165       68.970        1.357       10.330       30.567        0.712        5.583       16.934
 1.0   0.1000  0.8   100    300    1500   0.55  90    0.078     0.010   10.224       42.453       94.418        3.422       21.340       55.342        1.206        9.009       26.546        0.650        5.025       15.269
 1.0   0.1000  0.8   100    300     500   0.65   0    0.514     0.011    0.585        2.311        4.853        0.331        1.418        3.055        0.207        0.998        2.214        0.149        0.759        1.724
 1.0   0.1000  0.8   100    300     500   0.65  45    0.514     0.011    0.708        2.747        5.707        0.398        1.723        3.699        0.246        1.188        2.636        0.177        0.905        2.051
 1.0   0.1000  0.8   100    300     500   0.65  90    0.514     0.011    0.357        1.332        2.735        0.256        1.040        2.194        0.180        0.818        1.790        0.136        0.663        1.487
 1.0   0.1000  0.8   100    300     750   0.65   0    0.424     0.010    1.839        7.383       15.647        0.926        4.256        9.365        0.472        2.596        6.023        0.290        1.751        4.215
 1.0   0.1000  0.8   100    300     750   0.65  45    0.424     0.010    2.169        8.515       17.801        1.083        5.006       10.942        0.539        3.001        6.969        0.328        2.006        4.851
 1.0   0.1000  0.8   100    300     750   0.65  90    0.424     0.010    1.019        3.845        7.937        0.671        2.848        6.102        0.393        2.035        4.637        0.257        1.475        3.516
 1.0   0.1000  0.8   100    300    1000   0.65   0    0.350     0.010    3.486       14.283       30.754        1.570        7.694       17.450        0.708        4.282       10.472        0.405        2.700        6.912
 1.0   0.1000  0.8   100    300    1000   0.65  45    0.350     0.010    3.946       15.851       33.720        1.801        8.807       19.822        0.796        4.880       11.940        0.448        3.044        7.844
 1.0   0.1000  0.8   100    300    1000   0.65  90    0.350     0.010    1.881        7.215       15.123        1.183        5.270       11.534        0.606        3.483        8.335        0.362        2.339        5.939
 1.0   0.1000  0.8   100    300    1500   0.65   0    0.243     0.010    6.858       29.294       65.228        2.646       14.468       34.775        1.005        7.001       18.818        0.525        4.024       11.416
 1.0   0.1000  0.8   100    300    1500   0.65  45    0.243     0.010    7.534       31.489       69.342        2.992       16.275       38.868        1.109        7.889       21.274        0.566        4.462       12.805
 1.0   0.1000  0.8   100    300    1500   0.65  90    0.243     0.010    4.148       16.397       35.325        2.197       11.109       25.705        0.898        6.145       16.264        0.478        3.658       10.415
 1.0   0.1000  1.5   100    100     500   0.45   0    0.287     0.042   10.223       43.022       92.922        2.957       17.523       41.678        0.882        6.745       17.959        0.408        3.430        9.646
 1.0   0.1000  1.5   100    100     500   0.45  45    0.287     0.042   11.216       46.254       98.563        3.202       19.190       45.651        0.933        7.254       19.461        0.427        3.642       10.334
 1.0   0.1000  1.5   100    100     500   0.45  90    0.287     0.042    4.735       18.245       38.109        2.289       12.009       27.076        0.764        5.646       14.848        0.363        3.005        8.447
 1.0   0.1000  1.5   100    100     750   0.45   0    0.198     0.041   21.533       96.324      216.483        4.512       31.279       81.929        1.132        9.965       29.699        0.487        4.641       14.564
 1.0   0.1000  1.5   100    100     750   0.45  45    0.198     0.041   22.889       99.636      221.358        4.840       34.176       89.819        1.177       10.590       31.949        0.500        4.845       15.388
 1.0   0.1000  1.5   100    100     750   0.45  90    0.198     0.041   11.787       46.958      101.345        3.897       25.565       64.403        1.021        8.979       26.875        0.444        4.247       13.479
 1.0   0.1000  1.5   100    100    1000   0.45   0    0.154     0.041   33.589      157.888      365.566        5.284       41.234      116.970        1.186       11.452       36.982        0.489        5.042       17.039
 1.0   0.1000  1.5   100    100    1000   0.45  45    0.154     0.041   35.888      163.874      375.626        5.629       45.128      129.254        1.219       12.057       39.540        0.496        5.205       17.821
 1.0   0.1000  1.5   100    100    1000   0.45  90    0.154     0.041   22.939       95.449      211.100        4.793       37.363      105.192        1.081       10.627       34.936        0.447        4.676       16.114
 1.0   0.1000  1.5   100    100    1500   0.45   0    0.098     0.042   56.407      292.833      711.945        5.648       51.626      165.071        1.121       11.983       42.780        0.445        4.963       18.250
 1.0   0.1000  1.5   100    100    1500   0.45  45    0.098     0.042   62.992      320.309      772.013        5.944       56.312      183.478        1.137       12.453       45.223        0.446        5.057       18.839
 1.0   0.1000  1.5   100    100    1500   0.45  90    0.098     0.042   57.868      280.730      655.733        5.331       51.301      169.743        1.029       11.385       41.953        0.407        4.646       17.566
 1.0   0.1000  1.5   100    100     500   0.55   0    0.415     0.041    3.056       12.196       25.413        1.448        6.845       14.807        0.580        3.685        8.678        0.294        2.162        5.446
 1.0   0.1000  1.5   100    100     500   0.55  45    0.415     0.041    3.578       13.955       28.742        1.602        7.730       16.760        0.625        4.031        9.553        0.311        2.333        5.924
 1.0   0.1000  1.5   100    100     500   0.55  90    0.415     0.041    1.501        5.630       11.501        0.952        4.075        8.622        0.458        2.694        6.205        0.244        1.716        4.251
 1.0   0.1000  1.5   100    100     750   0.55   0    0.298     0.042    8.741       36.093       77.038        3.169       17.407       39.856        0.979        7.427       19.307        0.441        3.822       10.735
 1.0   0.1000  1.5   100    100     750   0.55  45    0.298     0.042    9.757       39.423       83.177        3.429       19.086       43.783        1.030        7.980       20.939        0.456        4.038       11.479
 1.0   0.1000  1.5   100    100     750   0.55  90    0.298     0.042    4.264       16.322       33.983        2.362       11.364       24.961        0.844        6.090       15.470        0.391        3.318        9.229
 1.0   0.1000  1.5   100    100    1000   0.55   0    0.230     0.042   15.337       65.543      143.656        4.413       27.369       66.669        1.171        9.998       28.342        0.497        4.764       14.578
 1.0   0.1000  1.5   100    100    1000   0.55  45    0.230     0.042   16.583       69.177      149.912        4.738       29.869       72.962        1.214       10.632       30.544        0.506        4.963       15.407
 1.0   0.1000  1.5   100    100    1000   0.55  90    0.230     0.042    8.024       31.361       66.589        3.624       20.275       47.056        1.042        8.734       24.480        0.447        4.285       13.139
 1.0   0.1000  1.5   100    100    1500   0.55   0    0.154     0.041   29.447      132.534      301.463        5.692       42.654      115.914        1.252       12.381       39.798        0.500        5.373       18.403
 1.0   0.1000  1.5   100    100    1500   0.55  45    0.154     0.041   31.410      138.521      312.346        6.038       46.483      127.489        1.275       12.964       42.421        0.502        5.500       19.128
 1.0   0.1000  1.5   100    100    1500   0.55  90    0.154     0.041   18.759       76.094      166.355        5.143       37.402       98.930        1.142       11.472       37.252        0.455        4.978       17.338
 1.0   0.1000  1.5   100    100     500   0.65   0    0.492     0.040    0.653        2.567        5.381        0.380        1.572        3.402        0.255        1.225        2.699        0.162        0.945        2.182
 1.0   0.1000  1.5   100    100     500   0.65  45    0.492     0.040    0.757        2.931        6.108        0.468        1.962        4.194        0.286        1.431        3.175        0.176        1.058        2.464
 1.0   0.1000  1.5   100    100     500   0.65  90    0.492     0.040    0.368        1.378        2.842        0.264        1.076        2.281        0.177        0.844        1.863        0.119        0.661        1.518
 1.0   0.1000  1.5   100    100     750   0.65   0    0.387     0.043    2.152        8.622       18.149        1.210        5.131       11.129        0.610        3.542        8.123        0.320        2.293        5.695
 1.0   0.1000  1.5   100    100     750   0.65  45    0.387     0.043    2.490        9.702       20.258        1.397        6.159       13.305        0.660        3.943        9.134        0.339        2.489        6.251
 1.0   0.1000  1.5   100    100     750   0.65  90    0.387     0.043    1.234        4.646        9.589        0.839        3.508        7.479        0.472        2.559        5.807        0.264        1.782        4.339
 1.0   0.1000  1.5   100    100    1000   0.65   0    0.313     0.042    4.881       19.791       41.874        2.486       11.517       25.185        0.947        6.452       15.666        0.443        3.637        9.705
 1.0   0.1000  1.5   100    100    1000   0.65  45    0.313     0.042    5.643       22.204       46.509        2.727       13.075       28.723        1.002        6.988       17.153        0.459        3.868       10.465
 1.0   0.1000  1.5   100    100    1000   0.65  90    0.313     0.042    2.752       10.427       21.624        1.761        7.688       16.567        0.792        5.012       11.903        0.387        3.055        7.990
 1.0   0.1000  1.5   100    100    1500   0.65   0    0.206     0.042   13.129       53.993      116.250        4.698       26.821       62.372        1.301       10.863       29.729        0.545        5.258       15.854
 1.0   0.1000  1.5   100    100    1500   0.65  45    0.206     0.042   14.484       58.488      124.757        5.037       29.192       68.199        1.344       11.559       32.103        0.552        5.464       16.764
 1.0   0.1000  1.5   100    100    1500   0.65  90    0.206     0.042    7.033       27.313       57.659        3.741       18.883       42.347        1.164        9.395       25.159        0.494        4.741       14.218
 1.0   0.1000  1.5   100    200     500   0.45   0    0.176     0.042    7.224       30.254       65.584        2.378       13.132       30.633        0.920        5.728       14.171        0.539        3.413        8.504
 1.0   0.1000  1.5   100    200     500   0.45  45    0.176     0.042    8.191       33.420       71.130        2.676       14.771       34.302        1.023        6.495       16.147        0.576        3.827        9.698
 1.0   0.1000  1.5   100    200     500   0.45  90    0.176     0.042    3.885       14.801       30.675        2.053        9.993       22.121        0.903        5.440       13.291        0.522        3.394        8.540
 1.0   0.1000  1.5   100    200     750   0.45   0    0.129     0.042   17.326       76.906      172.458        3.864       25.072       64.180        1.193        8.786       24.290        0.618        4.618       12.878
 1.0   0.1000  1.5   100    200     750   0.45  45    0.129     0.042   18.617       80.465      177.662        4.263       27.870       71.137        1.288        9.703       27.044        0.647        5.033       14.265
 1.0   0.1000  1.5   100    200     750   0.45  90    0.129     0.042    9.376       37.196       79.752        3.484       20.919       51.293        1.160        8.457       23.390        0.594        4.569       12.943
 1.0   0.1000  1.5   100    200    1000   0.45   0    0.102     0.041   28.180      132.258      306.509        4.799       34.824       96.269        1.306       10.632       31.820        0.635        5.224       15.704
 1.0   0.1000  1.5   100    200    1000   0.45  45    0.102     0.041   30.112      136.760      312.511        5.231       38.634      107.137        1.384       11.558       34.981        0.654        5.584       17.079
 1.0   0.1000  1.5   100    200    1000   0.45  90    0.102     0.041   18.631       76.911      168.929        4.486       31.787       86.725        1.270       10.403       31.468        0.608        5.172       15.875
 1.0   0.1000  1.5   100    200    1500   0.45   0    0.065     0.042   50.358      261.553      635.157        5.508       46.664      144.530        1.311       11.898       39.377        0.598        5.458       17.933
 1.0   0.1000  1.5   100    200    1500   0.45  45    0.065     0.042   54.755      276.602      665.486        5.906       51.445      161.332        1.354       12.682       42.585        0.603        5.691       19.062
 1.0   0.1000  1.5   100    200    1500   0.45  90    0.065     0.042   47.767      226.600      524.479        5.310       46.310      147.434        1.261       11.768       39.874        0.564        5.358       18.121
 1.0   0.1000  1.5   100    200     500   0.55   0    0.368     0.041    2.242        9.025       19.042        0.957        4.704       10.426        0.411        2.461        5.825        0.237        1.521        3.733
 1.0   0.1000  1.5   100    200     500   0.55  45    0.368     0.041    2.628       10.366       21.547        1.080        5.357       11.830        0.460        2.763        6.553        0.265        1.707        4.205
 1.0   0.1000  1.5   100    200     500   0.55  90    0.368     0.041    1.107        4.179        8.571        0.683        2.980        6.363        0.352        1.951        4.518        0.216        1.315        3.190
 1.0   0.1000  1.5   100    200     750   0.55   0    0.292     0.042    6.815       28.108       60.340        2.234       12.584       29.338        0.739        5.278       13.646        0.369        2.838        7.708
 1.0   0.1000  1.5   100    200     750   0.55  45    0.292     0.042    7.616       30.870       65.344        2.446       13.858       32.241        0.799        5.763       14.980        0.396        3.079        8.421
 1.0   0.1000  1.5   100    200     750   0.55  90    0.292     0.042    3.220       12.357       25.757        1.695        8.335       18.489        0.652        4.410       11.187        0.340        2.534        6.836
 1.0   0.1000  1.5   100    200    1000   0.55   0    0.232     0.042   12.441       53.369      117.302        3.418       21.295       52.252        0.973        7.750       21.548        0.451        3.855       11.266
 1.0   0.1000  1.5   100    200    1000   0.55  45    0.232     0.042   13.530       56.575      122.629        3.710       23.342       57.236        1.033        8.367       23.465        0.474        4.111       12.135
 1.0   0.1000  1.5   100    200    1000   0.55  90    0.232     0.042    6.270       24.464       51.866        2.786       15.529       36.246        0.880        6.808       18.750        0.420        3.534       10.347
 1.0   0.1000  1.5   100    200    1500   0.55   0    0.156     0.041   25.588      115.738      263.101        4.838       35.485       96.388        1.168       10.603       32.859        0.506        4.842       15.641
 1.0   0.1000  1.5   100    200    1500   0.55  45    0.156     0.041   27.214      120.186      270.314        5.194       38.845      105.987        1.214       11.274       35.432        0.519        5.058       16.546
 1.0   0.1000  1.5   100    200    1500   0.55  90    0.156     0.041   15.259       61.720      134.693        4.312       30.417       80.232        1.075        9.811       30.750        0.470        4.534       14.881
 1.0   0.1000  1.5   100    200     500   0.65   0    0.485     0.040    0.593        2.370        4.992        0.328        1.414        3.063        0.186        0.972        2.197        0.118        0.690        1.625
 1.0   0.1000  1.5   100    200     500   0.65  45    0.485     0.040    0.699        2.725        5.674        0.387        1.702        3.666        0.211        1.115        2.525        0.132        0.780        1.843
 1.0   0.1000  1.5   100    200     500   0.65  90    0.485     0.040    0.321        1.204        2.482        0.224        0.926        1.969        0.142        0.701        1.563        0.096        0.531        1.233
 1.0   0.1000  1.5   100    200     750   0.65   0    0.421     0.043    1.978        7.986       16.888        1.000        4.625       10.119        0.438        2.672        6.334        0.236        1.644        4.141
 1.0   0.1000  1.5   100    200     750   0.65  45    0.421     0.043    2.319        9.097       18.982        1.126        5.315       11.617        0.479        2.966        7.051        0.255        1.802        4.567
 1.0   0.1000  1.5   100    200     750   0.65  90    0.421     0.043    1.033        3.904        8.064        0.666        2.863        6.141        0.346        1.960        4.543        0.198        1.311        3.250
 1.0   0.1000  1.5   100    200    1000   0.65   0    0.350     0.042    4.511       18.305       38.855        1.953        9.883       22.062        0.699        4.829       12.046        0.341        2.676        7.165
 1.0   0.1000  1.5   100    200    1000   0.65  45    0.350     0.042    5.214       20.686       43.334        2.137       10.957       24.489        0.749        5.257       13.183        0.360        2.880        7.784
 1.0   0.1000  1.5   100    200    1000   0.65  90    0.350     0.042    2.273        8.651       17.973        1.367        6.185       13.446        0.583        3.765        9.146        0.296        2.251        5.947
 1.0   0.1000  1.5   100    200    1500   0.65   0    0.252     0.042   11.150       46.972      102.005        3.677       21.581       51.170        1.043        8.478       23.382        0.459        4.170       12.379
 1.0   0.1000  1.5   100    200    1500   0.65  45    0.252     0.042   12.280       50.450      108.228        3.973       23.607       56.054        1.092        9.091       25.342        0.473        4.389       13.209
 1.0   0.1000  1.5   100    200    1500   0.65  90    0.252     0.042    5.710       22.201       47.001        2.888       14.994       34.065        0.921        7.246       19.613        0.414        3.727       11.056
 1.0   0.1000  1.5   100    300     500   0.45   0    0.076     0.042    7.763       31.505       66.850        3.320       15.520       34.528        1.638        9.256       20.968        0.862        5.997       14.347
 1.0   0.1000  1.5   100    300     500   0.45  45    0.076     0.042    8.959       35.788       75.176        3.851       18.549       41.101        1.727       10.261       23.881        0.889        6.391       15.685
 1.0   0.1000  1.5   100    300     500   0.45  90    0.076     0.042    5.392       20.209       41.369        3.317       14.631       31.287        1.592        9.257       21.335        0.829        5.883       14.372
 1.0   0.1000  1.5   100    300     750   0.45   0    0.055     0.041   15.812       69.177      154.030        4.497       25.081       60.996        1.765       11.388       28.182        0.868        6.640       17.116
 1.0   0.1000  1.5   100    300     750   0.45  45    0.055     0.041   17.510       74.465      162.843        5.146       29.213       70.638        1.868       12.692       32.345        0.895        7.117       18.905
 1.0   0.1000  1.5   100    300     750   0.45  90    0.055     0.041   10.148       39.593       83.593        4.578       24.090       56.105        1.749       11.744       29.799        0.844        6.675       17.741
 1.0   0.1000  1.5   100    300    1000   0.45   0    0.039     0.042   25.387      118.335      273.486        5.365       33.823       88.934        1.808       12.922       34.518        0.846        6.987       19.255
 1.0   0.1000  1.5   100    300    1000   0.45  45    0.039     0.042   27.578      123.778      280.683        6.029       38.889      102.059        1.898       14.233       39.163        0.866        7.424       21.075
 1.0   0.1000  1.5   100    300    1000   0.45  90    0.039     0.042   17.939       72.864      158.497        5.513       33.946       87.247        1.795       13.400       36.912        0.823        7.039       20.059
 1.0   0.1000  1.5   100    300    1500   0.45   0    0.026     0.042   46.498      241.632      587.134        6.144       45.628      134.897        1.726       14.089       41.920        0.757        6.949       21.078
 1.0   0.1000  1.5   100    300    1500   0.45  45    0.026     0.042   50.382      253.077      607.420        6.716       51.599      153.551        1.780       15.156       46.422        0.765        7.244       22.568
 1.0   0.1000  1.5   100    300    1500   0.45  90    0.026     0.042   43.845      203.761      468.384        6.288       48.032      144.294        1.688       14.437       44.648        0.728        6.902       21.687
 1.0   0.1000  1.5   100    300     500   0.55   0    0.270     0.041    1.885        7.564       15.978        0.907        4.222        9.243        0.495        2.510        5.697        0.357        1.815        4.143
 1.0   0.1000  1.5   100    300     500   0.55  45    0.270     0.041    2.237        8.793       18.322        1.067        4.953       10.805        0.578        2.977        6.762        0.391        2.126        4.917
 1.0   0.1000  1.5   100    300     500   0.55  90    0.270     0.041    1.141        4.260        8.714        0.774        3.225        6.818        0.483        2.352        5.244        0.337        1.783        4.081
 1.0   0.1000  1.5   100    300     750   0.55   0    0.224     0.042    5.500       22.751       49.099        1.931       10.383       24.051        0.766        4.768       11.817        0.459        2.868        7.220
 1.0   0.1000  1.5   100    300     750   0.55  45    0.224     0.042    6.263       25.396       53.896        2.176       11.710       26.996        0.862        5.419       13.471        0.497        3.253        8.284
 1.0   0.1000  1.5   100    300     750   0.55  90    0.224     0.042    2.901       11.080       23.033        1.604        7.587       16.725        0.744        4.393       10.687        0.443        2.821        7.104
 1.0   0.1000  1.5   100    300    1000   0.55   0    0.184     0.042   10.654       45.512      100.148        2.991       17.921       43.764        0.995        7.002       18.617        0.537        3.820       10.352
 1.0   0.1000  1.5   100    300    1000   0.55  45    0.184     0.042   11.673       48.859      105.882        3.316       19.937       48.450        1.092        7.790       20.835        0.570        4.224       11.592
 1.0   0.1000  1.5   100    300    1000   0.55  90    0.184     0.042    5.587       21.735       45.910        2.570       13.766       31.911        0.966        6.556       17.245        0.520        3.763       10.246
 1.0   0.1000  1.5   100    300    1500   0.55   0    0.132     0.042   22.581      102.306      233.309        4.464       31.366       84.200        1.219        9.947       29.491        0.596        4.883       14.688
 1.0   0.1000  1.5   100    300    1500   0.55  45    0.132     0.042   24.082      106.139      238.725        4.868       34.699       93.204        1.298       10.818       32.409        0.615        5.242       16.000
 1.0   0.1000  1.5   100    300    1500   0.55  90    0.132     0.042   13.478       54.445      118.585        4.049       27.089       70.635        1.175        9.530       28.429        0.568        4.792       14.643
 1.0   0.1000  1.5   100    300     500   0.65   0    0.423     0.040    0.533        2.133        4.509        0.295        1.286        2.791        0.177        0.874        1.968        0.129        0.656        1.508
 1.0   0.1000  1.5   100    300     500   0.65  45    0.423     0.040    0.638        2.504        5.236        0.348        1.534        3.325        0.210        1.034        2.325        0.151        0.778        1.788
 1.0   0.1000  1.5   100    300     500   0.65  90    0.423     0.040    0.324        1.213        2.504        0.230        0.945        2.009        0.158        0.732        1.620        0.119        0.586        1.329
 1.0   0.1000  1.5   100    300     750   0.65   0    0.379     0.043    1.755        7.116       15.130        0.827        3.964        8.781        0.374        2.194        5.202        0.222        1.396        3.437
 1.0   0.1000  1.5   100    300     750   0.65  45    0.379     0.043    2.066        8.157       17.080        0.940        4.550       10.042        0.422        2.485        5.898        0.249        1.579        3.903
 1.0   0.1000  1.5   100    300     750   0.65  90    0.379     0.043    0.929        3.516        7.268        0.588        2.554        5.496        0.319        1.732        4.017        0.202        1.204        2.926
 1.0   0.1000  1.5   100    300    1000   0.65   0    0.335     0.042    3.980       16.180       34.535        1.573        8.191       18.579        0.590        3.904        9.737        0.314        2.242        5.865
 1.0   0.1000  1.5   100    300    1000   0.65  45    0.335     0.042    4.580       18.367       38.628        1.744        9.127       20.642        0.648        4.321       10.811        0.343        2.472        6.509
 1.0   0.1000  1.5   100    300    1000   0.65  90    0.335     0.042    1.978        7.552       15.705        1.147        5.282       11.558        0.514        3.169        7.716        0.288        1.973        5.106
 1.0   0.1000  1.5   100    300    1500   0.65   0    0.252     0.042    9.712       40.914       89.432        3.085       18.320       43.973        0.922        7.157       19.579        0.434        3.638       10.507
 1.0   0.1000  1.5   100    300    1500   0.65  45    0.252     0.042   10.728       44.188       95.255        3.357       20.093       48.151        0.982        7.754       21.382        0.458        3.895       11.369
 1.0   0.1000  1.5   100    300    1500   0.65  90    0.252     0.042    4.958       19.328       40.974        2.434       12.788       29.287        0.825        6.163       16.604        0.401        3.303        9.536
 1.0   0.1000  0.0   200    100     500   0.45   0    0.567     0.012    8.236       34.086       74.231        3.416       17.581       40.838        1.380        9.029       22.916        0.688        5.304       14.143
 1.0   0.1000  0.0   200    100     500   0.45  45    0.567     0.012    9.302       37.812       81.370        3.967       20.376       46.906        1.496       10.311       26.369        0.707        5.787       15.831
 1.0   0.1000  0.0   200    100     500   0.45  90    0.567     0.012    5.131       19.900       41.987        2.793       13.468       30.154        1.160        7.688       19.388        0.585        4.557       12.403
 1.0   0.1000  0.0   200    100     750   0.45   0    0.395     0.013   15.215       66.562      150.587        5.090       30.030       74.759        1.704       12.927       36.789        0.792        6.929       20.667
 1.0   0.1000  0.0   200    100     750   0.45  45    0.395     0.013   17.234       73.971      165.891        5.852       34.767       86.681        1.828       14.713       42.341        0.806        7.500       23.095
 1.0   0.1000  0.0   200    100     750   0.45  90    0.395     0.013   12.076       49.198      107.749        4.714       27.388       67.313        1.520       12.196       35.046        0.699        6.361       19.758
 1.0   0.1000  0.0   200    100    1000   0.45   0    0.302     0.013   22.656      101.927      235.618        6.157       40.781      107.557        1.788       15.093       46.622        0.782        7.541       24.300
 1.0   0.1000  0.0   200    100    1000   0.45  45    0.302     0.013   26.434      117.063      268.580        7.050       47.743      127.275        1.887       17.021       53.578        0.788        8.037       26.839
 1.0   0.1000  0.0   200    100    1000   0.45  90    0.302     0.013   22.611       97.410      219.874        6.062       41.299      110.601        1.618       14.848       47.256        0.698        7.053       23.996
 1.0   0.1000  0.0   200    100    1500   0.45   0    0.172     0.013   38.130      180.727      430.904        7.027       56.159      164.695        1.709       16.418       56.357        0.699        7.506       26.580
 1.0   0.1000  0.0   200    100    1500   0.45  45    0.172     0.013   50.728      252.093      610.959        7.948       66.507      200.872        1.764       18.127       64.099        0.698        7.824       28.674
 1.0   0.1000  0.0   200    100    1500   0.45  90    0.172     0.013   55.273      280.350      675.846        7.315       63.865      197.424        1.557       16.629       60.598        0.631        7.090       26.770
 1.0   0.1000  0.0   200    100     500   0.55   0    0.731     0.013    3.331       13.049       26.989        1.772        7.670       16.443        0.928        5.038       11.232        0.493        3.347        7.858
 1.0   0.1000  0.0   200    100     500   0.55  45    0.731     0.013    4.008       15.397       31.533        2.119        9.380       19.920        1.008        5.778       13.020        0.511        3.650        8.760
 1.0   0.1000  0.0   200    100     500   0.55  90    0.731     0.013    1.871        6.961       14.115        1.237        5.105       10.674        0.695        3.662        8.111        0.393        2.535        5.956
 1.0   0.1000  0.0   200    100     750   0.55   0    0.526     0.012    7.381       30.042       64.594        3.401       16.524       37.495        1.494        9.334       22.878        0.743        5.719       14.913
 1.0   0.1000  0.0   200    100     750   0.55  45    0.526     0.012    8.404       33.697       71.743        3.966       19.272       43.354        1.616       10.700       26.444        0.758        6.231       16.731
 1.0   0.1000  0.0   200    100     750   0.55  90    0.526     0.012    4.592       17.620       36.901        2.738       12.473       27.396        1.248        7.815       18.963        0.632        4.851       12.798
 1.0   0.1000  0.0   200    100    1000   0.55   0    0.406     0.013   11.384       48.313      107.044        4.661       24.673       58.510        1.754       12.379       32.984        0.817        7.023       19.977
 1.0   0.1000  0.0   200    100    1000   0.55  45    0.406     0.013   12.857       53.458      117.365        5.376       28.573       67.536        1.874       14.125       37.999        0.827        7.579       22.328
 1.0   0.1000  0.0   200    100    1000   0.55  90    0.406     0.013    8.098       32.103       68.966        4.093       20.817       48.060        1.535       11.201       29.665        0.715        6.280       18.348
 1.0   0.1000  0.0   200    100    1500   0.55   0    0.230     0.013   20.152       88.570      202.252        6.336       39.443      100.512        1.891       15.865       47.869        0.805        8.023       25.792
 1.0   0.1000  0.0   200    100    1500   0.55  45    0.230     0.013   23.281      101.058      229.217        7.254       46.166      118.759        1.976       17.855       54.993        0.805        8.470       28.311
 1.0   0.1000  0.0   200    100    1500   0.55  90    0.230     0.013   18.349       76.710      170.765        6.226       38.931       99.339        1.719       15.634       47.992        0.724        7.501       25.305
 1.0   0.1000  0.0   200    100     500   0.65   0    0.874     0.014    0.648        2.488        5.191        0.341        1.475        3.230        0.245        1.095        2.392        0.158        0.889        1.986
 1.0   0.1000  0.0   200    100     500   0.65  45    0.874     0.014    0.757        2.918        6.050        0.456        1.924        4.100        0.279        1.375        3.031        0.165        1.010        2.320
 1.0   0.1000  0.0   200    100     500   0.65  90    0.874     0.014    0.375        1.397        2.854        0.258        1.059        2.232        0.167        0.799        1.760        0.110        0.611        1.396
 1.0   0.1000  0.0   200    100     750   0.65   0    0.664     0.013    2.269        8.824       18.441        1.227        5.295       11.552        0.825        3.886        8.540        0.490        2.998        6.838
 1.0   0.1000  0.0   200    100     750   0.65  45    0.664     0.013    2.665       10.278       21.338        1.585        6.744       14.417        0.920        4.733       10.517        0.509        3.353        7.866
 1.0   0.1000  0.0   200    100     750   0.65  90    0.664     0.013    1.414        5.292       10.826        0.967        3.978        8.395        0.606        2.983        6.596        0.377        2.229        5.155
 1.0   0.1000  0.0   200    100    1000   0.65   0    0.479     0.014    5.124       20.399       42.950        2.712       12.061       26.371        1.427        7.850       17.992        0.760        5.291       12.814
 1.0   0.1000  0.0   200    100    1000   0.65  45    0.479     0.014    5.965       23.308       48.666        3.214       14.382       31.213        1.555        9.074       20.985        0.781        5.805       14.464
 1.0   0.1000  0.0   200    100    1000   0.65  90    0.479     0.014    3.147       11.863       24.479        2.082        8.811       18.834        1.146        6.245       14.238        0.632        4.294       10.462
 1.0   0.1000  0.0   200    100    1500   0.65   0    0.258     0.012    9.863       40.768       89.209        4.508       22.544       52.246        1.877       12.439       31.821        0.894        7.442       20.448
 1.0   0.1000  0.0   200    100    1500   0.65  45    0.258     0.012   11.248       45.925       99.715        5.216       26.188       60.506        2.004       14.221       36.731        0.902        8.025       22.889
 1.0   0.1000  0.0   200    100    1500   0.65  90    0.258     0.012    6.976       27.342       58.317        3.928       18.706       42.222        1.653       11.190       28.323        0.787        6.651       18.615
 1.0   0.1000  0.0   200    200     500   0.45   0    0.296     0.012    7.307       30.211       65.663        2.908       14.851       34.354        1.318        7.691       18.757        0.804        4.888       12.046
 1.0   0.1000  0.0   200    200     500   0.45  45    0.296     0.012    8.243       33.381       71.472        3.439       17.405       39.798        1.511        9.072       22.161        0.863        5.639       14.135
 1.0   0.1000  0.0   200    200     500   0.45  90    0.296     0.012    4.588       17.579       36.674        2.594       12.099       26.711        1.276        7.310       17.640        0.770        4.817       12.029
 1.0   0.1000  0.0   200    200     750   0.45   0    0.217     0.013   13.766       60.352      136.745        4.418       25.869       64.731        1.673       11.294       30.762        0.932        6.510       17.894
 1.0   0.1000  0.0   200    200     750   0.45  45    0.217     0.013   15.359       65.774      147.124        5.156       30.057       74.680        1.879       13.151       35.994        0.979        7.376       20.719
 1.0   0.1000  0.0   200    200     750   0.45  90    0.217     0.013   10.539       42.575       92.613        4.229       23.895       58.280        1.633       11.219       30.718        0.885        6.515       18.420
 1.0   0.1000  0.0   200    200    1000   0.45   0    0.180     0.013   20.804       94.407      218.747        5.473       35.603       94.703        1.822       13.598       40.063        0.954        7.323       21.687
 1.0   0.1000  0.0   200    200    1000   0.45  45    0.180     0.013   23.763      105.578      242.236        6.336       41.613      110.762        2.008       15.656       46.604        0.984        8.158       24.795
 1.0   0.1000  0.0   200    200    1000   0.45  90    0.180     0.013   19.807       84.286      188.751        5.492       36.160       96.447        1.790       13.916       41.825        0.907        7.407       22.791
 1.0   0.1000  0.0   200    200    1500   0.45   0    0.111     0.013   35.901      171.509      409.423        6.566       50.333      148.134        1.850       15.617       50.967        0.899        7.726       25.044
 1.0   0.1000  0.0   200    200    1500   0.45  45    0.111     0.013   45.737      225.519      543.830        7.493       59.346      177.783        1.978       17.622       58.630        0.905        8.368       27.998
 1.0   0.1000  0.0   200    200    1500   0.45  90    0.111     0.013   48.345      237.306      563.859        6.872       56.699      174.379        1.809       16.342       55.654        0.847        7.813       26.675
 1.0   0.1000  0.0   200    200     500   0.55   0    0.753     0.013    2.772       11.002       22.937        1.353        6.208       13.420        0.636        3.597        8.182        0.352        2.283        5.380
 1.0   0.1000  0.0   200    200     500   0.55  45    0.753     0.013    3.363       13.058       26.852        1.583        7.396       15.921        0.701        4.102        9.394        0.374        2.524        6.037
 1.0   0.1000  0.0   200    200     500   0.55  90    0.753     0.013    1.503        5.618       11.403        0.950        4.012        8.436        0.508        2.735        6.142        0.297        1.854        4.376
 1.0   0.1000  0.0   200    200     750   0.55   0    0.595     0.012    6.629       27.128       58.373        2.785       13.966       31.927        1.176        7.365       18.166        0.610        4.431       11.400
 1.0   0.1000  0.0   200    200     750   0.55  45    0.595     0.012    7.514       30.225       64.259        3.242       16.271       36.840        1.285        8.422       20.913        0.634        4.869       12.805
 1.0   0.1000  0.0   200    200     750   0.55  90    0.595     0.012    3.800       14.563       30.429        2.198       10.171       22.393        0.988        6.141       15.002        0.526        3.797        9.911
 1.0   0.1000  0.0   200    200    1000   0.55   0    0.484     0.013   10.520       44.685       98.833        3.962       21.633       51.735        1.487       10.258       27.243        0.737        5.821       16.136
 1.0   0.1000  0.0   200    200    1000   0.55  45    0.484     0.013   11.721       48.635      106.366        4.579       24.931       59.205        1.616       11.719       31.354        0.759        6.374       18.142
 1.0   0.1000  0.0   200    200    1000   0.55  90    0.484     0.013    6.891       27.187       58.187        3.402       17.507       40.489        1.303        9.171       24.286        0.648        5.225       14.870
 1.0   0.1000  0.0   200    200    1500   0.55   0    0.327     0.013   18.781       83.469      191.246        5.570       35.175       90.718        1.749       13.833       41.123        0.811        7.191       22.120
 1.0   0.1000  0.0   200    200    1500   0.55  45    0.327     0.013   21.405       93.462      212.214        6.387       40.839      105.726        1.872       15.700       47.282        0.824        7.774       24.694
 1.0   0.1000  0.0   200    200    1500   0.55  90    0.327     0.013   16.300       68.015      151.100        5.346       33.779       86.742        1.589       13.447       40.742        0.725        6.751       21.786
 1.0   0.1000  0.0   200    200     500   0.65   0    0.917     0.014    0.593        2.348        4.911        0.309        1.316        2.856        0.184        0.933        2.065        0.108        0.660        1.514
 1.0   0.1000  0.0   200    200     500   0.65  45    0.917     0.014    0.702        2.718        5.630        0.386        1.683        3.605        0.204        1.093        2.442        0.115        0.735        1.712
 1.0   0.1000  0.0   200    200     500   0.65  90    0.917     0.014    0.328        1.222        2.492        0.218        0.908        1.918        0.133        0.662        1.465        0.084        0.487        1.121
 1.0   0.1000  0.0   200    200     750   0.65   0    0.808     0.013    2.112        8.382       17.571        1.126        4.828       10.511        0.624        3.327        7.456        0.340        2.252        5.288
 1.0   0.1000  0.0   200    200     750   0.65  45    0.808     0.013    2.511        9.711       20.130        1.378        6.061       13.010        0.683        3.849        8.715        0.355        2.472        5.923
 1.0   0.1000  0.0   200    200     750   0.65  90    0.808     0.013    1.212        4.546        9.294        0.795        3.329        7.050        0.459        2.382        5.329        0.269        1.682        3.966
 1.0   0.1000  0.0   200    200    1000   0.65   0    0.660     0.014    4.791       19.153       40.421        2.330       10.723       23.660        1.100        6.424       15.023        0.569        4.064       10.016
 1.0   0.1000  0.0   200    200    1000   0.65  45    0.660     0.014    5.579       21.898       45.709        2.731       12.690       27.751        1.196        7.339       17.296        0.588        4.440       11.205
 1.0   0.1000  0.0   200    200    1000   0.65  90    0.660     0.014    2.669       10.087       20.827        1.696        7.321       15.730        0.869        4.948       11.452        0.469        3.257        8.074
 1.0   0.1000  0.0   200    200    1500   0.65   0    0.484     0.012    9.270       38.615       84.692        3.963       20.326       47.513        1.584       10.619       27.443        0.766        6.198       16.978
 1.0   0.1000  0.0   200    200    1500   0.65  45    0.484     0.012   10.461       42.847       93.029        4.581       23.524       54.633        1.707       12.136       31.579        0.780        6.739       19.042
 1.0   0.1000  0.0   200    200    1500   0.65  90    0.484     0.012    6.089       23.862       50.850        3.321       16.075       36.437        1.359        9.274       23.730        0.663        5.432       15.203
 1.0   0.1000  0.0   200    300     500   0.45   0    0.010     0.012    7.472       30.707       65.957        3.493       16.192       36.248        2.072       10.158       23.107        1.355        7.574       17.247
 1.0   0.1000  0.0   200    300     500   0.45  45    0.010     0.012    8.668       34.793       73.937        4.276       19.725       43.790        2.320       12.257       28.207        1.391        8.582       20.318
 1.0   0.1000  0.0   200    300     500   0.45  90    0.010     0.012    5.919       22.370       46.147        3.718       16.149       34.754        2.134       11.048       25.190        1.302        7.908       18.676
 1.0   0.1000  0.0   200    300     750   0.45   0    0.007     0.013   12.997       56.784      128.456        4.644       24.940       60.928        2.259       12.718       31.908        1.357        8.513       21.095
 1.0   0.1000  0.0   200    300     750   0.45  45    0.007     0.013   14.869       63.124      140.319        5.625       30.080       72.785        2.532       15.327       38.943        1.396        9.696       25.096
 1.0   0.1000  0.0   200    300     750   0.45  90    0.007     0.013   11.165       44.409       95.435        5.095       26.329       62.222        2.380       14.261       36.125        1.330        9.167       23.815
 1.0   0.1000  0.0   200    300    1000   0.45   0    0.004     0.013   19.714       89.592      207.677        5.594       33.665       88.019        2.357       14.717       39.914        1.319        9.114       24.200
 1.0   0.1000  0.0   200    300    1000   0.45  45    0.004     0.013   22.566       99.830      228.357        6.673       40.340      104.878        2.600       17.486       48.144        1.347       10.241       28.477
 1.0   0.1000  0.0   200    300    1000   0.45  90    0.004     0.013   19.649       82.618      183.424        6.217       37.311       96.607        2.471       16.605       45.895        1.292        9.812       27.521
 1.0   0.1000  0.0   200    300    1500   0.45   0    0.003     0.013   34.249      164.667      393.978        6.702       47.513      137.767        2.352       16.778       50.473        1.187        9.430       27.478
 1.0   0.1000  0.0   200    300    1500   0.45  45    0.003     0.013   42.529      207.810      498.941        7.806       56.682      165.687        2.509       19.391       59.621        1.194       10.260       31.420
 1.0   0.1000  0.0   200    300    1500   0.45  90    0.003     0.013   44.803      212.841      498.983        7.512       56.023      167.356        2.404       18.831       58.827        1.151        9.942       30.951
 1.0   0.1000  0.0   200    300     500   0.55   0    0.546     0.013    2.336        9.325       19.534        1.188        5.333       11.500        0.643        3.281        7.346        0.439        2.309        5.216
 1.0   0.1000  0.0   200    300     500   0.55  45    0.546     0.013    2.818       10.948       22.635        1.424        6.414       13.783        0.755        3.934        8.795        0.480        2.723        6.237
 1.0   0.1000  0.0   200    300     500   0.55  90    0.546     0.013    1.457        5.412       10.987        0.984        4.047        8.474        0.608        2.963        6.518        0.412        2.212        5.017
 1.0   0.1000  0.0   200    300     750   0.55   0    0.422     0.012    5.897       24.166       52.171        2.486       12.343       28.165        1.133        6.629       15.988        0.669        4.196       10.335
 1.0   0.1000  0.0   200    300     750   0.55  45    0.422     0.012    6.751       27.133       57.707        2.934       14.537       32.836        1.286        7.754       18.763        0.716        4.789       11.996
 1.0   0.1000  0.0   200    300     750   0.55  90    0.422     0.012    3.571       13.626       28.357        2.103        9.557       20.919        1.053        5.991       14.287        0.627        3.966        9.861
 1.0   0.1000  0.0   200    300    1000   0.55   0    0.345     0.013    9.618       40.776       90.469        3.577       19.442       46.632        1.452        9.321       24.129        0.807        5.549       14.661
 1.0   0.1000  0.0   200    300    1000   0.55  45    0.345     0.013   10.769       44.613       97.591        4.177       22.526       53.448        1.626       10.822       28.130        0.852        6.264       16.885
 1.0   0.1000  0.0   200    300    1000   0.55  90    0.345     0.013    6.383       25.072       53.424        3.204       16.205       37.271        1.369        8.776       22.615        0.759        5.348       14.401
 1.0   0.1000  0.0   200    300    1500   0.55   0    0.252     0.013   17.836       79.517      182.396        5.167       32.329       83.783        1.742       12.917       37.376        0.893        6.989       20.544
 1.0   0.1000  0.0   200    300    1500   0.55  45    0.252     0.013   20.073       87.651      198.953        5.969       37.592       97.240        1.912       14.828       43.312        0.922        7.747       23.368
 1.0   0.1000  0.0   200    300    1500   0.55  90    0.252     0.013   15.112       62.887      139.383        5.002       31.112       79.788        1.665       12.818       37.656        0.835        6.876       20.968
 1.0   0.1000  0.0   200    300     500   0.65   0    0.874     0.014    0.553        2.211        4.639        0.295        1.286        2.770        0.166        0.841        1.880        0.113        0.599        1.362
 1.0   0.1000  0.0   200    300     500   0.65  45    0.874     0.014    0.673        2.615        5.421        0.354        1.570        3.375        0.195        1.002        2.235        0.125        0.706        1.620
 1.0   0.1000  0.0   200    300     500   0.65  90    0.874     0.014    0.333        1.240        2.530        0.226        0.934        1.969        0.144        0.692        1.526        0.099        0.528        1.199
 1.0   0.1000  0.0   200    300     750   0.65   0    0.785     0.013    1.963        7.869       16.547        1.019        4.485        9.733        0.516        2.839        6.427        0.290        1.853        4.352
 1.0   0.1000  0.0   200    300     750   0.65  45    0.785     0.013    2.354        9.153       18.982        1.214        5.488       11.826        0.572        3.266        7.445        0.309        2.064        4.923
 1.0   0.1000  0.0   200    300     750   0.65  90    0.785     0.013    1.108        4.157        8.493        0.717        3.022        6.406        0.405        2.123        4.767        0.243        1.485        3.498
 1.0   0.1000  0.0   200    300    1000   0.65   0    0.676     0.014    4.309       17.326       36.768        2.020        9.523       21.150        0.921        5.434       12.800        0.491        3.381        8.310
 1.0   0.1000  0.0   200    300    1000   0.65  45    0.676     0.014    5.078       20.015       41.874        2.359       11.233       24.732        1.009        6.206       14.711        0.514        3.726        9.335
 1.0   0.1000  0.0   200    300    1000   0.65  90    0.676     0.014    2.376        8.993       18.570        1.478        6.447       13.889        0.748        4.264        9.925        0.417        2.798        6.920
 1.0   0.1000  0.0   200    300    1500   0.65   0    0.509     0.012    8.779       36.718       80.647        3.579       18.681       43.892        1.418        9.428       24.359        0.710        5.485       14.834
 1.0   0.1000  0.0   200    300    1500   0.65  45    0.509     0.012    9.864       40.458       87.796        4.141       21.578       50.279        1.542       10.774       28.008        0.731        6.009       16.680
 1.0   0.1000  0.0   200    300    1500   0.65  90    0.509     0.012    5.513       21.594       45.969        2.959       14.442       32.796        1.221        8.186       20.987        0.618        4.831       13.353
 1.0   0.1000  0.8   200    100     500   0.45   0    0.493     0.028   10.769       44.652       96.379        3.947       21.267       49.358        1.355        9.696       25.008        0.633        5.213       14.286
 1.0   0.1000  0.8   200    100     500   0.45  45    0.493     0.028   12.019       48.883      104.265        4.425       24.124       55.801        1.441       10.675       27.818        0.655        5.572       15.520
 1.0   0.1000  0.8   200    100     500   0.45  90    0.493     0.028    5.778       22.232       46.518        3.107       15.246       33.880        1.156        8.114       20.706        0.555        4.523       12.475
 1.0   0.1000  0.8   200    100     750   0.45   0    0.343     0.030   20.909       91.407      204.914        5.901       37.006       93.377        1.703       14.057       40.702        0.745        6.939       21.300
 1.0   0.1000  0.8   200    100     750   0.45  45    0.343     0.030   22.895       97.725      216.897        6.593       41.994      106.034        1.788       15.411       45.377        0.759        7.330       22.991
 1.0   0.1000  0.8   200    100     750   0.45  90    0.343     0.030   14.308       57.588      124.954        5.295       32.165       79.219        1.528       12.926       37.822        0.673        6.364       20.015
 1.0   0.1000  0.8   200    100    1000   0.45   0    0.265     0.030   31.337      142.755      329.415        6.970       49.489      134.263        1.770       16.159       50.897        0.738        7.490       24.844
 1.0   0.1000  0.8   200    100    1000   0.45  45    0.265     0.030   35.116      156.664      358.722        7.746       56.503      154.405        1.835       17.556       56.552        0.745        7.816       26.542
 1.0   0.1000  0.8   200    100    1000   0.45  90    0.265     0.030   27.382      115.789      258.770        6.632       48.013      130.740        1.609       15.422       50.020        0.671        6.983       24.004
 1.0   0.1000  0.8   200    100    1500   0.45   0    0.162     0.030   52.862      257.316      615.758        7.660       65.111      198.826        1.663       17.077       59.845        0.661        7.331       26.615
 1.0   0.1000  0.8   200    100    1500   0.45  45    0.162     0.030   65.165      322.654      774.978        8.375       74.567      232.801        1.698       18.217       65.563        0.661        7.532       27.948
 1.0   0.1000  0.8   200    100    1500   0.45  90    0.162     0.030   68.651      342.763      815.508        7.621       70.326      224.564        1.526       16.729       61.655        0.604        6.916       26.232
 1.0   0.1000  0.8   200    100     500   0.55   0    0.665     0.030    3.289       13.023       26.993        1.784        7.715       16.456        0.840        4.902       11.102        0.430        3.056        7.394
 1.0   0.1000  0.8   200    100     500   0.55  45    0.665     0.030    3.968       15.262       31.279        2.057        9.234       19.652        0.907        5.466       12.488        0.451        3.313        8.123
 1.0   0.1000  0.8   200    100     500   0.55  90    0.665     0.030    1.815        6.767       13.737        1.195        4.949       10.363        0.644        3.510        7.828        0.352        2.365        5.646
 1.0   0.1000  0.8   200    100     750   0.55   0    0.470     0.031    9.356       38.173       81.100        4.033       20.039       44.913        1.492       10.292       25.570        0.690        5.713       15.364
 1.0   0.1000  0.8   200    100     750   0.55  45    0.470     0.031   10.579       42.255       88.910        4.540       22.910       51.251        1.584       11.365       28.560        0.708        6.101       16.729
 1.0   0.1000  0.8   200    100     750   0.55  90    0.470     0.031    5.118       19.543       40.627        3.075       13.969       30.350        1.268        8.421       20.553        0.606        4.909       13.152
 1.0   0.1000  0.8   200    100    1000   0.55   0    0.367     0.029   15.159       63.389      138.532        5.549       30.688       72.579        1.769       13.743       37.248        0.772        7.091       20.841
 1.0   0.1000  0.8   200    100    1000   0.55  45    0.367     0.029   16.705       68.647      148.697        6.213       34.836       82.304        1.853       15.098       41.580        0.782        7.478       22.518
 1.0   0.1000  0.8   200    100    1000   0.55  90    0.367     0.029    9.368       36.650       77.932        4.698       24.266       55.444        1.561       12.153       32.674        0.689        6.362       18.923
 1.0   0.1000  0.8   200    100    1500   0.55   0    0.232     0.030   27.488      120.836      274.096        7.328       48.792      126.345        1.882       17.222       53.193        0.765        8.002       26.545
 1.0   0.1000  0.8   200    100    1500   0.55  45    0.232     0.030   30.395      131.415      295.861        8.122       55.547      144.847        1.933       18.641       58.999        0.764        8.280       28.202
 1.0   0.1000  0.8   200    100    1500   0.55  90    0.232     0.030   21.532       88.409      194.487        6.938       45.690      116.783        1.714       16.427       51.668        0.695        7.449       25.507
 1.0   0.1000  0.8   200    100     500   0.65   0    0.784     0.034    0.662        2.557        5.340        0.370        1.565        3.398        0.263        1.202        2.632        0.172        0.965        2.193
 1.0   0.1000  0.8   200    100     500   0.65  45    0.784     0.034    0.769        2.963        6.155        0.477        1.991        4.241        0.301        1.469        3.234        0.185        1.102        2.538
 1.0   0.1000  0.8   200    100     500   0.65  90    0.784     0.034    0.375        1.399        2.870        0.269        1.089        2.297        0.182        0.855        1.876        0.123        0.673        1.534
 1.0   0.1000  0.8   200    100     750   0.65   0    0.611     0.028    2.263        8.889       18.602        1.263        5.347       11.619        0.779        3.979        8.838        0.436        2.864        6.781
 1.0   0.1000  0.8   200    100     750   0.65  45    0.611     0.028    2.652       10.249       21.312        1.570        6.717       14.390        0.859        4.655       10.465        0.459        3.169        7.637
 1.0   0.1000  0.8   200    100     750   0.65  90    0.611     0.028    1.388        5.194       10.661        0.960        3.961        8.379        0.586        2.966        6.605        0.349        2.176        5.123
 1.0   0.1000  0.8   200    100    1000   0.65   0    0.467     0.029    5.196       20.785       43.732        2.849       12.322       26.812        1.369        8.164       18.877        0.679        5.109       12.824
 1.0   0.1000  0.8   200    100    1000   0.65  45    0.467     0.029    6.107       23.773       49.585        3.312       14.857       32.178        1.467        9.139       21.400        0.700        5.510       14.114
 1.0   0.1000  0.8   200    100    1000   0.65  90    0.467     0.029    3.215       12.123       25.000        2.132        9.029       19.265        1.115        6.336       14.519        0.581        4.200       10.434
 1.0   0.1000  0.8   200    100    1500   0.65   0    0.280     0.028   13.015       53.191      114.498        5.535       28.263       64.625        1.932       14.191       36.774        0.851        7.649       21.737
 1.0   0.1000  0.8   200    100    1500   0.65  45    0.280     0.028   14.457       58.261      124.570        6.195       32.112       73.419        2.019       15.622       41.128        0.858        8.059       23.544
 1.0   0.1000  0.8   200    100    1500   0.65  90    0.280     0.028    7.895       30.652       64.747        4.553       21.563       47.948        1.708       12.378       31.577        0.764        6.844       19.547
 1.0   0.1000  0.8   200    200     500   0.45   0    0.291     0.028    8.709       36.143       78.076        3.196       16.829       38.837        1.292        7.994       19.606        0.755        4.779       11.928
 1.0   0.1000  0.8   200    200     500   0.45  45    0.291     0.028    9.818       39.874       84.832        3.671       19.389       44.425        1.454        9.149       22.552        0.809        5.411       13.674
 1.0   0.1000  0.8   200    200     500   0.45  90    0.291     0.028    4.914       18.756       38.910        2.748       12.962       28.448        1.253        7.450       18.068        0.731        4.707       11.816
 1.0   0.1000  0.8   200    200     750   0.45   0    0.213     0.030   18.045       78.800      176.938        5.049       30.827       77.755        1.696       12.189       33.419        0.892        6.582       18.372
 1.0   0.1000  0.8   200    200     750   0.45  45    0.213     0.030   19.818       84.301      186.607        5.752       35.326       88.451        1.860       13.753       38.102        0.933        7.273       20.641
 1.0   0.1000  0.8   200    200     750   0.45  90    0.213     0.030   12.045       48.111      103.667        4.671       27.173       66.235        1.643       11.796       32.574        0.854        6.514       18.539
 1.0   0.1000  0.8   200    200    1000   0.45   0    0.173     0.029   28.179      128.430      296.454        6.224       42.499      115.046        1.852       14.668       43.501        0.919        7.428       22.345
 1.0   0.1000  0.8   200    200    1000   0.45  45    0.173     0.029   30.910      137.339      313.541        7.037       48.751      131.695        1.995       16.366       49.298        0.944        8.071       24.765
 1.0   0.1000  0.8   200    200    1000   0.45  90    0.173     0.029   23.292       97.866      217.652        6.026       41.244      111.035        1.805       14.574       44.164        0.878        7.414       22.919
 1.0   0.1000  0.8   200    200    1500   0.45   0    0.111     0.029   49.214      240.904      576.881        7.254       58.438      176.945        1.855       16.506       54.346        0.863        7.745       25.514
 1.0   0.1000  0.8   200    200    1500   0.45  45    0.111     0.029   58.210      286.513      686.507        8.064       67.049      205.445        1.946       18.055       60.697        0.866        8.210       27.684
 1.0   0.1000  0.8   200    200    1500   0.45  90    0.111     0.029   58.967      284.821      667.374        7.301       62.563      196.706        1.799       16.720       57.251        0.815        7.720       26.425
 1.0   0.1000  0.8   200    200     500   0.55   0    0.655     0.030    2.709       10.828       22.645        1.297        6.138       13.316        0.567        3.341        7.721        0.314        2.054        4.937
 1.0   0.1000  0.8   200    200     500   0.55  45    0.655     0.030    3.300       12.855       26.467        1.478        7.097       15.369        0.628        3.755        8.719        0.344        2.285        5.533
 1.0   0.1000  0.8   200    200     500   0.55  90    0.655     0.030    1.444        5.415       11.010        0.898        3.836        8.089        0.467        2.561        5.804        0.277        1.718        4.099
 1.0   0.1000  0.8   200    200     750   0.55   0    0.514     0.031    7.622       31.235       66.872        3.061       15.880       36.096        1.120        7.589       19.000        0.552        4.228       11.153
 1.0   0.1000  0.8   200    200     750   0.55  45    0.514     0.031    8.711       34.837       73.563        3.447       18.119       41.064        1.208        8.415       21.243        0.582        4.583       12.258
 1.0   0.1000  0.8   200    200     750   0.55  90    0.514     0.031    4.069       15.589       32.423        2.330       10.868       23.783        0.962        6.265       15.450        0.495        3.690        9.750
 1.0   0.1000  0.8   200    200    1000   0.55   0    0.414     0.029   13.133       55.366      121.457        4.530       25.704       61.395        1.469       10.987       29.575        0.685        5.753       16.352
 1.0   0.1000  0.8   200    200    1000   0.55  45    0.414     0.029   14.539       59.933      129.848        5.088       29.155       69.353        1.567       12.138       33.067        0.711        6.170       17.854
 1.0   0.1000  0.8   200    200    1000   0.55  90    0.414     0.029    7.695       30.031       63.716        3.760       19.667       45.132        1.304        9.656       25.869        0.622        5.203       14.976
 1.0   0.1000  0.8   200    200    1500   0.55   0    0.282     0.030   25.174      111.640      253.434        6.351       42.582      111.482        1.744       14.875       44.844        0.765        7.180       22.649
 1.0   0.1000  0.8   200    200    1500   0.55  45    0.282     0.030   27.585      119.551      268.759        7.085       48.308      126.605        1.829       16.294       50.040        0.778        7.580       24.452
 1.0   0.1000  0.8   200    200    1500   0.55  90    0.282     0.030   18.513       75.778      166.335        5.885       38.715       99.383        1.591       14.054       43.222        0.700        6.715       21.857
 1.0   0.1000  0.8   200    200     500   0.65   0    0.817     0.034    0.604        2.395        5.022        0.331        1.401        3.036        0.196        0.999        2.230        0.121        0.715        1.658
 1.0   0.1000  0.8   200    200     500   0.65  45    0.817     0.034    0.714        2.763        5.732        0.403        1.746        3.740        0.222        1.164        2.611        0.134        0.808        1.889
 1.0   0.1000  0.8   200    200     500   0.65  90    0.817     0.034    0.327        1.223        2.508        0.228        0.938        1.983        0.146        0.711        1.574        0.097        0.539        1.242
 1.0   0.1000  0.8   200    200     750   0.65   0    0.719     0.028    2.094        8.371       17.595        1.135        4.917       10.681        0.571        3.240        7.420        0.308        2.092        5.066
 1.0   0.1000  0.8   200    200     750   0.65  45    0.719     0.028    2.495        9.676       20.096        1.341        5.992       12.916        0.627        3.681        8.487        0.329        2.303        5.650
 1.0   0.1000  0.8   200    200     750   0.65  90    0.719     0.028    1.185        4.449        9.129        0.786        3.310        7.031        0.437        2.348        5.315        0.252        1.623        3.906
 1.0   0.1000  0.8   200    200    1000   0.65   0    0.592     0.029    4.831       19.426       41.030        2.446       11.260       24.667        1.024        6.473       15.405        0.505        3.809        9.698
 1.0   0.1000  0.8   200    200    1000   0.65  45    0.592     0.029    5.732       22.387       46.677        2.776       13.136       28.717        1.102        7.189       17.249        0.528        4.120       10.658
 1.0   0.1000  0.8   200    200    1000   0.65  90    0.592     0.029    2.733       10.333       21.322        1.731        7.509       16.112        0.831        4.958       11.590        0.431        3.131        7.922
 1.0   0.1000  0.8   200    200    1500   0.65   0    0.424     0.028   11.818       49.146      106.249        4.657       24.678       57.096        1.578       11.623       30.486        0.714        6.179       17.452
 1.0   0.1000  0.8   200    200    1500   0.65  45    0.424     0.028   13.175       53.580      114.661        5.223       28.001       64.652        1.669       12.821       34.050        0.730        6.576       18.985
 1.0   0.1000  0.8   200    200    1500   0.65  90    0.424     0.028    6.710       26.078       55.127        3.728       18.071       40.458        1.373        9.938       25.702        0.635        5.463       15.550
 1.0   0.1000  0.8   200    300     500   0.45   0    0.062     0.028    9.080       36.678       77.935        3.875       18.411       41.109        2.202       11.050       24.859        1.322        7.999       18.313
 1.0   0.1000  0.8   200    300     500   0.45  45    0.062     0.028   10.483       41.897       88.090        4.718       22.301       49.306        2.391       13.024       29.921        1.351        8.784       20.841
 1.0   0.1000  0.8   200    300     500   0.45  90    0.062     0.028    6.413       24.096       49.387        4.037       17.509       37.381        2.202       11.712       26.628        1.267        8.103       19.172
 1.0   0.1000  0.8   200    300     750   0.45   0    0.045     0.030   16.748       72.981      163.544        5.337       29.524       72.233        2.422       14.114       35.063        1.330        9.061       22.574
 1.0   0.1000  0.8   200    300     750   0.45  45    0.045     0.030   18.793       79.362      174.720        6.375       35.126       84.964        2.631       16.556       42.043        1.362        9.992       25.934
 1.0   0.1000  0.8   200    300     750   0.45  90    0.045     0.030   12.533       49.282      104.852        5.686       29.664       69.632        2.472       15.342       38.818        1.296        9.434       24.566
 1.0   0.1000  0.8   200    300    1000   0.45   0    0.030     0.029   26.291      119.992      276.884        6.445       40.202      106.020        2.517       16.331       43.892        1.292        9.666       25.840
 1.0   0.1000  0.8   200    300    1000   0.45  45    0.030     0.029   29.039      128.432      291.916        7.567       47.377      123.921        2.697       18.870       51.967        1.313       10.533       29.377
 1.0   0.1000  0.8   200    300    1000   0.45  90    0.030     0.029   22.818       94.639      208.531        6.962       42.591      110.444        2.564       17.864       49.347        1.260       10.080       28.327
 1.0   0.1000  0.8   200    300    1500   0.45   0    0.021     0.029   46.409      227.961      546.582        7.541       55.427      163.630        2.451       18.266       54.558        1.148        9.790       28.848
 1.0   0.1000  0.8   200    300    1500   0.45  45    0.021     0.029   53.836      263.587      629.952        8.620       64.644      191.417        2.557       20.498       63.027        1.152       10.385       31.916
 1.0   0.1000  0.8   200    300    1500   0.45  90    0.021     0.029   54.174      255.299      593.575        8.176       62.332      188.520        2.444       19.773       61.680        1.109       10.018       31.239
 1.0   0.1000  0.8   200    300     500   0.55   0    0.483     0.030    2.261        9.024       18.929        1.129        5.157       11.168        0.599        3.092        6.957        0.419        2.169        4.940
 1.0   0.1000  0.8   200    300     500   0.55  45    0.483     0.030    2.731       10.642       22.020        1.331        6.087       13.143        0.706        3.665        8.243        0.465        2.564        5.885
 1.0   0.1000  0.8   200    300     500   0.55  90    0.483     0.030    1.395        5.198       10.570        0.928        3.849        8.086        0.577        2.802        6.185        0.400        2.110        4.793
 1.0   0.1000  0.8   200    300     750   0.55   0    0.385     0.031    6.588       27.131       58.340        2.627       13.466       30.696        1.076        6.661       16.216        0.621        3.992        9.985
 1.0   0.1000  0.8   200    300     750   0.55  45    0.385     0.031    7.584       30.431       64.395        3.011       15.529       35.197        1.211        7.592       18.582        0.671        4.516       11.412
 1.0   0.1000  0.8   200    300     750   0.55  90    0.385     0.031    3.731       14.254       29.570        2.157        9.926       21.663        1.017        5.964       14.321        0.596        3.828        9.576
 1.0   0.1000  0.8   200    300    1000   0.55   0    0.315     0.029   11.986       50.684      111.270        3.993       22.479       53.898        1.434        9.818       25.613        0.762        5.473       14.697
 1.0   0.1000  0.8   200    300    1000   0.55  45    0.315     0.029   13.261       54.921      118.895        4.542       25.657       61.028        1.580       11.068       29.118        0.805        6.069       16.527
 1.0   0.1000  0.8   200    300    1000   0.55  90    0.315     0.029    6.961       27.049       57.152        3.452       17.715       40.489        1.362        9.077       23.556        0.731        5.295       14.344
 1.0   0.1000  0.8   200    300    1500   0.55   0    0.229     0.029   23.392      104.107      236.611        5.861       38.409      100.685        1.757       13.866       40.390        0.858        7.036       21.023
 1.0   0.1000  0.8   200    300    1500   0.55  45    0.229     0.029   25.505      110.561      248.364        6.609       43.821      114.362        1.890       15.428       45.611        0.883        7.627       23.217
 1.0   0.1000  0.8   200    300    1500   0.55  90    0.229     0.029   16.815       68.613      150.202        5.472       35.038       89.700        1.678       13.393       39.653        0.813        6.875       21.044
 1.0   0.1000  0.8   200    300     500   0.65   0    0.754     0.034    0.565        2.247        4.720        0.307        1.338        2.888        0.180        0.900        2.010        0.127        0.660        1.508
 1.0   0.1000  0.8   200    300     500   0.65  45    0.754     0.034    0.682        2.652        5.511        0.366        1.614        3.478        0.214        1.066        2.381        0.148        0.785        1.792
 1.0   0.1000  0.8   200    300     500   0.65  90    0.754     0.034    0.333        1.242        2.548        0.235        0.962        2.033        0.159        0.740        1.628        0.116        0.585        1.321
 1.0   0.1000  0.8   200    300     750   0.65   0    0.679     0.028    1.944        7.819       16.488        0.994        4.506        9.824        0.475        2.709        6.245        0.272        1.734        4.164
 1.0   0.1000  0.8   200    300     750   0.65  45    0.679     0.028    2.333        9.100       18.913        1.161        5.373       11.658        0.533        3.094        7.171        0.300        1.952        4.726
 1.0   0.1000  0.8   200    300     750   0.65  90    0.679     0.028    1.083        4.064        8.336        0.706        3.002        6.389        0.390        2.083        4.738        0.239        1.447        3.456
 1.0   0.1000  0.8   200    300    1000   0.65   0    0.591     0.029    4.515       18.197       38.534        2.064        9.979       22.113        0.844        5.311       12.741        0.439        3.125        7.888
 1.0   0.1000  0.8   200    300    1000   0.65  45    0.591     0.029    5.325       20.957       43.738        2.341       11.486       25.364        0.922        5.936       14.335        0.469        3.433        8.768
 1.0   0.1000  0.8   200    300    1000   0.65  90    0.591     0.029    2.423        9.170       18.932        1.488        6.566       14.149        0.709        4.199        9.898        0.390        2.667        6.705
 1.0   0.1000  0.8   200    300    1500   0.65   0    0.441     0.028   10.521       43.783       95.262        4.039       21.847       51.059        1.385        9.987       26.168        0.654        5.364       14.894
 1.0   0.1000  0.8   200    300    1500   0.65  45    0.441     0.028   11.830       48.140      103.416        4.542       24.786       57.690        1.481       11.055       29.283        0.680        5.770       16.314
 1.0   0.1000  0.8   200    300    1500   0.65  90    0.441     0.028    5.947       23.170       49.028        3.219       15.832       35.637        1.210        8.537       22.142        0.590        4.777       13.384
 1.0   0.1000  1.5   200    100     500   0.45   0    0.318     0.043   11.455       47.769      102.910        3.312       19.892       47.115        0.932        7.322       19.520        0.417        3.600       10.147
 1.0   0.1000  1.5   200    100     500   0.45  45    0.318     0.043   12.759       51.979      110.238        3.567       21.689       51.415        0.980        7.826       21.037        0.434        3.798       10.802
 1.0   0.1000  1.5   200    100     500   0.45  90    0.318     0.043    5.336       20.509       42.691        2.547       13.383       30.007        0.811        6.134       16.127        0.373        3.169        8.925
 1.0   0.1000  1.5   200    100     750   0.45   0    0.220     0.042   26.347      116.864      261.234        5.280       37.401       97.778        1.238       11.237       33.600        0.514        5.041       15.866
 1.0   0.1000  1.5   200    100     750   0.45  45    0.220     0.042   28.104      121.631      268.705        5.619       40.609      106.641        1.277       11.840       35.858        0.524        5.220       16.618
 1.0   0.1000  1.5   200    100     750   0.45  90    0.220     0.042   14.115       56.094      120.295        4.556       30.304       75.993        1.123       10.145       30.450        0.472        4.633       14.734
 1.0   0.1000  1.5   200    100    1000   0.45   0    0.171     0.042   42.462      198.549      456.645        6.251       50.042      142.118        1.311       13.049       42.336        0.523        5.540       18.782
 1.0   0.1000  1.5   200    100    1000   0.45  45    0.171     0.042   45.190      205.450      467.981        6.604       54.424      156.247        1.337       13.614       44.860        0.527        5.670       19.460
 1.0   0.1000  1.5   200    100    1000   0.45  90    0.171     0.042   28.162      116.063      255.452        5.678       45.267      127.456        1.202       12.133       40.058        0.482        5.157       17.800
 1.0   0.1000  1.5   200    100    1500   0.45   0    0.109     0.043   70.887      363.084      874.550        6.586       61.981      199.891        1.232       13.550       48.752        0.475        5.436       20.107
 1.0   0.1000  1.5   200    100    1500   0.45  45    0.109     0.043   79.544      400.666      957.136        6.875       67.192      221.183        1.242       13.958       51.050        0.474        5.499       20.573
 1.0   0.1000  1.5   200    100    1500   0.45  90    0.109     0.043   73.807      356.728      830.396        6.231       61.883      206.992        1.138       12.896       47.846        0.438        5.112       19.382
 1.0   0.1000  1.5   200    100     500   0.55   0    0.452     0.040    3.072       12.253       25.523        1.484        6.999       15.094        0.577        3.730        8.792        0.284        2.139        5.407
 1.0   0.1000  1.5   200    100     500   0.55  45    0.452     0.040    3.659       14.242       29.290        1.638        7.910       17.115        0.618        4.065        9.649        0.300        2.299        5.862
 1.0   0.1000  1.5   200    100     500   0.55  90    0.452     0.040    1.564        5.871       11.965        0.970        4.165        8.802        0.456        2.721        6.266        0.237        1.704        4.236
 1.0   0.1000  1.5   200    100     750   0.55   0    0.329     0.040   10.581       43.181       91.053        3.584       19.899       45.191        1.041        8.101       21.006        0.453        4.023       11.282
 1.0   0.1000  1.5   200    100     750   0.55  45    0.329     0.040   11.838       47.454       98.953        3.857       21.721       49.481        1.090        8.661       22.682        0.466        4.228       12.003
 1.0   0.1000  1.5   200    100     750   0.55  90    0.329     0.040    4.920       18.764       38.782        2.654       12.783       27.880        0.905        6.661       16.851        0.406        3.521        9.771
 1.0   0.1000  1.5   200    100    1000   0.55   0    0.253     0.041   18.816       79.387      171.890        5.152       32.447       78.359        1.279       11.203       31.682        0.525        5.144       15.696
 1.0   0.1000  1.5   200    100    1000   0.55  45    0.253     0.041   20.405       84.418      180.701        5.494       35.178       85.253        1.318       11.831       33.927        0.532        5.322       16.469
 1.0   0.1000  1.5   200    100    1000   0.55  90    0.253     0.041    9.326       36.223       76.333        4.196       23.410       53.758        1.145        9.794       27.341        0.477        4.651       14.205
 1.0   0.1000  1.5   200    100    1500   0.55   0    0.170     0.043   36.337      161.921      364.829        6.713       51.210      138.423        1.389       14.057       45.156        0.538        5.901       20.151
 1.0   0.1000  1.5   200    100    1500   0.55  45    0.170     0.043   38.619      168.320      375.561        7.061       55.434      151.351        1.405       14.588       47.713        0.537        5.993       20.758
 1.0   0.1000  1.5   200    100    1500   0.55  90    0.170     0.043   22.143       89.468      194.373        6.044       44.348      116.200        1.273       13.017       42.219        0.494        5.481       18.997
 1.0   0.1000  1.5   200    100     500   0.65   0    0.524     0.038    0.647        2.549        5.341        0.373        1.546        3.349        0.244        1.196        2.641        0.151        0.905        2.104
 1.0   0.1000  1.5   200    100     500   0.65  45    0.524     0.038    0.750        2.904        6.051        0.458        1.932        4.132        0.272        1.391        3.096        0.163        1.008        2.367
 1.0   0.1000  1.5   200    100     500   0.65  90    0.524     0.038    0.362        1.356        2.796        0.258        1.055        2.239        0.170        0.820        1.815        0.111        0.634        1.464
 1.0   0.1000  1.5   200    100     750   0.65   0    0.426     0.043    2.149        8.615       18.125        1.204        5.104       11.074        0.596        3.514        8.070        0.305        2.233        5.578
 1.0   0.1000  1.5   200    100     750   0.65  45    0.426     0.043    2.507        9.765       20.370        1.395        6.164       13.315        0.642        3.904        9.066        0.320        2.415        6.105
 1.0   0.1000  1.5   200    100     750   0.65  90    0.426     0.043    1.244        4.680        9.650        0.839        3.523        7.508        0.462        2.537        5.768        0.253        1.741        4.260
 1.0   0.1000  1.5   200    100    1000   0.65   0    0.352     0.040    4.915       19.926       42.120        2.541       11.609       25.322        0.953        6.578       15.958        0.435        3.637        9.721
 1.0   0.1000  1.5   200    100    1000   0.65  45    0.352     0.040    5.728       22.472       47.012        2.793       13.309       29.163        1.003        7.102       17.435        0.449        3.848       10.438
 1.0   0.1000  1.5   200    100    1000   0.65  90    0.352     0.040    2.837       10.747       22.237        1.792        7.817       16.822        0.797        5.084       12.054        0.381        3.059        8.015
 1.0   0.1000  1.5   200    100    1500   0.65   0    0.232     0.042   14.844       60.489      129.083        5.352       30.399       69.680        1.411       11.961       32.484        0.574        5.614       16.778
 1.0   0.1000  1.5   200    100    1500   0.65  45    0.232     0.042   16.433       65.968      139.496        5.708       32.969       76.045        1.451       12.657       34.914        0.579        5.803       17.639
 1.0   0.1000  1.5   200    100    1500   0.65  90    0.232     0.042    7.866       30.264       63.396        4.189       20.882       46.412        1.265       10.304       27.359        0.524        5.074       15.083
 1.0   0.1000  1.5   200    200     500   0.45   0    0.222     0.043    8.242       34.221       73.704        2.571       14.366       33.428        0.952        6.045       14.960        0.543        3.515        8.766
 1.0   0.1000  1.5   200    200     500   0.45  45    0.222     0.043    9.316       38.027       80.489        2.878       16.112       37.347        1.051        6.812       16.950        0.575        3.913        9.930
 1.0   0.1000  1.5   200    200     500   0.45  90    0.222     0.043    4.263       16.285       33.644        2.197       10.755       23.741        0.930        5.708       13.957        0.523        3.482        8.779
 1.0   0.1000  1.5   200    200     750   0.45   0    0.163     0.042   20.741       91.854      205.311        4.424       29.257       74.785        1.282        9.724       26.955        0.640        4.938       13.815
 1.0   0.1000  1.5   200    200     750   0.45  45    0.163     0.042   22.333       96.231      211.565        4.838       32.325       82.528        1.372       10.640       29.753        0.664        5.329       15.154
 1.0   0.1000  1.5   200    200     750   0.45  90    0.163     0.042   11.121       43.931       93.603        3.960       24.162       59.187        1.241        9.312       25.853        0.613        4.863       13.834
 1.0   0.1000  1.5   200    200    1000   0.45   0    0.128     0.041   35.193      164.226      378.187        5.604       41.598      115.002        1.426       11.979       35.967        0.666        5.676       17.138
 1.0   0.1000  1.5   200    200    1000   0.45  45    0.128     0.041   37.459      169.869      386.123        6.056       45.869      127.393        1.497       12.896       39.182        0.681        6.006       18.444
 1.0   0.1000  1.5   200    200    1000   0.45  90    0.128     0.041   22.395       91.915      201.296        5.214       37.736      102.922        1.382       11.669       35.454        0.636        5.597       17.253
 1.0   0.1000  1.5   200    200    1500   0.45   0    0.081     0.043   63.026      326.001      788.303        6.445       56.025      174.555        1.437       13.480       44.927        0.629        5.968       19.771
 1.0   0.1000  1.5   200    200    1500   0.45  45    0.081     0.043   68.974      348.324      834.079        6.852       61.414      194.110        1.472       14.228       48.108        0.631        6.166       20.793
 1.0   0.1000  1.5   200    200    1500   0.45  90    0.081     0.043   60.660      287.768      665.924        6.204       55.748      179.127        1.380       13.294       45.388        0.595        5.844       19.905
 1.0   0.1000  1.5   200    200     500   0.55   0    0.417     0.040    2.243        9.054       19.108        0.960        4.727       10.465        0.402        2.438        5.779        0.228        1.481        3.640
 1.0   0.1000  1.5   200    200     500   0.55  45    0.417     0.040    2.637       10.396       21.606        1.081        5.385       11.889        0.448        2.729        6.488        0.253        1.657        4.092
 1.0   0.1000  1.5   200    200     500   0.55  90    0.417     0.040    1.111        4.193        8.598        0.681        2.979        6.359        0.344        1.932        4.483        0.207        1.284        3.124
 1.0   0.1000  1.5   200    200     750   0.55   0    0.336     0.040    7.376       30.360       65.036        2.415       13.759       31.941        0.758        5.541       14.326        0.368        2.892        7.857
 1.0   0.1000  1.5   200    200     750   0.55  45    0.336     0.040    8.352       33.760       71.221        2.632       15.115       35.056        0.815        6.019       15.661        0.393        3.120        8.542
 1.0   0.1000  1.5   200    200     750   0.55  90    0.336     0.040    3.522       13.493       28.021        1.827        9.031       19.964        0.672        4.639       11.768        0.340        2.594        7.004
 1.0   0.1000  1.5   200    200    1000   0.55   0    0.268     0.041   14.389       61.107      133.457        3.835       24.142       58.922        1.031        8.412       23.362        0.463        4.049       11.824
 1.0   0.1000  1.5   200    200    1000   0.55  45    0.268     0.041   15.755       65.436      140.867        4.139       26.390       64.433        1.088        9.025       25.307        0.483        4.290       12.653
 1.0   0.1000  1.5   200    200    1000   0.55  90    0.268     0.041    7.123       27.737       58.481        3.106       17.395       40.347        0.935        7.387       20.319        0.432        3.721       10.888
 1.0   0.1000  1.5   200    200    1500   0.55   0    0.181     0.044   30.328      136.223      308.028        5.570       41.478      112.280        1.269       11.804       36.567        0.532        5.220       16.851
 1.0   0.1000  1.5   200    200    1500   0.55  45    0.181     0.044   32.368      141.933      317.422        5.938       45.219      123.093        1.309       12.449       39.138        0.542        5.409       17.674
 1.0   0.1000  1.5   200    200    1500   0.55  90    0.181     0.044   17.724       71.882      156.453        4.945       35.228       92.355        1.171       10.909       34.184        0.496        4.893       16.032
 1.0   0.1000  1.5   200    200     500   0.65   0    0.522     0.038    0.586        2.348        4.945        0.321        1.388        3.010        0.177        0.937        2.126        0.110        0.653        1.546
 1.0   0.1000  1.5   200    200     500   0.65  45    0.522     0.038    0.691        2.697        5.616        0.376        1.668        3.598        0.199        1.072        2.438        0.123        0.737        1.750
 1.0   0.1000  1.5   200    200     500   0.65  90    0.522     0.038    0.315        1.182        2.436        0.218        0.906        1.927        0.136        0.677        1.515        0.090        0.506        1.181
 1.0   0.1000  1.5   200    200     750   0.65   0    0.463     0.043    1.972        7.977       16.865        1.000        4.630       10.119        0.424        2.636        6.263        0.223        1.587        4.012
 1.0   0.1000  1.5   200    200     750   0.65  45    0.463     0.043    2.339        9.163       19.103        1.124        5.330       11.644        0.463        2.918        6.961        0.240        1.735        4.415
 1.0   0.1000  1.5   200    200     750   0.65  90    0.463     0.043    1.043        3.939        8.126        0.666        2.877        6.170        0.337        1.937        4.500        0.188        1.272        3.167
 1.0   0.1000  1.5   200    200    1000   0.65   0    0.395     0.040    4.546       18.420       39.084        2.011       10.147       22.558        0.697        4.891       12.204        0.331        2.650        7.097
 1.0   0.1000  1.5   200    200    1000   0.65  45    0.395     0.040    5.323       21.008       43.943        2.194       11.259       25.089        0.743        5.306       13.321        0.348        2.838        7.682
 1.0   0.1000  1.5   200    200    1000   0.65  90    0.395     0.040    2.357        8.968       18.580        1.395        6.309       13.693        0.582        3.805        9.242        0.289        2.236        5.915
 1.0   0.1000  1.5   200    200    1500   0.65   0    0.287     0.042   12.816       53.380      114.791        4.107       24.296       57.087        1.106        9.150       25.102        0.472        4.366       12.882
 1.0   0.1000  1.5   200    200    1500   0.65  45    0.287     0.042   14.227       57.936      123.140        4.418       26.472       62.341        1.152        9.764       27.102        0.484        4.570       13.673
 1.0   0.1000  1.5   200    200    1500   0.65  90    0.287     0.042    6.390       24.705       51.925        3.193       16.529       37.262        0.980        7.810       21.028        0.428        3.914       11.542
 1.0   0.1000  1.5   200    300     500   0.45   0    0.109     0.043    8.372       33.861       71.681        3.504       16.622       36.949        1.727        9.713       21.898        0.890        6.293       14.996
 1.0   0.1000  1.5   200    300     500   0.45  45    0.109     0.043    9.739       38.841       81.326        4.089       19.823       43.838        1.809       10.784       25.025        0.912        6.662       16.311
 1.0   0.1000  1.5   200    300     500   0.45  90    0.109     0.043    5.781       21.714       44.356        3.506       15.459       32.980        1.673        9.737       22.373        0.856        6.156       15.002
 1.0   0.1000  1.5   200    300     750   0.45   0    0.079     0.042   18.651       81.278      180.236        5.023       28.665       69.643        1.902       12.416       30.695        0.909        7.116       18.314
 1.0   0.1000  1.5   200    300     750   0.45  45    0.079     0.042   20.654       87.598      190.559        5.727       33.130       80.081        1.999       13.780       35.109        0.931        7.566       20.081
 1.0   0.1000  1.5   200    300     750   0.45  90    0.079     0.042   11.590       45.047       94.673        5.080       27.008       62.795        1.879       12.783       32.430        0.884        7.129       18.941
 1.0   0.1000  1.5   200    300    1000   0.45   0    0.057     0.041   31.463      146.640      337.053        6.168       40.017      105.317        1.978       14.412       38.581        0.895        7.598       20.962
 1.0   0.1000  1.5   200    300    1000   0.45  45    0.057     0.041   34.013      152.991      345.569        6.892       45.637      120.056        2.059       15.770       43.499        0.910        8.002       22.741
 1.0   0.1000  1.5   200    300    1000   0.45  90    0.057     0.041   21.472       86.874      188.230        6.300       39.618      102.013        1.957       14.908       41.176        0.871        7.629       21.774
 1.0   0.1000  1.5   200    300    1500   0.45   0    0.037     0.042   57.826      299.255      724.306        7.109       54.410      161.748        1.893       15.846       47.411        0.802        7.591       23.146
 1.0   0.1000  1.5   200    300    1500   0.45  45    0.037     0.042   62.833      315.199      752.777        7.725       61.099      183.076        1.937       16.911       52.087        0.806        7.845       24.545
 1.0   0.1000  1.5   200    300    1500   0.45  90    0.037     0.042   54.308      251.004      574.968        7.262       57.071      172.877        1.848       16.206       50.432        0.773        7.522       23.745
 1.0   0.1000  1.5   200    300     500   0.55   0    0.326     0.040    1.886        7.581       16.016        0.907        4.228        9.250        0.489        2.489        5.649        0.348        1.786        4.072
 1.0   0.1000  1.5   200    300     500   0.55  45    0.326     0.040    2.243        8.814       18.363        1.066        4.963       10.823        0.567        2.946        6.697        0.378        2.082        4.820
 1.0   0.1000  1.5   200    300     500   0.55  90    0.326     0.040    1.150        4.300        8.793        0.772        3.223        6.813        0.475        2.332        5.203        0.327        1.751        4.015
 1.0   0.1000  1.5   200    300     750   0.55   0    0.275     0.040    5.648       23.480       50.743        2.020       10.929       25.271        0.775        4.898       12.140        0.455        2.889        7.270
 1.0   0.1000  1.5   200    300     750   0.55  45    0.275     0.040    6.497       26.257       55.710        2.267       12.299       28.328        0.866        5.536       13.776        0.487        3.254        8.296
 1.0   0.1000  1.5   200    300     750   0.55  90    0.275     0.040    3.031       11.561       24.002        1.668        7.933       17.470        0.750        4.500       10.959        0.436        2.835        7.153
 1.0   0.1000  1.5   200    300    1000   0.55   0    0.227     0.041   11.704       49.978      109.844        3.264       19.744       48.088        1.036        7.446       19.792        0.543        3.953       10.714
 1.0   0.1000  1.5   200    300    1000   0.55  45    0.227     0.041   12.965       54.077      116.836        3.599       21.915       53.174        1.128        8.229       22.027        0.571        4.338       11.913
 1.0   0.1000  1.5   200    300    1000   0.55  90    0.227     0.041    6.108       23.710       49.950        2.784       15.006       34.681        1.002        6.943       18.275        0.523        3.882       10.588
 1.0   0.1000  1.5   200    300    1500   0.55   0    0.163     0.043   27.122      121.734      274.940        5.089       36.227       96.869        1.311       10.971       32.486        0.617        5.218       15.695
 1.0   0.1000  1.5   200    300    1500   0.55  45    0.163     0.043   28.868      126.378      281.706        5.510       39.921      106.935        1.384       11.832       35.439        0.632        5.549       16.940
 1.0   0.1000  1.5   200    300    1500   0.55  90    0.163     0.043   15.294       61.497      133.226        4.579       30.882       80.020        1.259       10.459       31.194        0.587        5.098       15.588
 1.0   0.1000  1.5   200    300     500   0.65   0    0.469     0.038    0.526        2.105        4.450        0.286        1.260        2.737        0.169        0.841        1.899        0.122        0.627        1.442
 1.0   0.1000  1.5   200    300     500   0.65  45    0.469     0.038    0.630        2.473        5.169        0.338        1.499        3.252        0.201        0.996        2.244        0.144        0.744        1.711
 1.0   0.1000  1.5   200    300     500   0.65  90    0.469     0.038    0.318        1.191        2.457        0.224        0.924        1.966        0.152        0.709        1.572        0.113        0.563        1.281
 1.0   0.1000  1.5   200    300     750   0.65   0    0.429     0.043    1.824        7.366       15.606        0.828        4.018        8.897        0.362        2.157        5.122        0.211        1.347        3.322
 1.0   0.1000  1.5   200    300     750   0.65  45    0.429     0.043    2.154        8.506       17.754        0.939        4.600       10.153        0.408        2.438        5.801        0.237        1.521        3.767
 1.0   0.1000  1.5   200    300     750   0.65  90    0.429     0.043    0.942        3.560        7.346        0.588        2.574        5.539        0.310        1.708        3.970        0.193        1.167        2.845
 1.0   0.1000  1.5   200    300    1000   0.65   0    0.384     0.040    3.993       16.265       34.713        1.595        8.311       18.814        0.582        3.901        9.734        0.303        2.197        5.750
 1.0   0.1000  1.5   200    300    1000   0.65  45    0.384     0.040    4.624       18.502       38.886        1.765        9.270       20.939        0.636        4.304       10.786        0.329        2.413        6.362
 1.0   0.1000  1.5   200    300    1000   0.65  90    0.384     0.040    1.990        7.584       15.758        1.155        5.321       11.631        0.507        3.164        7.711        0.278        1.939        5.026
 1.0   0.1000  1.5   200    300    1500   0.65   0    0.294     0.042   10.879       45.548       98.783        3.357       20.077       47.895        0.957        7.565       20.617        0.438        3.740       10.764
 1.0   0.1000  1.5   200    300    1500   0.65  45    0.294     0.042   12.078       49.494      105.846        3.640       21.991       52.406        1.014        8.157       22.438        0.459        3.981       11.585
 1.0   0.1000  1.5   200    300    1500   0.65  90    0.294     0.042    5.423       21.054       44.384        2.627       13.802       31.426        0.858        6.503       17.469        0.406        3.401        9.790

